Zonotope Domains for Lagrangian Neural Network Verification

Neural network verification aims to provide provable bounds for the output of a neural network for a given input range. Notable prior works in this domain have either generated bounds using abstract domains, which preserve some dependency between intermediate neurons in the network; or framed verification as an optimization problem and solved a relaxation using Lagrangian methods. A key drawback of the latter technique is that each neuron is treated independently, thereby ignoring important neuron interactions. We provide an approach that merges these two threads and uses zonotopes within a Lagrangian decomposition. Crucially, we can decompose the problem of verifying a deep neural network into the verification of many 2-layer neural networks. While each of these problems is provably hard, we provide efficient relaxation methods that are amenable to efficient dual ascent procedures. Our technique yields bounds that improve upon both linear programming and Lagrangian-based verification techniques in both time and bound tightness.

==> figures/cifar_sgd_cdf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.249617in}{2.033611in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.249617in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.249617in}{2.033611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.033611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487117in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980298in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{0.980298in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980298in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473480in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.473480in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473480in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966662in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.966662in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966662in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459844in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{2.459844in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.459844in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953026in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953026in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843367in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Bound}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{0.435031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=0.396451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.737031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{0.737031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=0.698451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.039031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.039031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=1.000451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.341031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.341031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=1.302451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.643031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.643031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=1.604451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=1.906451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148766in,y=1.190031in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Proportion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199617in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{0.435031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555172in}{0.918798in}}%
\pgfpathlineto{\pgfqpoint{1.331155in}{0.918798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.350599in}{0.918798in}}{\pgfqpoint{1.350599in}{0.938242in}}%
\pgfpathlineto{\pgfqpoint{1.350599in}{1.876976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.350599in}{1.896420in}}{\pgfqpoint{1.331155in}{1.896420in}}%
\pgfpathlineto{\pgfqpoint{0.555172in}{1.896420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.535728in}{1.896420in}}{\pgfqpoint{0.535728in}{1.876976in}}%
\pgfpathlineto{\pgfqpoint{0.535728in}{0.938242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.535728in}{0.918798in}}{\pgfqpoint{0.555172in}{0.918798in}}%
\pgfpathlineto{\pgfqpoint{0.555172in}{0.918798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695670in,y=1.790016in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.688473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.654445in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.552902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.518874in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont BDD+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.417331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.383303in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Anderson}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.281760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.247733in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont AS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.146189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.112162in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{ZD-2D}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.010619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=0.976591in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{ZD-MIP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486485in}{0.440371in}}%
\pgfpathlineto{\pgfqpoint{0.556062in}{0.441866in}}%
\pgfpathlineto{\pgfqpoint{0.556062in}{0.442079in}}%
\pgfpathlineto{\pgfqpoint{0.621804in}{0.443574in}}%
\pgfpathlineto{\pgfqpoint{0.621804in}{0.443788in}}%
\pgfpathlineto{\pgfqpoint{0.657422in}{0.445283in}}%
\pgfpathlineto{\pgfqpoint{0.657422in}{0.445496in}}%
\pgfpathlineto{\pgfqpoint{0.676458in}{0.446992in}}%
\pgfpathlineto{\pgfqpoint{0.676458in}{0.447205in}}%
\pgfpathlineto{\pgfqpoint{0.712214in}{0.448700in}}%
\pgfpathlineto{\pgfqpoint{0.712521in}{0.449127in}}%
\pgfpathlineto{\pgfqpoint{0.733766in}{0.450622in}}%
\pgfpathlineto{\pgfqpoint{0.735175in}{0.451049in}}%
\pgfpathlineto{\pgfqpoint{0.751464in}{0.452545in}}%
\pgfpathlineto{\pgfqpoint{0.751464in}{0.452758in}}%
\pgfpathlineto{\pgfqpoint{0.778722in}{0.454253in}}%
\pgfpathlineto{\pgfqpoint{0.779115in}{0.454680in}}%
\pgfpathlineto{\pgfqpoint{0.801915in}{0.456175in}}%
\pgfpathlineto{\pgfqpoint{0.801994in}{0.456603in}}%
\pgfpathlineto{\pgfqpoint{0.822609in}{0.458098in}}%
\pgfpathlineto{\pgfqpoint{0.822609in}{0.458311in}}%
\pgfpathlineto{\pgfqpoint{0.840956in}{0.459806in}}%
\pgfpathlineto{\pgfqpoint{0.840956in}{0.460020in}}%
\pgfpathlineto{\pgfqpoint{0.862510in}{0.461515in}}%
\pgfpathlineto{\pgfqpoint{0.862510in}{0.461728in}}%
\pgfpathlineto{\pgfqpoint{0.882217in}{0.463223in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{0.464078in}}%
\pgfpathlineto{\pgfqpoint{0.893682in}{0.465573in}}%
\pgfpathlineto{\pgfqpoint{0.893682in}{0.465786in}}%
\pgfpathlineto{\pgfqpoint{0.904387in}{0.467281in}}%
\pgfpathlineto{\pgfqpoint{0.904771in}{0.467709in}}%
\pgfpathlineto{\pgfqpoint{0.912642in}{0.469204in}}%
\pgfpathlineto{\pgfqpoint{0.913398in}{0.469631in}}%
\pgfpathlineto{\pgfqpoint{0.926544in}{0.471126in}}%
\pgfpathlineto{\pgfqpoint{0.927436in}{0.471553in}}%
\pgfpathlineto{\pgfqpoint{0.938844in}{0.473048in}}%
\pgfpathlineto{\pgfqpoint{0.938844in}{0.473262in}}%
\pgfpathlineto{\pgfqpoint{0.952613in}{0.474757in}}%
\pgfpathlineto{\pgfqpoint{0.952613in}{0.474970in}}%
\pgfpathlineto{\pgfqpoint{0.969321in}{0.476465in}}%
\pgfpathlineto{\pgfqpoint{0.970271in}{0.476892in}}%
\pgfpathlineto{\pgfqpoint{0.988059in}{0.478388in}}%
\pgfpathlineto{\pgfqpoint{0.988090in}{0.478815in}}%
\pgfpathlineto{\pgfqpoint{1.002282in}{0.480310in}}%
\pgfpathlineto{\pgfqpoint{1.002544in}{0.480737in}}%
\pgfpathlineto{\pgfqpoint{1.015011in}{0.482232in}}%
\pgfpathlineto{\pgfqpoint{1.016332in}{0.482659in}}%
\pgfpathlineto{\pgfqpoint{1.022359in}{0.484154in}}%
\pgfpathlineto{\pgfqpoint{1.023810in}{0.484795in}}%
\pgfpathlineto{\pgfqpoint{1.030857in}{0.486290in}}%
\pgfpathlineto{\pgfqpoint{1.030857in}{0.486504in}}%
\pgfpathlineto{\pgfqpoint{1.041387in}{0.487999in}}%
\pgfpathlineto{\pgfqpoint{1.041387in}{0.488212in}}%
\pgfpathlineto{\pgfqpoint{1.048764in}{0.489707in}}%
\pgfpathlineto{\pgfqpoint{1.048854in}{0.490134in}}%
\pgfpathlineto{\pgfqpoint{1.060361in}{0.491629in}}%
\pgfpathlineto{\pgfqpoint{1.061541in}{0.492057in}}%
\pgfpathlineto{\pgfqpoint{1.068747in}{0.493552in}}%
\pgfpathlineto{\pgfqpoint{1.069805in}{0.494406in}}%
\pgfpathlineto{\pgfqpoint{1.075667in}{0.495901in}}%
\pgfpathlineto{\pgfqpoint{1.076806in}{0.496542in}}%
\pgfpathlineto{\pgfqpoint{1.083786in}{0.498037in}}%
\pgfpathlineto{\pgfqpoint{1.084447in}{0.498464in}}%
\pgfpathlineto{\pgfqpoint{1.090995in}{0.499959in}}%
\pgfpathlineto{\pgfqpoint{1.092377in}{0.501454in}}%
\pgfpathlineto{\pgfqpoint{1.098345in}{0.502949in}}%
\pgfpathlineto{\pgfqpoint{1.099290in}{0.503590in}}%
\pgfpathlineto{\pgfqpoint{1.108748in}{0.505085in}}%
\pgfpathlineto{\pgfqpoint{1.109452in}{0.505512in}}%
\pgfpathlineto{\pgfqpoint{1.112840in}{0.507007in}}%
\pgfpathlineto{\pgfqpoint{1.113968in}{0.507648in}}%
\pgfpathlineto{\pgfqpoint{1.121606in}{0.509143in}}%
\pgfpathlineto{\pgfqpoint{1.121606in}{0.509356in}}%
\pgfpathlineto{\pgfqpoint{1.129699in}{0.510851in}}%
\pgfpathlineto{\pgfqpoint{1.130835in}{0.511279in}}%
\pgfpathlineto{\pgfqpoint{1.135441in}{0.512774in}}%
\pgfpathlineto{\pgfqpoint{1.136623in}{0.513842in}}%
\pgfpathlineto{\pgfqpoint{1.140806in}{0.515337in}}%
\pgfpathlineto{\pgfqpoint{1.141324in}{0.515764in}}%
\pgfpathlineto{\pgfqpoint{1.147618in}{0.517259in}}%
\pgfpathlineto{\pgfqpoint{1.149003in}{0.518327in}}%
\pgfpathlineto{\pgfqpoint{1.154620in}{0.519822in}}%
\pgfpathlineto{\pgfqpoint{1.155409in}{0.520463in}}%
\pgfpathlineto{\pgfqpoint{1.162250in}{0.521958in}}%
\pgfpathlineto{\pgfqpoint{1.163535in}{0.522598in}}%
\pgfpathlineto{\pgfqpoint{1.171026in}{0.524093in}}%
\pgfpathlineto{\pgfqpoint{1.172555in}{0.524948in}}%
\pgfpathlineto{\pgfqpoint{1.175362in}{0.526443in}}%
\pgfpathlineto{\pgfqpoint{1.176271in}{0.527297in}}%
\pgfpathlineto{\pgfqpoint{1.181540in}{0.528792in}}%
\pgfpathlineto{\pgfqpoint{1.182956in}{0.529219in}}%
\pgfpathlineto{\pgfqpoint{1.188690in}{0.530714in}}%
\pgfpathlineto{\pgfqpoint{1.190043in}{0.531782in}}%
\pgfpathlineto{\pgfqpoint{1.196410in}{0.533277in}}%
\pgfpathlineto{\pgfqpoint{1.197922in}{0.534986in}}%
\pgfpathlineto{\pgfqpoint{1.205003in}{0.536481in}}%
\pgfpathlineto{\pgfqpoint{1.206172in}{0.537122in}}%
\pgfpathlineto{\pgfqpoint{1.210878in}{0.538617in}}%
\pgfpathlineto{\pgfqpoint{1.212002in}{0.539257in}}%
\pgfpathlineto{\pgfqpoint{1.213375in}{0.540752in}}%
\pgfpathlineto{\pgfqpoint{1.214676in}{0.541180in}}%
\pgfpathlineto{\pgfqpoint{1.219605in}{0.542675in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{0.543529in}}%
\pgfpathlineto{\pgfqpoint{1.229501in}{0.545024in}}%
\pgfpathlineto{\pgfqpoint{1.230598in}{0.545665in}}%
\pgfpathlineto{\pgfqpoint{1.235746in}{0.547160in}}%
\pgfpathlineto{\pgfqpoint{1.237279in}{0.548228in}}%
\pgfpathlineto{\pgfqpoint{1.241216in}{0.549723in}}%
\pgfpathlineto{\pgfqpoint{1.242175in}{0.550150in}}%
\pgfpathlineto{\pgfqpoint{1.245018in}{0.551645in}}%
\pgfpathlineto{\pgfqpoint{1.246280in}{0.552286in}}%
\pgfpathlineto{\pgfqpoint{1.250800in}{0.553781in}}%
\pgfpathlineto{\pgfqpoint{1.252111in}{0.554208in}}%
\pgfpathlineto{\pgfqpoint{1.255124in}{0.555703in}}%
\pgfpathlineto{\pgfqpoint{1.256297in}{0.556771in}}%
\pgfpathlineto{\pgfqpoint{1.259537in}{0.558266in}}%
\pgfpathlineto{\pgfqpoint{1.259966in}{0.558693in}}%
\pgfpathlineto{\pgfqpoint{1.264558in}{0.560188in}}%
\pgfpathlineto{\pgfqpoint{1.265994in}{0.560615in}}%
\pgfpathlineto{\pgfqpoint{1.268429in}{0.562110in}}%
\pgfpathlineto{\pgfqpoint{1.269860in}{0.562537in}}%
\pgfpathlineto{\pgfqpoint{1.274280in}{0.564033in}}%
\pgfpathlineto{\pgfqpoint{1.275768in}{0.565100in}}%
\pgfpathlineto{\pgfqpoint{1.282314in}{0.566595in}}%
\pgfpathlineto{\pgfqpoint{1.283057in}{0.567450in}}%
\pgfpathlineto{\pgfqpoint{1.287012in}{0.568945in}}%
\pgfpathlineto{\pgfqpoint{1.288145in}{0.570013in}}%
\pgfpathlineto{\pgfqpoint{1.292260in}{0.571508in}}%
\pgfpathlineto{\pgfqpoint{1.293530in}{0.572149in}}%
\pgfpathlineto{\pgfqpoint{1.295375in}{0.573644in}}%
\pgfpathlineto{\pgfqpoint{1.296711in}{0.575352in}}%
\pgfpathlineto{\pgfqpoint{1.301646in}{0.576847in}}%
\pgfpathlineto{\pgfqpoint{1.303087in}{0.577488in}}%
\pgfpathlineto{\pgfqpoint{1.305860in}{0.578983in}}%
\pgfpathlineto{\pgfqpoint{1.306381in}{0.580264in}}%
\pgfpathlineto{\pgfqpoint{1.309624in}{0.581760in}}%
\pgfpathlineto{\pgfqpoint{1.310606in}{0.582614in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{0.584109in}}%
\pgfpathlineto{\pgfqpoint{1.317704in}{0.585177in}}%
\pgfpathlineto{\pgfqpoint{1.322543in}{0.586672in}}%
\pgfpathlineto{\pgfqpoint{1.324056in}{0.587740in}}%
\pgfpathlineto{\pgfqpoint{1.328048in}{0.589235in}}%
\pgfpathlineto{\pgfqpoint{1.329174in}{0.590516in}}%
\pgfpathlineto{\pgfqpoint{1.335019in}{0.592011in}}%
\pgfpathlineto{\pgfqpoint{1.336048in}{0.592866in}}%
\pgfpathlineto{\pgfqpoint{1.341412in}{0.594361in}}%
\pgfpathlineto{\pgfqpoint{1.342461in}{0.595429in}}%
\pgfpathlineto{\pgfqpoint{1.347509in}{0.596924in}}%
\pgfpathlineto{\pgfqpoint{1.348970in}{0.597992in}}%
\pgfpathlineto{\pgfqpoint{1.352020in}{0.599487in}}%
\pgfpathlineto{\pgfqpoint{1.353098in}{0.600127in}}%
\pgfpathlineto{\pgfqpoint{1.355986in}{0.601622in}}%
\pgfpathlineto{\pgfqpoint{1.357419in}{0.603545in}}%
\pgfpathlineto{\pgfqpoint{1.359011in}{0.605040in}}%
\pgfpathlineto{\pgfqpoint{1.360550in}{0.606321in}}%
\pgfpathlineto{\pgfqpoint{1.362303in}{0.607816in}}%
\pgfpathlineto{\pgfqpoint{1.363556in}{0.608670in}}%
\pgfpathlineto{\pgfqpoint{1.364449in}{0.610165in}}%
\pgfpathlineto{\pgfqpoint{1.365880in}{0.611661in}}%
\pgfpathlineto{\pgfqpoint{1.368980in}{0.613156in}}%
\pgfpathlineto{\pgfqpoint{1.370459in}{0.615291in}}%
\pgfpathlineto{\pgfqpoint{1.373163in}{0.616786in}}%
\pgfpathlineto{\pgfqpoint{1.374678in}{0.618281in}}%
\pgfpathlineto{\pgfqpoint{1.378017in}{0.619777in}}%
\pgfpathlineto{\pgfqpoint{1.379545in}{0.621912in}}%
\pgfpathlineto{\pgfqpoint{1.381434in}{0.623407in}}%
\pgfpathlineto{\pgfqpoint{1.382973in}{0.624475in}}%
\pgfpathlineto{\pgfqpoint{1.386446in}{0.625970in}}%
\pgfpathlineto{\pgfqpoint{1.387434in}{0.627038in}}%
\pgfpathlineto{\pgfqpoint{1.389889in}{0.628533in}}%
\pgfpathlineto{\pgfqpoint{1.390732in}{0.629601in}}%
\pgfpathlineto{\pgfqpoint{1.394637in}{0.631096in}}%
\pgfpathlineto{\pgfqpoint{1.396049in}{0.632805in}}%
\pgfpathlineto{\pgfqpoint{1.398036in}{0.634300in}}%
\pgfpathlineto{\pgfqpoint{1.398783in}{0.635154in}}%
\pgfpathlineto{\pgfqpoint{1.401439in}{0.636649in}}%
\pgfpathlineto{\pgfqpoint{1.402802in}{0.638144in}}%
\pgfpathlineto{\pgfqpoint{1.404846in}{0.639639in}}%
\pgfpathlineto{\pgfqpoint{1.405458in}{0.640494in}}%
\pgfpathlineto{\pgfqpoint{1.408731in}{0.641989in}}%
\pgfpathlineto{\pgfqpoint{1.410026in}{0.643057in}}%
\pgfpathlineto{\pgfqpoint{1.413471in}{0.644552in}}%
\pgfpathlineto{\pgfqpoint{1.414283in}{0.645406in}}%
\pgfpathlineto{\pgfqpoint{1.417275in}{0.646901in}}%
\pgfpathlineto{\pgfqpoint{1.418217in}{0.647755in}}%
\pgfpathlineto{\pgfqpoint{1.420480in}{0.649250in}}%
\pgfpathlineto{\pgfqpoint{1.421703in}{0.651813in}}%
\pgfpathlineto{\pgfqpoint{1.423957in}{0.653308in}}%
\pgfpathlineto{\pgfqpoint{1.425282in}{0.654376in}}%
\pgfpathlineto{\pgfqpoint{1.427848in}{0.655871in}}%
\pgfpathlineto{\pgfqpoint{1.429233in}{0.656726in}}%
\pgfpathlineto{\pgfqpoint{1.430734in}{0.658221in}}%
\pgfpathlineto{\pgfqpoint{1.431874in}{0.659502in}}%
\pgfpathlineto{\pgfqpoint{1.433684in}{0.660997in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{0.662065in}}%
\pgfpathlineto{\pgfqpoint{1.437104in}{0.663560in}}%
\pgfpathlineto{\pgfqpoint{1.438283in}{0.664414in}}%
\pgfpathlineto{\pgfqpoint{1.439756in}{0.665909in}}%
\pgfpathlineto{\pgfqpoint{1.440843in}{0.668472in}}%
\pgfpathlineto{\pgfqpoint{1.445691in}{0.669967in}}%
\pgfpathlineto{\pgfqpoint{1.447093in}{0.671463in}}%
\pgfpathlineto{\pgfqpoint{1.449781in}{0.672958in}}%
\pgfpathlineto{\pgfqpoint{1.450632in}{0.674453in}}%
\pgfpathlineto{\pgfqpoint{1.453515in}{0.675948in}}%
\pgfpathlineto{\pgfqpoint{1.454498in}{0.677229in}}%
\pgfpathlineto{\pgfqpoint{1.458247in}{0.678724in}}%
\pgfpathlineto{\pgfqpoint{1.459480in}{0.680219in}}%
\pgfpathlineto{\pgfqpoint{1.463099in}{0.681714in}}%
\pgfpathlineto{\pgfqpoint{1.464169in}{0.682569in}}%
\pgfpathlineto{\pgfqpoint{1.466029in}{0.684064in}}%
\pgfpathlineto{\pgfqpoint{1.466699in}{0.685559in}}%
\pgfpathlineto{\pgfqpoint{1.469617in}{0.687054in}}%
\pgfpathlineto{\pgfqpoint{1.471129in}{0.689190in}}%
\pgfpathlineto{\pgfqpoint{1.472593in}{0.690685in}}%
\pgfpathlineto{\pgfqpoint{1.473661in}{0.692180in}}%
\pgfpathlineto{\pgfqpoint{1.476073in}{0.693675in}}%
\pgfpathlineto{\pgfqpoint{1.477384in}{0.696238in}}%
\pgfpathlineto{\pgfqpoint{1.482413in}{0.697733in}}%
\pgfpathlineto{\pgfqpoint{1.483773in}{0.700296in}}%
\pgfpathlineto{\pgfqpoint{1.486114in}{0.701791in}}%
\pgfpathlineto{\pgfqpoint{1.487447in}{0.702859in}}%
\pgfpathlineto{\pgfqpoint{1.489332in}{0.704354in}}%
\pgfpathlineto{\pgfqpoint{1.490634in}{0.705849in}}%
\pgfpathlineto{\pgfqpoint{1.493222in}{0.707344in}}%
\pgfpathlineto{\pgfqpoint{1.494747in}{0.709693in}}%
\pgfpathlineto{\pgfqpoint{1.496694in}{0.711188in}}%
\pgfpathlineto{\pgfqpoint{1.498198in}{0.713110in}}%
\pgfpathlineto{\pgfqpoint{1.499421in}{0.714605in}}%
\pgfpathlineto{\pgfqpoint{1.500305in}{0.716100in}}%
\pgfpathlineto{\pgfqpoint{1.504369in}{0.717595in}}%
\pgfpathlineto{\pgfqpoint{1.505847in}{0.718450in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{0.719945in}}%
\pgfpathlineto{\pgfqpoint{1.510213in}{0.721226in}}%
\pgfpathlineto{\pgfqpoint{1.512178in}{0.722721in}}%
\pgfpathlineto{\pgfqpoint{1.513633in}{0.725071in}}%
\pgfpathlineto{\pgfqpoint{1.515639in}{0.726566in}}%
\pgfpathlineto{\pgfqpoint{1.516736in}{0.727634in}}%
\pgfpathlineto{\pgfqpoint{1.518564in}{0.729129in}}%
\pgfpathlineto{\pgfqpoint{1.519982in}{0.730624in}}%
\pgfpathlineto{\pgfqpoint{1.522822in}{0.732119in}}%
\pgfpathlineto{\pgfqpoint{1.524275in}{0.734041in}}%
\pgfpathlineto{\pgfqpoint{1.525919in}{0.735536in}}%
\pgfpathlineto{\pgfqpoint{1.527058in}{0.737672in}}%
\pgfpathlineto{\pgfqpoint{1.529620in}{0.739167in}}%
\pgfpathlineto{\pgfqpoint{1.531037in}{0.740235in}}%
\pgfpathlineto{\pgfqpoint{1.533431in}{0.741730in}}%
\pgfpathlineto{\pgfqpoint{1.534844in}{0.743225in}}%
\pgfpathlineto{\pgfqpoint{1.536148in}{0.744720in}}%
\pgfpathlineto{\pgfqpoint{1.536844in}{0.745574in}}%
\pgfpathlineto{\pgfqpoint{1.539413in}{0.747069in}}%
\pgfpathlineto{\pgfqpoint{1.540769in}{0.749205in}}%
\pgfpathlineto{\pgfqpoint{1.541728in}{0.750700in}}%
\pgfpathlineto{\pgfqpoint{1.542480in}{0.751341in}}%
\pgfpathlineto{\pgfqpoint{1.544368in}{0.752836in}}%
\pgfpathlineto{\pgfqpoint{1.545762in}{0.753904in}}%
\pgfpathlineto{\pgfqpoint{1.547787in}{0.755399in}}%
\pgfpathlineto{\pgfqpoint{1.548933in}{0.756467in}}%
\pgfpathlineto{\pgfqpoint{1.550124in}{0.757962in}}%
\pgfpathlineto{\pgfqpoint{1.550935in}{0.759670in}}%
\pgfpathlineto{\pgfqpoint{1.553527in}{0.761165in}}%
\pgfpathlineto{\pgfqpoint{1.554445in}{0.762233in}}%
\pgfpathlineto{\pgfqpoint{1.556216in}{0.763728in}}%
\pgfpathlineto{\pgfqpoint{1.557320in}{0.765223in}}%
\pgfpathlineto{\pgfqpoint{1.559582in}{0.766719in}}%
\pgfpathlineto{\pgfqpoint{1.560785in}{0.767786in}}%
\pgfpathlineto{\pgfqpoint{1.563368in}{0.769281in}}%
\pgfpathlineto{\pgfqpoint{1.564848in}{0.771844in}}%
\pgfpathlineto{\pgfqpoint{1.566182in}{0.773339in}}%
\pgfpathlineto{\pgfqpoint{1.567412in}{0.774621in}}%
\pgfpathlineto{\pgfqpoint{1.569902in}{0.776116in}}%
\pgfpathlineto{\pgfqpoint{1.571185in}{0.777825in}}%
\pgfpathlineto{\pgfqpoint{1.572367in}{0.779320in}}%
\pgfpathlineto{\pgfqpoint{1.573756in}{0.781242in}}%
\pgfpathlineto{\pgfqpoint{1.576396in}{0.782737in}}%
\pgfpathlineto{\pgfqpoint{1.577624in}{0.785300in}}%
\pgfpathlineto{\pgfqpoint{1.579293in}{0.786795in}}%
\pgfpathlineto{\pgfqpoint{1.580833in}{0.789571in}}%
\pgfpathlineto{\pgfqpoint{1.582439in}{0.791066in}}%
\pgfpathlineto{\pgfqpoint{1.583972in}{0.792989in}}%
\pgfpathlineto{\pgfqpoint{1.586438in}{0.794484in}}%
\pgfpathlineto{\pgfqpoint{1.587588in}{0.795979in}}%
\pgfpathlineto{\pgfqpoint{1.589088in}{0.797474in}}%
\pgfpathlineto{\pgfqpoint{1.590591in}{0.799182in}}%
\pgfpathlineto{\pgfqpoint{1.592133in}{0.800678in}}%
\pgfpathlineto{\pgfqpoint{1.593596in}{0.802600in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{0.804095in}}%
\pgfpathlineto{\pgfqpoint{1.596368in}{0.806017in}}%
\pgfpathlineto{\pgfqpoint{1.597411in}{0.807512in}}%
\pgfpathlineto{\pgfqpoint{1.598929in}{0.809434in}}%
\pgfpathlineto{\pgfqpoint{1.600774in}{0.810929in}}%
\pgfpathlineto{\pgfqpoint{1.601648in}{0.811997in}}%
\pgfpathlineto{\pgfqpoint{1.604091in}{0.813492in}}%
\pgfpathlineto{\pgfqpoint{1.605138in}{0.814987in}}%
\pgfpathlineto{\pgfqpoint{1.607272in}{0.816482in}}%
\pgfpathlineto{\pgfqpoint{1.608467in}{0.818191in}}%
\pgfpathlineto{\pgfqpoint{1.610214in}{0.819686in}}%
\pgfpathlineto{\pgfqpoint{1.611714in}{0.822676in}}%
\pgfpathlineto{\pgfqpoint{1.614043in}{0.824171in}}%
\pgfpathlineto{\pgfqpoint{1.615387in}{0.825025in}}%
\pgfpathlineto{\pgfqpoint{1.616774in}{0.826521in}}%
\pgfpathlineto{\pgfqpoint{1.618253in}{0.828229in}}%
\pgfpathlineto{\pgfqpoint{1.619420in}{0.829724in}}%
\pgfpathlineto{\pgfqpoint{1.620769in}{0.831646in}}%
\pgfpathlineto{\pgfqpoint{1.622838in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{1.624371in}{0.834850in}}%
\pgfpathlineto{\pgfqpoint{1.626204in}{0.836345in}}%
\pgfpathlineto{\pgfqpoint{1.627572in}{0.839549in}}%
\pgfpathlineto{\pgfqpoint{1.630441in}{0.841044in}}%
\pgfpathlineto{\pgfqpoint{1.631853in}{0.844675in}}%
\pgfpathlineto{\pgfqpoint{1.633071in}{0.846170in}}%
\pgfpathlineto{\pgfqpoint{1.634545in}{0.848306in}}%
\pgfpathlineto{\pgfqpoint{1.635896in}{0.849801in}}%
\pgfpathlineto{\pgfqpoint{1.637436in}{0.852364in}}%
\pgfpathlineto{\pgfqpoint{1.639399in}{0.853859in}}%
\pgfpathlineto{\pgfqpoint{1.640919in}{0.856208in}}%
\pgfpathlineto{\pgfqpoint{1.642461in}{0.857703in}}%
\pgfpathlineto{\pgfqpoint{1.643919in}{0.859198in}}%
\pgfpathlineto{\pgfqpoint{1.645198in}{0.860693in}}%
\pgfpathlineto{\pgfqpoint{1.646673in}{0.862615in}}%
\pgfpathlineto{\pgfqpoint{1.648577in}{0.864110in}}%
\pgfpathlineto{\pgfqpoint{1.649900in}{0.865605in}}%
\pgfpathlineto{\pgfqpoint{1.651539in}{0.867100in}}%
\pgfpathlineto{\pgfqpoint{1.652833in}{0.868382in}}%
\pgfpathlineto{\pgfqpoint{1.654875in}{0.869877in}}%
\pgfpathlineto{\pgfqpoint{1.656328in}{0.871372in}}%
\pgfpathlineto{\pgfqpoint{1.657500in}{0.872867in}}%
\pgfpathlineto{\pgfqpoint{1.659040in}{0.875644in}}%
\pgfpathlineto{\pgfqpoint{1.660491in}{0.877139in}}%
\pgfpathlineto{\pgfqpoint{1.661977in}{0.878207in}}%
\pgfpathlineto{\pgfqpoint{1.663438in}{0.879702in}}%
\pgfpathlineto{\pgfqpoint{1.664758in}{0.881410in}}%
\pgfpathlineto{\pgfqpoint{1.666974in}{0.882905in}}%
\pgfpathlineto{\pgfqpoint{1.668516in}{0.884614in}}%
\pgfpathlineto{\pgfqpoint{1.670384in}{0.886109in}}%
\pgfpathlineto{\pgfqpoint{1.671885in}{0.887818in}}%
\pgfpathlineto{\pgfqpoint{1.673622in}{0.889313in}}%
\pgfpathlineto{\pgfqpoint{1.675055in}{0.891876in}}%
\pgfpathlineto{\pgfqpoint{1.676818in}{0.893371in}}%
\pgfpathlineto{\pgfqpoint{1.677778in}{0.894652in}}%
\pgfpathlineto{\pgfqpoint{1.679650in}{0.896147in}}%
\pgfpathlineto{\pgfqpoint{1.681087in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{1.682643in}{0.899564in}}%
\pgfpathlineto{\pgfqpoint{1.684143in}{0.902127in}}%
\pgfpathlineto{\pgfqpoint{1.685343in}{0.903622in}}%
\pgfpathlineto{\pgfqpoint{1.686815in}{0.905758in}}%
\pgfpathlineto{\pgfqpoint{1.688161in}{0.907253in}}%
\pgfpathlineto{\pgfqpoint{1.689695in}{0.910457in}}%
\pgfpathlineto{\pgfqpoint{1.690797in}{0.911952in}}%
\pgfpathlineto{\pgfqpoint{1.692216in}{0.914088in}}%
\pgfpathlineto{\pgfqpoint{1.694204in}{0.915583in}}%
\pgfpathlineto{\pgfqpoint{1.695702in}{0.918146in}}%
\pgfpathlineto{\pgfqpoint{1.697825in}{0.919641in}}%
\pgfpathlineto{\pgfqpoint{1.699172in}{0.921563in}}%
\pgfpathlineto{\pgfqpoint{1.700949in}{0.923058in}}%
\pgfpathlineto{\pgfqpoint{1.702406in}{0.924767in}}%
\pgfpathlineto{\pgfqpoint{1.704259in}{0.926262in}}%
\pgfpathlineto{\pgfqpoint{1.705166in}{0.927543in}}%
\pgfpathlineto{\pgfqpoint{1.707605in}{0.929038in}}%
\pgfpathlineto{\pgfqpoint{1.708724in}{0.931388in}}%
\pgfpathlineto{\pgfqpoint{1.710385in}{0.932883in}}%
\pgfpathlineto{\pgfqpoint{1.711858in}{0.934378in}}%
\pgfpathlineto{\pgfqpoint{1.713962in}{0.935873in}}%
\pgfpathlineto{\pgfqpoint{1.715471in}{0.938863in}}%
\pgfpathlineto{\pgfqpoint{1.716851in}{0.940358in}}%
\pgfpathlineto{\pgfqpoint{1.718306in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{1.719821in}{0.944202in}}%
\pgfpathlineto{\pgfqpoint{1.721235in}{0.946338in}}%
\pgfpathlineto{\pgfqpoint{1.722667in}{0.947833in}}%
\pgfpathlineto{\pgfqpoint{1.724003in}{0.950182in}}%
\pgfpathlineto{\pgfqpoint{1.726005in}{0.951678in}}%
\pgfpathlineto{\pgfqpoint{1.727496in}{0.953600in}}%
\pgfpathlineto{\pgfqpoint{1.729543in}{0.955095in}}%
\pgfpathlineto{\pgfqpoint{1.731043in}{0.957444in}}%
\pgfpathlineto{\pgfqpoint{1.732695in}{0.958939in}}%
\pgfpathlineto{\pgfqpoint{1.734051in}{0.960861in}}%
\pgfpathlineto{\pgfqpoint{1.736225in}{0.962356in}}%
\pgfpathlineto{\pgfqpoint{1.737745in}{0.964919in}}%
\pgfpathlineto{\pgfqpoint{1.739483in}{0.966414in}}%
\pgfpathlineto{\pgfqpoint{1.741009in}{0.968123in}}%
\pgfpathlineto{\pgfqpoint{1.742857in}{0.969618in}}%
\pgfpathlineto{\pgfqpoint{1.744011in}{0.971113in}}%
\pgfpathlineto{\pgfqpoint{1.746333in}{0.972608in}}%
\pgfpathlineto{\pgfqpoint{1.747719in}{0.974744in}}%
\pgfpathlineto{\pgfqpoint{1.748482in}{0.976239in}}%
\pgfpathlineto{\pgfqpoint{1.749865in}{0.979016in}}%
\pgfpathlineto{\pgfqpoint{1.751341in}{0.980511in}}%
\pgfpathlineto{\pgfqpoint{1.752845in}{0.982860in}}%
\pgfpathlineto{\pgfqpoint{1.756540in}{0.984355in}}%
\pgfpathlineto{\pgfqpoint{1.758057in}{0.986064in}}%
\pgfpathlineto{\pgfqpoint{1.759167in}{0.987559in}}%
\pgfpathlineto{\pgfqpoint{1.760315in}{0.988840in}}%
\pgfpathlineto{\pgfqpoint{1.761496in}{0.990335in}}%
\pgfpathlineto{\pgfqpoint{1.763016in}{0.992257in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{0.993752in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{0.995461in}}%
\pgfpathlineto{\pgfqpoint{1.768224in}{0.996956in}}%
\pgfpathlineto{\pgfqpoint{1.769767in}{0.998451in}}%
\pgfpathlineto{\pgfqpoint{1.770619in}{0.999946in}}%
\pgfpathlineto{\pgfqpoint{1.771929in}{1.002296in}}%
\pgfpathlineto{\pgfqpoint{1.773796in}{1.003791in}}%
\pgfpathlineto{\pgfqpoint{1.775300in}{1.006140in}}%
\pgfpathlineto{\pgfqpoint{1.777029in}{1.007635in}}%
\pgfpathlineto{\pgfqpoint{1.778319in}{1.009771in}}%
\pgfpathlineto{\pgfqpoint{1.779679in}{1.011266in}}%
\pgfpathlineto{\pgfqpoint{1.781131in}{1.012761in}}%
\pgfpathlineto{\pgfqpoint{1.782018in}{1.014256in}}%
\pgfpathlineto{\pgfqpoint{1.783398in}{1.015324in}}%
\pgfpathlineto{\pgfqpoint{1.784715in}{1.016819in}}%
\pgfpathlineto{\pgfqpoint{1.786061in}{1.018741in}}%
\pgfpathlineto{\pgfqpoint{1.787489in}{1.020236in}}%
\pgfpathlineto{\pgfqpoint{1.788981in}{1.022586in}}%
\pgfpathlineto{\pgfqpoint{1.790596in}{1.024081in}}%
\pgfpathlineto{\pgfqpoint{1.792040in}{1.026003in}}%
\pgfpathlineto{\pgfqpoint{1.793855in}{1.027498in}}%
\pgfpathlineto{\pgfqpoint{1.795388in}{1.030061in}}%
\pgfpathlineto{\pgfqpoint{1.796908in}{1.031556in}}%
\pgfpathlineto{\pgfqpoint{1.798421in}{1.034546in}}%
\pgfpathlineto{\pgfqpoint{1.799054in}{1.036041in}}%
\pgfpathlineto{\pgfqpoint{1.800199in}{1.038818in}}%
\pgfpathlineto{\pgfqpoint{1.801473in}{1.040313in}}%
\pgfpathlineto{\pgfqpoint{1.803008in}{1.043303in}}%
\pgfpathlineto{\pgfqpoint{1.804284in}{1.044798in}}%
\pgfpathlineto{\pgfqpoint{1.805702in}{1.046720in}}%
\pgfpathlineto{\pgfqpoint{1.807765in}{1.048215in}}%
\pgfpathlineto{\pgfqpoint{1.809275in}{1.050778in}}%
\pgfpathlineto{\pgfqpoint{1.810386in}{1.052273in}}%
\pgfpathlineto{\pgfqpoint{1.811489in}{1.053982in}}%
\pgfpathlineto{\pgfqpoint{1.813377in}{1.055477in}}%
\pgfpathlineto{\pgfqpoint{1.814854in}{1.058253in}}%
\pgfpathlineto{\pgfqpoint{1.816142in}{1.059748in}}%
\pgfpathlineto{\pgfqpoint{1.817391in}{1.061670in}}%
\pgfpathlineto{\pgfqpoint{1.818452in}{1.063165in}}%
\pgfpathlineto{\pgfqpoint{1.819921in}{1.066583in}}%
\pgfpathlineto{\pgfqpoint{1.821379in}{1.068078in}}%
\pgfpathlineto{\pgfqpoint{1.822603in}{1.069786in}}%
\pgfpathlineto{\pgfqpoint{1.824025in}{1.071281in}}%
\pgfpathlineto{\pgfqpoint{1.825540in}{1.073204in}}%
\pgfpathlineto{\pgfqpoint{1.827116in}{1.074699in}}%
\pgfpathlineto{\pgfqpoint{1.828444in}{1.076407in}}%
\pgfpathlineto{\pgfqpoint{1.829318in}{1.077902in}}%
\pgfpathlineto{\pgfqpoint{1.830630in}{1.079397in}}%
\pgfpathlineto{\pgfqpoint{1.831248in}{1.080892in}}%
\pgfpathlineto{\pgfqpoint{1.832734in}{1.083028in}}%
\pgfpathlineto{\pgfqpoint{1.833900in}{1.084523in}}%
\pgfpathlineto{\pgfqpoint{1.834992in}{1.086446in}}%
\pgfpathlineto{\pgfqpoint{1.836412in}{1.087941in}}%
\pgfpathlineto{\pgfqpoint{1.837955in}{1.090290in}}%
\pgfpathlineto{\pgfqpoint{1.838908in}{1.091785in}}%
\pgfpathlineto{\pgfqpoint{1.840369in}{1.093921in}}%
\pgfpathlineto{\pgfqpoint{1.841697in}{1.095416in}}%
\pgfpathlineto{\pgfqpoint{1.843145in}{1.098406in}}%
\pgfpathlineto{\pgfqpoint{1.844788in}{1.099901in}}%
\pgfpathlineto{\pgfqpoint{1.846303in}{1.102250in}}%
\pgfpathlineto{\pgfqpoint{1.848175in}{1.103745in}}%
\pgfpathlineto{\pgfqpoint{1.849714in}{1.105881in}}%
\pgfpathlineto{\pgfqpoint{1.851196in}{1.107376in}}%
\pgfpathlineto{\pgfqpoint{1.852635in}{1.110580in}}%
\pgfpathlineto{\pgfqpoint{1.853829in}{1.112075in}}%
\pgfpathlineto{\pgfqpoint{1.854947in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{1.856823in}{1.117201in}}%
\pgfpathlineto{\pgfqpoint{1.858303in}{1.119123in}}%
\pgfpathlineto{\pgfqpoint{1.859842in}{1.120618in}}%
\pgfpathlineto{\pgfqpoint{1.861284in}{1.122540in}}%
\pgfpathlineto{\pgfqpoint{1.862865in}{1.124035in}}%
\pgfpathlineto{\pgfqpoint{1.864382in}{1.127239in}}%
\pgfpathlineto{\pgfqpoint{1.865922in}{1.128734in}}%
\pgfpathlineto{\pgfqpoint{1.867444in}{1.131083in}}%
\pgfpathlineto{\pgfqpoint{1.868511in}{1.132578in}}%
\pgfpathlineto{\pgfqpoint{1.869969in}{1.135996in}}%
\pgfpathlineto{\pgfqpoint{1.871905in}{1.137491in}}%
\pgfpathlineto{\pgfqpoint{1.873386in}{1.140481in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.141976in}}%
\pgfpathlineto{\pgfqpoint{1.875067in}{1.143898in}}%
\pgfpathlineto{\pgfqpoint{1.877141in}{1.145393in}}%
\pgfpathlineto{\pgfqpoint{1.878631in}{1.147315in}}%
\pgfpathlineto{\pgfqpoint{1.879834in}{1.148810in}}%
\pgfpathlineto{\pgfqpoint{1.881034in}{1.150733in}}%
\pgfpathlineto{\pgfqpoint{1.882953in}{1.152228in}}%
\pgfpathlineto{\pgfqpoint{1.884275in}{1.154577in}}%
\pgfpathlineto{\pgfqpoint{1.885673in}{1.156072in}}%
\pgfpathlineto{\pgfqpoint{1.887178in}{1.159062in}}%
\pgfpathlineto{\pgfqpoint{1.888211in}{1.160557in}}%
\pgfpathlineto{\pgfqpoint{1.889730in}{1.162907in}}%
\pgfpathlineto{\pgfqpoint{1.890948in}{1.164402in}}%
\pgfpathlineto{\pgfqpoint{1.892413in}{1.166537in}}%
\pgfpathlineto{\pgfqpoint{1.893493in}{1.168033in}}%
\pgfpathlineto{\pgfqpoint{1.895029in}{1.170595in}}%
\pgfpathlineto{\pgfqpoint{1.896842in}{1.172091in}}%
\pgfpathlineto{\pgfqpoint{1.898345in}{1.175294in}}%
\pgfpathlineto{\pgfqpoint{1.899748in}{1.176789in}}%
\pgfpathlineto{\pgfqpoint{1.900729in}{1.179139in}}%
\pgfpathlineto{\pgfqpoint{1.902371in}{1.180634in}}%
\pgfpathlineto{\pgfqpoint{1.903671in}{1.182769in}}%
\pgfpathlineto{\pgfqpoint{1.904368in}{1.184264in}}%
\pgfpathlineto{\pgfqpoint{1.905791in}{1.186400in}}%
\pgfpathlineto{\pgfqpoint{1.906844in}{1.187895in}}%
\pgfpathlineto{\pgfqpoint{1.908274in}{1.190458in}}%
\pgfpathlineto{\pgfqpoint{1.908810in}{1.191953in}}%
\pgfpathlineto{\pgfqpoint{1.909875in}{1.193876in}}%
\pgfpathlineto{\pgfqpoint{1.911224in}{1.195371in}}%
\pgfpathlineto{\pgfqpoint{1.912503in}{1.198574in}}%
\pgfpathlineto{\pgfqpoint{1.914211in}{1.200069in}}%
\pgfpathlineto{\pgfqpoint{1.915727in}{1.202419in}}%
\pgfpathlineto{\pgfqpoint{1.916368in}{1.203914in}}%
\pgfpathlineto{\pgfqpoint{1.917783in}{1.206263in}}%
\pgfpathlineto{\pgfqpoint{1.918738in}{1.207758in}}%
\pgfpathlineto{\pgfqpoint{1.920198in}{1.209253in}}%
\pgfpathlineto{\pgfqpoint{1.921600in}{1.210748in}}%
\pgfpathlineto{\pgfqpoint{1.923102in}{1.214165in}}%
\pgfpathlineto{\pgfqpoint{1.924119in}{1.215661in}}%
\pgfpathlineto{\pgfqpoint{1.925650in}{1.219078in}}%
\pgfpathlineto{\pgfqpoint{1.926881in}{1.220573in}}%
\pgfpathlineto{\pgfqpoint{1.928292in}{1.222709in}}%
\pgfpathlineto{\pgfqpoint{1.929270in}{1.224204in}}%
\pgfpathlineto{\pgfqpoint{1.930791in}{1.226339in}}%
\pgfpathlineto{\pgfqpoint{1.931730in}{1.227835in}}%
\pgfpathlineto{\pgfqpoint{1.932928in}{1.230397in}}%
\pgfpathlineto{\pgfqpoint{1.934782in}{1.231892in}}%
\pgfpathlineto{\pgfqpoint{1.936254in}{1.235310in}}%
\pgfpathlineto{\pgfqpoint{1.937206in}{1.236805in}}%
\pgfpathlineto{\pgfqpoint{1.938516in}{1.239368in}}%
\pgfpathlineto{\pgfqpoint{1.939456in}{1.240863in}}%
\pgfpathlineto{\pgfqpoint{1.940825in}{1.243639in}}%
\pgfpathlineto{\pgfqpoint{1.941974in}{1.245134in}}%
\pgfpathlineto{\pgfqpoint{1.943497in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{1.944340in}{1.249192in}}%
\pgfpathlineto{\pgfqpoint{1.945696in}{1.250260in}}%
\pgfpathlineto{\pgfqpoint{1.947491in}{1.251755in}}%
\pgfpathlineto{\pgfqpoint{1.948680in}{1.253891in}}%
\pgfpathlineto{\pgfqpoint{1.950013in}{1.255386in}}%
\pgfpathlineto{\pgfqpoint{1.951222in}{1.258803in}}%
\pgfpathlineto{\pgfqpoint{1.952409in}{1.260298in}}%
\pgfpathlineto{\pgfqpoint{1.953933in}{1.262221in}}%
\pgfpathlineto{\pgfqpoint{1.955184in}{1.263716in}}%
\pgfpathlineto{\pgfqpoint{1.956635in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{1.958023in}{1.267987in}}%
\pgfpathlineto{\pgfqpoint{1.959457in}{1.270550in}}%
\pgfpathlineto{\pgfqpoint{1.960511in}{1.272045in}}%
\pgfpathlineto{\pgfqpoint{1.962033in}{1.274395in}}%
\pgfpathlineto{\pgfqpoint{1.963490in}{1.275890in}}%
\pgfpathlineto{\pgfqpoint{1.964632in}{1.277598in}}%
\pgfpathlineto{\pgfqpoint{1.965620in}{1.279093in}}%
\pgfpathlineto{\pgfqpoint{1.967011in}{1.282083in}}%
\pgfpathlineto{\pgfqpoint{1.967833in}{1.283578in}}%
\pgfpathlineto{\pgfqpoint{1.969351in}{1.286996in}}%
\pgfpathlineto{\pgfqpoint{1.970162in}{1.288491in}}%
\pgfpathlineto{\pgfqpoint{1.971702in}{1.292762in}}%
\pgfpathlineto{\pgfqpoint{1.972625in}{1.294257in}}%
\pgfpathlineto{\pgfqpoint{1.974129in}{1.296820in}}%
\pgfpathlineto{\pgfqpoint{1.975676in}{1.298315in}}%
\pgfpathlineto{\pgfqpoint{1.977203in}{1.300665in}}%
\pgfpathlineto{\pgfqpoint{1.978156in}{1.302160in}}%
\pgfpathlineto{\pgfqpoint{1.979632in}{1.305364in}}%
\pgfpathlineto{\pgfqpoint{1.980266in}{1.306859in}}%
\pgfpathlineto{\pgfqpoint{1.981794in}{1.309421in}}%
\pgfpathlineto{\pgfqpoint{1.982591in}{1.310917in}}%
\pgfpathlineto{\pgfqpoint{1.983787in}{1.312625in}}%
\pgfpathlineto{\pgfqpoint{1.985281in}{1.314120in}}%
\pgfpathlineto{\pgfqpoint{1.986725in}{1.317110in}}%
\pgfpathlineto{\pgfqpoint{1.987961in}{1.318605in}}%
\pgfpathlineto{\pgfqpoint{1.989125in}{1.320314in}}%
\pgfpathlineto{\pgfqpoint{1.990434in}{1.321809in}}%
\pgfpathlineto{\pgfqpoint{1.991975in}{1.325013in}}%
\pgfpathlineto{\pgfqpoint{1.993769in}{1.326508in}}%
\pgfpathlineto{\pgfqpoint{1.995184in}{1.329925in}}%
\pgfpathlineto{\pgfqpoint{1.996539in}{1.331420in}}%
\pgfpathlineto{\pgfqpoint{1.997942in}{1.333129in}}%
\pgfpathlineto{\pgfqpoint{1.999239in}{1.334624in}}%
\pgfpathlineto{\pgfqpoint{2.000545in}{1.337400in}}%
\pgfpathlineto{\pgfqpoint{2.001777in}{1.338895in}}%
\pgfpathlineto{\pgfqpoint{2.003117in}{1.342099in}}%
\pgfpathlineto{\pgfqpoint{2.005006in}{1.343594in}}%
\pgfpathlineto{\pgfqpoint{2.006528in}{1.347438in}}%
\pgfpathlineto{\pgfqpoint{2.007455in}{1.348934in}}%
\pgfpathlineto{\pgfqpoint{2.008901in}{1.351496in}}%
\pgfpathlineto{\pgfqpoint{2.010031in}{1.352992in}}%
\pgfpathlineto{\pgfqpoint{2.011474in}{1.357049in}}%
\pgfpathlineto{\pgfqpoint{2.012836in}{1.358545in}}%
\pgfpathlineto{\pgfqpoint{2.014045in}{1.360467in}}%
\pgfpathlineto{\pgfqpoint{2.015594in}{1.361962in}}%
\pgfpathlineto{\pgfqpoint{2.016952in}{1.364738in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.366233in}}%
\pgfpathlineto{\pgfqpoint{2.020137in}{1.368796in}}%
\pgfpathlineto{\pgfqpoint{2.021557in}{1.370291in}}%
\pgfpathlineto{\pgfqpoint{2.023083in}{1.372214in}}%
\pgfpathlineto{\pgfqpoint{2.024719in}{1.373709in}}%
\pgfpathlineto{\pgfqpoint{2.026085in}{1.376272in}}%
\pgfpathlineto{\pgfqpoint{2.027187in}{1.377767in}}%
\pgfpathlineto{\pgfqpoint{2.028187in}{1.379689in}}%
\pgfpathlineto{\pgfqpoint{2.029349in}{1.381184in}}%
\pgfpathlineto{\pgfqpoint{2.030888in}{1.384815in}}%
\pgfpathlineto{\pgfqpoint{2.032012in}{1.386310in}}%
\pgfpathlineto{\pgfqpoint{2.033484in}{1.388659in}}%
\pgfpathlineto{\pgfqpoint{2.034333in}{1.390154in}}%
\pgfpathlineto{\pgfqpoint{2.035797in}{1.392504in}}%
\pgfpathlineto{\pgfqpoint{2.037503in}{1.393999in}}%
\pgfpathlineto{\pgfqpoint{2.038792in}{1.396562in}}%
\pgfpathlineto{\pgfqpoint{2.040379in}{1.398057in}}%
\pgfpathlineto{\pgfqpoint{2.041900in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{2.043063in}{1.402328in}}%
\pgfpathlineto{\pgfqpoint{2.044519in}{1.405532in}}%
\pgfpathlineto{\pgfqpoint{2.045926in}{1.407027in}}%
\pgfpathlineto{\pgfqpoint{2.047235in}{1.410017in}}%
\pgfpathlineto{\pgfqpoint{2.047998in}{1.411512in}}%
\pgfpathlineto{\pgfqpoint{2.049523in}{1.415143in}}%
\pgfpathlineto{\pgfqpoint{2.050372in}{1.416638in}}%
\pgfpathlineto{\pgfqpoint{2.051899in}{1.418987in}}%
\pgfpathlineto{\pgfqpoint{2.052770in}{1.420482in}}%
\pgfpathlineto{\pgfqpoint{2.054245in}{1.423045in}}%
\pgfpathlineto{\pgfqpoint{2.056073in}{1.424540in}}%
\pgfpathlineto{\pgfqpoint{2.057372in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{2.059166in}{1.429025in}}%
\pgfpathlineto{\pgfqpoint{2.060425in}{1.431161in}}%
\pgfpathlineto{\pgfqpoint{2.061460in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{2.062981in}{1.435006in}}%
\pgfpathlineto{\pgfqpoint{2.064679in}{1.436501in}}%
\pgfpathlineto{\pgfqpoint{2.066066in}{1.439491in}}%
\pgfpathlineto{\pgfqpoint{2.067697in}{1.440986in}}%
\pgfpathlineto{\pgfqpoint{2.069080in}{1.443335in}}%
\pgfpathlineto{\pgfqpoint{2.070195in}{1.444830in}}%
\pgfpathlineto{\pgfqpoint{2.071675in}{1.448248in}}%
\pgfpathlineto{\pgfqpoint{2.073715in}{1.449743in}}%
\pgfpathlineto{\pgfqpoint{2.075231in}{1.452519in}}%
\pgfpathlineto{\pgfqpoint{2.075848in}{1.454014in}}%
\pgfpathlineto{\pgfqpoint{2.077299in}{1.455936in}}%
\pgfpathlineto{\pgfqpoint{2.079184in}{1.457431in}}%
\pgfpathlineto{\pgfqpoint{2.080705in}{1.459781in}}%
\pgfpathlineto{\pgfqpoint{2.081760in}{1.461276in}}%
\pgfpathlineto{\pgfqpoint{2.083189in}{1.463839in}}%
\pgfpathlineto{\pgfqpoint{2.085325in}{1.465334in}}%
\pgfpathlineto{\pgfqpoint{2.086686in}{1.467683in}}%
\pgfpathlineto{\pgfqpoint{2.088240in}{1.469178in}}%
\pgfpathlineto{\pgfqpoint{2.089483in}{1.472168in}}%
\pgfpathlineto{\pgfqpoint{2.091079in}{1.473663in}}%
\pgfpathlineto{\pgfqpoint{2.092546in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{2.093122in}{1.477508in}}%
\pgfpathlineto{\pgfqpoint{2.094459in}{1.480498in}}%
\pgfpathlineto{\pgfqpoint{2.095859in}{1.481993in}}%
\pgfpathlineto{\pgfqpoint{2.097391in}{1.484129in}}%
\pgfpathlineto{\pgfqpoint{2.098873in}{1.485624in}}%
\pgfpathlineto{\pgfqpoint{2.100388in}{1.488827in}}%
\pgfpathlineto{\pgfqpoint{2.101222in}{1.490322in}}%
\pgfpathlineto{\pgfqpoint{2.102468in}{1.492672in}}%
\pgfpathlineto{\pgfqpoint{2.103872in}{1.494167in}}%
\pgfpathlineto{\pgfqpoint{2.105114in}{1.496089in}}%
\pgfpathlineto{\pgfqpoint{2.106187in}{1.497584in}}%
\pgfpathlineto{\pgfqpoint{2.107603in}{1.499720in}}%
\pgfpathlineto{\pgfqpoint{2.109263in}{1.501215in}}%
\pgfpathlineto{\pgfqpoint{2.110579in}{1.504419in}}%
\pgfpathlineto{\pgfqpoint{2.111703in}{1.505914in}}%
\pgfpathlineto{\pgfqpoint{2.113160in}{1.508904in}}%
\pgfpathlineto{\pgfqpoint{2.114864in}{1.510399in}}%
\pgfpathlineto{\pgfqpoint{2.116379in}{1.513603in}}%
\pgfpathlineto{\pgfqpoint{2.117110in}{1.515098in}}%
\pgfpathlineto{\pgfqpoint{2.118166in}{1.517447in}}%
\pgfpathlineto{\pgfqpoint{2.120754in}{1.518942in}}%
\pgfpathlineto{\pgfqpoint{2.121963in}{1.521078in}}%
\pgfpathlineto{\pgfqpoint{2.124017in}{1.522573in}}%
\pgfpathlineto{\pgfqpoint{2.125488in}{1.525777in}}%
\pgfpathlineto{\pgfqpoint{2.126570in}{1.527272in}}%
\pgfpathlineto{\pgfqpoint{2.128051in}{1.530689in}}%
\pgfpathlineto{\pgfqpoint{2.129145in}{1.532184in}}%
\pgfpathlineto{\pgfqpoint{2.130611in}{1.535601in}}%
\pgfpathlineto{\pgfqpoint{2.131776in}{1.537096in}}%
\pgfpathlineto{\pgfqpoint{2.133006in}{1.538591in}}%
\pgfpathlineto{\pgfqpoint{2.134374in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{2.135626in}{1.542863in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{1.544358in}}%
\pgfpathlineto{\pgfqpoint{2.138132in}{1.545426in}}%
\pgfpathlineto{\pgfqpoint{2.138946in}{1.546921in}}%
\pgfpathlineto{\pgfqpoint{2.140125in}{1.548416in}}%
\pgfpathlineto{\pgfqpoint{2.141926in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{2.143258in}{1.552047in}}%
\pgfpathlineto{\pgfqpoint{2.144288in}{1.553542in}}%
\pgfpathlineto{\pgfqpoint{2.145544in}{1.555037in}}%
\pgfpathlineto{\pgfqpoint{2.146720in}{1.556532in}}%
\pgfpathlineto{\pgfqpoint{2.148176in}{1.559735in}}%
\pgfpathlineto{\pgfqpoint{2.149530in}{1.561231in}}%
\pgfpathlineto{\pgfqpoint{2.150819in}{1.564007in}}%
\pgfpathlineto{\pgfqpoint{2.151496in}{1.565502in}}%
\pgfpathlineto{\pgfqpoint{2.152685in}{1.567211in}}%
\pgfpathlineto{\pgfqpoint{2.153759in}{1.568706in}}%
\pgfpathlineto{\pgfqpoint{2.155072in}{1.571482in}}%
\pgfpathlineto{\pgfqpoint{2.155956in}{1.572977in}}%
\pgfpathlineto{\pgfqpoint{2.157415in}{1.575327in}}%
\pgfpathlineto{\pgfqpoint{2.158724in}{1.576822in}}%
\pgfpathlineto{\pgfqpoint{2.160110in}{1.579598in}}%
\pgfpathlineto{\pgfqpoint{2.160814in}{1.581093in}}%
\pgfpathlineto{\pgfqpoint{2.162072in}{1.583443in}}%
\pgfpathlineto{\pgfqpoint{2.163583in}{1.584938in}}%
\pgfpathlineto{\pgfqpoint{2.164932in}{1.586433in}}%
\pgfpathlineto{\pgfqpoint{2.166555in}{1.587928in}}%
\pgfpathlineto{\pgfqpoint{2.168060in}{1.590064in}}%
\pgfpathlineto{\pgfqpoint{2.169191in}{1.591559in}}%
\pgfpathlineto{\pgfqpoint{2.170658in}{1.594335in}}%
\pgfpathlineto{\pgfqpoint{2.172020in}{1.595830in}}%
\pgfpathlineto{\pgfqpoint{2.173274in}{1.597752in}}%
\pgfpathlineto{\pgfqpoint{2.174697in}{1.599248in}}%
\pgfpathlineto{\pgfqpoint{2.176203in}{1.601170in}}%
\pgfpathlineto{\pgfqpoint{2.177180in}{1.602665in}}%
\pgfpathlineto{\pgfqpoint{2.178713in}{1.604160in}}%
\pgfpathlineto{\pgfqpoint{2.179546in}{1.605655in}}%
\pgfpathlineto{\pgfqpoint{2.180962in}{1.608859in}}%
\pgfpathlineto{\pgfqpoint{2.182143in}{1.610354in}}%
\pgfpathlineto{\pgfqpoint{2.183501in}{1.612276in}}%
\pgfpathlineto{\pgfqpoint{2.184754in}{1.613771in}}%
\pgfpathlineto{\pgfqpoint{2.185749in}{1.614625in}}%
\pgfpathlineto{\pgfqpoint{2.187553in}{1.616120in}}%
\pgfpathlineto{\pgfqpoint{2.188866in}{1.618256in}}%
\pgfpathlineto{\pgfqpoint{2.190045in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{2.191559in}{1.623595in}}%
\pgfpathlineto{\pgfqpoint{2.192577in}{1.625091in}}%
\pgfpathlineto{\pgfqpoint{2.194115in}{1.627226in}}%
\pgfpathlineto{\pgfqpoint{2.194978in}{1.628721in}}%
\pgfpathlineto{\pgfqpoint{2.196384in}{1.630430in}}%
\pgfpathlineto{\pgfqpoint{2.197262in}{1.631925in}}%
\pgfpathlineto{\pgfqpoint{2.197975in}{1.632566in}}%
\pgfpathlineto{\pgfqpoint{2.200649in}{1.634061in}}%
\pgfpathlineto{\pgfqpoint{2.202181in}{1.635769in}}%
\pgfpathlineto{\pgfqpoint{2.203753in}{1.637264in}}%
\pgfpathlineto{\pgfqpoint{2.205161in}{1.639400in}}%
\pgfpathlineto{\pgfqpoint{2.206792in}{1.640895in}}%
\pgfpathlineto{\pgfqpoint{2.208060in}{1.643458in}}%
\pgfpathlineto{\pgfqpoint{2.209388in}{1.644953in}}%
\pgfpathlineto{\pgfqpoint{2.210859in}{1.647730in}}%
\pgfpathlineto{\pgfqpoint{2.212039in}{1.649225in}}%
\pgfpathlineto{\pgfqpoint{2.213138in}{1.652001in}}%
\pgfpathlineto{\pgfqpoint{2.214801in}{1.653496in}}%
\pgfpathlineto{\pgfqpoint{2.216163in}{1.655632in}}%
\pgfpathlineto{\pgfqpoint{2.217677in}{1.657127in}}%
\pgfpathlineto{\pgfqpoint{2.219112in}{1.659049in}}%
\pgfpathlineto{\pgfqpoint{2.220174in}{1.660545in}}%
\pgfpathlineto{\pgfqpoint{2.221576in}{1.662467in}}%
\pgfpathlineto{\pgfqpoint{2.222771in}{1.663962in}}%
\pgfpathlineto{\pgfqpoint{2.224188in}{1.666311in}}%
\pgfpathlineto{\pgfqpoint{2.226218in}{1.667806in}}%
\pgfpathlineto{\pgfqpoint{2.227659in}{1.669728in}}%
\pgfpathlineto{\pgfqpoint{2.228838in}{1.671223in}}%
\pgfpathlineto{\pgfqpoint{2.230327in}{1.672719in}}%
\pgfpathlineto{\pgfqpoint{2.231081in}{1.674214in}}%
\pgfpathlineto{\pgfqpoint{2.232584in}{1.676136in}}%
\pgfpathlineto{\pgfqpoint{2.234405in}{1.677631in}}%
\pgfpathlineto{\pgfqpoint{2.235644in}{1.679339in}}%
\pgfpathlineto{\pgfqpoint{2.237440in}{1.680835in}}%
\pgfpathlineto{\pgfqpoint{2.238694in}{1.682330in}}%
\pgfpathlineto{\pgfqpoint{2.240463in}{1.683825in}}%
\pgfpathlineto{\pgfqpoint{2.241867in}{1.685960in}}%
\pgfpathlineto{\pgfqpoint{2.243715in}{1.687455in}}%
\pgfpathlineto{\pgfqpoint{2.245178in}{1.690232in}}%
\pgfpathlineto{\pgfqpoint{2.246181in}{1.691727in}}%
\pgfpathlineto{\pgfqpoint{2.247671in}{1.694290in}}%
\pgfpathlineto{\pgfqpoint{2.249563in}{1.695785in}}%
\pgfpathlineto{\pgfqpoint{2.251022in}{1.697280in}}%
\pgfpathlineto{\pgfqpoint{2.252966in}{1.698775in}}%
\pgfpathlineto{\pgfqpoint{2.254456in}{1.701124in}}%
\pgfpathlineto{\pgfqpoint{2.255938in}{1.702620in}}%
\pgfpathlineto{\pgfqpoint{2.257390in}{1.705610in}}%
\pgfpathlineto{\pgfqpoint{2.259040in}{1.707105in}}%
\pgfpathlineto{\pgfqpoint{2.260455in}{1.709027in}}%
\pgfpathlineto{\pgfqpoint{2.261869in}{1.710522in}}%
\pgfpathlineto{\pgfqpoint{2.263399in}{1.713726in}}%
\pgfpathlineto{\pgfqpoint{2.265686in}{1.715221in}}%
\pgfpathlineto{\pgfqpoint{2.267131in}{1.717997in}}%
\pgfpathlineto{\pgfqpoint{2.268226in}{1.719492in}}%
\pgfpathlineto{\pgfqpoint{2.269701in}{1.722482in}}%
\pgfpathlineto{\pgfqpoint{2.271952in}{1.723977in}}%
\pgfpathlineto{\pgfqpoint{2.273427in}{1.726754in}}%
\pgfpathlineto{\pgfqpoint{2.274561in}{1.728249in}}%
\pgfpathlineto{\pgfqpoint{2.276075in}{1.730598in}}%
\pgfpathlineto{\pgfqpoint{2.277366in}{1.732093in}}%
\pgfpathlineto{\pgfqpoint{2.278491in}{1.734016in}}%
\pgfpathlineto{\pgfqpoint{2.280708in}{1.735511in}}%
\pgfpathlineto{\pgfqpoint{2.282136in}{1.737860in}}%
\pgfpathlineto{\pgfqpoint{2.282759in}{1.739355in}}%
\pgfpathlineto{\pgfqpoint{2.284262in}{1.740209in}}%
\pgfpathlineto{\pgfqpoint{2.285410in}{1.741704in}}%
\pgfpathlineto{\pgfqpoint{2.286916in}{1.743627in}}%
\pgfpathlineto{\pgfqpoint{2.288979in}{1.745122in}}%
\pgfpathlineto{\pgfqpoint{2.290155in}{1.747044in}}%
\pgfpathlineto{\pgfqpoint{2.291517in}{1.748539in}}%
\pgfpathlineto{\pgfqpoint{2.293047in}{1.751315in}}%
\pgfpathlineto{\pgfqpoint{2.294789in}{1.752810in}}%
\pgfpathlineto{\pgfqpoint{2.296298in}{1.754946in}}%
\pgfpathlineto{\pgfqpoint{2.298181in}{1.756441in}}%
\pgfpathlineto{\pgfqpoint{2.299449in}{1.758150in}}%
\pgfpathlineto{\pgfqpoint{2.301302in}{1.759645in}}%
\pgfpathlineto{\pgfqpoint{2.302670in}{1.761140in}}%
\pgfpathlineto{\pgfqpoint{2.303525in}{1.762635in}}%
\pgfpathlineto{\pgfqpoint{2.304731in}{1.765198in}}%
\pgfpathlineto{\pgfqpoint{2.306466in}{1.766693in}}%
\pgfpathlineto{\pgfqpoint{2.307932in}{1.768829in}}%
\pgfpathlineto{\pgfqpoint{2.309751in}{1.770324in}}%
\pgfpathlineto{\pgfqpoint{2.311287in}{1.773741in}}%
\pgfpathlineto{\pgfqpoint{2.312557in}{1.775236in}}%
\pgfpathlineto{\pgfqpoint{2.313735in}{1.776731in}}%
\pgfpathlineto{\pgfqpoint{2.314807in}{1.778226in}}%
\pgfpathlineto{\pgfqpoint{2.316244in}{1.781003in}}%
\pgfpathlineto{\pgfqpoint{2.318419in}{1.782498in}}%
\pgfpathlineto{\pgfqpoint{2.319765in}{1.784420in}}%
\pgfpathlineto{\pgfqpoint{2.322482in}{1.785915in}}%
\pgfpathlineto{\pgfqpoint{2.323964in}{1.787624in}}%
\pgfpathlineto{\pgfqpoint{2.325892in}{1.789119in}}%
\pgfpathlineto{\pgfqpoint{2.327433in}{1.791041in}}%
\pgfpathlineto{\pgfqpoint{2.329749in}{1.792536in}}%
\pgfpathlineto{\pgfqpoint{2.331283in}{1.794885in}}%
\pgfpathlineto{\pgfqpoint{2.333235in}{1.796380in}}%
\pgfpathlineto{\pgfqpoint{2.334434in}{1.797235in}}%
\pgfpathlineto{\pgfqpoint{2.336335in}{1.798730in}}%
\pgfpathlineto{\pgfqpoint{2.337723in}{1.800438in}}%
\pgfpathlineto{\pgfqpoint{2.339995in}{1.801934in}}%
\pgfpathlineto{\pgfqpoint{2.341303in}{1.803856in}}%
\pgfpathlineto{\pgfqpoint{2.343452in}{1.805351in}}%
\pgfpathlineto{\pgfqpoint{2.344785in}{1.806846in}}%
\pgfpathlineto{\pgfqpoint{2.345807in}{1.808341in}}%
\pgfpathlineto{\pgfqpoint{2.347195in}{1.810049in}}%
\pgfpathlineto{\pgfqpoint{2.349774in}{1.811545in}}%
\pgfpathlineto{\pgfqpoint{2.351013in}{1.812826in}}%
\pgfpathlineto{\pgfqpoint{2.354163in}{1.814321in}}%
\pgfpathlineto{\pgfqpoint{2.355654in}{1.815603in}}%
\pgfpathlineto{\pgfqpoint{2.358312in}{1.817098in}}%
\pgfpathlineto{\pgfqpoint{2.359501in}{1.819233in}}%
\pgfpathlineto{\pgfqpoint{2.362709in}{1.820728in}}%
\pgfpathlineto{\pgfqpoint{2.364140in}{1.822223in}}%
\pgfpathlineto{\pgfqpoint{2.365911in}{1.823719in}}%
\pgfpathlineto{\pgfqpoint{2.367063in}{1.825214in}}%
\pgfpathlineto{\pgfqpoint{2.369182in}{1.826709in}}%
\pgfpathlineto{\pgfqpoint{2.370165in}{1.827990in}}%
\pgfpathlineto{\pgfqpoint{2.373517in}{1.829485in}}%
\pgfpathlineto{\pgfqpoint{2.374854in}{1.830980in}}%
\pgfpathlineto{\pgfqpoint{2.377627in}{1.832475in}}%
\pgfpathlineto{\pgfqpoint{2.379045in}{1.833757in}}%
\pgfpathlineto{\pgfqpoint{2.381239in}{1.835252in}}%
\pgfpathlineto{\pgfqpoint{2.382580in}{1.836960in}}%
\pgfpathlineto{\pgfqpoint{2.384335in}{1.838455in}}%
\pgfpathlineto{\pgfqpoint{2.385851in}{1.840164in}}%
\pgfpathlineto{\pgfqpoint{2.388419in}{1.841659in}}%
\pgfpathlineto{\pgfqpoint{2.389939in}{1.843368in}}%
\pgfpathlineto{\pgfqpoint{2.391186in}{1.844863in}}%
\pgfpathlineto{\pgfqpoint{2.392526in}{1.846571in}}%
\pgfpathlineto{\pgfqpoint{2.394732in}{1.848066in}}%
\pgfpathlineto{\pgfqpoint{2.395683in}{1.849989in}}%
\pgfpathlineto{\pgfqpoint{2.398233in}{1.851484in}}%
\pgfpathlineto{\pgfqpoint{2.399362in}{1.852979in}}%
\pgfpathlineto{\pgfqpoint{2.401600in}{1.854474in}}%
\pgfpathlineto{\pgfqpoint{2.402957in}{1.856396in}}%
\pgfpathlineto{\pgfqpoint{2.405413in}{1.857891in}}%
\pgfpathlineto{\pgfqpoint{2.406715in}{1.859386in}}%
\pgfpathlineto{\pgfqpoint{2.409888in}{1.860881in}}%
\pgfpathlineto{\pgfqpoint{2.411275in}{1.862376in}}%
\pgfpathlineto{\pgfqpoint{2.412716in}{1.863871in}}%
\pgfpathlineto{\pgfqpoint{2.413934in}{1.865366in}}%
\pgfpathlineto{\pgfqpoint{2.416233in}{1.866861in}}%
\pgfpathlineto{\pgfqpoint{2.417582in}{1.868570in}}%
\pgfpathlineto{\pgfqpoint{2.422534in}{1.870065in}}%
\pgfpathlineto{\pgfqpoint{2.423853in}{1.871560in}}%
\pgfpathlineto{\pgfqpoint{2.426512in}{1.873055in}}%
\pgfpathlineto{\pgfqpoint{2.427580in}{1.874977in}}%
\pgfpathlineto{\pgfqpoint{2.429367in}{1.876472in}}%
\pgfpathlineto{\pgfqpoint{2.430849in}{1.877754in}}%
\pgfpathlineto{\pgfqpoint{2.433399in}{1.879249in}}%
\pgfpathlineto{\pgfqpoint{2.433743in}{1.879676in}}%
\pgfpathlineto{\pgfqpoint{2.437760in}{1.881171in}}%
\pgfpathlineto{\pgfqpoint{2.438977in}{1.882453in}}%
\pgfpathlineto{\pgfqpoint{2.442343in}{1.883948in}}%
\pgfpathlineto{\pgfqpoint{2.443334in}{1.884802in}}%
\pgfpathlineto{\pgfqpoint{2.444809in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{2.446168in}{1.888006in}}%
\pgfpathlineto{\pgfqpoint{2.448370in}{1.889501in}}%
\pgfpathlineto{\pgfqpoint{2.449773in}{1.891423in}}%
\pgfpathlineto{\pgfqpoint{2.451509in}{1.892918in}}%
\pgfpathlineto{\pgfqpoint{2.452949in}{1.895054in}}%
\pgfpathlineto{\pgfqpoint{2.456177in}{1.896549in}}%
\pgfpathlineto{\pgfqpoint{2.457497in}{1.898257in}}%
\pgfpathlineto{\pgfqpoint{2.459650in}{1.899752in}}%
\pgfpathlineto{\pgfqpoint{2.460997in}{1.900607in}}%
\pgfpathlineto{\pgfqpoint{2.463243in}{1.902102in}}%
\pgfpathlineto{\pgfqpoint{2.464783in}{1.903170in}}%
\pgfpathlineto{\pgfqpoint{2.467932in}{1.904665in}}%
\pgfpathlineto{\pgfqpoint{2.469397in}{1.905946in}}%
\pgfpathlineto{\pgfqpoint{2.471517in}{1.907441in}}%
\pgfpathlineto{\pgfqpoint{2.472938in}{1.909150in}}%
\pgfpathlineto{\pgfqpoint{2.477758in}{1.910645in}}%
\pgfpathlineto{\pgfqpoint{2.478929in}{1.911499in}}%
\pgfpathlineto{\pgfqpoint{2.481077in}{1.912994in}}%
\pgfpathlineto{\pgfqpoint{2.482610in}{1.915130in}}%
\pgfpathlineto{\pgfqpoint{2.484439in}{1.916625in}}%
\pgfpathlineto{\pgfqpoint{2.485886in}{1.917479in}}%
\pgfpathlineto{\pgfqpoint{2.490969in}{1.918975in}}%
\pgfpathlineto{\pgfqpoint{2.492477in}{1.920470in}}%
\pgfpathlineto{\pgfqpoint{2.494793in}{1.921965in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{1.923033in}}%
\pgfpathlineto{\pgfqpoint{2.499296in}{1.924528in}}%
\pgfpathlineto{\pgfqpoint{2.500027in}{1.925595in}}%
\pgfpathlineto{\pgfqpoint{2.503235in}{1.927091in}}%
\pgfpathlineto{\pgfqpoint{2.504330in}{1.928799in}}%
\pgfpathlineto{\pgfqpoint{2.507317in}{1.930294in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{1.931789in}}%
\pgfpathlineto{\pgfqpoint{2.513430in}{1.933284in}}%
\pgfpathlineto{\pgfqpoint{2.513430in}{1.933498in}}%
\pgfpathlineto{\pgfqpoint{2.521006in}{1.934993in}}%
\pgfpathlineto{\pgfqpoint{2.522114in}{1.935847in}}%
\pgfpathlineto{\pgfqpoint{2.526665in}{1.937342in}}%
\pgfpathlineto{\pgfqpoint{2.528034in}{1.937983in}}%
\pgfpathlineto{\pgfqpoint{2.534272in}{1.939478in}}%
\pgfpathlineto{\pgfqpoint{2.534859in}{1.939905in}}%
\pgfpathlineto{\pgfqpoint{2.540429in}{1.941400in}}%
\pgfpathlineto{\pgfqpoint{2.541256in}{1.942041in}}%
\pgfpathlineto{\pgfqpoint{2.562415in}{1.943536in}}%
\pgfpathlineto{\pgfqpoint{2.562415in}{1.943750in}}%
\pgfpathlineto{\pgfqpoint{2.592811in}{1.944818in}}%
\pgfpathlineto{\pgfqpoint{2.592811in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473228in}{0.440190in}}%
\pgfpathlineto{\pgfqpoint{0.556284in}{0.441579in}}%
\pgfpathlineto{\pgfqpoint{0.556284in}{0.441777in}}%
\pgfpathlineto{\pgfqpoint{0.598449in}{0.443166in}}%
\pgfpathlineto{\pgfqpoint{0.598449in}{0.443365in}}%
\pgfpathlineto{\pgfqpoint{0.632179in}{0.444754in}}%
\pgfpathlineto{\pgfqpoint{0.632179in}{0.444952in}}%
\pgfpathlineto{\pgfqpoint{0.661871in}{0.446341in}}%
\pgfpathlineto{\pgfqpoint{0.661871in}{0.446540in}}%
\pgfpathlineto{\pgfqpoint{0.686309in}{0.447929in}}%
\pgfpathlineto{\pgfqpoint{0.686309in}{0.448127in}}%
\pgfpathlineto{\pgfqpoint{0.712003in}{0.449516in}}%
\pgfpathlineto{\pgfqpoint{0.712344in}{0.449913in}}%
\pgfpathlineto{\pgfqpoint{0.727831in}{0.451302in}}%
\pgfpathlineto{\pgfqpoint{0.727831in}{0.451500in}}%
\pgfpathlineto{\pgfqpoint{0.753417in}{0.452889in}}%
\pgfpathlineto{\pgfqpoint{0.753417in}{0.453088in}}%
\pgfpathlineto{\pgfqpoint{0.776926in}{0.454477in}}%
\pgfpathlineto{\pgfqpoint{0.778347in}{0.454873in}}%
\pgfpathlineto{\pgfqpoint{0.802007in}{0.456262in}}%
\pgfpathlineto{\pgfqpoint{0.802007in}{0.456461in}}%
\pgfpathlineto{\pgfqpoint{0.814997in}{0.457850in}}%
\pgfpathlineto{\pgfqpoint{0.814997in}{0.458048in}}%
\pgfpathlineto{\pgfqpoint{0.842489in}{0.459437in}}%
\pgfpathlineto{\pgfqpoint{0.842979in}{0.459834in}}%
\pgfpathlineto{\pgfqpoint{0.857651in}{0.461223in}}%
\pgfpathlineto{\pgfqpoint{0.858341in}{0.461620in}}%
\pgfpathlineto{\pgfqpoint{0.865655in}{0.463009in}}%
\pgfpathlineto{\pgfqpoint{0.866200in}{0.463406in}}%
\pgfpathlineto{\pgfqpoint{0.880041in}{0.464795in}}%
\pgfpathlineto{\pgfqpoint{0.880570in}{0.465390in}}%
\pgfpathlineto{\pgfqpoint{0.892210in}{0.466779in}}%
\pgfpathlineto{\pgfqpoint{0.892904in}{0.467176in}}%
\pgfpathlineto{\pgfqpoint{0.904122in}{0.468565in}}%
\pgfpathlineto{\pgfqpoint{0.904892in}{0.469160in}}%
\pgfpathlineto{\pgfqpoint{0.917979in}{0.470549in}}%
\pgfpathlineto{\pgfqpoint{0.917979in}{0.470747in}}%
\pgfpathlineto{\pgfqpoint{0.934907in}{0.472136in}}%
\pgfpathlineto{\pgfqpoint{0.935050in}{0.472732in}}%
\pgfpathlineto{\pgfqpoint{0.952437in}{0.474120in}}%
\pgfpathlineto{\pgfqpoint{0.952437in}{0.474319in}}%
\pgfpathlineto{\pgfqpoint{0.969541in}{0.475708in}}%
\pgfpathlineto{\pgfqpoint{0.970516in}{0.476303in}}%
\pgfpathlineto{\pgfqpoint{0.986822in}{0.477692in}}%
\pgfpathlineto{\pgfqpoint{0.987976in}{0.478089in}}%
\pgfpathlineto{\pgfqpoint{0.997199in}{0.479478in}}%
\pgfpathlineto{\pgfqpoint{0.998633in}{0.480272in}}%
\pgfpathlineto{\pgfqpoint{1.005193in}{0.481661in}}%
\pgfpathlineto{\pgfqpoint{1.005202in}{0.482057in}}%
\pgfpathlineto{\pgfqpoint{1.015383in}{0.483446in}}%
\pgfpathlineto{\pgfqpoint{1.016572in}{0.484042in}}%
\pgfpathlineto{\pgfqpoint{1.027038in}{0.485431in}}%
\pgfpathlineto{\pgfqpoint{1.027710in}{0.485827in}}%
\pgfpathlineto{\pgfqpoint{1.035505in}{0.487216in}}%
\pgfpathlineto{\pgfqpoint{1.035505in}{0.487415in}}%
\pgfpathlineto{\pgfqpoint{1.046257in}{0.488804in}}%
\pgfpathlineto{\pgfqpoint{1.047545in}{0.489796in}}%
\pgfpathlineto{\pgfqpoint{1.051487in}{0.491185in}}%
\pgfpathlineto{\pgfqpoint{1.051487in}{0.491383in}}%
\pgfpathlineto{\pgfqpoint{1.060427in}{0.492772in}}%
\pgfpathlineto{\pgfqpoint{1.061631in}{0.493368in}}%
\pgfpathlineto{\pgfqpoint{1.067324in}{0.494756in}}%
\pgfpathlineto{\pgfqpoint{1.068734in}{0.495947in}}%
\pgfpathlineto{\pgfqpoint{1.074446in}{0.497336in}}%
\pgfpathlineto{\pgfqpoint{1.074446in}{0.497534in}}%
\pgfpathlineto{\pgfqpoint{1.081484in}{0.498923in}}%
\pgfpathlineto{\pgfqpoint{1.082850in}{0.499519in}}%
\pgfpathlineto{\pgfqpoint{1.090116in}{0.500908in}}%
\pgfpathlineto{\pgfqpoint{1.090539in}{0.501503in}}%
\pgfpathlineto{\pgfqpoint{1.097535in}{0.502892in}}%
\pgfpathlineto{\pgfqpoint{1.098096in}{0.503487in}}%
\pgfpathlineto{\pgfqpoint{1.108537in}{0.504876in}}%
\pgfpathlineto{\pgfqpoint{1.109771in}{0.506067in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{0.507456in}}%
\pgfpathlineto{\pgfqpoint{1.115468in}{0.507852in}}%
\pgfpathlineto{\pgfqpoint{1.121526in}{0.509241in}}%
\pgfpathlineto{\pgfqpoint{1.122290in}{0.509837in}}%
\pgfpathlineto{\pgfqpoint{1.128808in}{0.511226in}}%
\pgfpathlineto{\pgfqpoint{1.129794in}{0.512218in}}%
\pgfpathlineto{\pgfqpoint{1.133559in}{0.513607in}}%
\pgfpathlineto{\pgfqpoint{1.134931in}{0.514004in}}%
\pgfpathlineto{\pgfqpoint{1.140652in}{0.515392in}}%
\pgfpathlineto{\pgfqpoint{1.140730in}{0.515789in}}%
\pgfpathlineto{\pgfqpoint{1.150056in}{0.517178in}}%
\pgfpathlineto{\pgfqpoint{1.151589in}{0.518567in}}%
\pgfpathlineto{\pgfqpoint{1.156664in}{0.519956in}}%
\pgfpathlineto{\pgfqpoint{1.158025in}{0.520750in}}%
\pgfpathlineto{\pgfqpoint{1.162461in}{0.522139in}}%
\pgfpathlineto{\pgfqpoint{1.162594in}{0.522536in}}%
\pgfpathlineto{\pgfqpoint{1.169101in}{0.523925in}}%
\pgfpathlineto{\pgfqpoint{1.170571in}{0.524917in}}%
\pgfpathlineto{\pgfqpoint{1.175591in}{0.526306in}}%
\pgfpathlineto{\pgfqpoint{1.175591in}{0.526504in}}%
\pgfpathlineto{\pgfqpoint{1.179328in}{0.527893in}}%
\pgfpathlineto{\pgfqpoint{1.180013in}{0.528488in}}%
\pgfpathlineto{\pgfqpoint{1.186972in}{0.529877in}}%
\pgfpathlineto{\pgfqpoint{1.187486in}{0.530274in}}%
\pgfpathlineto{\pgfqpoint{1.192148in}{0.531663in}}%
\pgfpathlineto{\pgfqpoint{1.192687in}{0.532060in}}%
\pgfpathlineto{\pgfqpoint{1.195909in}{0.533449in}}%
\pgfpathlineto{\pgfqpoint{1.196881in}{0.534441in}}%
\pgfpathlineto{\pgfqpoint{1.203792in}{0.535830in}}%
\pgfpathlineto{\pgfqpoint{1.203792in}{0.536028in}}%
\pgfpathlineto{\pgfqpoint{1.210587in}{0.537417in}}%
\pgfpathlineto{\pgfqpoint{1.211601in}{0.537814in}}%
\pgfpathlineto{\pgfqpoint{1.217833in}{0.539203in}}%
\pgfpathlineto{\pgfqpoint{1.218906in}{0.539799in}}%
\pgfpathlineto{\pgfqpoint{1.222399in}{0.541187in}}%
\pgfpathlineto{\pgfqpoint{1.223150in}{0.541981in}}%
\pgfpathlineto{\pgfqpoint{1.226234in}{0.543370in}}%
\pgfpathlineto{\pgfqpoint{1.227023in}{0.543767in}}%
\pgfpathlineto{\pgfqpoint{1.230956in}{0.545156in}}%
\pgfpathlineto{\pgfqpoint{1.232438in}{0.545751in}}%
\pgfpathlineto{\pgfqpoint{1.236540in}{0.547140in}}%
\pgfpathlineto{\pgfqpoint{1.237679in}{0.547735in}}%
\pgfpathlineto{\pgfqpoint{1.240069in}{0.549124in}}%
\pgfpathlineto{\pgfqpoint{1.241395in}{0.549720in}}%
\pgfpathlineto{\pgfqpoint{1.246734in}{0.551109in}}%
\pgfpathlineto{\pgfqpoint{1.247584in}{0.552101in}}%
\pgfpathlineto{\pgfqpoint{1.252712in}{0.553490in}}%
\pgfpathlineto{\pgfqpoint{1.253572in}{0.554680in}}%
\pgfpathlineto{\pgfqpoint{1.258535in}{0.556069in}}%
\pgfpathlineto{\pgfqpoint{1.258535in}{0.556268in}}%
\pgfpathlineto{\pgfqpoint{1.264436in}{0.557657in}}%
\pgfpathlineto{\pgfqpoint{1.265904in}{0.558450in}}%
\pgfpathlineto{\pgfqpoint{1.269240in}{0.559839in}}%
\pgfpathlineto{\pgfqpoint{1.270593in}{0.560831in}}%
\pgfpathlineto{\pgfqpoint{1.273507in}{0.562220in}}%
\pgfpathlineto{\pgfqpoint{1.274946in}{0.563212in}}%
\pgfpathlineto{\pgfqpoint{1.277660in}{0.564601in}}%
\pgfpathlineto{\pgfqpoint{1.278652in}{0.565197in}}%
\pgfpathlineto{\pgfqpoint{1.282651in}{0.566586in}}%
\pgfpathlineto{\pgfqpoint{1.283399in}{0.567379in}}%
\pgfpathlineto{\pgfqpoint{1.287660in}{0.568768in}}%
\pgfpathlineto{\pgfqpoint{1.288779in}{0.569760in}}%
\pgfpathlineto{\pgfqpoint{1.291801in}{0.571149in}}%
\pgfpathlineto{\pgfqpoint{1.292944in}{0.571943in}}%
\pgfpathlineto{\pgfqpoint{1.297810in}{0.573332in}}%
\pgfpathlineto{\pgfqpoint{1.299123in}{0.574126in}}%
\pgfpathlineto{\pgfqpoint{1.303094in}{0.575515in}}%
\pgfpathlineto{\pgfqpoint{1.303094in}{0.575713in}}%
\pgfpathlineto{\pgfqpoint{1.307531in}{0.577102in}}%
\pgfpathlineto{\pgfqpoint{1.308690in}{0.578293in}}%
\pgfpathlineto{\pgfqpoint{1.312343in}{0.579682in}}%
\pgfpathlineto{\pgfqpoint{1.312567in}{0.580078in}}%
\pgfpathlineto{\pgfqpoint{1.319137in}{0.581467in}}%
\pgfpathlineto{\pgfqpoint{1.319995in}{0.581864in}}%
\pgfpathlineto{\pgfqpoint{1.324091in}{0.583253in}}%
\pgfpathlineto{\pgfqpoint{1.324621in}{0.583848in}}%
\pgfpathlineto{\pgfqpoint{1.328507in}{0.585237in}}%
\pgfpathlineto{\pgfqpoint{1.329719in}{0.586031in}}%
\pgfpathlineto{\pgfqpoint{1.333406in}{0.587420in}}%
\pgfpathlineto{\pgfqpoint{1.334662in}{0.589206in}}%
\pgfpathlineto{\pgfqpoint{1.338339in}{0.590595in}}%
\pgfpathlineto{\pgfqpoint{1.339718in}{0.592182in}}%
\pgfpathlineto{\pgfqpoint{1.342772in}{0.593571in}}%
\pgfpathlineto{\pgfqpoint{1.344084in}{0.595952in}}%
\pgfpathlineto{\pgfqpoint{1.346850in}{0.597341in}}%
\pgfpathlineto{\pgfqpoint{1.348210in}{0.599325in}}%
\pgfpathlineto{\pgfqpoint{1.350675in}{0.600714in}}%
\pgfpathlineto{\pgfqpoint{1.351584in}{0.601707in}}%
\pgfpathlineto{\pgfqpoint{1.354527in}{0.603096in}}%
\pgfpathlineto{\pgfqpoint{1.355673in}{0.603889in}}%
\pgfpathlineto{\pgfqpoint{1.357764in}{0.605278in}}%
\pgfpathlineto{\pgfqpoint{1.359048in}{0.606469in}}%
\pgfpathlineto{\pgfqpoint{1.361985in}{0.607858in}}%
\pgfpathlineto{\pgfqpoint{1.362971in}{0.608453in}}%
\pgfpathlineto{\pgfqpoint{1.366116in}{0.609842in}}%
\pgfpathlineto{\pgfqpoint{1.367292in}{0.611231in}}%
\pgfpathlineto{\pgfqpoint{1.370063in}{0.612620in}}%
\pgfpathlineto{\pgfqpoint{1.371397in}{0.613810in}}%
\pgfpathlineto{\pgfqpoint{1.374507in}{0.615199in}}%
\pgfpathlineto{\pgfqpoint{1.375727in}{0.617382in}}%
\pgfpathlineto{\pgfqpoint{1.378502in}{0.618771in}}%
\pgfpathlineto{\pgfqpoint{1.379377in}{0.619961in}}%
\pgfpathlineto{\pgfqpoint{1.383129in}{0.621350in}}%
\pgfpathlineto{\pgfqpoint{1.384609in}{0.622739in}}%
\pgfpathlineto{\pgfqpoint{1.386823in}{0.624128in}}%
\pgfpathlineto{\pgfqpoint{1.387888in}{0.625914in}}%
\pgfpathlineto{\pgfqpoint{1.391681in}{0.627303in}}%
\pgfpathlineto{\pgfqpoint{1.393026in}{0.628295in}}%
\pgfpathlineto{\pgfqpoint{1.397494in}{0.629684in}}%
\pgfpathlineto{\pgfqpoint{1.398326in}{0.630676in}}%
\pgfpathlineto{\pgfqpoint{1.400372in}{0.632065in}}%
\pgfpathlineto{\pgfqpoint{1.401582in}{0.632859in}}%
\pgfpathlineto{\pgfqpoint{1.404359in}{0.634248in}}%
\pgfpathlineto{\pgfqpoint{1.405729in}{0.635637in}}%
\pgfpathlineto{\pgfqpoint{1.407162in}{0.637026in}}%
\pgfpathlineto{\pgfqpoint{1.408645in}{0.639010in}}%
\pgfpathlineto{\pgfqpoint{1.412043in}{0.640399in}}%
\pgfpathlineto{\pgfqpoint{1.413121in}{0.641788in}}%
\pgfpathlineto{\pgfqpoint{1.415661in}{0.643177in}}%
\pgfpathlineto{\pgfqpoint{1.416148in}{0.643772in}}%
\pgfpathlineto{\pgfqpoint{1.417997in}{0.645161in}}%
\pgfpathlineto{\pgfqpoint{1.419531in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{1.421691in}{0.648733in}}%
\pgfpathlineto{\pgfqpoint{1.423076in}{0.650519in}}%
\pgfpathlineto{\pgfqpoint{1.426002in}{0.651908in}}%
\pgfpathlineto{\pgfqpoint{1.427123in}{0.652503in}}%
\pgfpathlineto{\pgfqpoint{1.430586in}{0.653892in}}%
\pgfpathlineto{\pgfqpoint{1.432119in}{0.655876in}}%
\pgfpathlineto{\pgfqpoint{1.434593in}{0.657265in}}%
\pgfpathlineto{\pgfqpoint{1.436052in}{0.658456in}}%
\pgfpathlineto{\pgfqpoint{1.439003in}{0.659845in}}%
\pgfpathlineto{\pgfqpoint{1.440456in}{0.661432in}}%
\pgfpathlineto{\pgfqpoint{1.442689in}{0.662821in}}%
\pgfpathlineto{\pgfqpoint{1.444174in}{0.663416in}}%
\pgfpathlineto{\pgfqpoint{1.447137in}{0.664805in}}%
\pgfpathlineto{\pgfqpoint{1.448333in}{0.666392in}}%
\pgfpathlineto{\pgfqpoint{1.450722in}{0.667781in}}%
\pgfpathlineto{\pgfqpoint{1.452189in}{0.669369in}}%
\pgfpathlineto{\pgfqpoint{1.454024in}{0.670758in}}%
\pgfpathlineto{\pgfqpoint{1.455374in}{0.672147in}}%
\pgfpathlineto{\pgfqpoint{1.457531in}{0.673536in}}%
\pgfpathlineto{\pgfqpoint{1.458846in}{0.674726in}}%
\pgfpathlineto{\pgfqpoint{1.460823in}{0.676115in}}%
\pgfpathlineto{\pgfqpoint{1.461639in}{0.677306in}}%
\pgfpathlineto{\pgfqpoint{1.464133in}{0.678695in}}%
\pgfpathlineto{\pgfqpoint{1.464680in}{0.679290in}}%
\pgfpathlineto{\pgfqpoint{1.467602in}{0.680679in}}%
\pgfpathlineto{\pgfqpoint{1.468909in}{0.682465in}}%
\pgfpathlineto{\pgfqpoint{1.470412in}{0.683854in}}%
\pgfpathlineto{\pgfqpoint{1.471777in}{0.685243in}}%
\pgfpathlineto{\pgfqpoint{1.474112in}{0.686632in}}%
\pgfpathlineto{\pgfqpoint{1.475580in}{0.687624in}}%
\pgfpathlineto{\pgfqpoint{1.476577in}{0.689013in}}%
\pgfpathlineto{\pgfqpoint{1.478104in}{0.690005in}}%
\pgfpathlineto{\pgfqpoint{1.479153in}{0.691394in}}%
\pgfpathlineto{\pgfqpoint{1.480128in}{0.692187in}}%
\pgfpathlineto{\pgfqpoint{1.482302in}{0.693576in}}%
\pgfpathlineto{\pgfqpoint{1.483811in}{0.695362in}}%
\pgfpathlineto{\pgfqpoint{1.486688in}{0.696751in}}%
\pgfpathlineto{\pgfqpoint{1.488112in}{0.697942in}}%
\pgfpathlineto{\pgfqpoint{1.491243in}{0.699331in}}%
\pgfpathlineto{\pgfqpoint{1.492499in}{0.700323in}}%
\pgfpathlineto{\pgfqpoint{1.494905in}{0.701712in}}%
\pgfpathlineto{\pgfqpoint{1.496103in}{0.703498in}}%
\pgfpathlineto{\pgfqpoint{1.498158in}{0.704887in}}%
\pgfpathlineto{\pgfqpoint{1.499637in}{0.705879in}}%
\pgfpathlineto{\pgfqpoint{1.501457in}{0.707268in}}%
\pgfpathlineto{\pgfqpoint{1.502842in}{0.708855in}}%
\pgfpathlineto{\pgfqpoint{1.505351in}{0.710244in}}%
\pgfpathlineto{\pgfqpoint{1.506783in}{0.712030in}}%
\pgfpathlineto{\pgfqpoint{1.509436in}{0.713419in}}%
\pgfpathlineto{\pgfqpoint{1.510940in}{0.716197in}}%
\pgfpathlineto{\pgfqpoint{1.513947in}{0.717586in}}%
\pgfpathlineto{\pgfqpoint{1.515170in}{0.718379in}}%
\pgfpathlineto{\pgfqpoint{1.517310in}{0.719768in}}%
\pgfpathlineto{\pgfqpoint{1.518744in}{0.721157in}}%
\pgfpathlineto{\pgfqpoint{1.519614in}{0.722546in}}%
\pgfpathlineto{\pgfqpoint{1.521089in}{0.723737in}}%
\pgfpathlineto{\pgfqpoint{1.523980in}{0.725126in}}%
\pgfpathlineto{\pgfqpoint{1.525179in}{0.726515in}}%
\pgfpathlineto{\pgfqpoint{1.526855in}{0.727904in}}%
\pgfpathlineto{\pgfqpoint{1.528379in}{0.729094in}}%
\pgfpathlineto{\pgfqpoint{1.529417in}{0.730483in}}%
\pgfpathlineto{\pgfqpoint{1.530861in}{0.732071in}}%
\pgfpathlineto{\pgfqpoint{1.533140in}{0.733459in}}%
\pgfpathlineto{\pgfqpoint{1.534302in}{0.735444in}}%
\pgfpathlineto{\pgfqpoint{1.536398in}{0.736833in}}%
\pgfpathlineto{\pgfqpoint{1.537726in}{0.738023in}}%
\pgfpathlineto{\pgfqpoint{1.539539in}{0.739412in}}%
\pgfpathlineto{\pgfqpoint{1.540485in}{0.741000in}}%
\pgfpathlineto{\pgfqpoint{1.543160in}{0.742389in}}%
\pgfpathlineto{\pgfqpoint{1.544654in}{0.743976in}}%
\pgfpathlineto{\pgfqpoint{1.546438in}{0.745365in}}%
\pgfpathlineto{\pgfqpoint{1.547827in}{0.746555in}}%
\pgfpathlineto{\pgfqpoint{1.549108in}{0.747944in}}%
\pgfpathlineto{\pgfqpoint{1.550068in}{0.749333in}}%
\pgfpathlineto{\pgfqpoint{1.552413in}{0.750722in}}%
\pgfpathlineto{\pgfqpoint{1.553860in}{0.751913in}}%
\pgfpathlineto{\pgfqpoint{1.555169in}{0.753302in}}%
\pgfpathlineto{\pgfqpoint{1.556689in}{0.754889in}}%
\pgfpathlineto{\pgfqpoint{1.558160in}{0.756278in}}%
\pgfpathlineto{\pgfqpoint{1.559633in}{0.757667in}}%
\pgfpathlineto{\pgfqpoint{1.561303in}{0.759056in}}%
\pgfpathlineto{\pgfqpoint{1.562817in}{0.761636in}}%
\pgfpathlineto{\pgfqpoint{1.564654in}{0.763025in}}%
\pgfpathlineto{\pgfqpoint{1.565331in}{0.764414in}}%
\pgfpathlineto{\pgfqpoint{1.567299in}{0.765802in}}%
\pgfpathlineto{\pgfqpoint{1.568812in}{0.767787in}}%
\pgfpathlineto{\pgfqpoint{1.570423in}{0.769176in}}%
\pgfpathlineto{\pgfqpoint{1.571947in}{0.771160in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{0.772549in}}%
\pgfpathlineto{\pgfqpoint{1.575867in}{0.773938in}}%
\pgfpathlineto{\pgfqpoint{1.577327in}{0.775327in}}%
\pgfpathlineto{\pgfqpoint{1.578584in}{0.776716in}}%
\pgfpathlineto{\pgfqpoint{1.580326in}{0.778105in}}%
\pgfpathlineto{\pgfqpoint{1.581838in}{0.780486in}}%
\pgfpathlineto{\pgfqpoint{1.583092in}{0.781875in}}%
\pgfpathlineto{\pgfqpoint{1.584274in}{0.783859in}}%
\pgfpathlineto{\pgfqpoint{1.586225in}{0.785248in}}%
\pgfpathlineto{\pgfqpoint{1.587620in}{0.786438in}}%
\pgfpathlineto{\pgfqpoint{1.589635in}{0.787827in}}%
\pgfpathlineto{\pgfqpoint{1.591166in}{0.788423in}}%
\pgfpathlineto{\pgfqpoint{1.592876in}{0.789812in}}%
\pgfpathlineto{\pgfqpoint{1.594314in}{0.792193in}}%
\pgfpathlineto{\pgfqpoint{1.595076in}{0.793582in}}%
\pgfpathlineto{\pgfqpoint{1.596549in}{0.795368in}}%
\pgfpathlineto{\pgfqpoint{1.598229in}{0.796756in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{0.798145in}}%
\pgfpathlineto{\pgfqpoint{1.601983in}{0.799534in}}%
\pgfpathlineto{\pgfqpoint{1.602825in}{0.800725in}}%
\pgfpathlineto{\pgfqpoint{1.604879in}{0.802114in}}%
\pgfpathlineto{\pgfqpoint{1.606400in}{0.803900in}}%
\pgfpathlineto{\pgfqpoint{1.607548in}{0.805289in}}%
\pgfpathlineto{\pgfqpoint{1.608647in}{0.806678in}}%
\pgfpathlineto{\pgfqpoint{1.610599in}{0.808067in}}%
\pgfpathlineto{\pgfqpoint{1.611947in}{0.810249in}}%
\pgfpathlineto{\pgfqpoint{1.613188in}{0.811638in}}%
\pgfpathlineto{\pgfqpoint{1.614052in}{0.812432in}}%
\pgfpathlineto{\pgfqpoint{1.616266in}{0.813821in}}%
\pgfpathlineto{\pgfqpoint{1.617798in}{0.816004in}}%
\pgfpathlineto{\pgfqpoint{1.618584in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{1.620033in}{0.819377in}}%
\pgfpathlineto{\pgfqpoint{1.621232in}{0.820766in}}%
\pgfpathlineto{\pgfqpoint{1.622551in}{0.822551in}}%
\pgfpathlineto{\pgfqpoint{1.623931in}{0.823940in}}%
\pgfpathlineto{\pgfqpoint{1.625458in}{0.825925in}}%
\pgfpathlineto{\pgfqpoint{1.626530in}{0.827314in}}%
\pgfpathlineto{\pgfqpoint{1.628005in}{0.829496in}}%
\pgfpathlineto{\pgfqpoint{1.629720in}{0.830885in}}%
\pgfpathlineto{\pgfqpoint{1.631241in}{0.832274in}}%
\pgfpathlineto{\pgfqpoint{1.632947in}{0.833663in}}%
\pgfpathlineto{\pgfqpoint{1.634466in}{0.835449in}}%
\pgfpathlineto{\pgfqpoint{1.637113in}{0.836838in}}%
\pgfpathlineto{\pgfqpoint{1.638604in}{0.839021in}}%
\pgfpathlineto{\pgfqpoint{1.640377in}{0.840410in}}%
\pgfpathlineto{\pgfqpoint{1.641839in}{0.841600in}}%
\pgfpathlineto{\pgfqpoint{1.643613in}{0.842989in}}%
\pgfpathlineto{\pgfqpoint{1.644852in}{0.844973in}}%
\pgfpathlineto{\pgfqpoint{1.646173in}{0.846362in}}%
\pgfpathlineto{\pgfqpoint{1.647546in}{0.847950in}}%
\pgfpathlineto{\pgfqpoint{1.648819in}{0.849339in}}%
\pgfpathlineto{\pgfqpoint{1.650263in}{0.850132in}}%
\pgfpathlineto{\pgfqpoint{1.652529in}{0.851521in}}%
\pgfpathlineto{\pgfqpoint{1.653966in}{0.852910in}}%
\pgfpathlineto{\pgfqpoint{1.655356in}{0.854299in}}%
\pgfpathlineto{\pgfqpoint{1.656692in}{0.855291in}}%
\pgfpathlineto{\pgfqpoint{1.658363in}{0.856680in}}%
\pgfpathlineto{\pgfqpoint{1.659849in}{0.858466in}}%
\pgfpathlineto{\pgfqpoint{1.661504in}{0.859855in}}%
\pgfpathlineto{\pgfqpoint{1.662952in}{0.862236in}}%
\pgfpathlineto{\pgfqpoint{1.664122in}{0.863625in}}%
\pgfpathlineto{\pgfqpoint{1.664705in}{0.865014in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.866403in}}%
\pgfpathlineto{\pgfqpoint{1.667995in}{0.868784in}}%
\pgfpathlineto{\pgfqpoint{1.670368in}{0.870173in}}%
\pgfpathlineto{\pgfqpoint{1.671557in}{0.872554in}}%
\pgfpathlineto{\pgfqpoint{1.672946in}{0.873943in}}%
\pgfpathlineto{\pgfqpoint{1.674394in}{0.874737in}}%
\pgfpathlineto{\pgfqpoint{1.675333in}{0.876126in}}%
\pgfpathlineto{\pgfqpoint{1.676757in}{0.877912in}}%
\pgfpathlineto{\pgfqpoint{1.677738in}{0.879300in}}%
\pgfpathlineto{\pgfqpoint{1.679137in}{0.882475in}}%
\pgfpathlineto{\pgfqpoint{1.681687in}{0.883864in}}%
\pgfpathlineto{\pgfqpoint{1.683137in}{0.885848in}}%
\pgfpathlineto{\pgfqpoint{1.684997in}{0.887237in}}%
\pgfpathlineto{\pgfqpoint{1.686460in}{0.889222in}}%
\pgfpathlineto{\pgfqpoint{1.689238in}{0.890611in}}%
\pgfpathlineto{\pgfqpoint{1.690744in}{0.892793in}}%
\pgfpathlineto{\pgfqpoint{1.691942in}{0.894182in}}%
\pgfpathlineto{\pgfqpoint{1.693371in}{0.895968in}}%
\pgfpathlineto{\pgfqpoint{1.694716in}{0.897357in}}%
\pgfpathlineto{\pgfqpoint{1.696259in}{0.898548in}}%
\pgfpathlineto{\pgfqpoint{1.697570in}{0.899936in}}%
\pgfpathlineto{\pgfqpoint{1.698807in}{0.901722in}}%
\pgfpathlineto{\pgfqpoint{1.699628in}{0.903111in}}%
\pgfpathlineto{\pgfqpoint{1.701158in}{0.904699in}}%
\pgfpathlineto{\pgfqpoint{1.703224in}{0.906088in}}%
\pgfpathlineto{\pgfqpoint{1.704490in}{0.907873in}}%
\pgfpathlineto{\pgfqpoint{1.705648in}{0.909262in}}%
\pgfpathlineto{\pgfqpoint{1.707143in}{0.910651in}}%
\pgfpathlineto{\pgfqpoint{1.708150in}{0.912040in}}%
\pgfpathlineto{\pgfqpoint{1.709467in}{0.913826in}}%
\pgfpathlineto{\pgfqpoint{1.710916in}{0.915215in}}%
\pgfpathlineto{\pgfqpoint{1.712346in}{0.916604in}}%
\pgfpathlineto{\pgfqpoint{1.714725in}{0.917993in}}%
\pgfpathlineto{\pgfqpoint{1.716200in}{0.920176in}}%
\pgfpathlineto{\pgfqpoint{1.718093in}{0.921565in}}%
\pgfpathlineto{\pgfqpoint{1.719387in}{0.923350in}}%
\pgfpathlineto{\pgfqpoint{1.721108in}{0.924739in}}%
\pgfpathlineto{\pgfqpoint{1.722360in}{0.926327in}}%
\pgfpathlineto{\pgfqpoint{1.723601in}{0.927716in}}%
\pgfpathlineto{\pgfqpoint{1.724797in}{0.928708in}}%
\pgfpathlineto{\pgfqpoint{1.727962in}{0.930097in}}%
\pgfpathlineto{\pgfqpoint{1.729505in}{0.933073in}}%
\pgfpathlineto{\pgfqpoint{1.730893in}{0.934462in}}%
\pgfpathlineto{\pgfqpoint{1.732394in}{0.936050in}}%
\pgfpathlineto{\pgfqpoint{1.733531in}{0.937438in}}%
\pgfpathlineto{\pgfqpoint{1.735072in}{0.939820in}}%
\pgfpathlineto{\pgfqpoint{1.736497in}{0.941209in}}%
\pgfpathlineto{\pgfqpoint{1.737837in}{0.943391in}}%
\pgfpathlineto{\pgfqpoint{1.740304in}{0.944780in}}%
\pgfpathlineto{\pgfqpoint{1.741814in}{0.946368in}}%
\pgfpathlineto{\pgfqpoint{1.743470in}{0.947756in}}%
\pgfpathlineto{\pgfqpoint{1.744860in}{0.949542in}}%
\pgfpathlineto{\pgfqpoint{1.746688in}{0.950931in}}%
\pgfpathlineto{\pgfqpoint{1.748136in}{0.952717in}}%
\pgfpathlineto{\pgfqpoint{1.749707in}{0.954106in}}%
\pgfpathlineto{\pgfqpoint{1.751146in}{0.955693in}}%
\pgfpathlineto{\pgfqpoint{1.752857in}{0.957082in}}%
\pgfpathlineto{\pgfqpoint{1.754053in}{0.958670in}}%
\pgfpathlineto{\pgfqpoint{1.756267in}{0.960059in}}%
\pgfpathlineto{\pgfqpoint{1.757767in}{0.961646in}}%
\pgfpathlineto{\pgfqpoint{1.759194in}{0.963035in}}%
\pgfpathlineto{\pgfqpoint{1.760711in}{0.965218in}}%
\pgfpathlineto{\pgfqpoint{1.761744in}{0.966607in}}%
\pgfpathlineto{\pgfqpoint{1.762937in}{0.967996in}}%
\pgfpathlineto{\pgfqpoint{1.764995in}{0.969385in}}%
\pgfpathlineto{\pgfqpoint{1.766411in}{0.971170in}}%
\pgfpathlineto{\pgfqpoint{1.768161in}{0.972559in}}%
\pgfpathlineto{\pgfqpoint{1.769681in}{0.974345in}}%
\pgfpathlineto{\pgfqpoint{1.770464in}{0.975734in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{0.977520in}}%
\pgfpathlineto{\pgfqpoint{1.773542in}{0.978909in}}%
\pgfpathlineto{\pgfqpoint{1.774964in}{0.980893in}}%
\pgfpathlineto{\pgfqpoint{1.776519in}{0.982282in}}%
\pgfpathlineto{\pgfqpoint{1.778011in}{0.984465in}}%
\pgfpathlineto{\pgfqpoint{1.779566in}{0.985854in}}%
\pgfpathlineto{\pgfqpoint{1.780947in}{0.987441in}}%
\pgfpathlineto{\pgfqpoint{1.781931in}{0.988830in}}%
\pgfpathlineto{\pgfqpoint{1.783465in}{0.991608in}}%
\pgfpathlineto{\pgfqpoint{1.784851in}{0.992997in}}%
\pgfpathlineto{\pgfqpoint{1.786379in}{0.995973in}}%
\pgfpathlineto{\pgfqpoint{1.788028in}{0.997362in}}%
\pgfpathlineto{\pgfqpoint{1.789378in}{0.999942in}}%
\pgfpathlineto{\pgfqpoint{1.790433in}{1.001331in}}%
\pgfpathlineto{\pgfqpoint{1.791926in}{1.003910in}}%
\pgfpathlineto{\pgfqpoint{1.794362in}{1.005299in}}%
\pgfpathlineto{\pgfqpoint{1.795629in}{1.006490in}}%
\pgfpathlineto{\pgfqpoint{1.796608in}{1.007879in}}%
\pgfpathlineto{\pgfqpoint{1.797880in}{1.010657in}}%
\pgfpathlineto{\pgfqpoint{1.799519in}{1.012046in}}%
\pgfpathlineto{\pgfqpoint{1.801020in}{1.013831in}}%
\pgfpathlineto{\pgfqpoint{1.802071in}{1.015220in}}%
\pgfpathlineto{\pgfqpoint{1.803561in}{1.017800in}}%
\pgfpathlineto{\pgfqpoint{1.804256in}{1.019189in}}%
\pgfpathlineto{\pgfqpoint{1.805757in}{1.020975in}}%
\pgfpathlineto{\pgfqpoint{1.806941in}{1.022364in}}%
\pgfpathlineto{\pgfqpoint{1.808090in}{1.024546in}}%
\pgfpathlineto{\pgfqpoint{1.810149in}{1.025935in}}%
\pgfpathlineto{\pgfqpoint{1.811687in}{1.028316in}}%
\pgfpathlineto{\pgfqpoint{1.812890in}{1.029705in}}%
\pgfpathlineto{\pgfqpoint{1.814418in}{1.031689in}}%
\pgfpathlineto{\pgfqpoint{1.816062in}{1.033078in}}%
\pgfpathlineto{\pgfqpoint{1.817430in}{1.035261in}}%
\pgfpathlineto{\pgfqpoint{1.818586in}{1.036650in}}%
\pgfpathlineto{\pgfqpoint{1.819838in}{1.038436in}}%
\pgfpathlineto{\pgfqpoint{1.821324in}{1.039825in}}%
\pgfpathlineto{\pgfqpoint{1.822382in}{1.041809in}}%
\pgfpathlineto{\pgfqpoint{1.824284in}{1.043198in}}%
\pgfpathlineto{\pgfqpoint{1.825765in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{1.827502in}{1.047762in}}%
\pgfpathlineto{\pgfqpoint{1.828977in}{1.050341in}}%
\pgfpathlineto{\pgfqpoint{1.830301in}{1.051730in}}%
\pgfpathlineto{\pgfqpoint{1.831329in}{1.053119in}}%
\pgfpathlineto{\pgfqpoint{1.832537in}{1.054508in}}%
\pgfpathlineto{\pgfqpoint{1.833764in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{1.835096in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{1.835886in}{1.058873in}}%
\pgfpathlineto{\pgfqpoint{1.837709in}{1.060262in}}%
\pgfpathlineto{\pgfqpoint{1.838956in}{1.062643in}}%
\pgfpathlineto{\pgfqpoint{1.840052in}{1.064032in}}%
\pgfpathlineto{\pgfqpoint{1.841520in}{1.067207in}}%
\pgfpathlineto{\pgfqpoint{1.843446in}{1.068596in}}%
\pgfpathlineto{\pgfqpoint{1.844976in}{1.070779in}}%
\pgfpathlineto{\pgfqpoint{1.845957in}{1.072168in}}%
\pgfpathlineto{\pgfqpoint{1.847208in}{1.073954in}}%
\pgfpathlineto{\pgfqpoint{1.848748in}{1.075343in}}%
\pgfpathlineto{\pgfqpoint{1.850001in}{1.077327in}}%
\pgfpathlineto{\pgfqpoint{1.851135in}{1.078716in}}%
\pgfpathlineto{\pgfqpoint{1.852625in}{1.081295in}}%
\pgfpathlineto{\pgfqpoint{1.853601in}{1.082684in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{1.084272in}}%
\pgfpathlineto{\pgfqpoint{1.856629in}{1.085661in}}%
\pgfpathlineto{\pgfqpoint{1.857957in}{1.088240in}}%
\pgfpathlineto{\pgfqpoint{1.859837in}{1.089629in}}%
\pgfpathlineto{\pgfqpoint{1.861093in}{1.091613in}}%
\pgfpathlineto{\pgfqpoint{1.862243in}{1.093002in}}%
\pgfpathlineto{\pgfqpoint{1.863485in}{1.094986in}}%
\pgfpathlineto{\pgfqpoint{1.865274in}{1.096375in}}%
\pgfpathlineto{\pgfqpoint{1.866674in}{1.099153in}}%
\pgfpathlineto{\pgfqpoint{1.868150in}{1.100542in}}%
\pgfpathlineto{\pgfqpoint{1.869454in}{1.102328in}}%
\pgfpathlineto{\pgfqpoint{1.870662in}{1.103717in}}%
\pgfpathlineto{\pgfqpoint{1.871991in}{1.106098in}}%
\pgfpathlineto{\pgfqpoint{1.873562in}{1.107487in}}%
\pgfpathlineto{\pgfqpoint{1.874990in}{1.109471in}}%
\pgfpathlineto{\pgfqpoint{1.876072in}{1.110860in}}%
\pgfpathlineto{\pgfqpoint{1.877534in}{1.113440in}}%
\pgfpathlineto{\pgfqpoint{1.878643in}{1.114829in}}%
\pgfpathlineto{\pgfqpoint{1.880009in}{1.117607in}}%
\pgfpathlineto{\pgfqpoint{1.881617in}{1.118996in}}%
\pgfpathlineto{\pgfqpoint{1.882768in}{1.120583in}}%
\pgfpathlineto{\pgfqpoint{1.884238in}{1.121972in}}%
\pgfpathlineto{\pgfqpoint{1.885697in}{1.124353in}}%
\pgfpathlineto{\pgfqpoint{1.886626in}{1.125742in}}%
\pgfpathlineto{\pgfqpoint{1.887800in}{1.128322in}}%
\pgfpathlineto{\pgfqpoint{1.889508in}{1.129710in}}%
\pgfpathlineto{\pgfqpoint{1.890980in}{1.132092in}}%
\pgfpathlineto{\pgfqpoint{1.892292in}{1.133481in}}%
\pgfpathlineto{\pgfqpoint{1.893683in}{1.135465in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{1.136854in}}%
\pgfpathlineto{\pgfqpoint{1.896415in}{1.139036in}}%
\pgfpathlineto{\pgfqpoint{1.897226in}{1.140425in}}%
\pgfpathlineto{\pgfqpoint{1.898722in}{1.143402in}}%
\pgfpathlineto{\pgfqpoint{1.899815in}{1.144791in}}%
\pgfpathlineto{\pgfqpoint{1.901275in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{1.902525in}{1.148362in}}%
\pgfpathlineto{\pgfqpoint{1.904067in}{1.151735in}}%
\pgfpathlineto{\pgfqpoint{1.905268in}{1.153124in}}%
\pgfpathlineto{\pgfqpoint{1.906113in}{1.154513in}}%
\pgfpathlineto{\pgfqpoint{1.907838in}{1.155902in}}%
\pgfpathlineto{\pgfqpoint{1.909321in}{1.159077in}}%
\pgfpathlineto{\pgfqpoint{1.910533in}{1.160466in}}%
\pgfpathlineto{\pgfqpoint{1.912073in}{1.162847in}}%
\pgfpathlineto{\pgfqpoint{1.912781in}{1.164236in}}%
\pgfpathlineto{\pgfqpoint{1.914271in}{1.166022in}}%
\pgfpathlineto{\pgfqpoint{1.915183in}{1.167411in}}%
\pgfpathlineto{\pgfqpoint{1.916605in}{1.169395in}}%
\pgfpathlineto{\pgfqpoint{1.917476in}{1.170784in}}%
\pgfpathlineto{\pgfqpoint{1.918717in}{1.172768in}}%
\pgfpathlineto{\pgfqpoint{1.920261in}{1.174157in}}%
\pgfpathlineto{\pgfqpoint{1.921696in}{1.176141in}}%
\pgfpathlineto{\pgfqpoint{1.922894in}{1.177530in}}%
\pgfpathlineto{\pgfqpoint{1.924361in}{1.181300in}}%
\pgfpathlineto{\pgfqpoint{1.925239in}{1.182689in}}%
\pgfpathlineto{\pgfqpoint{1.926531in}{1.186063in}}%
\pgfpathlineto{\pgfqpoint{1.927854in}{1.187452in}}%
\pgfpathlineto{\pgfqpoint{1.928935in}{1.189634in}}%
\pgfpathlineto{\pgfqpoint{1.931324in}{1.191023in}}%
\pgfpathlineto{\pgfqpoint{1.932805in}{1.193007in}}%
\pgfpathlineto{\pgfqpoint{1.934291in}{1.194396in}}%
\pgfpathlineto{\pgfqpoint{1.935638in}{1.196182in}}%
\pgfpathlineto{\pgfqpoint{1.937581in}{1.197571in}}%
\pgfpathlineto{\pgfqpoint{1.938809in}{1.200349in}}%
\pgfpathlineto{\pgfqpoint{1.940294in}{1.201738in}}%
\pgfpathlineto{\pgfqpoint{1.941800in}{1.205310in}}%
\pgfpathlineto{\pgfqpoint{1.942854in}{1.206699in}}%
\pgfpathlineto{\pgfqpoint{1.943879in}{1.208683in}}%
\pgfpathlineto{\pgfqpoint{1.945155in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{1.946156in}{1.211064in}}%
\pgfpathlineto{\pgfqpoint{1.947146in}{1.212453in}}%
\pgfpathlineto{\pgfqpoint{1.948666in}{1.214437in}}%
\pgfpathlineto{\pgfqpoint{1.949656in}{1.215826in}}%
\pgfpathlineto{\pgfqpoint{1.951198in}{1.218406in}}%
\pgfpathlineto{\pgfqpoint{1.952064in}{1.219795in}}%
\pgfpathlineto{\pgfqpoint{1.953399in}{1.221977in}}%
\pgfpathlineto{\pgfqpoint{1.954392in}{1.223366in}}%
\pgfpathlineto{\pgfqpoint{1.955861in}{1.226739in}}%
\pgfpathlineto{\pgfqpoint{1.956964in}{1.228128in}}%
\pgfpathlineto{\pgfqpoint{1.958368in}{1.231898in}}%
\pgfpathlineto{\pgfqpoint{1.959465in}{1.233287in}}%
\pgfpathlineto{\pgfqpoint{1.960963in}{1.235668in}}%
\pgfpathlineto{\pgfqpoint{1.962444in}{1.237057in}}%
\pgfpathlineto{\pgfqpoint{1.963935in}{1.240034in}}%
\pgfpathlineto{\pgfqpoint{1.964965in}{1.241423in}}%
\pgfpathlineto{\pgfqpoint{1.966486in}{1.243804in}}%
\pgfpathlineto{\pgfqpoint{1.967784in}{1.245193in}}%
\pgfpathlineto{\pgfqpoint{1.969225in}{1.248169in}}%
\pgfpathlineto{\pgfqpoint{1.970235in}{1.249558in}}%
\pgfpathlineto{\pgfqpoint{1.971775in}{1.251344in}}%
\pgfpathlineto{\pgfqpoint{1.972986in}{1.252733in}}%
\pgfpathlineto{\pgfqpoint{1.974386in}{1.255908in}}%
\pgfpathlineto{\pgfqpoint{1.975119in}{1.257297in}}%
\pgfpathlineto{\pgfqpoint{1.976615in}{1.259082in}}%
\pgfpathlineto{\pgfqpoint{1.978125in}{1.260471in}}%
\pgfpathlineto{\pgfqpoint{1.979461in}{1.261860in}}%
\pgfpathlineto{\pgfqpoint{1.981036in}{1.263249in}}%
\pgfpathlineto{\pgfqpoint{1.982469in}{1.266622in}}%
\pgfpathlineto{\pgfqpoint{1.983634in}{1.268011in}}%
\pgfpathlineto{\pgfqpoint{1.984809in}{1.269004in}}%
\pgfpathlineto{\pgfqpoint{1.986129in}{1.270392in}}%
\pgfpathlineto{\pgfqpoint{1.987217in}{1.273170in}}%
\pgfpathlineto{\pgfqpoint{1.988397in}{1.274559in}}%
\pgfpathlineto{\pgfqpoint{1.989748in}{1.276742in}}%
\pgfpathlineto{\pgfqpoint{1.990907in}{1.278131in}}%
\pgfpathlineto{\pgfqpoint{1.992287in}{1.280512in}}%
\pgfpathlineto{\pgfqpoint{1.993179in}{1.281901in}}%
\pgfpathlineto{\pgfqpoint{1.994698in}{1.284481in}}%
\pgfpathlineto{\pgfqpoint{1.995123in}{1.285869in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{1.288052in}}%
\pgfpathlineto{\pgfqpoint{1.997717in}{1.289441in}}%
\pgfpathlineto{\pgfqpoint{1.999101in}{1.291624in}}%
\pgfpathlineto{\pgfqpoint{2.000088in}{1.293013in}}%
\pgfpathlineto{\pgfqpoint{2.001529in}{1.295195in}}%
\pgfpathlineto{\pgfqpoint{2.002724in}{1.296584in}}%
\pgfpathlineto{\pgfqpoint{2.004073in}{1.298965in}}%
\pgfpathlineto{\pgfqpoint{2.005548in}{1.300354in}}%
\pgfpathlineto{\pgfqpoint{2.006920in}{1.302140in}}%
\pgfpathlineto{\pgfqpoint{2.007863in}{1.303529in}}%
\pgfpathlineto{\pgfqpoint{2.009203in}{1.305117in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{1.306505in}}%
\pgfpathlineto{\pgfqpoint{2.012313in}{1.308490in}}%
\pgfpathlineto{\pgfqpoint{2.013149in}{1.309879in}}%
\pgfpathlineto{\pgfqpoint{2.014491in}{1.312657in}}%
\pgfpathlineto{\pgfqpoint{2.015483in}{1.314046in}}%
\pgfpathlineto{\pgfqpoint{2.016912in}{1.315633in}}%
\pgfpathlineto{\pgfqpoint{2.018378in}{1.317022in}}%
\pgfpathlineto{\pgfqpoint{2.019825in}{1.319403in}}%
\pgfpathlineto{\pgfqpoint{2.020577in}{1.320792in}}%
\pgfpathlineto{\pgfqpoint{2.021581in}{1.322379in}}%
\pgfpathlineto{\pgfqpoint{2.022990in}{1.323768in}}%
\pgfpathlineto{\pgfqpoint{2.024172in}{1.326149in}}%
\pgfpathlineto{\pgfqpoint{2.025431in}{1.327538in}}%
\pgfpathlineto{\pgfqpoint{2.026920in}{1.330515in}}%
\pgfpathlineto{\pgfqpoint{2.027948in}{1.331904in}}%
\pgfpathlineto{\pgfqpoint{2.029468in}{1.333491in}}%
\pgfpathlineto{\pgfqpoint{2.030753in}{1.334880in}}%
\pgfpathlineto{\pgfqpoint{2.031947in}{1.337261in}}%
\pgfpathlineto{\pgfqpoint{2.033027in}{1.338650in}}%
\pgfpathlineto{\pgfqpoint{2.034532in}{1.341031in}}%
\pgfpathlineto{\pgfqpoint{2.035592in}{1.342420in}}%
\pgfpathlineto{\pgfqpoint{2.037016in}{1.345000in}}%
\pgfpathlineto{\pgfqpoint{2.037765in}{1.346389in}}%
\pgfpathlineto{\pgfqpoint{2.039271in}{1.349563in}}%
\pgfpathlineto{\pgfqpoint{2.040439in}{1.350952in}}%
\pgfpathlineto{\pgfqpoint{2.041850in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{2.043226in}{1.354722in}}%
\pgfpathlineto{\pgfqpoint{2.044768in}{1.356508in}}%
\pgfpathlineto{\pgfqpoint{2.045789in}{1.357897in}}%
\pgfpathlineto{\pgfqpoint{2.047168in}{1.360278in}}%
\pgfpathlineto{\pgfqpoint{2.048052in}{1.361667in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{1.363453in}}%
\pgfpathlineto{\pgfqpoint{2.051102in}{1.364842in}}%
\pgfpathlineto{\pgfqpoint{2.052630in}{1.367818in}}%
\pgfpathlineto{\pgfqpoint{2.054687in}{1.369207in}}%
\pgfpathlineto{\pgfqpoint{2.056132in}{1.372977in}}%
\pgfpathlineto{\pgfqpoint{2.057643in}{1.374366in}}%
\pgfpathlineto{\pgfqpoint{2.059063in}{1.376549in}}%
\pgfpathlineto{\pgfqpoint{2.060830in}{1.377938in}}%
\pgfpathlineto{\pgfqpoint{2.062292in}{1.380517in}}%
\pgfpathlineto{\pgfqpoint{2.062848in}{1.381906in}}%
\pgfpathlineto{\pgfqpoint{2.063508in}{1.383295in}}%
\pgfpathlineto{\pgfqpoint{2.065659in}{1.384684in}}%
\pgfpathlineto{\pgfqpoint{2.067142in}{1.385676in}}%
\pgfpathlineto{\pgfqpoint{2.068488in}{1.387065in}}%
\pgfpathlineto{\pgfqpoint{2.069901in}{1.389050in}}%
\pgfpathlineto{\pgfqpoint{2.071185in}{1.390438in}}%
\pgfpathlineto{\pgfqpoint{2.072706in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{2.073744in}{1.394010in}}%
\pgfpathlineto{\pgfqpoint{2.075143in}{1.396193in}}%
\pgfpathlineto{\pgfqpoint{2.076018in}{1.397582in}}%
\pgfpathlineto{\pgfqpoint{2.077477in}{1.399566in}}%
\pgfpathlineto{\pgfqpoint{2.078966in}{1.400955in}}%
\pgfpathlineto{\pgfqpoint{2.080489in}{1.403931in}}%
\pgfpathlineto{\pgfqpoint{2.081608in}{1.405320in}}%
\pgfpathlineto{\pgfqpoint{2.082795in}{1.407106in}}%
\pgfpathlineto{\pgfqpoint{2.084377in}{1.408495in}}%
\pgfpathlineto{\pgfqpoint{2.085841in}{1.410678in}}%
\pgfpathlineto{\pgfqpoint{2.087257in}{1.412067in}}%
\pgfpathlineto{\pgfqpoint{2.088667in}{1.415440in}}%
\pgfpathlineto{\pgfqpoint{2.089518in}{1.416829in}}%
\pgfpathlineto{\pgfqpoint{2.091038in}{1.419408in}}%
\pgfpathlineto{\pgfqpoint{2.092030in}{1.420797in}}%
\pgfpathlineto{\pgfqpoint{2.093445in}{1.422980in}}%
\pgfpathlineto{\pgfqpoint{2.095197in}{1.424369in}}%
\pgfpathlineto{\pgfqpoint{2.096666in}{1.426750in}}%
\pgfpathlineto{\pgfqpoint{2.097924in}{1.428139in}}%
\pgfpathlineto{\pgfqpoint{2.099459in}{1.430322in}}%
\pgfpathlineto{\pgfqpoint{2.100332in}{1.431710in}}%
\pgfpathlineto{\pgfqpoint{2.101596in}{1.434092in}}%
\pgfpathlineto{\pgfqpoint{2.102466in}{1.435481in}}%
\pgfpathlineto{\pgfqpoint{2.103658in}{1.437068in}}%
\pgfpathlineto{\pgfqpoint{2.104541in}{1.438457in}}%
\pgfpathlineto{\pgfqpoint{2.106037in}{1.439846in}}%
\pgfpathlineto{\pgfqpoint{2.106866in}{1.441235in}}%
\pgfpathlineto{\pgfqpoint{2.108242in}{1.443814in}}%
\pgfpathlineto{\pgfqpoint{2.110628in}{1.445203in}}%
\pgfpathlineto{\pgfqpoint{2.111988in}{1.447187in}}%
\pgfpathlineto{\pgfqpoint{2.112990in}{1.448576in}}%
\pgfpathlineto{\pgfqpoint{2.114297in}{1.450362in}}%
\pgfpathlineto{\pgfqpoint{2.115115in}{1.451751in}}%
\pgfpathlineto{\pgfqpoint{2.116618in}{1.455720in}}%
\pgfpathlineto{\pgfqpoint{2.117562in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{2.119039in}{1.459093in}}%
\pgfpathlineto{\pgfqpoint{2.120386in}{1.460482in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.461672in}}%
\pgfpathlineto{\pgfqpoint{2.122517in}{1.463061in}}%
\pgfpathlineto{\pgfqpoint{2.124011in}{1.465641in}}%
\pgfpathlineto{\pgfqpoint{2.125332in}{1.467030in}}%
\pgfpathlineto{\pgfqpoint{2.126703in}{1.468816in}}%
\pgfpathlineto{\pgfqpoint{2.129536in}{1.470205in}}%
\pgfpathlineto{\pgfqpoint{2.130833in}{1.472586in}}%
\pgfpathlineto{\pgfqpoint{2.132362in}{1.473975in}}%
\pgfpathlineto{\pgfqpoint{2.133704in}{1.476356in}}%
\pgfpathlineto{\pgfqpoint{2.135011in}{1.477745in}}%
\pgfpathlineto{\pgfqpoint{2.136552in}{1.480919in}}%
\pgfpathlineto{\pgfqpoint{2.137602in}{1.482308in}}%
\pgfpathlineto{\pgfqpoint{2.139117in}{1.484491in}}%
\pgfpathlineto{\pgfqpoint{2.140131in}{1.485880in}}%
\pgfpathlineto{\pgfqpoint{2.141633in}{1.488063in}}%
\pgfpathlineto{\pgfqpoint{2.142433in}{1.489452in}}%
\pgfpathlineto{\pgfqpoint{2.143521in}{1.491833in}}%
\pgfpathlineto{\pgfqpoint{2.144509in}{1.493222in}}%
\pgfpathlineto{\pgfqpoint{2.146046in}{1.495603in}}%
\pgfpathlineto{\pgfqpoint{2.146837in}{1.496992in}}%
\pgfpathlineto{\pgfqpoint{2.147887in}{1.498976in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{1.500365in}}%
\pgfpathlineto{\pgfqpoint{2.151242in}{1.503341in}}%
\pgfpathlineto{\pgfqpoint{2.152078in}{1.504730in}}%
\pgfpathlineto{\pgfqpoint{2.153570in}{1.506516in}}%
\pgfpathlineto{\pgfqpoint{2.155232in}{1.507905in}}%
\pgfpathlineto{\pgfqpoint{2.156424in}{1.509691in}}%
\pgfpathlineto{\pgfqpoint{2.157646in}{1.511080in}}%
\pgfpathlineto{\pgfqpoint{2.159157in}{1.513262in}}%
\pgfpathlineto{\pgfqpoint{2.160329in}{1.514651in}}%
\pgfpathlineto{\pgfqpoint{2.161406in}{1.516239in}}%
\pgfpathlineto{\pgfqpoint{2.162877in}{1.517628in}}%
\pgfpathlineto{\pgfqpoint{2.164391in}{1.518818in}}%
\pgfpathlineto{\pgfqpoint{2.165434in}{1.520207in}}%
\pgfpathlineto{\pgfqpoint{2.166636in}{1.522787in}}%
\pgfpathlineto{\pgfqpoint{2.168225in}{1.524176in}}%
\pgfpathlineto{\pgfqpoint{2.169754in}{1.525366in}}%
\pgfpathlineto{\pgfqpoint{2.170378in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{2.171639in}{1.528541in}}%
\pgfpathlineto{\pgfqpoint{2.173372in}{1.529930in}}%
\pgfpathlineto{\pgfqpoint{2.174267in}{1.531716in}}%
\pgfpathlineto{\pgfqpoint{2.175964in}{1.533105in}}%
\pgfpathlineto{\pgfqpoint{2.177195in}{1.535486in}}%
\pgfpathlineto{\pgfqpoint{2.178459in}{1.536875in}}%
\pgfpathlineto{\pgfqpoint{2.179924in}{1.539653in}}%
\pgfpathlineto{\pgfqpoint{2.180898in}{1.541042in}}%
\pgfpathlineto{\pgfqpoint{2.182389in}{1.543621in}}%
\pgfpathlineto{\pgfqpoint{2.184202in}{1.545010in}}%
\pgfpathlineto{\pgfqpoint{2.185196in}{1.546201in}}%
\pgfpathlineto{\pgfqpoint{2.187511in}{1.547590in}}%
\pgfpathlineto{\pgfqpoint{2.188557in}{1.549574in}}%
\pgfpathlineto{\pgfqpoint{2.190246in}{1.550963in}}%
\pgfpathlineto{\pgfqpoint{2.191731in}{1.552153in}}%
\pgfpathlineto{\pgfqpoint{2.193094in}{1.553542in}}%
\pgfpathlineto{\pgfqpoint{2.194423in}{1.554733in}}%
\pgfpathlineto{\pgfqpoint{2.195997in}{1.556122in}}%
\pgfpathlineto{\pgfqpoint{2.197383in}{1.560487in}}%
\pgfpathlineto{\pgfqpoint{2.199005in}{1.561876in}}%
\pgfpathlineto{\pgfqpoint{2.200440in}{1.563662in}}%
\pgfpathlineto{\pgfqpoint{2.202110in}{1.565051in}}%
\pgfpathlineto{\pgfqpoint{2.203601in}{1.567630in}}%
\pgfpathlineto{\pgfqpoint{2.205043in}{1.569019in}}%
\pgfpathlineto{\pgfqpoint{2.206552in}{1.571400in}}%
\pgfpathlineto{\pgfqpoint{2.207895in}{1.572789in}}%
\pgfpathlineto{\pgfqpoint{2.209391in}{1.575170in}}%
\pgfpathlineto{\pgfqpoint{2.210662in}{1.576559in}}%
\pgfpathlineto{\pgfqpoint{2.212117in}{1.579337in}}%
\pgfpathlineto{\pgfqpoint{2.213982in}{1.580726in}}%
\pgfpathlineto{\pgfqpoint{2.215022in}{1.581917in}}%
\pgfpathlineto{\pgfqpoint{2.217287in}{1.583306in}}%
\pgfpathlineto{\pgfqpoint{2.218639in}{1.585687in}}%
\pgfpathlineto{\pgfqpoint{2.219893in}{1.587076in}}%
\pgfpathlineto{\pgfqpoint{2.221288in}{1.588663in}}%
\pgfpathlineto{\pgfqpoint{2.223632in}{1.590052in}}%
\pgfpathlineto{\pgfqpoint{2.225016in}{1.591838in}}%
\pgfpathlineto{\pgfqpoint{2.226718in}{1.593227in}}%
\pgfpathlineto{\pgfqpoint{2.228199in}{1.595410in}}%
\pgfpathlineto{\pgfqpoint{2.229006in}{1.596799in}}%
\pgfpathlineto{\pgfqpoint{2.229815in}{1.597791in}}%
\pgfpathlineto{\pgfqpoint{2.232132in}{1.599180in}}%
\pgfpathlineto{\pgfqpoint{2.233422in}{1.601561in}}%
\pgfpathlineto{\pgfqpoint{2.235367in}{1.602950in}}%
\pgfpathlineto{\pgfqpoint{2.236878in}{1.605331in}}%
\pgfpathlineto{\pgfqpoint{2.238504in}{1.606720in}}%
\pgfpathlineto{\pgfqpoint{2.239896in}{1.608704in}}%
\pgfpathlineto{\pgfqpoint{2.241255in}{1.610093in}}%
\pgfpathlineto{\pgfqpoint{2.242562in}{1.611482in}}%
\pgfpathlineto{\pgfqpoint{2.243747in}{1.612871in}}%
\pgfpathlineto{\pgfqpoint{2.245019in}{1.614855in}}%
\pgfpathlineto{\pgfqpoint{2.246572in}{1.616244in}}%
\pgfpathlineto{\pgfqpoint{2.247896in}{1.617633in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{1.619022in}}%
\pgfpathlineto{\pgfqpoint{2.250586in}{1.620808in}}%
\pgfpathlineto{\pgfqpoint{2.251462in}{1.622197in}}%
\pgfpathlineto{\pgfqpoint{2.253004in}{1.624776in}}%
\pgfpathlineto{\pgfqpoint{2.254474in}{1.626165in}}%
\pgfpathlineto{\pgfqpoint{2.256000in}{1.628149in}}%
\pgfpathlineto{\pgfqpoint{2.257263in}{1.629538in}}%
\pgfpathlineto{\pgfqpoint{2.258682in}{1.631126in}}%
\pgfpathlineto{\pgfqpoint{2.259700in}{1.632515in}}%
\pgfpathlineto{\pgfqpoint{2.261230in}{1.634896in}}%
\pgfpathlineto{\pgfqpoint{2.262729in}{1.636285in}}%
\pgfpathlineto{\pgfqpoint{2.264082in}{1.637674in}}%
\pgfpathlineto{\pgfqpoint{2.265426in}{1.639063in}}%
\pgfpathlineto{\pgfqpoint{2.266790in}{1.641444in}}%
\pgfpathlineto{\pgfqpoint{2.267850in}{1.642833in}}%
\pgfpathlineto{\pgfqpoint{2.269174in}{1.644420in}}%
\pgfpathlineto{\pgfqpoint{2.270890in}{1.645809in}}%
\pgfpathlineto{\pgfqpoint{2.272371in}{1.647595in}}%
\pgfpathlineto{\pgfqpoint{2.273486in}{1.648984in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{1.650968in}}%
\pgfpathlineto{\pgfqpoint{2.277293in}{1.652357in}}%
\pgfpathlineto{\pgfqpoint{2.278561in}{1.654143in}}%
\pgfpathlineto{\pgfqpoint{2.279824in}{1.655532in}}%
\pgfpathlineto{\pgfqpoint{2.281270in}{1.657714in}}%
\pgfpathlineto{\pgfqpoint{2.282505in}{1.659103in}}%
\pgfpathlineto{\pgfqpoint{2.283851in}{1.660492in}}%
\pgfpathlineto{\pgfqpoint{2.284999in}{1.661881in}}%
\pgfpathlineto{\pgfqpoint{2.285931in}{1.662477in}}%
\pgfpathlineto{\pgfqpoint{2.287841in}{1.663866in}}%
\pgfpathlineto{\pgfqpoint{2.289250in}{1.666445in}}%
\pgfpathlineto{\pgfqpoint{2.290356in}{1.667834in}}%
\pgfpathlineto{\pgfqpoint{2.291557in}{1.670215in}}%
\pgfpathlineto{\pgfqpoint{2.293781in}{1.671604in}}%
\pgfpathlineto{\pgfqpoint{2.295089in}{1.673191in}}%
\pgfpathlineto{\pgfqpoint{2.296225in}{1.674580in}}%
\pgfpathlineto{\pgfqpoint{2.297594in}{1.676763in}}%
\pgfpathlineto{\pgfqpoint{2.299296in}{1.678152in}}%
\pgfpathlineto{\pgfqpoint{2.300537in}{1.680533in}}%
\pgfpathlineto{\pgfqpoint{2.302474in}{1.681922in}}%
\pgfpathlineto{\pgfqpoint{2.303865in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{2.305104in}{1.685494in}}%
\pgfpathlineto{\pgfqpoint{2.306138in}{1.687676in}}%
\pgfpathlineto{\pgfqpoint{2.308483in}{1.689065in}}%
\pgfpathlineto{\pgfqpoint{2.309890in}{1.690454in}}%
\pgfpathlineto{\pgfqpoint{2.312248in}{1.691843in}}%
\pgfpathlineto{\pgfqpoint{2.313746in}{1.692835in}}%
\pgfpathlineto{\pgfqpoint{2.314965in}{1.694224in}}%
\pgfpathlineto{\pgfqpoint{2.316298in}{1.695415in}}%
\pgfpathlineto{\pgfqpoint{2.318344in}{1.696804in}}%
\pgfpathlineto{\pgfqpoint{2.319885in}{1.697597in}}%
\pgfpathlineto{\pgfqpoint{2.321070in}{1.698986in}}%
\pgfpathlineto{\pgfqpoint{2.322602in}{1.699979in}}%
\pgfpathlineto{\pgfqpoint{2.324085in}{1.701368in}}%
\pgfpathlineto{\pgfqpoint{2.325618in}{1.702558in}}%
\pgfpathlineto{\pgfqpoint{2.326766in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.328093in}{1.705733in}}%
\pgfpathlineto{\pgfqpoint{2.330710in}{1.707122in}}%
\pgfpathlineto{\pgfqpoint{2.332200in}{1.708511in}}%
\pgfpathlineto{\pgfqpoint{2.333444in}{1.709900in}}%
\pgfpathlineto{\pgfqpoint{2.334213in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{2.335877in}{1.712479in}}%
\pgfpathlineto{\pgfqpoint{2.337234in}{1.713868in}}%
\pgfpathlineto{\pgfqpoint{2.340872in}{1.715257in}}%
\pgfpathlineto{\pgfqpoint{2.342079in}{1.716051in}}%
\pgfpathlineto{\pgfqpoint{2.345018in}{1.717440in}}%
\pgfpathlineto{\pgfqpoint{2.346467in}{1.718432in}}%
\pgfpathlineto{\pgfqpoint{2.347693in}{1.719821in}}%
\pgfpathlineto{\pgfqpoint{2.349171in}{1.721210in}}%
\pgfpathlineto{\pgfqpoint{2.350645in}{1.722599in}}%
\pgfpathlineto{\pgfqpoint{2.352114in}{1.723392in}}%
\pgfpathlineto{\pgfqpoint{2.353680in}{1.724781in}}%
\pgfpathlineto{\pgfqpoint{2.355166in}{1.726766in}}%
\pgfpathlineto{\pgfqpoint{2.357205in}{1.728155in}}%
\pgfpathlineto{\pgfqpoint{2.358503in}{1.728750in}}%
\pgfpathlineto{\pgfqpoint{2.360734in}{1.730139in}}%
\pgfpathlineto{\pgfqpoint{2.362109in}{1.731131in}}%
\pgfpathlineto{\pgfqpoint{2.364305in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.365773in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{2.368333in}{1.734901in}}%
\pgfpathlineto{\pgfqpoint{2.369763in}{1.737282in}}%
\pgfpathlineto{\pgfqpoint{2.372088in}{1.738671in}}%
\pgfpathlineto{\pgfqpoint{2.373519in}{1.739862in}}%
\pgfpathlineto{\pgfqpoint{2.376788in}{1.741251in}}%
\pgfpathlineto{\pgfqpoint{2.378100in}{1.743433in}}%
\pgfpathlineto{\pgfqpoint{2.380212in}{1.744822in}}%
\pgfpathlineto{\pgfqpoint{2.381699in}{1.747402in}}%
\pgfpathlineto{\pgfqpoint{2.383627in}{1.748791in}}%
\pgfpathlineto{\pgfqpoint{2.384986in}{1.749584in}}%
\pgfpathlineto{\pgfqpoint{2.386975in}{1.750973in}}%
\pgfpathlineto{\pgfqpoint{2.388179in}{1.752759in}}%
\pgfpathlineto{\pgfqpoint{2.390301in}{1.754148in}}%
\pgfpathlineto{\pgfqpoint{2.391821in}{1.755537in}}%
\pgfpathlineto{\pgfqpoint{2.393274in}{1.756926in}}%
\pgfpathlineto{\pgfqpoint{2.394060in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{2.397186in}{1.759109in}}%
\pgfpathlineto{\pgfqpoint{2.398440in}{1.760299in}}%
\pgfpathlineto{\pgfqpoint{2.400077in}{1.761688in}}%
\pgfpathlineto{\pgfqpoint{2.401075in}{1.763474in}}%
\pgfpathlineto{\pgfqpoint{2.404675in}{1.764863in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.766252in}}%
\pgfpathlineto{\pgfqpoint{2.409482in}{1.767641in}}%
\pgfpathlineto{\pgfqpoint{2.410894in}{1.768831in}}%
\pgfpathlineto{\pgfqpoint{2.413689in}{1.770220in}}%
\pgfpathlineto{\pgfqpoint{2.414479in}{1.771411in}}%
\pgfpathlineto{\pgfqpoint{2.416084in}{1.772800in}}%
\pgfpathlineto{\pgfqpoint{2.417573in}{1.773792in}}%
\pgfpathlineto{\pgfqpoint{2.419585in}{1.775181in}}%
\pgfpathlineto{\pgfqpoint{2.420708in}{1.776173in}}%
\pgfpathlineto{\pgfqpoint{2.424358in}{1.777562in}}%
\pgfpathlineto{\pgfqpoint{2.425900in}{1.778753in}}%
\pgfpathlineto{\pgfqpoint{2.429310in}{1.780141in}}%
\pgfpathlineto{\pgfqpoint{2.430699in}{1.781134in}}%
\pgfpathlineto{\pgfqpoint{2.431936in}{1.782523in}}%
\pgfpathlineto{\pgfqpoint{2.433163in}{1.783713in}}%
\pgfpathlineto{\pgfqpoint{2.435878in}{1.785102in}}%
\pgfpathlineto{\pgfqpoint{2.437095in}{1.787086in}}%
\pgfpathlineto{\pgfqpoint{2.440411in}{1.788475in}}%
\pgfpathlineto{\pgfqpoint{2.441835in}{1.790856in}}%
\pgfpathlineto{\pgfqpoint{2.443847in}{1.792245in}}%
\pgfpathlineto{\pgfqpoint{2.445247in}{1.793237in}}%
\pgfpathlineto{\pgfqpoint{2.447744in}{1.794626in}}%
\pgfpathlineto{\pgfqpoint{2.448854in}{1.796214in}}%
\pgfpathlineto{\pgfqpoint{2.451515in}{1.797603in}}%
\pgfpathlineto{\pgfqpoint{2.453047in}{1.798793in}}%
\pgfpathlineto{\pgfqpoint{2.457159in}{1.800182in}}%
\pgfpathlineto{\pgfqpoint{2.458347in}{1.801770in}}%
\pgfpathlineto{\pgfqpoint{2.460202in}{1.803159in}}%
\pgfpathlineto{\pgfqpoint{2.461725in}{1.804548in}}%
\pgfpathlineto{\pgfqpoint{2.465286in}{1.805936in}}%
\pgfpathlineto{\pgfqpoint{2.466623in}{1.806333in}}%
\pgfpathlineto{\pgfqpoint{2.469384in}{1.807722in}}%
\pgfpathlineto{\pgfqpoint{2.470328in}{1.809707in}}%
\pgfpathlineto{\pgfqpoint{2.472554in}{1.811096in}}%
\pgfpathlineto{\pgfqpoint{2.474097in}{1.811889in}}%
\pgfpathlineto{\pgfqpoint{2.478980in}{1.813278in}}%
\pgfpathlineto{\pgfqpoint{2.480382in}{1.814469in}}%
\pgfpathlineto{\pgfqpoint{2.482683in}{1.815858in}}%
\pgfpathlineto{\pgfqpoint{2.483751in}{1.817445in}}%
\pgfpathlineto{\pgfqpoint{2.486398in}{1.818834in}}%
\pgfpathlineto{\pgfqpoint{2.487716in}{1.819628in}}%
\pgfpathlineto{\pgfqpoint{2.490529in}{1.821017in}}%
\pgfpathlineto{\pgfqpoint{2.491453in}{1.821810in}}%
\pgfpathlineto{\pgfqpoint{2.494007in}{1.823199in}}%
\pgfpathlineto{\pgfqpoint{2.494942in}{1.824191in}}%
\pgfpathlineto{\pgfqpoint{2.498062in}{1.825580in}}%
\pgfpathlineto{\pgfqpoint{2.499103in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{2.503968in}{1.827366in}}%
\pgfpathlineto{\pgfqpoint{2.504451in}{1.827961in}}%
\pgfpathlineto{\pgfqpoint{2.509389in}{1.829350in}}%
\pgfpathlineto{\pgfqpoint{2.510754in}{1.830343in}}%
\pgfpathlineto{\pgfqpoint{2.514564in}{1.831732in}}%
\pgfpathlineto{\pgfqpoint{2.515931in}{1.832724in}}%
\pgfpathlineto{\pgfqpoint{2.520915in}{1.834113in}}%
\pgfpathlineto{\pgfqpoint{2.521854in}{1.835105in}}%
\pgfpathlineto{\pgfqpoint{2.525088in}{1.836494in}}%
\pgfpathlineto{\pgfqpoint{2.526125in}{1.837883in}}%
\pgfpathlineto{\pgfqpoint{2.528933in}{1.839272in}}%
\pgfpathlineto{\pgfqpoint{2.530258in}{1.840462in}}%
\pgfpathlineto{\pgfqpoint{2.536636in}{1.841851in}}%
\pgfpathlineto{\pgfqpoint{2.537868in}{1.842446in}}%
\pgfpathlineto{\pgfqpoint{2.542495in}{1.843835in}}%
\pgfpathlineto{\pgfqpoint{2.543825in}{1.845026in}}%
\pgfpathlineto{\pgfqpoint{2.548258in}{1.846415in}}%
\pgfpathlineto{\pgfqpoint{2.548816in}{1.847407in}}%
\pgfpathlineto{\pgfqpoint{2.551759in}{1.848796in}}%
\pgfpathlineto{\pgfqpoint{2.552667in}{1.849788in}}%
\pgfpathlineto{\pgfqpoint{2.557070in}{1.851177in}}%
\pgfpathlineto{\pgfqpoint{2.558267in}{1.851971in}}%
\pgfpathlineto{\pgfqpoint{2.562167in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{2.563537in}{1.854352in}}%
\pgfpathlineto{\pgfqpoint{2.569145in}{1.855741in}}%
\pgfpathlineto{\pgfqpoint{2.570557in}{1.856733in}}%
\pgfpathlineto{\pgfqpoint{2.572703in}{1.858122in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.859908in}}%
\pgfpathlineto{\pgfqpoint{2.581265in}{1.861297in}}%
\pgfpathlineto{\pgfqpoint{2.581265in}{1.861495in}}%
\pgfpathlineto{\pgfqpoint{2.585577in}{1.862884in}}%
\pgfpathlineto{\pgfqpoint{2.587033in}{1.863876in}}%
\pgfpathlineto{\pgfqpoint{2.591181in}{1.865265in}}%
\pgfpathlineto{\pgfqpoint{2.591834in}{1.865860in}}%
\pgfpathlineto{\pgfqpoint{2.595493in}{1.867249in}}%
\pgfpathlineto{\pgfqpoint{2.596461in}{1.868241in}}%
\pgfpathlineto{\pgfqpoint{2.601033in}{1.869630in}}%
\pgfpathlineto{\pgfqpoint{2.602501in}{1.871218in}}%
\pgfpathlineto{\pgfqpoint{2.605240in}{1.872607in}}%
\pgfpathlineto{\pgfqpoint{2.606404in}{1.873400in}}%
\pgfpathlineto{\pgfqpoint{2.611706in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{2.612162in}{1.875583in}}%
\pgfpathlineto{\pgfqpoint{2.616151in}{1.876972in}}%
\pgfpathlineto{\pgfqpoint{2.617653in}{1.877964in}}%
\pgfpathlineto{\pgfqpoint{2.622388in}{1.879353in}}%
\pgfpathlineto{\pgfqpoint{2.623561in}{1.880544in}}%
\pgfpathlineto{\pgfqpoint{2.631600in}{1.881933in}}%
\pgfpathlineto{\pgfqpoint{2.631938in}{1.882329in}}%
\pgfpathlineto{\pgfqpoint{2.641218in}{1.883718in}}%
\pgfpathlineto{\pgfqpoint{2.642212in}{1.884512in}}%
\pgfpathlineto{\pgfqpoint{2.645334in}{1.885901in}}%
\pgfpathlineto{\pgfqpoint{2.646393in}{1.886695in}}%
\pgfpathlineto{\pgfqpoint{2.651143in}{1.888084in}}%
\pgfpathlineto{\pgfqpoint{2.652125in}{1.889076in}}%
\pgfpathlineto{\pgfqpoint{2.660615in}{1.890465in}}%
\pgfpathlineto{\pgfqpoint{2.662073in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.665413in}{1.893044in}}%
\pgfpathlineto{\pgfqpoint{2.666486in}{1.894036in}}%
\pgfpathlineto{\pgfqpoint{2.672719in}{1.895425in}}%
\pgfpathlineto{\pgfqpoint{2.674232in}{1.896219in}}%
\pgfpathlineto{\pgfqpoint{2.678778in}{1.897608in}}%
\pgfpathlineto{\pgfqpoint{2.679785in}{1.898402in}}%
\pgfpathlineto{\pgfqpoint{2.689422in}{1.899791in}}%
\pgfpathlineto{\pgfqpoint{2.690655in}{1.900386in}}%
\pgfpathlineto{\pgfqpoint{2.696802in}{1.901775in}}%
\pgfpathlineto{\pgfqpoint{2.698344in}{1.903164in}}%
\pgfpathlineto{\pgfqpoint{2.704525in}{1.904553in}}%
\pgfpathlineto{\pgfqpoint{2.705151in}{1.905148in}}%
\pgfpathlineto{\pgfqpoint{2.711055in}{1.906537in}}%
\pgfpathlineto{\pgfqpoint{2.712312in}{1.907331in}}%
\pgfpathlineto{\pgfqpoint{2.718965in}{1.908720in}}%
\pgfpathlineto{\pgfqpoint{2.720407in}{1.909315in}}%
\pgfpathlineto{\pgfqpoint{2.731006in}{1.910704in}}%
\pgfpathlineto{\pgfqpoint{2.732223in}{1.911101in}}%
\pgfpathlineto{\pgfqpoint{2.744898in}{1.912490in}}%
\pgfpathlineto{\pgfqpoint{2.745754in}{1.913283in}}%
\pgfpathlineto{\pgfqpoint{2.755016in}{1.914672in}}%
\pgfpathlineto{\pgfqpoint{2.755027in}{1.915069in}}%
\pgfpathlineto{\pgfqpoint{2.764510in}{1.916458in}}%
\pgfpathlineto{\pgfqpoint{2.764510in}{1.916657in}}%
\pgfpathlineto{\pgfqpoint{2.778774in}{1.918046in}}%
\pgfpathlineto{\pgfqpoint{2.778774in}{1.918244in}}%
\pgfpathlineto{\pgfqpoint{2.793474in}{1.919633in}}%
\pgfpathlineto{\pgfqpoint{2.794646in}{1.920427in}}%
\pgfpathlineto{\pgfqpoint{2.807247in}{1.921816in}}%
\pgfpathlineto{\pgfqpoint{2.807767in}{1.922212in}}%
\pgfpathlineto{\pgfqpoint{2.818424in}{1.923601in}}%
\pgfpathlineto{\pgfqpoint{2.818732in}{1.923998in}}%
\pgfpathlineto{\pgfqpoint{2.831927in}{1.925387in}}%
\pgfpathlineto{\pgfqpoint{2.831979in}{1.925784in}}%
\pgfpathlineto{\pgfqpoint{2.844191in}{1.927173in}}%
\pgfpathlineto{\pgfqpoint{2.844191in}{1.927371in}}%
\pgfpathlineto{\pgfqpoint{2.861592in}{1.928760in}}%
\pgfpathlineto{\pgfqpoint{2.862570in}{1.929356in}}%
\pgfpathlineto{\pgfqpoint{2.888042in}{1.930745in}}%
\pgfpathlineto{\pgfqpoint{2.888042in}{1.930943in}}%
\pgfpathlineto{\pgfqpoint{2.919465in}{1.932332in}}%
\pgfpathlineto{\pgfqpoint{2.920890in}{1.932729in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{1.934118in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{1.934316in}}%
\pgfpathlineto{\pgfqpoint{2.990780in}{1.935705in}}%
\pgfpathlineto{\pgfqpoint{2.990780in}{1.935904in}}%
\pgfpathlineto{\pgfqpoint{3.021127in}{1.937293in}}%
\pgfpathlineto{\pgfqpoint{3.021127in}{1.937491in}}%
\pgfpathlineto{\pgfqpoint{3.049580in}{1.938880in}}%
\pgfpathlineto{\pgfqpoint{3.050833in}{1.939277in}}%
\pgfpathlineto{\pgfqpoint{3.085116in}{1.940666in}}%
\pgfpathlineto{\pgfqpoint{3.085116in}{1.940864in}}%
\pgfpathlineto{\pgfqpoint{3.182375in}{1.942253in}}%
\pgfpathlineto{\pgfqpoint{3.182375in}{1.942452in}}%
\pgfpathlineto{\pgfqpoint{3.204246in}{1.942848in}}%
\pgfpathlineto{\pgfqpoint{3.204246in}{1.943047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473228in}{0.439747in}}%
\pgfpathlineto{\pgfqpoint{0.578762in}{0.441247in}}%
\pgfpathlineto{\pgfqpoint{0.578762in}{0.441461in}}%
\pgfpathlineto{\pgfqpoint{0.637262in}{0.442962in}}%
\pgfpathlineto{\pgfqpoint{0.637262in}{0.443176in}}%
\pgfpathlineto{\pgfqpoint{0.690286in}{0.444676in}}%
\pgfpathlineto{\pgfqpoint{0.690337in}{0.445105in}}%
\pgfpathlineto{\pgfqpoint{0.710351in}{0.446605in}}%
\pgfpathlineto{\pgfqpoint{0.710351in}{0.446820in}}%
\pgfpathlineto{\pgfqpoint{0.729181in}{0.448320in}}%
\pgfpathlineto{\pgfqpoint{0.729181in}{0.448534in}}%
\pgfpathlineto{\pgfqpoint{0.755871in}{0.450035in}}%
\pgfpathlineto{\pgfqpoint{0.755871in}{0.450249in}}%
\pgfpathlineto{\pgfqpoint{0.771975in}{0.451749in}}%
\pgfpathlineto{\pgfqpoint{0.772334in}{0.452178in}}%
\pgfpathlineto{\pgfqpoint{0.801078in}{0.453678in}}%
\pgfpathlineto{\pgfqpoint{0.801078in}{0.453893in}}%
\pgfpathlineto{\pgfqpoint{0.824281in}{0.455393in}}%
\pgfpathlineto{\pgfqpoint{0.824281in}{0.455607in}}%
\pgfpathlineto{\pgfqpoint{0.855736in}{0.457108in}}%
\pgfpathlineto{\pgfqpoint{0.856901in}{0.457965in}}%
\pgfpathlineto{\pgfqpoint{0.867319in}{0.459465in}}%
\pgfpathlineto{\pgfqpoint{0.867319in}{0.459680in}}%
\pgfpathlineto{\pgfqpoint{0.892194in}{0.461180in}}%
\pgfpathlineto{\pgfqpoint{0.892194in}{0.461394in}}%
\pgfpathlineto{\pgfqpoint{0.905498in}{0.462895in}}%
\pgfpathlineto{\pgfqpoint{0.906753in}{0.463324in}}%
\pgfpathlineto{\pgfqpoint{0.917661in}{0.464824in}}%
\pgfpathlineto{\pgfqpoint{0.917694in}{0.465253in}}%
\pgfpathlineto{\pgfqpoint{0.930739in}{0.466753in}}%
\pgfpathlineto{\pgfqpoint{0.930739in}{0.466967in}}%
\pgfpathlineto{\pgfqpoint{0.941492in}{0.468468in}}%
\pgfpathlineto{\pgfqpoint{0.942870in}{0.469111in}}%
\pgfpathlineto{\pgfqpoint{0.956861in}{0.470611in}}%
\pgfpathlineto{\pgfqpoint{0.957971in}{0.471468in}}%
\pgfpathlineto{\pgfqpoint{0.969296in}{0.472969in}}%
\pgfpathlineto{\pgfqpoint{0.969961in}{0.473397in}}%
\pgfpathlineto{\pgfqpoint{0.981883in}{0.474898in}}%
\pgfpathlineto{\pgfqpoint{0.983035in}{0.475326in}}%
\pgfpathlineto{\pgfqpoint{1.006185in}{0.476827in}}%
\pgfpathlineto{\pgfqpoint{1.006484in}{0.477255in}}%
\pgfpathlineto{\pgfqpoint{1.016211in}{0.478756in}}%
\pgfpathlineto{\pgfqpoint{1.016211in}{0.478970in}}%
\pgfpathlineto{\pgfqpoint{1.034948in}{0.480470in}}%
\pgfpathlineto{\pgfqpoint{1.036044in}{0.480899in}}%
\pgfpathlineto{\pgfqpoint{1.043095in}{0.482399in}}%
\pgfpathlineto{\pgfqpoint{1.044502in}{0.483042in}}%
\pgfpathlineto{\pgfqpoint{1.055071in}{0.484543in}}%
\pgfpathlineto{\pgfqpoint{1.055825in}{0.485186in}}%
\pgfpathlineto{\pgfqpoint{1.062129in}{0.486686in}}%
\pgfpathlineto{\pgfqpoint{1.063342in}{0.487544in}}%
\pgfpathlineto{\pgfqpoint{1.071475in}{0.489044in}}%
\pgfpathlineto{\pgfqpoint{1.071493in}{0.489473in}}%
\pgfpathlineto{\pgfqpoint{1.084504in}{0.490973in}}%
\pgfpathlineto{\pgfqpoint{1.084504in}{0.491187in}}%
\pgfpathlineto{\pgfqpoint{1.097146in}{0.492688in}}%
\pgfpathlineto{\pgfqpoint{1.098485in}{0.493759in}}%
\pgfpathlineto{\pgfqpoint{1.104542in}{0.495260in}}%
\pgfpathlineto{\pgfqpoint{1.104964in}{0.495688in}}%
\pgfpathlineto{\pgfqpoint{1.111429in}{0.497189in}}%
\pgfpathlineto{\pgfqpoint{1.112592in}{0.497617in}}%
\pgfpathlineto{\pgfqpoint{1.116175in}{0.499118in}}%
\pgfpathlineto{\pgfqpoint{1.117239in}{0.499975in}}%
\pgfpathlineto{\pgfqpoint{1.125565in}{0.501475in}}%
\pgfpathlineto{\pgfqpoint{1.127045in}{0.503190in}}%
\pgfpathlineto{\pgfqpoint{1.129659in}{0.504690in}}%
\pgfpathlineto{\pgfqpoint{1.130530in}{0.505333in}}%
\pgfpathlineto{\pgfqpoint{1.142791in}{0.506834in}}%
\pgfpathlineto{\pgfqpoint{1.144253in}{0.507477in}}%
\pgfpathlineto{\pgfqpoint{1.151935in}{0.508977in}}%
\pgfpathlineto{\pgfqpoint{1.152059in}{0.509406in}}%
\pgfpathlineto{\pgfqpoint{1.156215in}{0.510906in}}%
\pgfpathlineto{\pgfqpoint{1.157183in}{0.511549in}}%
\pgfpathlineto{\pgfqpoint{1.164305in}{0.513050in}}%
\pgfpathlineto{\pgfqpoint{1.165174in}{0.513693in}}%
\pgfpathlineto{\pgfqpoint{1.172911in}{0.515193in}}%
\pgfpathlineto{\pgfqpoint{1.174166in}{0.515836in}}%
\pgfpathlineto{\pgfqpoint{1.177687in}{0.517336in}}%
\pgfpathlineto{\pgfqpoint{1.178365in}{0.517979in}}%
\pgfpathlineto{\pgfqpoint{1.182069in}{0.519480in}}%
\pgfpathlineto{\pgfqpoint{1.183583in}{0.520123in}}%
\pgfpathlineto{\pgfqpoint{1.190600in}{0.521623in}}%
\pgfpathlineto{\pgfqpoint{1.192061in}{0.522266in}}%
\pgfpathlineto{\pgfqpoint{1.200041in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{1.201485in}{0.525052in}}%
\pgfpathlineto{\pgfqpoint{1.206244in}{0.526553in}}%
\pgfpathlineto{\pgfqpoint{1.207491in}{0.528053in}}%
\pgfpathlineto{\pgfqpoint{1.211004in}{0.529553in}}%
\pgfpathlineto{\pgfqpoint{1.211004in}{0.529768in}}%
\pgfpathlineto{\pgfqpoint{1.217281in}{0.531268in}}%
\pgfpathlineto{\pgfqpoint{1.217281in}{0.531482in}}%
\pgfpathlineto{\pgfqpoint{1.222027in}{0.532983in}}%
\pgfpathlineto{\pgfqpoint{1.223314in}{0.533626in}}%
\pgfpathlineto{\pgfqpoint{1.229832in}{0.535126in}}%
\pgfpathlineto{\pgfqpoint{1.230487in}{0.535555in}}%
\pgfpathlineto{\pgfqpoint{1.235530in}{0.537055in}}%
\pgfpathlineto{\pgfqpoint{1.236138in}{0.537698in}}%
\pgfpathlineto{\pgfqpoint{1.240882in}{0.539199in}}%
\pgfpathlineto{\pgfqpoint{1.242086in}{0.540270in}}%
\pgfpathlineto{\pgfqpoint{1.245745in}{0.541771in}}%
\pgfpathlineto{\pgfqpoint{1.245797in}{0.542199in}}%
\pgfpathlineto{\pgfqpoint{1.252403in}{0.543700in}}%
\pgfpathlineto{\pgfqpoint{1.253716in}{0.544128in}}%
\pgfpathlineto{\pgfqpoint{1.258090in}{0.545629in}}%
\pgfpathlineto{\pgfqpoint{1.258090in}{0.545843in}}%
\pgfpathlineto{\pgfqpoint{1.263681in}{0.547343in}}%
\pgfpathlineto{\pgfqpoint{1.264994in}{0.548629in}}%
\pgfpathlineto{\pgfqpoint{1.269457in}{0.550130in}}%
\pgfpathlineto{\pgfqpoint{1.270815in}{0.551416in}}%
\pgfpathlineto{\pgfqpoint{1.276836in}{0.552916in}}%
\pgfpathlineto{\pgfqpoint{1.278009in}{0.553988in}}%
\pgfpathlineto{\pgfqpoint{1.282192in}{0.555488in}}%
\pgfpathlineto{\pgfqpoint{1.283135in}{0.555917in}}%
\pgfpathlineto{\pgfqpoint{1.286070in}{0.557417in}}%
\pgfpathlineto{\pgfqpoint{1.287026in}{0.558060in}}%
\pgfpathlineto{\pgfqpoint{1.292442in}{0.559561in}}%
\pgfpathlineto{\pgfqpoint{1.293400in}{0.560204in}}%
\pgfpathlineto{\pgfqpoint{1.298475in}{0.561704in}}%
\pgfpathlineto{\pgfqpoint{1.299307in}{0.562776in}}%
\pgfpathlineto{\pgfqpoint{1.302926in}{0.564276in}}%
\pgfpathlineto{\pgfqpoint{1.304283in}{0.564919in}}%
\pgfpathlineto{\pgfqpoint{1.311587in}{0.566419in}}%
\pgfpathlineto{\pgfqpoint{1.313033in}{0.567491in}}%
\pgfpathlineto{\pgfqpoint{1.316562in}{0.568991in}}%
\pgfpathlineto{\pgfqpoint{1.318084in}{0.570277in}}%
\pgfpathlineto{\pgfqpoint{1.321032in}{0.571778in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{0.572849in}}%
\pgfpathlineto{\pgfqpoint{1.325281in}{0.574350in}}%
\pgfpathlineto{\pgfqpoint{1.326379in}{0.574993in}}%
\pgfpathlineto{\pgfqpoint{1.329733in}{0.576493in}}%
\pgfpathlineto{\pgfqpoint{1.330740in}{0.577350in}}%
\pgfpathlineto{\pgfqpoint{1.333704in}{0.578851in}}%
\pgfpathlineto{\pgfqpoint{1.335155in}{0.579923in}}%
\pgfpathlineto{\pgfqpoint{1.337939in}{0.581423in}}%
\pgfpathlineto{\pgfqpoint{1.338929in}{0.582280in}}%
\pgfpathlineto{\pgfqpoint{1.342867in}{0.583781in}}%
\pgfpathlineto{\pgfqpoint{1.344290in}{0.584638in}}%
\pgfpathlineto{\pgfqpoint{1.348544in}{0.586138in}}%
\pgfpathlineto{\pgfqpoint{1.349656in}{0.587210in}}%
\pgfpathlineto{\pgfqpoint{1.355460in}{0.588710in}}%
\pgfpathlineto{\pgfqpoint{1.356457in}{0.589568in}}%
\pgfpathlineto{\pgfqpoint{1.359042in}{0.591068in}}%
\pgfpathlineto{\pgfqpoint{1.359544in}{0.591497in}}%
\pgfpathlineto{\pgfqpoint{1.365212in}{0.592997in}}%
\pgfpathlineto{\pgfqpoint{1.366416in}{0.594283in}}%
\pgfpathlineto{\pgfqpoint{1.370627in}{0.595783in}}%
\pgfpathlineto{\pgfqpoint{1.371227in}{0.596426in}}%
\pgfpathlineto{\pgfqpoint{1.377044in}{0.597927in}}%
\pgfpathlineto{\pgfqpoint{1.378164in}{0.598998in}}%
\pgfpathlineto{\pgfqpoint{1.380680in}{0.600499in}}%
\pgfpathlineto{\pgfqpoint{1.382061in}{0.601571in}}%
\pgfpathlineto{\pgfqpoint{1.385015in}{0.603071in}}%
\pgfpathlineto{\pgfqpoint{1.386120in}{0.603928in}}%
\pgfpathlineto{\pgfqpoint{1.388783in}{0.605429in}}%
\pgfpathlineto{\pgfqpoint{1.389822in}{0.606929in}}%
\pgfpathlineto{\pgfqpoint{1.392051in}{0.608429in}}%
\pgfpathlineto{\pgfqpoint{1.393446in}{0.610358in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{0.611859in}}%
\pgfpathlineto{\pgfqpoint{1.396465in}{0.613145in}}%
\pgfpathlineto{\pgfqpoint{1.398115in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{1.399297in}{0.616145in}}%
\pgfpathlineto{\pgfqpoint{1.403071in}{0.617646in}}%
\pgfpathlineto{\pgfqpoint{1.404480in}{0.619575in}}%
\pgfpathlineto{\pgfqpoint{1.407031in}{0.621075in}}%
\pgfpathlineto{\pgfqpoint{1.408093in}{0.622575in}}%
\pgfpathlineto{\pgfqpoint{1.410429in}{0.624076in}}%
\pgfpathlineto{\pgfqpoint{1.411632in}{0.625148in}}%
\pgfpathlineto{\pgfqpoint{1.414081in}{0.626648in}}%
\pgfpathlineto{\pgfqpoint{1.415497in}{0.627720in}}%
\pgfpathlineto{\pgfqpoint{1.417474in}{0.629220in}}%
\pgfpathlineto{\pgfqpoint{1.418055in}{0.630077in}}%
\pgfpathlineto{\pgfqpoint{1.422647in}{0.631578in}}%
\pgfpathlineto{\pgfqpoint{1.423870in}{0.633507in}}%
\pgfpathlineto{\pgfqpoint{1.426504in}{0.635007in}}%
\pgfpathlineto{\pgfqpoint{1.427844in}{0.636507in}}%
\pgfpathlineto{\pgfqpoint{1.429915in}{0.638008in}}%
\pgfpathlineto{\pgfqpoint{1.431457in}{0.639722in}}%
\pgfpathlineto{\pgfqpoint{1.433799in}{0.641223in}}%
\pgfpathlineto{\pgfqpoint{1.435284in}{0.641866in}}%
\pgfpathlineto{\pgfqpoint{1.437874in}{0.643366in}}%
\pgfpathlineto{\pgfqpoint{1.439346in}{0.645081in}}%
\pgfpathlineto{\pgfqpoint{1.441014in}{0.646581in}}%
\pgfpathlineto{\pgfqpoint{1.442422in}{0.647438in}}%
\pgfpathlineto{\pgfqpoint{1.445235in}{0.648939in}}%
\pgfpathlineto{\pgfqpoint{1.446754in}{0.649582in}}%
\pgfpathlineto{\pgfqpoint{1.448975in}{0.651082in}}%
\pgfpathlineto{\pgfqpoint{1.450238in}{0.652797in}}%
\pgfpathlineto{\pgfqpoint{1.451707in}{0.654297in}}%
\pgfpathlineto{\pgfqpoint{1.453185in}{0.656226in}}%
\pgfpathlineto{\pgfqpoint{1.456441in}{0.657727in}}%
\pgfpathlineto{\pgfqpoint{1.457562in}{0.659870in}}%
\pgfpathlineto{\pgfqpoint{1.459661in}{0.661370in}}%
\pgfpathlineto{\pgfqpoint{1.460315in}{0.662013in}}%
\pgfpathlineto{\pgfqpoint{1.463604in}{0.663514in}}%
\pgfpathlineto{\pgfqpoint{1.465027in}{0.665228in}}%
\pgfpathlineto{\pgfqpoint{1.466882in}{0.666729in}}%
\pgfpathlineto{\pgfqpoint{1.468389in}{0.667586in}}%
\pgfpathlineto{\pgfqpoint{1.470251in}{0.669086in}}%
\pgfpathlineto{\pgfqpoint{1.471740in}{0.670372in}}%
\pgfpathlineto{\pgfqpoint{1.473379in}{0.671873in}}%
\pgfpathlineto{\pgfqpoint{1.474145in}{0.672945in}}%
\pgfpathlineto{\pgfqpoint{1.478178in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.479007in}{0.675088in}}%
\pgfpathlineto{\pgfqpoint{1.481691in}{0.676588in}}%
\pgfpathlineto{\pgfqpoint{1.483101in}{0.678517in}}%
\pgfpathlineto{\pgfqpoint{1.484605in}{0.680018in}}%
\pgfpathlineto{\pgfqpoint{1.486139in}{0.681947in}}%
\pgfpathlineto{\pgfqpoint{1.488767in}{0.683447in}}%
\pgfpathlineto{\pgfqpoint{1.490154in}{0.684519in}}%
\pgfpathlineto{\pgfqpoint{1.493394in}{0.686019in}}%
\pgfpathlineto{\pgfqpoint{1.494670in}{0.687091in}}%
\pgfpathlineto{\pgfqpoint{1.496089in}{0.688591in}}%
\pgfpathlineto{\pgfqpoint{1.497614in}{0.690091in}}%
\pgfpathlineto{\pgfqpoint{1.498884in}{0.691592in}}%
\pgfpathlineto{\pgfqpoint{1.500231in}{0.693092in}}%
\pgfpathlineto{\pgfqpoint{1.502528in}{0.694593in}}%
\pgfpathlineto{\pgfqpoint{1.503991in}{0.695664in}}%
\pgfpathlineto{\pgfqpoint{1.506327in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{1.507669in}{0.698451in}}%
\pgfpathlineto{\pgfqpoint{1.509316in}{0.699951in}}%
\pgfpathlineto{\pgfqpoint{1.510286in}{0.701023in}}%
\pgfpathlineto{\pgfqpoint{1.512790in}{0.702523in}}%
\pgfpathlineto{\pgfqpoint{1.514263in}{0.703809in}}%
\pgfpathlineto{\pgfqpoint{1.515870in}{0.705309in}}%
\pgfpathlineto{\pgfqpoint{1.517089in}{0.706595in}}%
\pgfpathlineto{\pgfqpoint{1.519684in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{1.520986in}{0.710025in}}%
\pgfpathlineto{\pgfqpoint{1.522850in}{0.711525in}}%
\pgfpathlineto{\pgfqpoint{1.523180in}{0.711954in}}%
\pgfpathlineto{\pgfqpoint{1.525580in}{0.713454in}}%
\pgfpathlineto{\pgfqpoint{1.526966in}{0.714097in}}%
\pgfpathlineto{\pgfqpoint{1.529224in}{0.715597in}}%
\pgfpathlineto{\pgfqpoint{1.530446in}{0.717098in}}%
\pgfpathlineto{\pgfqpoint{1.533234in}{0.718598in}}%
\pgfpathlineto{\pgfqpoint{1.534598in}{0.720742in}}%
\pgfpathlineto{\pgfqpoint{1.537580in}{0.722242in}}%
\pgfpathlineto{\pgfqpoint{1.538999in}{0.723314in}}%
\pgfpathlineto{\pgfqpoint{1.539908in}{0.724814in}}%
\pgfpathlineto{\pgfqpoint{1.541098in}{0.725671in}}%
\pgfpathlineto{\pgfqpoint{1.543282in}{0.727172in}}%
\pgfpathlineto{\pgfqpoint{1.544657in}{0.729101in}}%
\pgfpathlineto{\pgfqpoint{1.547434in}{0.730601in}}%
\pgfpathlineto{\pgfqpoint{1.548948in}{0.732316in}}%
\pgfpathlineto{\pgfqpoint{1.551636in}{0.733816in}}%
\pgfpathlineto{\pgfqpoint{1.552856in}{0.736174in}}%
\pgfpathlineto{\pgfqpoint{1.554699in}{0.737674in}}%
\pgfpathlineto{\pgfqpoint{1.555704in}{0.738746in}}%
\pgfpathlineto{\pgfqpoint{1.557804in}{0.740246in}}%
\pgfpathlineto{\pgfqpoint{1.559305in}{0.741318in}}%
\pgfpathlineto{\pgfqpoint{1.560538in}{0.742818in}}%
\pgfpathlineto{\pgfqpoint{1.562076in}{0.744319in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{0.745819in}}%
\pgfpathlineto{\pgfqpoint{1.564608in}{0.748177in}}%
\pgfpathlineto{\pgfqpoint{1.567951in}{0.749677in}}%
\pgfpathlineto{\pgfqpoint{1.569446in}{0.752463in}}%
\pgfpathlineto{\pgfqpoint{1.572967in}{0.753964in}}%
\pgfpathlineto{\pgfqpoint{1.574085in}{0.756107in}}%
\pgfpathlineto{\pgfqpoint{1.575515in}{0.757607in}}%
\pgfpathlineto{\pgfqpoint{1.576736in}{0.759108in}}%
\pgfpathlineto{\pgfqpoint{1.579678in}{0.760608in}}%
\pgfpathlineto{\pgfqpoint{1.581155in}{0.761894in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{0.763394in}}%
\pgfpathlineto{\pgfqpoint{1.584187in}{0.764681in}}%
\pgfpathlineto{\pgfqpoint{1.585989in}{0.766181in}}%
\pgfpathlineto{\pgfqpoint{1.587428in}{0.768324in}}%
\pgfpathlineto{\pgfqpoint{1.589346in}{0.769825in}}%
\pgfpathlineto{\pgfqpoint{1.590887in}{0.771968in}}%
\pgfpathlineto{\pgfqpoint{1.592536in}{0.773468in}}%
\pgfpathlineto{\pgfqpoint{1.593868in}{0.775183in}}%
\pgfpathlineto{\pgfqpoint{1.595274in}{0.776683in}}%
\pgfpathlineto{\pgfqpoint{1.596729in}{0.779470in}}%
\pgfpathlineto{\pgfqpoint{1.598564in}{0.780970in}}%
\pgfpathlineto{\pgfqpoint{1.599961in}{0.782256in}}%
\pgfpathlineto{\pgfqpoint{1.602083in}{0.783756in}}%
\pgfpathlineto{\pgfqpoint{1.603501in}{0.785257in}}%
\pgfpathlineto{\pgfqpoint{1.605463in}{0.786757in}}%
\pgfpathlineto{\pgfqpoint{1.606781in}{0.789115in}}%
\pgfpathlineto{\pgfqpoint{1.608369in}{0.790615in}}%
\pgfpathlineto{\pgfqpoint{1.609877in}{0.792544in}}%
\pgfpathlineto{\pgfqpoint{1.611184in}{0.794045in}}%
\pgfpathlineto{\pgfqpoint{1.612143in}{0.795545in}}%
\pgfpathlineto{\pgfqpoint{1.614050in}{0.797045in}}%
\pgfpathlineto{\pgfqpoint{1.615370in}{0.798974in}}%
\pgfpathlineto{\pgfqpoint{1.616892in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.618043in}{0.801761in}}%
\pgfpathlineto{\pgfqpoint{1.621440in}{0.803261in}}%
\pgfpathlineto{\pgfqpoint{1.622497in}{0.805404in}}%
\pgfpathlineto{\pgfqpoint{1.624558in}{0.806905in}}%
\pgfpathlineto{\pgfqpoint{1.626028in}{0.808191in}}%
\pgfpathlineto{\pgfqpoint{1.627284in}{0.809691in}}%
\pgfpathlineto{\pgfqpoint{1.628697in}{0.810548in}}%
\pgfpathlineto{\pgfqpoint{1.630352in}{0.812049in}}%
\pgfpathlineto{\pgfqpoint{1.631819in}{0.814192in}}%
\pgfpathlineto{\pgfqpoint{1.633764in}{0.815693in}}%
\pgfpathlineto{\pgfqpoint{1.635260in}{0.817622in}}%
\pgfpathlineto{\pgfqpoint{1.637414in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.638942in}{0.821051in}}%
\pgfpathlineto{\pgfqpoint{1.640015in}{0.822551in}}%
\pgfpathlineto{\pgfqpoint{1.641204in}{0.825338in}}%
\pgfpathlineto{\pgfqpoint{1.643971in}{0.826838in}}%
\pgfpathlineto{\pgfqpoint{1.645184in}{0.829839in}}%
\pgfpathlineto{\pgfqpoint{1.646590in}{0.831339in}}%
\pgfpathlineto{\pgfqpoint{1.648121in}{0.834126in}}%
\pgfpathlineto{\pgfqpoint{1.649371in}{0.835626in}}%
\pgfpathlineto{\pgfqpoint{1.650670in}{0.836912in}}%
\pgfpathlineto{\pgfqpoint{1.651608in}{0.838412in}}%
\pgfpathlineto{\pgfqpoint{1.653062in}{0.839698in}}%
\pgfpathlineto{\pgfqpoint{1.655026in}{0.841199in}}%
\pgfpathlineto{\pgfqpoint{1.656407in}{0.843342in}}%
\pgfpathlineto{\pgfqpoint{1.658100in}{0.844842in}}%
\pgfpathlineto{\pgfqpoint{1.658945in}{0.846343in}}%
\pgfpathlineto{\pgfqpoint{1.661284in}{0.847843in}}%
\pgfpathlineto{\pgfqpoint{1.662717in}{0.849343in}}%
\pgfpathlineto{\pgfqpoint{1.663606in}{0.850844in}}%
\pgfpathlineto{\pgfqpoint{1.664977in}{0.852558in}}%
\pgfpathlineto{\pgfqpoint{1.666148in}{0.854059in}}%
\pgfpathlineto{\pgfqpoint{1.667679in}{0.856845in}}%
\pgfpathlineto{\pgfqpoint{1.669771in}{0.858346in}}%
\pgfpathlineto{\pgfqpoint{1.671290in}{0.860703in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{0.862204in}}%
\pgfpathlineto{\pgfqpoint{1.674169in}{0.863275in}}%
\pgfpathlineto{\pgfqpoint{1.675536in}{0.864776in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{0.866705in}}%
\pgfpathlineto{\pgfqpoint{1.678623in}{0.868205in}}%
\pgfpathlineto{\pgfqpoint{1.679897in}{0.870777in}}%
\pgfpathlineto{\pgfqpoint{1.682213in}{0.872277in}}%
\pgfpathlineto{\pgfqpoint{1.683747in}{0.873992in}}%
\pgfpathlineto{\pgfqpoint{1.685149in}{0.875492in}}%
\pgfpathlineto{\pgfqpoint{1.686511in}{0.876993in}}%
\pgfpathlineto{\pgfqpoint{1.687506in}{0.878493in}}%
\pgfpathlineto{\pgfqpoint{1.688990in}{0.879779in}}%
\pgfpathlineto{\pgfqpoint{1.691856in}{0.881280in}}%
\pgfpathlineto{\pgfqpoint{1.693262in}{0.884066in}}%
\pgfpathlineto{\pgfqpoint{1.695302in}{0.885566in}}%
\pgfpathlineto{\pgfqpoint{1.696637in}{0.887924in}}%
\pgfpathlineto{\pgfqpoint{1.698892in}{0.889424in}}%
\pgfpathlineto{\pgfqpoint{1.700412in}{0.891996in}}%
\pgfpathlineto{\pgfqpoint{1.701507in}{0.893497in}}%
\pgfpathlineto{\pgfqpoint{1.702773in}{0.896069in}}%
\pgfpathlineto{\pgfqpoint{1.704423in}{0.897569in}}%
\pgfpathlineto{\pgfqpoint{1.705887in}{0.899498in}}%
\pgfpathlineto{\pgfqpoint{1.707228in}{0.900998in}}%
\pgfpathlineto{\pgfqpoint{1.708584in}{0.902499in}}%
\pgfpathlineto{\pgfqpoint{1.709981in}{0.903999in}}%
\pgfpathlineto{\pgfqpoint{1.711402in}{0.905714in}}%
\pgfpathlineto{\pgfqpoint{1.713087in}{0.907214in}}%
\pgfpathlineto{\pgfqpoint{1.714511in}{0.909358in}}%
\pgfpathlineto{\pgfqpoint{1.715963in}{0.910858in}}%
\pgfpathlineto{\pgfqpoint{1.717022in}{0.913001in}}%
\pgfpathlineto{\pgfqpoint{1.718759in}{0.914502in}}%
\pgfpathlineto{\pgfqpoint{1.720212in}{0.916431in}}%
\pgfpathlineto{\pgfqpoint{1.721170in}{0.917931in}}%
\pgfpathlineto{\pgfqpoint{1.722619in}{0.919860in}}%
\pgfpathlineto{\pgfqpoint{1.724335in}{0.921360in}}%
\pgfpathlineto{\pgfqpoint{1.725542in}{0.922432in}}%
\pgfpathlineto{\pgfqpoint{1.726784in}{0.923932in}}%
\pgfpathlineto{\pgfqpoint{1.728255in}{0.925433in}}%
\pgfpathlineto{\pgfqpoint{1.730162in}{0.926933in}}%
\pgfpathlineto{\pgfqpoint{1.731121in}{0.928219in}}%
\pgfpathlineto{\pgfqpoint{1.732205in}{0.929720in}}%
\pgfpathlineto{\pgfqpoint{1.733652in}{0.931006in}}%
\pgfpathlineto{\pgfqpoint{1.734575in}{0.932506in}}%
\pgfpathlineto{\pgfqpoint{1.736085in}{0.934864in}}%
\pgfpathlineto{\pgfqpoint{1.738142in}{0.936364in}}%
\pgfpathlineto{\pgfqpoint{1.739574in}{0.938507in}}%
\pgfpathlineto{\pgfqpoint{1.740632in}{0.940008in}}%
\pgfpathlineto{\pgfqpoint{1.742060in}{0.942365in}}%
\pgfpathlineto{\pgfqpoint{1.743551in}{0.943866in}}%
\pgfpathlineto{\pgfqpoint{1.745057in}{0.947081in}}%
\pgfpathlineto{\pgfqpoint{1.746921in}{0.948581in}}%
\pgfpathlineto{\pgfqpoint{1.748147in}{0.950082in}}%
\pgfpathlineto{\pgfqpoint{1.749945in}{0.951582in}}%
\pgfpathlineto{\pgfqpoint{1.751432in}{0.953725in}}%
\pgfpathlineto{\pgfqpoint{1.753265in}{0.955226in}}%
\pgfpathlineto{\pgfqpoint{1.754744in}{0.957155in}}%
\pgfpathlineto{\pgfqpoint{1.756630in}{0.958655in}}%
\pgfpathlineto{\pgfqpoint{1.758109in}{0.961013in}}%
\pgfpathlineto{\pgfqpoint{1.759454in}{0.962513in}}%
\pgfpathlineto{\pgfqpoint{1.760840in}{0.963799in}}%
\pgfpathlineto{\pgfqpoint{1.762684in}{0.965299in}}%
\pgfpathlineto{\pgfqpoint{1.764175in}{0.967228in}}%
\pgfpathlineto{\pgfqpoint{1.766004in}{0.968729in}}%
\pgfpathlineto{\pgfqpoint{1.767139in}{0.970443in}}%
\pgfpathlineto{\pgfqpoint{1.768721in}{0.971944in}}%
\pgfpathlineto{\pgfqpoint{1.769710in}{0.974516in}}%
\pgfpathlineto{\pgfqpoint{1.771695in}{0.976016in}}%
\pgfpathlineto{\pgfqpoint{1.772841in}{0.977945in}}%
\pgfpathlineto{\pgfqpoint{1.775390in}{0.979446in}}%
\pgfpathlineto{\pgfqpoint{1.776883in}{0.982661in}}%
\pgfpathlineto{\pgfqpoint{1.778395in}{0.984161in}}%
\pgfpathlineto{\pgfqpoint{1.779761in}{0.985876in}}%
\pgfpathlineto{\pgfqpoint{1.781575in}{0.987376in}}%
\pgfpathlineto{\pgfqpoint{1.782426in}{0.988448in}}%
\pgfpathlineto{\pgfqpoint{1.784274in}{0.989948in}}%
\pgfpathlineto{\pgfqpoint{1.785804in}{0.992091in}}%
\pgfpathlineto{\pgfqpoint{1.787827in}{0.993592in}}%
\pgfpathlineto{\pgfqpoint{1.789333in}{0.995306in}}%
\pgfpathlineto{\pgfqpoint{1.791098in}{0.996807in}}%
\pgfpathlineto{\pgfqpoint{1.792564in}{1.000022in}}%
\pgfpathlineto{\pgfqpoint{1.794423in}{1.001522in}}%
\pgfpathlineto{\pgfqpoint{1.795667in}{1.002594in}}%
\pgfpathlineto{\pgfqpoint{1.797861in}{1.004094in}}%
\pgfpathlineto{\pgfqpoint{1.799337in}{1.006666in}}%
\pgfpathlineto{\pgfqpoint{1.800922in}{1.008167in}}%
\pgfpathlineto{\pgfqpoint{1.802110in}{1.012453in}}%
\pgfpathlineto{\pgfqpoint{1.804101in}{1.013954in}}%
\pgfpathlineto{\pgfqpoint{1.805019in}{1.016311in}}%
\pgfpathlineto{\pgfqpoint{1.806390in}{1.017812in}}%
\pgfpathlineto{\pgfqpoint{1.807573in}{1.019526in}}%
\pgfpathlineto{\pgfqpoint{1.810565in}{1.021027in}}%
\pgfpathlineto{\pgfqpoint{1.811658in}{1.022742in}}%
\pgfpathlineto{\pgfqpoint{1.814031in}{1.024242in}}%
\pgfpathlineto{\pgfqpoint{1.815547in}{1.025528in}}%
\pgfpathlineto{\pgfqpoint{1.816701in}{1.027028in}}%
\pgfpathlineto{\pgfqpoint{1.818221in}{1.028957in}}%
\pgfpathlineto{\pgfqpoint{1.818895in}{1.030458in}}%
\pgfpathlineto{\pgfqpoint{1.820385in}{1.033673in}}%
\pgfpathlineto{\pgfqpoint{1.821864in}{1.035173in}}%
\pgfpathlineto{\pgfqpoint{1.823314in}{1.037959in}}%
\pgfpathlineto{\pgfqpoint{1.824551in}{1.039460in}}%
\pgfpathlineto{\pgfqpoint{1.826070in}{1.041603in}}%
\pgfpathlineto{\pgfqpoint{1.827497in}{1.043104in}}%
\pgfpathlineto{\pgfqpoint{1.828805in}{1.045890in}}%
\pgfpathlineto{\pgfqpoint{1.830443in}{1.047390in}}%
\pgfpathlineto{\pgfqpoint{1.831898in}{1.049534in}}%
\pgfpathlineto{\pgfqpoint{1.832835in}{1.051034in}}%
\pgfpathlineto{\pgfqpoint{1.834092in}{1.053177in}}%
\pgfpathlineto{\pgfqpoint{1.835738in}{1.054678in}}%
\pgfpathlineto{\pgfqpoint{1.837048in}{1.056607in}}%
\pgfpathlineto{\pgfqpoint{1.838055in}{1.058107in}}%
\pgfpathlineto{\pgfqpoint{1.839131in}{1.060893in}}%
\pgfpathlineto{\pgfqpoint{1.841111in}{1.062394in}}%
\pgfpathlineto{\pgfqpoint{1.842526in}{1.065180in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.066681in}}%
\pgfpathlineto{\pgfqpoint{1.845712in}{1.069038in}}%
\pgfpathlineto{\pgfqpoint{1.846755in}{1.070539in}}%
\pgfpathlineto{\pgfqpoint{1.848174in}{1.073539in}}%
\pgfpathlineto{\pgfqpoint{1.849756in}{1.075040in}}%
\pgfpathlineto{\pgfqpoint{1.851230in}{1.078040in}}%
\pgfpathlineto{\pgfqpoint{1.852409in}{1.079541in}}%
\pgfpathlineto{\pgfqpoint{1.853821in}{1.082113in}}%
\pgfpathlineto{\pgfqpoint{1.855218in}{1.083613in}}%
\pgfpathlineto{\pgfqpoint{1.856675in}{1.085756in}}%
\pgfpathlineto{\pgfqpoint{1.858327in}{1.087257in}}%
\pgfpathlineto{\pgfqpoint{1.859764in}{1.089829in}}%
\pgfpathlineto{\pgfqpoint{1.862255in}{1.091329in}}%
\pgfpathlineto{\pgfqpoint{1.863639in}{1.093901in}}%
\pgfpathlineto{\pgfqpoint{1.864646in}{1.095402in}}%
\pgfpathlineto{\pgfqpoint{1.866151in}{1.097331in}}%
\pgfpathlineto{\pgfqpoint{1.867298in}{1.098831in}}%
\pgfpathlineto{\pgfqpoint{1.868728in}{1.101189in}}%
\pgfpathlineto{\pgfqpoint{1.870394in}{1.102689in}}%
\pgfpathlineto{\pgfqpoint{1.871833in}{1.105475in}}%
\pgfpathlineto{\pgfqpoint{1.873274in}{1.106976in}}%
\pgfpathlineto{\pgfqpoint{1.874611in}{1.109548in}}%
\pgfpathlineto{\pgfqpoint{1.876401in}{1.111048in}}%
\pgfpathlineto{\pgfqpoint{1.877860in}{1.113192in}}%
\pgfpathlineto{\pgfqpoint{1.879021in}{1.114692in}}%
\pgfpathlineto{\pgfqpoint{1.880257in}{1.116621in}}%
\pgfpathlineto{\pgfqpoint{1.882077in}{1.118121in}}%
\pgfpathlineto{\pgfqpoint{1.883583in}{1.121551in}}%
\pgfpathlineto{\pgfqpoint{1.884641in}{1.123051in}}%
\pgfpathlineto{\pgfqpoint{1.885978in}{1.124766in}}%
\pgfpathlineto{\pgfqpoint{1.887031in}{1.126266in}}%
\pgfpathlineto{\pgfqpoint{1.888529in}{1.129052in}}%
\pgfpathlineto{\pgfqpoint{1.889214in}{1.130553in}}%
\pgfpathlineto{\pgfqpoint{1.890716in}{1.132482in}}%
\pgfpathlineto{\pgfqpoint{1.891396in}{1.133982in}}%
\pgfpathlineto{\pgfqpoint{1.892916in}{1.136126in}}%
\pgfpathlineto{\pgfqpoint{1.895078in}{1.137626in}}%
\pgfpathlineto{\pgfqpoint{1.896595in}{1.140627in}}%
\pgfpathlineto{\pgfqpoint{1.897555in}{1.142127in}}%
\pgfpathlineto{\pgfqpoint{1.899013in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{1.900251in}{1.146199in}}%
\pgfpathlineto{\pgfqpoint{1.901715in}{1.148986in}}%
\pgfpathlineto{\pgfqpoint{1.902362in}{1.150486in}}%
\pgfpathlineto{\pgfqpoint{1.903831in}{1.151986in}}%
\pgfpathlineto{\pgfqpoint{1.905324in}{1.153487in}}%
\pgfpathlineto{\pgfqpoint{1.906760in}{1.155201in}}%
\pgfpathlineto{\pgfqpoint{1.907711in}{1.156702in}}%
\pgfpathlineto{\pgfqpoint{1.909008in}{1.159274in}}%
\pgfpathlineto{\pgfqpoint{1.910700in}{1.160774in}}%
\pgfpathlineto{\pgfqpoint{1.911998in}{1.163346in}}%
\pgfpathlineto{\pgfqpoint{1.914645in}{1.164847in}}%
\pgfpathlineto{\pgfqpoint{1.916069in}{1.167419in}}%
\pgfpathlineto{\pgfqpoint{1.917523in}{1.168919in}}%
\pgfpathlineto{\pgfqpoint{1.918789in}{1.171277in}}%
\pgfpathlineto{\pgfqpoint{1.919881in}{1.172777in}}%
\pgfpathlineto{\pgfqpoint{1.921393in}{1.174277in}}%
\pgfpathlineto{\pgfqpoint{1.922106in}{1.175778in}}%
\pgfpathlineto{\pgfqpoint{1.923626in}{1.178135in}}%
\pgfpathlineto{\pgfqpoint{1.924383in}{1.179636in}}%
\pgfpathlineto{\pgfqpoint{1.925836in}{1.182422in}}%
\pgfpathlineto{\pgfqpoint{1.927322in}{1.183923in}}%
\pgfpathlineto{\pgfqpoint{1.928809in}{1.187566in}}%
\pgfpathlineto{\pgfqpoint{1.930039in}{1.189067in}}%
\pgfpathlineto{\pgfqpoint{1.931541in}{1.191424in}}%
\pgfpathlineto{\pgfqpoint{1.932866in}{1.192925in}}%
\pgfpathlineto{\pgfqpoint{1.934030in}{1.196783in}}%
\pgfpathlineto{\pgfqpoint{1.935183in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{1.936674in}{1.201712in}}%
\pgfpathlineto{\pgfqpoint{1.937760in}{1.203213in}}%
\pgfpathlineto{\pgfqpoint{1.939271in}{1.205142in}}%
\pgfpathlineto{\pgfqpoint{1.941050in}{1.206642in}}%
\pgfpathlineto{\pgfqpoint{1.942552in}{1.209643in}}%
\pgfpathlineto{\pgfqpoint{1.943899in}{1.211143in}}%
\pgfpathlineto{\pgfqpoint{1.945151in}{1.213930in}}%
\pgfpathlineto{\pgfqpoint{1.945908in}{1.215430in}}%
\pgfpathlineto{\pgfqpoint{1.947438in}{1.217359in}}%
\pgfpathlineto{\pgfqpoint{1.948552in}{1.218859in}}%
\pgfpathlineto{\pgfqpoint{1.949708in}{1.221217in}}%
\pgfpathlineto{\pgfqpoint{1.950783in}{1.222717in}}%
\pgfpathlineto{\pgfqpoint{1.952291in}{1.225718in}}%
\pgfpathlineto{\pgfqpoint{1.953438in}{1.227218in}}%
\pgfpathlineto{\pgfqpoint{1.954783in}{1.229576in}}%
\pgfpathlineto{\pgfqpoint{1.956138in}{1.231077in}}%
\pgfpathlineto{\pgfqpoint{1.957620in}{1.233863in}}%
\pgfpathlineto{\pgfqpoint{1.958939in}{1.235363in}}%
\pgfpathlineto{\pgfqpoint{1.960405in}{1.237292in}}%
\pgfpathlineto{\pgfqpoint{1.961021in}{1.238793in}}%
\pgfpathlineto{\pgfqpoint{1.962390in}{1.241579in}}%
\pgfpathlineto{\pgfqpoint{1.963922in}{1.243079in}}%
\pgfpathlineto{\pgfqpoint{1.965451in}{1.245008in}}%
\pgfpathlineto{\pgfqpoint{1.966757in}{1.246509in}}%
\pgfpathlineto{\pgfqpoint{1.968234in}{1.249509in}}%
\pgfpathlineto{\pgfqpoint{1.969760in}{1.251010in}}%
\pgfpathlineto{\pgfqpoint{1.971246in}{1.252939in}}%
\pgfpathlineto{\pgfqpoint{1.971815in}{1.254439in}}%
\pgfpathlineto{\pgfqpoint{1.973358in}{1.257440in}}%
\pgfpathlineto{\pgfqpoint{1.974525in}{1.258940in}}%
\pgfpathlineto{\pgfqpoint{1.975856in}{1.261084in}}%
\pgfpathlineto{\pgfqpoint{1.976975in}{1.262584in}}%
\pgfpathlineto{\pgfqpoint{1.978264in}{1.265156in}}%
\pgfpathlineto{\pgfqpoint{1.979318in}{1.266656in}}%
\pgfpathlineto{\pgfqpoint{1.980790in}{1.269657in}}%
\pgfpathlineto{\pgfqpoint{1.981577in}{1.271157in}}%
\pgfpathlineto{\pgfqpoint{1.982729in}{1.273301in}}%
\pgfpathlineto{\pgfqpoint{1.983984in}{1.274801in}}%
\pgfpathlineto{\pgfqpoint{1.985446in}{1.277373in}}%
\pgfpathlineto{\pgfqpoint{1.986604in}{1.278874in}}%
\pgfpathlineto{\pgfqpoint{1.988050in}{1.280803in}}%
\pgfpathlineto{\pgfqpoint{1.989427in}{1.282303in}}%
\pgfpathlineto{\pgfqpoint{1.990966in}{1.285947in}}%
\pgfpathlineto{\pgfqpoint{1.992017in}{1.287447in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{1.290019in}}%
\pgfpathlineto{\pgfqpoint{1.995386in}{1.291519in}}%
\pgfpathlineto{\pgfqpoint{1.996918in}{1.295377in}}%
\pgfpathlineto{\pgfqpoint{1.997993in}{1.296878in}}%
\pgfpathlineto{\pgfqpoint{1.999493in}{1.300093in}}%
\pgfpathlineto{\pgfqpoint{2.001145in}{1.301593in}}%
\pgfpathlineto{\pgfqpoint{2.002600in}{1.305237in}}%
\pgfpathlineto{\pgfqpoint{2.003422in}{1.306737in}}%
\pgfpathlineto{\pgfqpoint{2.004912in}{1.309952in}}%
\pgfpathlineto{\pgfqpoint{2.006058in}{1.311453in}}%
\pgfpathlineto{\pgfqpoint{2.007445in}{1.315096in}}%
\pgfpathlineto{\pgfqpoint{2.008511in}{1.316597in}}%
\pgfpathlineto{\pgfqpoint{2.010018in}{1.319169in}}%
\pgfpathlineto{\pgfqpoint{2.011261in}{1.320669in}}%
\pgfpathlineto{\pgfqpoint{2.012743in}{1.322598in}}%
\pgfpathlineto{\pgfqpoint{2.013689in}{1.324099in}}%
\pgfpathlineto{\pgfqpoint{2.014953in}{1.326028in}}%
\pgfpathlineto{\pgfqpoint{2.016454in}{1.327528in}}%
\pgfpathlineto{\pgfqpoint{2.017975in}{1.330957in}}%
\pgfpathlineto{\pgfqpoint{2.019117in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{2.020058in}{1.334601in}}%
\pgfpathlineto{\pgfqpoint{2.021409in}{1.336101in}}%
\pgfpathlineto{\pgfqpoint{2.022933in}{1.339102in}}%
\pgfpathlineto{\pgfqpoint{2.024236in}{1.340602in}}%
\pgfpathlineto{\pgfqpoint{2.025762in}{1.342746in}}%
\pgfpathlineto{\pgfqpoint{2.026396in}{1.344246in}}%
\pgfpathlineto{\pgfqpoint{2.027591in}{1.345318in}}%
\pgfpathlineto{\pgfqpoint{2.029207in}{1.346818in}}%
\pgfpathlineto{\pgfqpoint{2.030697in}{1.349605in}}%
\pgfpathlineto{\pgfqpoint{2.031966in}{1.351105in}}%
\pgfpathlineto{\pgfqpoint{2.033504in}{1.354963in}}%
\pgfpathlineto{\pgfqpoint{2.034771in}{1.356463in}}%
\pgfpathlineto{\pgfqpoint{2.036233in}{1.359035in}}%
\pgfpathlineto{\pgfqpoint{2.037801in}{1.360536in}}%
\pgfpathlineto{\pgfqpoint{2.039191in}{1.363965in}}%
\pgfpathlineto{\pgfqpoint{2.040148in}{1.365465in}}%
\pgfpathlineto{\pgfqpoint{2.041658in}{1.368681in}}%
\pgfpathlineto{\pgfqpoint{2.042567in}{1.370181in}}%
\pgfpathlineto{\pgfqpoint{2.044045in}{1.373396in}}%
\pgfpathlineto{\pgfqpoint{2.044823in}{1.374896in}}%
\pgfpathlineto{\pgfqpoint{2.046305in}{1.377040in}}%
\pgfpathlineto{\pgfqpoint{2.047767in}{1.378540in}}%
\pgfpathlineto{\pgfqpoint{2.048872in}{1.380469in}}%
\pgfpathlineto{\pgfqpoint{2.050069in}{1.381969in}}%
\pgfpathlineto{\pgfqpoint{2.051539in}{1.384113in}}%
\pgfpathlineto{\pgfqpoint{2.052741in}{1.385613in}}%
\pgfpathlineto{\pgfqpoint{2.054112in}{1.387756in}}%
\pgfpathlineto{\pgfqpoint{2.055278in}{1.389257in}}%
\pgfpathlineto{\pgfqpoint{2.056711in}{1.391615in}}%
\pgfpathlineto{\pgfqpoint{2.058064in}{1.393115in}}%
\pgfpathlineto{\pgfqpoint{2.059354in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.061021in}{1.397187in}}%
\pgfpathlineto{\pgfqpoint{2.062493in}{1.399974in}}%
\pgfpathlineto{\pgfqpoint{2.063660in}{1.401474in}}%
\pgfpathlineto{\pgfqpoint{2.064979in}{1.404046in}}%
\pgfpathlineto{\pgfqpoint{2.065640in}{1.405546in}}%
\pgfpathlineto{\pgfqpoint{2.067082in}{1.408118in}}%
\pgfpathlineto{\pgfqpoint{2.068208in}{1.409619in}}%
\pgfpathlineto{\pgfqpoint{2.069724in}{1.412191in}}%
\pgfpathlineto{\pgfqpoint{2.070585in}{1.413691in}}%
\pgfpathlineto{\pgfqpoint{2.072029in}{1.417335in}}%
\pgfpathlineto{\pgfqpoint{2.073477in}{1.418835in}}%
\pgfpathlineto{\pgfqpoint{2.074710in}{1.421193in}}%
\pgfpathlineto{\pgfqpoint{2.076361in}{1.422693in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.425694in}}%
\pgfpathlineto{\pgfqpoint{2.078235in}{1.427194in}}%
\pgfpathlineto{\pgfqpoint{2.079757in}{1.430624in}}%
\pgfpathlineto{\pgfqpoint{2.081570in}{1.432124in}}%
\pgfpathlineto{\pgfqpoint{2.082780in}{1.433196in}}%
\pgfpathlineto{\pgfqpoint{2.084556in}{1.434696in}}%
\pgfpathlineto{\pgfqpoint{2.085489in}{1.435768in}}%
\pgfpathlineto{\pgfqpoint{2.086684in}{1.437268in}}%
\pgfpathlineto{\pgfqpoint{2.088203in}{1.439626in}}%
\pgfpathlineto{\pgfqpoint{2.090061in}{1.441126in}}%
\pgfpathlineto{\pgfqpoint{2.091363in}{1.443055in}}%
\pgfpathlineto{\pgfqpoint{2.092865in}{1.444556in}}%
\pgfpathlineto{\pgfqpoint{2.094323in}{1.446699in}}%
\pgfpathlineto{\pgfqpoint{2.095022in}{1.448199in}}%
\pgfpathlineto{\pgfqpoint{2.096563in}{1.450986in}}%
\pgfpathlineto{\pgfqpoint{2.098289in}{1.452486in}}%
\pgfpathlineto{\pgfqpoint{2.099707in}{1.455272in}}%
\pgfpathlineto{\pgfqpoint{2.101229in}{1.456773in}}%
\pgfpathlineto{\pgfqpoint{2.102703in}{1.459559in}}%
\pgfpathlineto{\pgfqpoint{2.103150in}{1.461060in}}%
\pgfpathlineto{\pgfqpoint{2.104490in}{1.463846in}}%
\pgfpathlineto{\pgfqpoint{2.106346in}{1.465346in}}%
\pgfpathlineto{\pgfqpoint{2.107867in}{1.469419in}}%
\pgfpathlineto{\pgfqpoint{2.109163in}{1.470919in}}%
\pgfpathlineto{\pgfqpoint{2.110697in}{1.473705in}}%
\pgfpathlineto{\pgfqpoint{2.112850in}{1.475206in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{1.478635in}}%
\pgfpathlineto{\pgfqpoint{2.115580in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{2.117107in}{1.481421in}}%
\pgfpathlineto{\pgfqpoint{2.118360in}{1.482922in}}%
\pgfpathlineto{\pgfqpoint{2.119508in}{1.485494in}}%
\pgfpathlineto{\pgfqpoint{2.120310in}{1.486994in}}%
\pgfpathlineto{\pgfqpoint{2.121775in}{1.489995in}}%
\pgfpathlineto{\pgfqpoint{2.123396in}{1.491495in}}%
\pgfpathlineto{\pgfqpoint{2.124935in}{1.494067in}}%
\pgfpathlineto{\pgfqpoint{2.125945in}{1.495568in}}%
\pgfpathlineto{\pgfqpoint{2.127465in}{1.498140in}}%
\pgfpathlineto{\pgfqpoint{2.128518in}{1.499640in}}%
\pgfpathlineto{\pgfqpoint{2.130009in}{1.502426in}}%
\pgfpathlineto{\pgfqpoint{2.130996in}{1.503927in}}%
\pgfpathlineto{\pgfqpoint{2.132219in}{1.506499in}}%
\pgfpathlineto{\pgfqpoint{2.133706in}{1.507999in}}%
\pgfpathlineto{\pgfqpoint{2.135174in}{1.510143in}}%
\pgfpathlineto{\pgfqpoint{2.136882in}{1.511643in}}%
\pgfpathlineto{\pgfqpoint{2.138242in}{1.513572in}}%
\pgfpathlineto{\pgfqpoint{2.139656in}{1.515072in}}%
\pgfpathlineto{\pgfqpoint{2.141071in}{1.516358in}}%
\pgfpathlineto{\pgfqpoint{2.142174in}{1.517859in}}%
\pgfpathlineto{\pgfqpoint{2.143591in}{1.520859in}}%
\pgfpathlineto{\pgfqpoint{2.144826in}{1.522360in}}%
\pgfpathlineto{\pgfqpoint{2.146332in}{1.523860in}}%
\pgfpathlineto{\pgfqpoint{2.147706in}{1.525360in}}%
\pgfpathlineto{\pgfqpoint{2.148997in}{1.528575in}}%
\pgfpathlineto{\pgfqpoint{2.150192in}{1.530076in}}%
\pgfpathlineto{\pgfqpoint{2.151679in}{1.533077in}}%
\pgfpathlineto{\pgfqpoint{2.153423in}{1.534577in}}%
\pgfpathlineto{\pgfqpoint{2.154870in}{1.536935in}}%
\pgfpathlineto{\pgfqpoint{2.156184in}{1.538435in}}%
\pgfpathlineto{\pgfqpoint{2.157705in}{1.542293in}}%
\pgfpathlineto{\pgfqpoint{2.158646in}{1.543793in}}%
\pgfpathlineto{\pgfqpoint{2.160076in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{2.161161in}{1.547651in}}%
\pgfpathlineto{\pgfqpoint{2.162702in}{1.549580in}}%
\pgfpathlineto{\pgfqpoint{2.163954in}{1.551081in}}%
\pgfpathlineto{\pgfqpoint{2.165464in}{1.554296in}}%
\pgfpathlineto{\pgfqpoint{2.166764in}{1.555796in}}%
\pgfpathlineto{\pgfqpoint{2.168307in}{1.559226in}}%
\pgfpathlineto{\pgfqpoint{2.169511in}{1.560726in}}%
\pgfpathlineto{\pgfqpoint{2.171051in}{1.563512in}}%
\pgfpathlineto{\pgfqpoint{2.171775in}{1.565013in}}%
\pgfpathlineto{\pgfqpoint{2.173148in}{1.567156in}}%
\pgfpathlineto{\pgfqpoint{2.174239in}{1.568656in}}%
\pgfpathlineto{\pgfqpoint{2.175699in}{1.571871in}}%
\pgfpathlineto{\pgfqpoint{2.176951in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{2.178402in}{1.576372in}}%
\pgfpathlineto{\pgfqpoint{2.179507in}{1.577873in}}%
\pgfpathlineto{\pgfqpoint{2.180609in}{1.579802in}}%
\pgfpathlineto{\pgfqpoint{2.181634in}{1.581302in}}%
\pgfpathlineto{\pgfqpoint{2.183103in}{1.583446in}}%
\pgfpathlineto{\pgfqpoint{2.184390in}{1.584946in}}%
\pgfpathlineto{\pgfqpoint{2.185767in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{2.187127in}{1.588804in}}%
\pgfpathlineto{\pgfqpoint{2.188636in}{1.590947in}}%
\pgfpathlineto{\pgfqpoint{2.190261in}{1.592448in}}%
\pgfpathlineto{\pgfqpoint{2.191350in}{1.594805in}}%
\pgfpathlineto{\pgfqpoint{2.192897in}{1.596306in}}%
\pgfpathlineto{\pgfqpoint{2.194371in}{1.598878in}}%
\pgfpathlineto{\pgfqpoint{2.196112in}{1.600378in}}%
\pgfpathlineto{\pgfqpoint{2.197280in}{1.601879in}}%
\pgfpathlineto{\pgfqpoint{2.199970in}{1.603379in}}%
\pgfpathlineto{\pgfqpoint{2.201192in}{1.606380in}}%
\pgfpathlineto{\pgfqpoint{2.202858in}{1.607880in}}%
\pgfpathlineto{\pgfqpoint{2.204106in}{1.609595in}}%
\pgfpathlineto{\pgfqpoint{2.204999in}{1.611095in}}%
\pgfpathlineto{\pgfqpoint{2.206398in}{1.613667in}}%
\pgfpathlineto{\pgfqpoint{2.207627in}{1.615167in}}%
\pgfpathlineto{\pgfqpoint{2.209067in}{1.617954in}}%
\pgfpathlineto{\pgfqpoint{2.210250in}{1.619454in}}%
\pgfpathlineto{\pgfqpoint{2.211781in}{1.621812in}}%
\pgfpathlineto{\pgfqpoint{2.213479in}{1.623312in}}%
\pgfpathlineto{\pgfqpoint{2.214937in}{1.626099in}}%
\pgfpathlineto{\pgfqpoint{2.216114in}{1.627599in}}%
\pgfpathlineto{\pgfqpoint{2.217635in}{1.629099in}}%
\pgfpathlineto{\pgfqpoint{2.219231in}{1.630600in}}%
\pgfpathlineto{\pgfqpoint{2.220550in}{1.632743in}}%
\pgfpathlineto{\pgfqpoint{2.221632in}{1.634243in}}%
\pgfpathlineto{\pgfqpoint{2.223153in}{1.638316in}}%
\pgfpathlineto{\pgfqpoint{2.224889in}{1.639816in}}%
\pgfpathlineto{\pgfqpoint{2.226330in}{1.641745in}}%
\pgfpathlineto{\pgfqpoint{2.227361in}{1.643245in}}%
\pgfpathlineto{\pgfqpoint{2.228787in}{1.645389in}}%
\pgfpathlineto{\pgfqpoint{2.230729in}{1.646889in}}%
\pgfpathlineto{\pgfqpoint{2.232097in}{1.649461in}}%
\pgfpathlineto{\pgfqpoint{2.233544in}{1.650962in}}%
\pgfpathlineto{\pgfqpoint{2.234934in}{1.653105in}}%
\pgfpathlineto{\pgfqpoint{2.237250in}{1.654605in}}%
\pgfpathlineto{\pgfqpoint{2.238792in}{1.657392in}}%
\pgfpathlineto{\pgfqpoint{2.239705in}{1.658892in}}%
\pgfpathlineto{\pgfqpoint{2.240908in}{1.661678in}}%
\pgfpathlineto{\pgfqpoint{2.243597in}{1.663179in}}%
\pgfpathlineto{\pgfqpoint{2.245107in}{1.665322in}}%
\pgfpathlineto{\pgfqpoint{2.246071in}{1.666822in}}%
\pgfpathlineto{\pgfqpoint{2.247203in}{1.668537in}}%
\pgfpathlineto{\pgfqpoint{2.248670in}{1.670037in}}%
\pgfpathlineto{\pgfqpoint{2.249330in}{1.671967in}}%
\pgfpathlineto{\pgfqpoint{2.251632in}{1.673467in}}%
\pgfpathlineto{\pgfqpoint{2.253099in}{1.674753in}}%
\pgfpathlineto{\pgfqpoint{2.254238in}{1.676253in}}%
\pgfpathlineto{\pgfqpoint{2.255522in}{1.677968in}}%
\pgfpathlineto{\pgfqpoint{2.257114in}{1.679468in}}%
\pgfpathlineto{\pgfqpoint{2.258641in}{1.682255in}}%
\pgfpathlineto{\pgfqpoint{2.260170in}{1.683755in}}%
\pgfpathlineto{\pgfqpoint{2.261431in}{1.686113in}}%
\pgfpathlineto{\pgfqpoint{2.263081in}{1.687613in}}%
\pgfpathlineto{\pgfqpoint{2.264591in}{1.689756in}}%
\pgfpathlineto{\pgfqpoint{2.265105in}{1.691257in}}%
\pgfpathlineto{\pgfqpoint{2.266643in}{1.693400in}}%
\pgfpathlineto{\pgfqpoint{2.268797in}{1.694901in}}%
\pgfpathlineto{\pgfqpoint{2.270093in}{1.697044in}}%
\pgfpathlineto{\pgfqpoint{2.271474in}{1.698544in}}%
\pgfpathlineto{\pgfqpoint{2.272868in}{1.700259in}}%
\pgfpathlineto{\pgfqpoint{2.274528in}{1.701759in}}%
\pgfpathlineto{\pgfqpoint{2.275703in}{1.703260in}}%
\pgfpathlineto{\pgfqpoint{2.279047in}{1.704760in}}%
\pgfpathlineto{\pgfqpoint{2.280435in}{1.707761in}}%
\pgfpathlineto{\pgfqpoint{2.281789in}{1.709261in}}%
\pgfpathlineto{\pgfqpoint{2.283320in}{1.712476in}}%
\pgfpathlineto{\pgfqpoint{2.284144in}{1.713976in}}%
\pgfpathlineto{\pgfqpoint{2.285547in}{1.716120in}}%
\pgfpathlineto{\pgfqpoint{2.286737in}{1.717620in}}%
\pgfpathlineto{\pgfqpoint{2.287979in}{1.719335in}}%
\pgfpathlineto{\pgfqpoint{2.289341in}{1.720835in}}%
\pgfpathlineto{\pgfqpoint{2.290783in}{1.722121in}}%
\pgfpathlineto{\pgfqpoint{2.291661in}{1.723622in}}%
\pgfpathlineto{\pgfqpoint{2.293147in}{1.725979in}}%
\pgfpathlineto{\pgfqpoint{2.293909in}{1.727480in}}%
\pgfpathlineto{\pgfqpoint{2.295341in}{1.730052in}}%
\pgfpathlineto{\pgfqpoint{2.296467in}{1.731552in}}%
\pgfpathlineto{\pgfqpoint{2.297916in}{1.732838in}}%
\pgfpathlineto{\pgfqpoint{2.299958in}{1.734338in}}%
\pgfpathlineto{\pgfqpoint{2.301295in}{1.738196in}}%
\pgfpathlineto{\pgfqpoint{2.302964in}{1.739697in}}%
\pgfpathlineto{\pgfqpoint{2.304445in}{1.742483in}}%
\pgfpathlineto{\pgfqpoint{2.305860in}{1.743984in}}%
\pgfpathlineto{\pgfqpoint{2.307123in}{1.746341in}}%
\pgfpathlineto{\pgfqpoint{2.310785in}{1.747842in}}%
\pgfpathlineto{\pgfqpoint{2.312242in}{1.749771in}}%
\pgfpathlineto{\pgfqpoint{2.313591in}{1.751271in}}%
\pgfpathlineto{\pgfqpoint{2.315073in}{1.753843in}}%
\pgfpathlineto{\pgfqpoint{2.316642in}{1.755343in}}%
\pgfpathlineto{\pgfqpoint{2.318017in}{1.757915in}}%
\pgfpathlineto{\pgfqpoint{2.319865in}{1.759416in}}%
\pgfpathlineto{\pgfqpoint{2.321348in}{1.762202in}}%
\pgfpathlineto{\pgfqpoint{2.323464in}{1.763703in}}%
\pgfpathlineto{\pgfqpoint{2.324980in}{1.765846in}}%
\pgfpathlineto{\pgfqpoint{2.325988in}{1.767346in}}%
\pgfpathlineto{\pgfqpoint{2.327260in}{1.769275in}}%
\pgfpathlineto{\pgfqpoint{2.329079in}{1.770776in}}%
\pgfpathlineto{\pgfqpoint{2.330525in}{1.772276in}}%
\pgfpathlineto{\pgfqpoint{2.331751in}{1.773776in}}%
\pgfpathlineto{\pgfqpoint{2.333283in}{1.775705in}}%
\pgfpathlineto{\pgfqpoint{2.334924in}{1.777206in}}%
\pgfpathlineto{\pgfqpoint{2.335846in}{1.778706in}}%
\pgfpathlineto{\pgfqpoint{2.337120in}{1.780206in}}%
\pgfpathlineto{\pgfqpoint{2.338452in}{1.782564in}}%
\pgfpathlineto{\pgfqpoint{2.339957in}{1.784064in}}%
\pgfpathlineto{\pgfqpoint{2.340364in}{1.784707in}}%
\pgfpathlineto{\pgfqpoint{2.342628in}{1.786208in}}%
\pgfpathlineto{\pgfqpoint{2.344132in}{1.788137in}}%
\pgfpathlineto{\pgfqpoint{2.345809in}{1.789637in}}%
\pgfpathlineto{\pgfqpoint{2.346879in}{1.791138in}}%
\pgfpathlineto{\pgfqpoint{2.349663in}{1.792638in}}%
\pgfpathlineto{\pgfqpoint{2.351172in}{1.793710in}}%
\pgfpathlineto{\pgfqpoint{2.352150in}{1.795210in}}%
\pgfpathlineto{\pgfqpoint{2.353596in}{1.796496in}}%
\pgfpathlineto{\pgfqpoint{2.354854in}{1.797996in}}%
\pgfpathlineto{\pgfqpoint{2.355989in}{1.799497in}}%
\pgfpathlineto{\pgfqpoint{2.358249in}{1.800997in}}%
\pgfpathlineto{\pgfqpoint{2.359675in}{1.804212in}}%
\pgfpathlineto{\pgfqpoint{2.360882in}{1.805712in}}%
\pgfpathlineto{\pgfqpoint{2.362276in}{1.807641in}}%
\pgfpathlineto{\pgfqpoint{2.365335in}{1.809142in}}%
\pgfpathlineto{\pgfqpoint{2.366853in}{1.811071in}}%
\pgfpathlineto{\pgfqpoint{2.369870in}{1.812571in}}%
\pgfpathlineto{\pgfqpoint{2.371183in}{1.814286in}}%
\pgfpathlineto{\pgfqpoint{2.372623in}{1.815786in}}%
\pgfpathlineto{\pgfqpoint{2.373176in}{1.816429in}}%
\pgfpathlineto{\pgfqpoint{2.375188in}{1.817930in}}%
\pgfpathlineto{\pgfqpoint{2.376706in}{1.819644in}}%
\pgfpathlineto{\pgfqpoint{2.379226in}{1.821145in}}%
\pgfpathlineto{\pgfqpoint{2.380326in}{1.822002in}}%
\pgfpathlineto{\pgfqpoint{2.382904in}{1.823502in}}%
\pgfpathlineto{\pgfqpoint{2.383799in}{1.824788in}}%
\pgfpathlineto{\pgfqpoint{2.387713in}{1.826289in}}%
\pgfpathlineto{\pgfqpoint{2.389048in}{1.828218in}}%
\pgfpathlineto{\pgfqpoint{2.392168in}{1.829718in}}%
\pgfpathlineto{\pgfqpoint{2.393375in}{1.831004in}}%
\pgfpathlineto{\pgfqpoint{2.395511in}{1.832504in}}%
\pgfpathlineto{\pgfqpoint{2.396836in}{1.833576in}}%
\pgfpathlineto{\pgfqpoint{2.398633in}{1.835077in}}%
\pgfpathlineto{\pgfqpoint{2.400054in}{1.837006in}}%
\pgfpathlineto{\pgfqpoint{2.402046in}{1.838506in}}%
\pgfpathlineto{\pgfqpoint{2.403459in}{1.840006in}}%
\pgfpathlineto{\pgfqpoint{2.405593in}{1.841507in}}%
\pgfpathlineto{\pgfqpoint{2.406585in}{1.842578in}}%
\pgfpathlineto{\pgfqpoint{2.408638in}{1.844079in}}%
\pgfpathlineto{\pgfqpoint{2.409950in}{1.845150in}}%
\pgfpathlineto{\pgfqpoint{2.411644in}{1.846651in}}%
\pgfpathlineto{\pgfqpoint{2.412645in}{1.847937in}}%
\pgfpathlineto{\pgfqpoint{2.415053in}{1.849437in}}%
\pgfpathlineto{\pgfqpoint{2.416411in}{1.850509in}}%
\pgfpathlineto{\pgfqpoint{2.418207in}{1.852009in}}%
\pgfpathlineto{\pgfqpoint{2.419133in}{1.852652in}}%
\pgfpathlineto{\pgfqpoint{2.421194in}{1.854152in}}%
\pgfpathlineto{\pgfqpoint{2.422697in}{1.856725in}}%
\pgfpathlineto{\pgfqpoint{2.425472in}{1.858225in}}%
\pgfpathlineto{\pgfqpoint{2.426819in}{1.859725in}}%
\pgfpathlineto{\pgfqpoint{2.429445in}{1.861226in}}%
\pgfpathlineto{\pgfqpoint{2.430902in}{1.862726in}}%
\pgfpathlineto{\pgfqpoint{2.433083in}{1.864226in}}%
\pgfpathlineto{\pgfqpoint{2.434208in}{1.865941in}}%
\pgfpathlineto{\pgfqpoint{2.436973in}{1.867441in}}%
\pgfpathlineto{\pgfqpoint{2.438232in}{1.868942in}}%
\pgfpathlineto{\pgfqpoint{2.440205in}{1.870442in}}%
\pgfpathlineto{\pgfqpoint{2.441208in}{1.871299in}}%
\pgfpathlineto{\pgfqpoint{2.443448in}{1.872800in}}%
\pgfpathlineto{\pgfqpoint{2.444797in}{1.873871in}}%
\pgfpathlineto{\pgfqpoint{2.446457in}{1.875372in}}%
\pgfpathlineto{\pgfqpoint{2.447919in}{1.877729in}}%
\pgfpathlineto{\pgfqpoint{2.449607in}{1.879230in}}%
\pgfpathlineto{\pgfqpoint{2.450394in}{1.879873in}}%
\pgfpathlineto{\pgfqpoint{2.452850in}{1.881373in}}%
\pgfpathlineto{\pgfqpoint{2.454376in}{1.882874in}}%
\pgfpathlineto{\pgfqpoint{2.456960in}{1.884374in}}%
\pgfpathlineto{\pgfqpoint{2.458371in}{1.885446in}}%
\pgfpathlineto{\pgfqpoint{2.460908in}{1.886946in}}%
\pgfpathlineto{\pgfqpoint{2.462206in}{1.888018in}}%
\pgfpathlineto{\pgfqpoint{2.465623in}{1.889518in}}%
\pgfpathlineto{\pgfqpoint{2.466936in}{1.891018in}}%
\pgfpathlineto{\pgfqpoint{2.470656in}{1.892519in}}%
\pgfpathlineto{\pgfqpoint{2.471491in}{1.894233in}}%
\pgfpathlineto{\pgfqpoint{2.473497in}{1.895734in}}%
\pgfpathlineto{\pgfqpoint{2.474392in}{1.897234in}}%
\pgfpathlineto{\pgfqpoint{2.477232in}{1.898734in}}%
\pgfpathlineto{\pgfqpoint{2.478432in}{1.900449in}}%
\pgfpathlineto{\pgfqpoint{2.481599in}{1.901949in}}%
\pgfpathlineto{\pgfqpoint{2.482731in}{1.903879in}}%
\pgfpathlineto{\pgfqpoint{2.485390in}{1.905379in}}%
\pgfpathlineto{\pgfqpoint{2.486343in}{1.906665in}}%
\pgfpathlineto{\pgfqpoint{2.490759in}{1.908165in}}%
\pgfpathlineto{\pgfqpoint{2.491956in}{1.909023in}}%
\pgfpathlineto{\pgfqpoint{2.494359in}{1.910523in}}%
\pgfpathlineto{\pgfqpoint{2.495450in}{1.911595in}}%
\pgfpathlineto{\pgfqpoint{2.500114in}{1.913095in}}%
\pgfpathlineto{\pgfqpoint{2.501526in}{1.915024in}}%
\pgfpathlineto{\pgfqpoint{2.503794in}{1.916524in}}%
\pgfpathlineto{\pgfqpoint{2.505306in}{1.917596in}}%
\pgfpathlineto{\pgfqpoint{2.507264in}{1.919096in}}%
\pgfpathlineto{\pgfqpoint{2.507506in}{1.919525in}}%
\pgfpathlineto{\pgfqpoint{2.511494in}{1.921025in}}%
\pgfpathlineto{\pgfqpoint{2.512887in}{1.921883in}}%
\pgfpathlineto{\pgfqpoint{2.514588in}{1.923383in}}%
\pgfpathlineto{\pgfqpoint{2.515882in}{1.924883in}}%
\pgfpathlineto{\pgfqpoint{2.519505in}{1.926384in}}%
\pgfpathlineto{\pgfqpoint{2.520450in}{1.927241in}}%
\pgfpathlineto{\pgfqpoint{2.524643in}{1.928742in}}%
\pgfpathlineto{\pgfqpoint{2.526053in}{1.930671in}}%
\pgfpathlineto{\pgfqpoint{2.529369in}{1.932171in}}%
\pgfpathlineto{\pgfqpoint{2.530690in}{1.933886in}}%
\pgfpathlineto{\pgfqpoint{2.538294in}{1.935386in}}%
\pgfpathlineto{\pgfqpoint{2.539628in}{1.936243in}}%
\pgfpathlineto{\pgfqpoint{2.544995in}{1.937744in}}%
\pgfpathlineto{\pgfqpoint{2.545582in}{1.938172in}}%
\pgfpathlineto{\pgfqpoint{2.550691in}{1.939673in}}%
\pgfpathlineto{\pgfqpoint{2.552190in}{1.940530in}}%
\pgfpathlineto{\pgfqpoint{2.561619in}{1.942030in}}%
\pgfpathlineto{\pgfqpoint{2.562072in}{1.942459in}}%
\pgfpathlineto{\pgfqpoint{2.583496in}{1.943959in}}%
\pgfpathlineto{\pgfqpoint{2.583496in}{1.944174in}}%
\pgfpathlineto{\pgfqpoint{2.596168in}{1.944817in}}%
\pgfpathlineto{\pgfqpoint{2.596168in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482900in}{0.439396in}}%
\pgfpathlineto{\pgfqpoint{0.585106in}{0.440785in}}%
\pgfpathlineto{\pgfqpoint{0.585106in}{0.440984in}}%
\pgfpathlineto{\pgfqpoint{0.644985in}{0.442373in}}%
\pgfpathlineto{\pgfqpoint{0.646121in}{0.442770in}}%
\pgfpathlineto{\pgfqpoint{0.697547in}{0.444159in}}%
\pgfpathlineto{\pgfqpoint{0.697547in}{0.444357in}}%
\pgfpathlineto{\pgfqpoint{0.718608in}{0.445746in}}%
\pgfpathlineto{\pgfqpoint{0.718911in}{0.446143in}}%
\pgfpathlineto{\pgfqpoint{0.740691in}{0.447532in}}%
\pgfpathlineto{\pgfqpoint{0.741799in}{0.447929in}}%
\pgfpathlineto{\pgfqpoint{0.766339in}{0.449318in}}%
\pgfpathlineto{\pgfqpoint{0.767237in}{0.449714in}}%
\pgfpathlineto{\pgfqpoint{0.785507in}{0.451103in}}%
\pgfpathlineto{\pgfqpoint{0.785507in}{0.451302in}}%
\pgfpathlineto{\pgfqpoint{0.814049in}{0.452691in}}%
\pgfpathlineto{\pgfqpoint{0.815103in}{0.453088in}}%
\pgfpathlineto{\pgfqpoint{0.833600in}{0.454477in}}%
\pgfpathlineto{\pgfqpoint{0.833600in}{0.454675in}}%
\pgfpathlineto{\pgfqpoint{0.863843in}{0.456064in}}%
\pgfpathlineto{\pgfqpoint{0.864874in}{0.456858in}}%
\pgfpathlineto{\pgfqpoint{0.879424in}{0.458247in}}%
\pgfpathlineto{\pgfqpoint{0.879424in}{0.458445in}}%
\pgfpathlineto{\pgfqpoint{0.906276in}{0.459834in}}%
\pgfpathlineto{\pgfqpoint{0.906276in}{0.460032in}}%
\pgfpathlineto{\pgfqpoint{0.914604in}{0.461421in}}%
\pgfpathlineto{\pgfqpoint{0.915764in}{0.461818in}}%
\pgfpathlineto{\pgfqpoint{0.926252in}{0.463207in}}%
\pgfpathlineto{\pgfqpoint{0.926252in}{0.463406in}}%
\pgfpathlineto{\pgfqpoint{0.940790in}{0.464795in}}%
\pgfpathlineto{\pgfqpoint{0.941090in}{0.465191in}}%
\pgfpathlineto{\pgfqpoint{0.950405in}{0.466580in}}%
\pgfpathlineto{\pgfqpoint{0.951536in}{0.467176in}}%
\pgfpathlineto{\pgfqpoint{0.965916in}{0.468565in}}%
\pgfpathlineto{\pgfqpoint{0.967432in}{0.468961in}}%
\pgfpathlineto{\pgfqpoint{0.979123in}{0.470350in}}%
\pgfpathlineto{\pgfqpoint{0.980464in}{0.470946in}}%
\pgfpathlineto{\pgfqpoint{0.990882in}{0.472335in}}%
\pgfpathlineto{\pgfqpoint{0.992018in}{0.472732in}}%
\pgfpathlineto{\pgfqpoint{1.013201in}{0.474120in}}%
\pgfpathlineto{\pgfqpoint{1.014537in}{0.474517in}}%
\pgfpathlineto{\pgfqpoint{1.027849in}{0.475906in}}%
\pgfpathlineto{\pgfqpoint{1.027849in}{0.476105in}}%
\pgfpathlineto{\pgfqpoint{1.042244in}{0.477494in}}%
\pgfpathlineto{\pgfqpoint{1.042244in}{0.477692in}}%
\pgfpathlineto{\pgfqpoint{1.049290in}{0.479081in}}%
\pgfpathlineto{\pgfqpoint{1.050643in}{0.479478in}}%
\pgfpathlineto{\pgfqpoint{1.059370in}{0.480867in}}%
\pgfpathlineto{\pgfqpoint{1.060871in}{0.481661in}}%
\pgfpathlineto{\pgfqpoint{1.067743in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{1.068157in}{0.483645in}}%
\pgfpathlineto{\pgfqpoint{1.079205in}{0.485034in}}%
\pgfpathlineto{\pgfqpoint{1.080512in}{0.485629in}}%
\pgfpathlineto{\pgfqpoint{1.090110in}{0.487018in}}%
\pgfpathlineto{\pgfqpoint{1.090110in}{0.487216in}}%
\pgfpathlineto{\pgfqpoint{1.103992in}{0.488605in}}%
\pgfpathlineto{\pgfqpoint{1.104752in}{0.489201in}}%
\pgfpathlineto{\pgfqpoint{1.109720in}{0.490590in}}%
\pgfpathlineto{\pgfqpoint{1.111141in}{0.490986in}}%
\pgfpathlineto{\pgfqpoint{1.115978in}{0.492375in}}%
\pgfpathlineto{\pgfqpoint{1.117481in}{0.492971in}}%
\pgfpathlineto{\pgfqpoint{1.120369in}{0.494360in}}%
\pgfpathlineto{\pgfqpoint{1.121586in}{0.494955in}}%
\pgfpathlineto{\pgfqpoint{1.128976in}{0.496344in}}%
\pgfpathlineto{\pgfqpoint{1.129983in}{0.497138in}}%
\pgfpathlineto{\pgfqpoint{1.133980in}{0.498527in}}%
\pgfpathlineto{\pgfqpoint{1.134388in}{0.498923in}}%
\pgfpathlineto{\pgfqpoint{1.140571in}{0.500312in}}%
\pgfpathlineto{\pgfqpoint{1.140872in}{0.500709in}}%
\pgfpathlineto{\pgfqpoint{1.152274in}{0.502098in}}%
\pgfpathlineto{\pgfqpoint{1.153780in}{0.502693in}}%
\pgfpathlineto{\pgfqpoint{1.159221in}{0.504082in}}%
\pgfpathlineto{\pgfqpoint{1.160685in}{0.505471in}}%
\pgfpathlineto{\pgfqpoint{1.167858in}{0.506860in}}%
\pgfpathlineto{\pgfqpoint{1.169159in}{0.507456in}}%
\pgfpathlineto{\pgfqpoint{1.178963in}{0.508845in}}%
\pgfpathlineto{\pgfqpoint{1.180184in}{0.509440in}}%
\pgfpathlineto{\pgfqpoint{1.183705in}{0.510829in}}%
\pgfpathlineto{\pgfqpoint{1.185086in}{0.511821in}}%
\pgfpathlineto{\pgfqpoint{1.189167in}{0.513210in}}%
\pgfpathlineto{\pgfqpoint{1.190633in}{0.514202in}}%
\pgfpathlineto{\pgfqpoint{1.195860in}{0.515591in}}%
\pgfpathlineto{\pgfqpoint{1.195860in}{0.515789in}}%
\pgfpathlineto{\pgfqpoint{1.205241in}{0.517178in}}%
\pgfpathlineto{\pgfqpoint{1.205279in}{0.517774in}}%
\pgfpathlineto{\pgfqpoint{1.210145in}{0.519163in}}%
\pgfpathlineto{\pgfqpoint{1.211515in}{0.520353in}}%
\pgfpathlineto{\pgfqpoint{1.216431in}{0.521742in}}%
\pgfpathlineto{\pgfqpoint{1.217921in}{0.522536in}}%
\pgfpathlineto{\pgfqpoint{1.222008in}{0.523925in}}%
\pgfpathlineto{\pgfqpoint{1.223154in}{0.524322in}}%
\pgfpathlineto{\pgfqpoint{1.228180in}{0.525710in}}%
\pgfpathlineto{\pgfqpoint{1.229675in}{0.526107in}}%
\pgfpathlineto{\pgfqpoint{1.236669in}{0.527496in}}%
\pgfpathlineto{\pgfqpoint{1.237342in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{1.243183in}{0.529679in}}%
\pgfpathlineto{\pgfqpoint{1.244663in}{0.530473in}}%
\pgfpathlineto{\pgfqpoint{1.247429in}{0.531862in}}%
\pgfpathlineto{\pgfqpoint{1.248956in}{0.532457in}}%
\pgfpathlineto{\pgfqpoint{1.252006in}{0.533846in}}%
\pgfpathlineto{\pgfqpoint{1.252062in}{0.534243in}}%
\pgfpathlineto{\pgfqpoint{1.257476in}{0.535632in}}%
\pgfpathlineto{\pgfqpoint{1.257476in}{0.535830in}}%
\pgfpathlineto{\pgfqpoint{1.264938in}{0.537219in}}%
\pgfpathlineto{\pgfqpoint{1.266163in}{0.537814in}}%
\pgfpathlineto{\pgfqpoint{1.269052in}{0.539203in}}%
\pgfpathlineto{\pgfqpoint{1.270067in}{0.540394in}}%
\pgfpathlineto{\pgfqpoint{1.274635in}{0.541783in}}%
\pgfpathlineto{\pgfqpoint{1.274692in}{0.542180in}}%
\pgfpathlineto{\pgfqpoint{1.279626in}{0.543569in}}%
\pgfpathlineto{\pgfqpoint{1.280376in}{0.544164in}}%
\pgfpathlineto{\pgfqpoint{1.285950in}{0.545553in}}%
\pgfpathlineto{\pgfqpoint{1.285950in}{0.545751in}}%
\pgfpathlineto{\pgfqpoint{1.289353in}{0.547140in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{0.547934in}}%
\pgfpathlineto{\pgfqpoint{1.297441in}{0.549323in}}%
\pgfpathlineto{\pgfqpoint{1.298559in}{0.549720in}}%
\pgfpathlineto{\pgfqpoint{1.302202in}{0.551109in}}%
\pgfpathlineto{\pgfqpoint{1.303073in}{0.551505in}}%
\pgfpathlineto{\pgfqpoint{1.305851in}{0.552894in}}%
\pgfpathlineto{\pgfqpoint{1.306915in}{0.553490in}}%
\pgfpathlineto{\pgfqpoint{1.312044in}{0.554879in}}%
\pgfpathlineto{\pgfqpoint{1.313227in}{0.556268in}}%
\pgfpathlineto{\pgfqpoint{1.319677in}{0.557657in}}%
\pgfpathlineto{\pgfqpoint{1.321207in}{0.558252in}}%
\pgfpathlineto{\pgfqpoint{1.323312in}{0.559641in}}%
\pgfpathlineto{\pgfqpoint{1.324583in}{0.560633in}}%
\pgfpathlineto{\pgfqpoint{1.327518in}{0.562022in}}%
\pgfpathlineto{\pgfqpoint{1.328598in}{0.562419in}}%
\pgfpathlineto{\pgfqpoint{1.332726in}{0.563808in}}%
\pgfpathlineto{\pgfqpoint{1.333997in}{0.565594in}}%
\pgfpathlineto{\pgfqpoint{1.338930in}{0.566982in}}%
\pgfpathlineto{\pgfqpoint{1.340469in}{0.568768in}}%
\pgfpathlineto{\pgfqpoint{1.344345in}{0.570157in}}%
\pgfpathlineto{\pgfqpoint{1.345572in}{0.570951in}}%
\pgfpathlineto{\pgfqpoint{1.349210in}{0.572340in}}%
\pgfpathlineto{\pgfqpoint{1.349635in}{0.573134in}}%
\pgfpathlineto{\pgfqpoint{1.353692in}{0.574523in}}%
\pgfpathlineto{\pgfqpoint{1.354675in}{0.575118in}}%
\pgfpathlineto{\pgfqpoint{1.360500in}{0.576507in}}%
\pgfpathlineto{\pgfqpoint{1.361735in}{0.577499in}}%
\pgfpathlineto{\pgfqpoint{1.364412in}{0.578888in}}%
\pgfpathlineto{\pgfqpoint{1.365941in}{0.579682in}}%
\pgfpathlineto{\pgfqpoint{1.371389in}{0.581071in}}%
\pgfpathlineto{\pgfqpoint{1.372733in}{0.581864in}}%
\pgfpathlineto{\pgfqpoint{1.375177in}{0.583253in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{0.583848in}}%
\pgfpathlineto{\pgfqpoint{1.381349in}{0.585237in}}%
\pgfpathlineto{\pgfqpoint{1.382805in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{1.386044in}{0.587817in}}%
\pgfpathlineto{\pgfqpoint{1.387364in}{0.588809in}}%
\pgfpathlineto{\pgfqpoint{1.390397in}{0.590198in}}%
\pgfpathlineto{\pgfqpoint{1.391313in}{0.590595in}}%
\pgfpathlineto{\pgfqpoint{1.393010in}{0.591984in}}%
\pgfpathlineto{\pgfqpoint{1.393912in}{0.592976in}}%
\pgfpathlineto{\pgfqpoint{1.396481in}{0.594365in}}%
\pgfpathlineto{\pgfqpoint{1.397991in}{0.596151in}}%
\pgfpathlineto{\pgfqpoint{1.399912in}{0.597540in}}%
\pgfpathlineto{\pgfqpoint{1.401362in}{0.599127in}}%
\pgfpathlineto{\pgfqpoint{1.403457in}{0.600516in}}%
\pgfpathlineto{\pgfqpoint{1.404812in}{0.601707in}}%
\pgfpathlineto{\pgfqpoint{1.407832in}{0.603096in}}%
\pgfpathlineto{\pgfqpoint{1.408609in}{0.604286in}}%
\pgfpathlineto{\pgfqpoint{1.411611in}{0.605675in}}%
\pgfpathlineto{\pgfqpoint{1.412824in}{0.607064in}}%
\pgfpathlineto{\pgfqpoint{1.415285in}{0.608453in}}%
\pgfpathlineto{\pgfqpoint{1.416621in}{0.610040in}}%
\pgfpathlineto{\pgfqpoint{1.418575in}{0.611429in}}%
\pgfpathlineto{\pgfqpoint{1.419239in}{0.612421in}}%
\pgfpathlineto{\pgfqpoint{1.422536in}{0.613810in}}%
\pgfpathlineto{\pgfqpoint{1.423849in}{0.614406in}}%
\pgfpathlineto{\pgfqpoint{1.425395in}{0.615795in}}%
\pgfpathlineto{\pgfqpoint{1.426784in}{0.616588in}}%
\pgfpathlineto{\pgfqpoint{1.428175in}{0.617977in}}%
\pgfpathlineto{\pgfqpoint{1.429402in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{1.433371in}{0.619961in}}%
\pgfpathlineto{\pgfqpoint{1.434832in}{0.621152in}}%
\pgfpathlineto{\pgfqpoint{1.435935in}{0.622541in}}%
\pgfpathlineto{\pgfqpoint{1.437280in}{0.624525in}}%
\pgfpathlineto{\pgfqpoint{1.440130in}{0.625914in}}%
\pgfpathlineto{\pgfqpoint{1.441617in}{0.627105in}}%
\pgfpathlineto{\pgfqpoint{1.443777in}{0.628494in}}%
\pgfpathlineto{\pgfqpoint{1.445174in}{0.630279in}}%
\pgfpathlineto{\pgfqpoint{1.448779in}{0.631668in}}%
\pgfpathlineto{\pgfqpoint{1.450312in}{0.632859in}}%
\pgfpathlineto{\pgfqpoint{1.452173in}{0.634248in}}%
\pgfpathlineto{\pgfqpoint{1.453589in}{0.635637in}}%
\pgfpathlineto{\pgfqpoint{1.456046in}{0.637026in}}%
\pgfpathlineto{\pgfqpoint{1.457361in}{0.638018in}}%
\pgfpathlineto{\pgfqpoint{1.459778in}{0.639407in}}%
\pgfpathlineto{\pgfqpoint{1.461190in}{0.641193in}}%
\pgfpathlineto{\pgfqpoint{1.462506in}{0.642582in}}%
\pgfpathlineto{\pgfqpoint{1.463702in}{0.643574in}}%
\pgfpathlineto{\pgfqpoint{1.467274in}{0.644963in}}%
\pgfpathlineto{\pgfqpoint{1.468743in}{0.646352in}}%
\pgfpathlineto{\pgfqpoint{1.470782in}{0.647741in}}%
\pgfpathlineto{\pgfqpoint{1.471964in}{0.648931in}}%
\pgfpathlineto{\pgfqpoint{1.474817in}{0.650320in}}%
\pgfpathlineto{\pgfqpoint{1.476081in}{0.652304in}}%
\pgfpathlineto{\pgfqpoint{1.478618in}{0.653693in}}%
\pgfpathlineto{\pgfqpoint{1.479914in}{0.654686in}}%
\pgfpathlineto{\pgfqpoint{1.483887in}{0.656074in}}%
\pgfpathlineto{\pgfqpoint{1.485315in}{0.658059in}}%
\pgfpathlineto{\pgfqpoint{1.487185in}{0.659448in}}%
\pgfpathlineto{\pgfqpoint{1.488434in}{0.660837in}}%
\pgfpathlineto{\pgfqpoint{1.490871in}{0.662226in}}%
\pgfpathlineto{\pgfqpoint{1.492178in}{0.663416in}}%
\pgfpathlineto{\pgfqpoint{1.493827in}{0.664805in}}%
\pgfpathlineto{\pgfqpoint{1.495147in}{0.665996in}}%
\pgfpathlineto{\pgfqpoint{1.498651in}{0.667385in}}%
\pgfpathlineto{\pgfqpoint{1.499865in}{0.668377in}}%
\pgfpathlineto{\pgfqpoint{1.502309in}{0.669766in}}%
\pgfpathlineto{\pgfqpoint{1.503353in}{0.671750in}}%
\pgfpathlineto{\pgfqpoint{1.505569in}{0.673139in}}%
\pgfpathlineto{\pgfqpoint{1.507060in}{0.674131in}}%
\pgfpathlineto{\pgfqpoint{1.508511in}{0.675520in}}%
\pgfpathlineto{\pgfqpoint{1.509979in}{0.675917in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{0.677306in}}%
\pgfpathlineto{\pgfqpoint{1.513463in}{0.678893in}}%
\pgfpathlineto{\pgfqpoint{1.514775in}{0.680282in}}%
\pgfpathlineto{\pgfqpoint{1.516026in}{0.680877in}}%
\pgfpathlineto{\pgfqpoint{1.517667in}{0.682266in}}%
\pgfpathlineto{\pgfqpoint{1.519208in}{0.684449in}}%
\pgfpathlineto{\pgfqpoint{1.523168in}{0.685838in}}%
\pgfpathlineto{\pgfqpoint{1.524481in}{0.687028in}}%
\pgfpathlineto{\pgfqpoint{1.526837in}{0.688417in}}%
\pgfpathlineto{\pgfqpoint{1.528319in}{0.690005in}}%
\pgfpathlineto{\pgfqpoint{1.529258in}{0.691394in}}%
\pgfpathlineto{\pgfqpoint{1.530733in}{0.692584in}}%
\pgfpathlineto{\pgfqpoint{1.532833in}{0.693973in}}%
\pgfpathlineto{\pgfqpoint{1.534371in}{0.694767in}}%
\pgfpathlineto{\pgfqpoint{1.535895in}{0.696156in}}%
\pgfpathlineto{\pgfqpoint{1.537276in}{0.698140in}}%
\pgfpathlineto{\pgfqpoint{1.541465in}{0.699529in}}%
\pgfpathlineto{\pgfqpoint{1.542734in}{0.700918in}}%
\pgfpathlineto{\pgfqpoint{1.544943in}{0.702307in}}%
\pgfpathlineto{\pgfqpoint{1.546353in}{0.704093in}}%
\pgfpathlineto{\pgfqpoint{1.549108in}{0.705482in}}%
\pgfpathlineto{\pgfqpoint{1.550646in}{0.706672in}}%
\pgfpathlineto{\pgfqpoint{1.552683in}{0.708061in}}%
\pgfpathlineto{\pgfqpoint{1.553790in}{0.709252in}}%
\pgfpathlineto{\pgfqpoint{1.554797in}{0.710641in}}%
\pgfpathlineto{\pgfqpoint{1.556331in}{0.712030in}}%
\pgfpathlineto{\pgfqpoint{1.558797in}{0.713419in}}%
\pgfpathlineto{\pgfqpoint{1.560327in}{0.714411in}}%
\pgfpathlineto{\pgfqpoint{1.562615in}{0.715800in}}%
\pgfpathlineto{\pgfqpoint{1.563986in}{0.717586in}}%
\pgfpathlineto{\pgfqpoint{1.565311in}{0.718975in}}%
\pgfpathlineto{\pgfqpoint{1.566553in}{0.720760in}}%
\pgfpathlineto{\pgfqpoint{1.568232in}{0.722149in}}%
\pgfpathlineto{\pgfqpoint{1.569543in}{0.723935in}}%
\pgfpathlineto{\pgfqpoint{1.571249in}{0.725324in}}%
\pgfpathlineto{\pgfqpoint{1.571935in}{0.727110in}}%
\pgfpathlineto{\pgfqpoint{1.574626in}{0.728499in}}%
\pgfpathlineto{\pgfqpoint{1.575540in}{0.729689in}}%
\pgfpathlineto{\pgfqpoint{1.578809in}{0.731078in}}%
\pgfpathlineto{\pgfqpoint{1.580322in}{0.733261in}}%
\pgfpathlineto{\pgfqpoint{1.583244in}{0.734650in}}%
\pgfpathlineto{\pgfqpoint{1.584748in}{0.735841in}}%
\pgfpathlineto{\pgfqpoint{1.587005in}{0.737230in}}%
\pgfpathlineto{\pgfqpoint{1.588311in}{0.738618in}}%
\pgfpathlineto{\pgfqpoint{1.589376in}{0.740007in}}%
\pgfpathlineto{\pgfqpoint{1.590857in}{0.741198in}}%
\pgfpathlineto{\pgfqpoint{1.592519in}{0.742587in}}%
\pgfpathlineto{\pgfqpoint{1.593950in}{0.744770in}}%
\pgfpathlineto{\pgfqpoint{1.596081in}{0.746159in}}%
\pgfpathlineto{\pgfqpoint{1.597549in}{0.747944in}}%
\pgfpathlineto{\pgfqpoint{1.598175in}{0.749333in}}%
\pgfpathlineto{\pgfqpoint{1.599431in}{0.750524in}}%
\pgfpathlineto{\pgfqpoint{1.601925in}{0.751913in}}%
\pgfpathlineto{\pgfqpoint{1.603416in}{0.754492in}}%
\pgfpathlineto{\pgfqpoint{1.606401in}{0.755881in}}%
\pgfpathlineto{\pgfqpoint{1.607619in}{0.757866in}}%
\pgfpathlineto{\pgfqpoint{1.609391in}{0.759255in}}%
\pgfpathlineto{\pgfqpoint{1.610537in}{0.761239in}}%
\pgfpathlineto{\pgfqpoint{1.612257in}{0.762628in}}%
\pgfpathlineto{\pgfqpoint{1.613602in}{0.764017in}}%
\pgfpathlineto{\pgfqpoint{1.615157in}{0.765406in}}%
\pgfpathlineto{\pgfqpoint{1.616687in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{1.617396in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{1.618657in}{0.770366in}}%
\pgfpathlineto{\pgfqpoint{1.621135in}{0.771755in}}%
\pgfpathlineto{\pgfqpoint{1.622357in}{0.772946in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{0.774335in}}%
\pgfpathlineto{\pgfqpoint{1.626144in}{0.775724in}}%
\pgfpathlineto{\pgfqpoint{1.628547in}{0.777113in}}%
\pgfpathlineto{\pgfqpoint{1.629958in}{0.779097in}}%
\pgfpathlineto{\pgfqpoint{1.631717in}{0.780486in}}%
\pgfpathlineto{\pgfqpoint{1.632958in}{0.782272in}}%
\pgfpathlineto{\pgfqpoint{1.634546in}{0.783661in}}%
\pgfpathlineto{\pgfqpoint{1.635779in}{0.785446in}}%
\pgfpathlineto{\pgfqpoint{1.638518in}{0.786835in}}%
\pgfpathlineto{\pgfqpoint{1.640005in}{0.787827in}}%
\pgfpathlineto{\pgfqpoint{1.641127in}{0.789216in}}%
\pgfpathlineto{\pgfqpoint{1.642587in}{0.790804in}}%
\pgfpathlineto{\pgfqpoint{1.644083in}{0.792193in}}%
\pgfpathlineto{\pgfqpoint{1.645391in}{0.793383in}}%
\pgfpathlineto{\pgfqpoint{1.646988in}{0.794772in}}%
\pgfpathlineto{\pgfqpoint{1.648508in}{0.796955in}}%
\pgfpathlineto{\pgfqpoint{1.649769in}{0.798344in}}%
\pgfpathlineto{\pgfqpoint{1.651297in}{0.801320in}}%
\pgfpathlineto{\pgfqpoint{1.652806in}{0.802709in}}%
\pgfpathlineto{\pgfqpoint{1.654041in}{0.804098in}}%
\pgfpathlineto{\pgfqpoint{1.655687in}{0.805487in}}%
\pgfpathlineto{\pgfqpoint{1.657216in}{0.807670in}}%
\pgfpathlineto{\pgfqpoint{1.658073in}{0.809059in}}%
\pgfpathlineto{\pgfqpoint{1.659298in}{0.810249in}}%
\pgfpathlineto{\pgfqpoint{1.661298in}{0.811638in}}%
\pgfpathlineto{\pgfqpoint{1.662810in}{0.813424in}}%
\pgfpathlineto{\pgfqpoint{1.663495in}{0.814813in}}%
\pgfpathlineto{\pgfqpoint{1.664724in}{0.816400in}}%
\pgfpathlineto{\pgfqpoint{1.666457in}{0.817789in}}%
\pgfpathlineto{\pgfqpoint{1.667956in}{0.818980in}}%
\pgfpathlineto{\pgfqpoint{1.669936in}{0.820369in}}%
\pgfpathlineto{\pgfqpoint{1.671405in}{0.822155in}}%
\pgfpathlineto{\pgfqpoint{1.672740in}{0.823544in}}%
\pgfpathlineto{\pgfqpoint{1.674254in}{0.826718in}}%
\pgfpathlineto{\pgfqpoint{1.676377in}{0.828107in}}%
\pgfpathlineto{\pgfqpoint{1.677414in}{0.829893in}}%
\pgfpathlineto{\pgfqpoint{1.679313in}{0.831282in}}%
\pgfpathlineto{\pgfqpoint{1.680815in}{0.832274in}}%
\pgfpathlineto{\pgfqpoint{1.682235in}{0.833663in}}%
\pgfpathlineto{\pgfqpoint{1.683658in}{0.836243in}}%
\pgfpathlineto{\pgfqpoint{1.685329in}{0.837632in}}%
\pgfpathlineto{\pgfqpoint{1.686811in}{0.839021in}}%
\pgfpathlineto{\pgfqpoint{1.688632in}{0.840410in}}%
\pgfpathlineto{\pgfqpoint{1.690156in}{0.842195in}}%
\pgfpathlineto{\pgfqpoint{1.691874in}{0.843584in}}%
\pgfpathlineto{\pgfqpoint{1.693180in}{0.844973in}}%
\pgfpathlineto{\pgfqpoint{1.694959in}{0.846362in}}%
\pgfpathlineto{\pgfqpoint{1.696375in}{0.847553in}}%
\pgfpathlineto{\pgfqpoint{1.698199in}{0.848942in}}%
\pgfpathlineto{\pgfqpoint{1.699725in}{0.850926in}}%
\pgfpathlineto{\pgfqpoint{1.700733in}{0.852315in}}%
\pgfpathlineto{\pgfqpoint{1.701979in}{0.853902in}}%
\pgfpathlineto{\pgfqpoint{1.703668in}{0.855291in}}%
\pgfpathlineto{\pgfqpoint{1.704987in}{0.858069in}}%
\pgfpathlineto{\pgfqpoint{1.707837in}{0.859458in}}%
\pgfpathlineto{\pgfqpoint{1.709304in}{0.862633in}}%
\pgfpathlineto{\pgfqpoint{1.710700in}{0.864022in}}%
\pgfpathlineto{\pgfqpoint{1.711985in}{0.866006in}}%
\pgfpathlineto{\pgfqpoint{1.713333in}{0.867395in}}%
\pgfpathlineto{\pgfqpoint{1.714792in}{0.869181in}}%
\pgfpathlineto{\pgfqpoint{1.717139in}{0.870570in}}%
\pgfpathlineto{\pgfqpoint{1.718649in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{1.720526in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{1.721689in}{0.876523in}}%
\pgfpathlineto{\pgfqpoint{1.722923in}{0.877912in}}%
\pgfpathlineto{\pgfqpoint{1.724453in}{0.880094in}}%
\pgfpathlineto{\pgfqpoint{1.725893in}{0.881483in}}%
\pgfpathlineto{\pgfqpoint{1.727260in}{0.883269in}}%
\pgfpathlineto{\pgfqpoint{1.729381in}{0.884658in}}%
\pgfpathlineto{\pgfqpoint{1.730826in}{0.886642in}}%
\pgfpathlineto{\pgfqpoint{1.732659in}{0.888031in}}%
\pgfpathlineto{\pgfqpoint{1.734087in}{0.889420in}}%
\pgfpathlineto{\pgfqpoint{1.736129in}{0.890809in}}%
\pgfpathlineto{\pgfqpoint{1.737543in}{0.892992in}}%
\pgfpathlineto{\pgfqpoint{1.738847in}{0.894381in}}%
\pgfpathlineto{\pgfqpoint{1.740326in}{0.896563in}}%
\pgfpathlineto{\pgfqpoint{1.742374in}{0.897952in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.900532in}}%
\pgfpathlineto{\pgfqpoint{1.746074in}{0.901921in}}%
\pgfpathlineto{\pgfqpoint{1.747470in}{0.904500in}}%
\pgfpathlineto{\pgfqpoint{1.748811in}{0.905889in}}%
\pgfpathlineto{\pgfqpoint{1.750229in}{0.907278in}}%
\pgfpathlineto{\pgfqpoint{1.751973in}{0.908667in}}%
\pgfpathlineto{\pgfqpoint{1.753156in}{0.910850in}}%
\pgfpathlineto{\pgfqpoint{1.754764in}{0.912239in}}%
\pgfpathlineto{\pgfqpoint{1.756227in}{0.914620in}}%
\pgfpathlineto{\pgfqpoint{1.758113in}{0.916009in}}%
\pgfpathlineto{\pgfqpoint{1.759615in}{0.918588in}}%
\pgfpathlineto{\pgfqpoint{1.761635in}{0.919977in}}%
\pgfpathlineto{\pgfqpoint{1.763158in}{0.920771in}}%
\pgfpathlineto{\pgfqpoint{1.763722in}{0.922160in}}%
\pgfpathlineto{\pgfqpoint{1.765161in}{0.923946in}}%
\pgfpathlineto{\pgfqpoint{1.767514in}{0.925335in}}%
\pgfpathlineto{\pgfqpoint{1.768983in}{0.927914in}}%
\pgfpathlineto{\pgfqpoint{1.770756in}{0.929303in}}%
\pgfpathlineto{\pgfqpoint{1.772298in}{0.930692in}}%
\pgfpathlineto{\pgfqpoint{1.773841in}{0.932081in}}%
\pgfpathlineto{\pgfqpoint{1.775273in}{0.934065in}}%
\pgfpathlineto{\pgfqpoint{1.776519in}{0.935454in}}%
\pgfpathlineto{\pgfqpoint{1.778049in}{0.938034in}}%
\pgfpathlineto{\pgfqpoint{1.780226in}{0.939423in}}%
\pgfpathlineto{\pgfqpoint{1.781704in}{0.940415in}}%
\pgfpathlineto{\pgfqpoint{1.782497in}{0.941804in}}%
\pgfpathlineto{\pgfqpoint{1.784021in}{0.943788in}}%
\pgfpathlineto{\pgfqpoint{1.785194in}{0.945177in}}%
\pgfpathlineto{\pgfqpoint{1.786201in}{0.947161in}}%
\pgfpathlineto{\pgfqpoint{1.788989in}{0.948550in}}%
\pgfpathlineto{\pgfqpoint{1.790324in}{0.950534in}}%
\pgfpathlineto{\pgfqpoint{1.791942in}{0.951923in}}%
\pgfpathlineto{\pgfqpoint{1.793461in}{0.953312in}}%
\pgfpathlineto{\pgfqpoint{1.795332in}{0.954701in}}%
\pgfpathlineto{\pgfqpoint{1.796814in}{0.955892in}}%
\pgfpathlineto{\pgfqpoint{1.797726in}{0.957281in}}%
\pgfpathlineto{\pgfqpoint{1.799175in}{0.959067in}}%
\pgfpathlineto{\pgfqpoint{1.800855in}{0.960456in}}%
\pgfpathlineto{\pgfqpoint{1.801849in}{0.961646in}}%
\pgfpathlineto{\pgfqpoint{1.803411in}{0.963035in}}%
\pgfpathlineto{\pgfqpoint{1.804599in}{0.965019in}}%
\pgfpathlineto{\pgfqpoint{1.806053in}{0.966408in}}%
\pgfpathlineto{\pgfqpoint{1.807484in}{0.968789in}}%
\pgfpathlineto{\pgfqpoint{1.808296in}{0.970178in}}%
\pgfpathlineto{\pgfqpoint{1.809463in}{0.971567in}}%
\pgfpathlineto{\pgfqpoint{1.810873in}{0.972956in}}%
\pgfpathlineto{\pgfqpoint{1.812356in}{0.974940in}}%
\pgfpathlineto{\pgfqpoint{1.813491in}{0.976329in}}%
\pgfpathlineto{\pgfqpoint{1.814767in}{0.977520in}}%
\pgfpathlineto{\pgfqpoint{1.817046in}{0.978909in}}%
\pgfpathlineto{\pgfqpoint{1.818361in}{0.979901in}}%
\pgfpathlineto{\pgfqpoint{1.819723in}{0.981290in}}%
\pgfpathlineto{\pgfqpoint{1.821051in}{0.983671in}}%
\pgfpathlineto{\pgfqpoint{1.822685in}{0.985060in}}%
\pgfpathlineto{\pgfqpoint{1.824147in}{0.987243in}}%
\pgfpathlineto{\pgfqpoint{1.825624in}{0.988632in}}%
\pgfpathlineto{\pgfqpoint{1.827078in}{0.992005in}}%
\pgfpathlineto{\pgfqpoint{1.828926in}{0.993394in}}%
\pgfpathlineto{\pgfqpoint{1.830315in}{0.995576in}}%
\pgfpathlineto{\pgfqpoint{1.831186in}{0.996965in}}%
\pgfpathlineto{\pgfqpoint{1.832637in}{0.998553in}}%
\pgfpathlineto{\pgfqpoint{1.833873in}{0.999942in}}%
\pgfpathlineto{\pgfqpoint{1.835389in}{1.002323in}}%
\pgfpathlineto{\pgfqpoint{1.836457in}{1.003712in}}%
\pgfpathlineto{\pgfqpoint{1.837987in}{1.004704in}}%
\pgfpathlineto{\pgfqpoint{1.838779in}{1.006093in}}%
\pgfpathlineto{\pgfqpoint{1.840083in}{1.008276in}}%
\pgfpathlineto{\pgfqpoint{1.841480in}{1.009664in}}%
\pgfpathlineto{\pgfqpoint{1.842777in}{1.011252in}}%
\pgfpathlineto{\pgfqpoint{1.844373in}{1.012641in}}%
\pgfpathlineto{\pgfqpoint{1.845857in}{1.015617in}}%
\pgfpathlineto{\pgfqpoint{1.846850in}{1.017006in}}%
\pgfpathlineto{\pgfqpoint{1.848045in}{1.018197in}}%
\pgfpathlineto{\pgfqpoint{1.849609in}{1.019586in}}%
\pgfpathlineto{\pgfqpoint{1.851083in}{1.021967in}}%
\pgfpathlineto{\pgfqpoint{1.852037in}{1.023356in}}%
\pgfpathlineto{\pgfqpoint{1.853566in}{1.025935in}}%
\pgfpathlineto{\pgfqpoint{1.854437in}{1.027324in}}%
\pgfpathlineto{\pgfqpoint{1.855827in}{1.030102in}}%
\pgfpathlineto{\pgfqpoint{1.857241in}{1.031491in}}%
\pgfpathlineto{\pgfqpoint{1.858675in}{1.033277in}}%
\pgfpathlineto{\pgfqpoint{1.860138in}{1.034666in}}%
\pgfpathlineto{\pgfqpoint{1.861128in}{1.036253in}}%
\pgfpathlineto{\pgfqpoint{1.862308in}{1.037642in}}%
\pgfpathlineto{\pgfqpoint{1.863179in}{1.039031in}}%
\pgfpathlineto{\pgfqpoint{1.865227in}{1.040420in}}%
\pgfpathlineto{\pgfqpoint{1.866604in}{1.042007in}}%
\pgfpathlineto{\pgfqpoint{1.867970in}{1.043396in}}%
\pgfpathlineto{\pgfqpoint{1.869509in}{1.046174in}}%
\pgfpathlineto{\pgfqpoint{1.870863in}{1.047563in}}%
\pgfpathlineto{\pgfqpoint{1.872349in}{1.050143in}}%
\pgfpathlineto{\pgfqpoint{1.873376in}{1.051532in}}%
\pgfpathlineto{\pgfqpoint{1.874813in}{1.053516in}}%
\pgfpathlineto{\pgfqpoint{1.875730in}{1.054905in}}%
\pgfpathlineto{\pgfqpoint{1.876971in}{1.057484in}}%
\pgfpathlineto{\pgfqpoint{1.878716in}{1.058873in}}%
\pgfpathlineto{\pgfqpoint{1.880233in}{1.061453in}}%
\pgfpathlineto{\pgfqpoint{1.883059in}{1.062842in}}%
\pgfpathlineto{\pgfqpoint{1.884338in}{1.065025in}}%
\pgfpathlineto{\pgfqpoint{1.886107in}{1.066414in}}%
\pgfpathlineto{\pgfqpoint{1.887413in}{1.068993in}}%
\pgfpathlineto{\pgfqpoint{1.888365in}{1.070382in}}%
\pgfpathlineto{\pgfqpoint{1.889782in}{1.072168in}}%
\pgfpathlineto{\pgfqpoint{1.891157in}{1.073557in}}%
\pgfpathlineto{\pgfqpoint{1.892682in}{1.076335in}}%
\pgfpathlineto{\pgfqpoint{1.894363in}{1.077724in}}%
\pgfpathlineto{\pgfqpoint{1.895716in}{1.080898in}}%
\pgfpathlineto{\pgfqpoint{1.897535in}{1.082287in}}%
\pgfpathlineto{\pgfqpoint{1.899054in}{1.084470in}}%
\pgfpathlineto{\pgfqpoint{1.900406in}{1.085859in}}%
\pgfpathlineto{\pgfqpoint{1.901664in}{1.088438in}}%
\pgfpathlineto{\pgfqpoint{1.903058in}{1.089827in}}%
\pgfpathlineto{\pgfqpoint{1.904400in}{1.092407in}}%
\pgfpathlineto{\pgfqpoint{1.905540in}{1.093796in}}%
\pgfpathlineto{\pgfqpoint{1.906973in}{1.096375in}}%
\pgfpathlineto{\pgfqpoint{1.908026in}{1.097764in}}%
\pgfpathlineto{\pgfqpoint{1.909164in}{1.098955in}}%
\pgfpathlineto{\pgfqpoint{1.910272in}{1.100344in}}%
\pgfpathlineto{\pgfqpoint{1.911710in}{1.102130in}}%
\pgfpathlineto{\pgfqpoint{1.913418in}{1.103519in}}%
\pgfpathlineto{\pgfqpoint{1.914896in}{1.107289in}}%
\pgfpathlineto{\pgfqpoint{1.916377in}{1.108678in}}%
\pgfpathlineto{\pgfqpoint{1.917852in}{1.110265in}}%
\pgfpathlineto{\pgfqpoint{1.918950in}{1.111654in}}%
\pgfpathlineto{\pgfqpoint{1.920476in}{1.113241in}}%
\pgfpathlineto{\pgfqpoint{1.921856in}{1.114630in}}%
\pgfpathlineto{\pgfqpoint{1.923208in}{1.116019in}}%
\pgfpathlineto{\pgfqpoint{1.924362in}{1.117408in}}%
\pgfpathlineto{\pgfqpoint{1.925361in}{1.118202in}}%
\pgfpathlineto{\pgfqpoint{1.926942in}{1.119591in}}%
\pgfpathlineto{\pgfqpoint{1.928413in}{1.122369in}}%
\pgfpathlineto{\pgfqpoint{1.929205in}{1.123758in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.127329in}}%
\pgfpathlineto{\pgfqpoint{1.931336in}{1.128718in}}%
\pgfpathlineto{\pgfqpoint{1.932726in}{1.130107in}}%
\pgfpathlineto{\pgfqpoint{1.933572in}{1.131496in}}%
\pgfpathlineto{\pgfqpoint{1.934941in}{1.134274in}}%
\pgfpathlineto{\pgfqpoint{1.936281in}{1.135663in}}%
\pgfpathlineto{\pgfqpoint{1.937579in}{1.138441in}}%
\pgfpathlineto{\pgfqpoint{1.938301in}{1.139830in}}%
\pgfpathlineto{\pgfqpoint{1.939624in}{1.141814in}}%
\pgfpathlineto{\pgfqpoint{1.941570in}{1.143203in}}%
\pgfpathlineto{\pgfqpoint{1.942959in}{1.144989in}}%
\pgfpathlineto{\pgfqpoint{1.944204in}{1.146378in}}%
\pgfpathlineto{\pgfqpoint{1.945709in}{1.148759in}}%
\pgfpathlineto{\pgfqpoint{1.946652in}{1.150148in}}%
\pgfpathlineto{\pgfqpoint{1.948133in}{1.152926in}}%
\pgfpathlineto{\pgfqpoint{1.949447in}{1.154315in}}%
\pgfpathlineto{\pgfqpoint{1.949885in}{1.155704in}}%
\pgfpathlineto{\pgfqpoint{1.951497in}{1.157093in}}%
\pgfpathlineto{\pgfqpoint{1.952888in}{1.161061in}}%
\pgfpathlineto{\pgfqpoint{1.954137in}{1.162450in}}%
\pgfpathlineto{\pgfqpoint{1.955590in}{1.165030in}}%
\pgfpathlineto{\pgfqpoint{1.956509in}{1.166419in}}%
\pgfpathlineto{\pgfqpoint{1.957674in}{1.167808in}}%
\pgfpathlineto{\pgfqpoint{1.958494in}{1.169197in}}%
\pgfpathlineto{\pgfqpoint{1.959950in}{1.170982in}}%
\pgfpathlineto{\pgfqpoint{1.960813in}{1.172371in}}%
\pgfpathlineto{\pgfqpoint{1.961452in}{1.173364in}}%
\pgfpathlineto{\pgfqpoint{1.962920in}{1.174753in}}%
\pgfpathlineto{\pgfqpoint{1.964449in}{1.176737in}}%
\pgfpathlineto{\pgfqpoint{1.965648in}{1.178126in}}%
\pgfpathlineto{\pgfqpoint{1.967079in}{1.180904in}}%
\pgfpathlineto{\pgfqpoint{1.968341in}{1.182293in}}%
\pgfpathlineto{\pgfqpoint{1.969519in}{1.184078in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{1.185467in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{1.186658in}}%
\pgfpathlineto{\pgfqpoint{1.973841in}{1.188047in}}%
\pgfpathlineto{\pgfqpoint{1.975342in}{1.191023in}}%
\pgfpathlineto{\pgfqpoint{1.975955in}{1.192412in}}%
\pgfpathlineto{\pgfqpoint{1.977444in}{1.194992in}}%
\pgfpathlineto{\pgfqpoint{1.978304in}{1.196381in}}%
\pgfpathlineto{\pgfqpoint{1.979846in}{1.198166in}}%
\pgfpathlineto{\pgfqpoint{1.980714in}{1.199555in}}%
\pgfpathlineto{\pgfqpoint{1.982110in}{1.202333in}}%
\pgfpathlineto{\pgfqpoint{1.983043in}{1.203722in}}%
\pgfpathlineto{\pgfqpoint{1.984559in}{1.205905in}}%
\pgfpathlineto{\pgfqpoint{1.985338in}{1.207294in}}%
\pgfpathlineto{\pgfqpoint{1.986842in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{1.987675in}{1.211461in}}%
\pgfpathlineto{\pgfqpoint{1.989101in}{1.213842in}}%
\pgfpathlineto{\pgfqpoint{1.990728in}{1.215231in}}%
\pgfpathlineto{\pgfqpoint{1.992130in}{1.217612in}}%
\pgfpathlineto{\pgfqpoint{1.993288in}{1.219001in}}%
\pgfpathlineto{\pgfqpoint{1.994761in}{1.221977in}}%
\pgfpathlineto{\pgfqpoint{1.996135in}{1.223366in}}%
\pgfpathlineto{\pgfqpoint{1.997614in}{1.225152in}}%
\pgfpathlineto{\pgfqpoint{1.998230in}{1.226541in}}%
\pgfpathlineto{\pgfqpoint{1.999628in}{1.227533in}}%
\pgfpathlineto{\pgfqpoint{2.000808in}{1.228922in}}%
\pgfpathlineto{\pgfqpoint{2.002274in}{1.231898in}}%
\pgfpathlineto{\pgfqpoint{2.003820in}{1.233287in}}%
\pgfpathlineto{\pgfqpoint{2.005130in}{1.236065in}}%
\pgfpathlineto{\pgfqpoint{2.006574in}{1.237454in}}%
\pgfpathlineto{\pgfqpoint{2.008004in}{1.240034in}}%
\pgfpathlineto{\pgfqpoint{2.008560in}{1.241423in}}%
\pgfpathlineto{\pgfqpoint{2.009775in}{1.244994in}}%
\pgfpathlineto{\pgfqpoint{2.010949in}{1.246383in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{1.249161in}}%
\pgfpathlineto{\pgfqpoint{2.013806in}{1.250550in}}%
\pgfpathlineto{\pgfqpoint{2.015343in}{1.253130in}}%
\pgfpathlineto{\pgfqpoint{2.015854in}{1.254519in}}%
\pgfpathlineto{\pgfqpoint{2.016957in}{1.256106in}}%
\pgfpathlineto{\pgfqpoint{2.018493in}{1.257495in}}%
\pgfpathlineto{\pgfqpoint{2.019992in}{1.259479in}}%
\pgfpathlineto{\pgfqpoint{2.020726in}{1.260868in}}%
\pgfpathlineto{\pgfqpoint{2.022263in}{1.262654in}}%
\pgfpathlineto{\pgfqpoint{2.022957in}{1.264043in}}%
\pgfpathlineto{\pgfqpoint{2.024340in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{2.026028in}{1.268607in}}%
\pgfpathlineto{\pgfqpoint{2.027443in}{1.270789in}}%
\pgfpathlineto{\pgfqpoint{2.028518in}{1.272178in}}%
\pgfpathlineto{\pgfqpoint{2.029712in}{1.274163in}}%
\pgfpathlineto{\pgfqpoint{2.030702in}{1.275551in}}%
\pgfpathlineto{\pgfqpoint{2.032237in}{1.277337in}}%
\pgfpathlineto{\pgfqpoint{2.033630in}{1.278726in}}%
\pgfpathlineto{\pgfqpoint{2.035024in}{1.281504in}}%
\pgfpathlineto{\pgfqpoint{2.036262in}{1.282893in}}%
\pgfpathlineto{\pgfqpoint{2.037666in}{1.284877in}}%
\pgfpathlineto{\pgfqpoint{2.038923in}{1.286266in}}%
\pgfpathlineto{\pgfqpoint{2.040354in}{1.289044in}}%
\pgfpathlineto{\pgfqpoint{2.041153in}{1.290433in}}%
\pgfpathlineto{\pgfqpoint{2.042642in}{1.292616in}}%
\pgfpathlineto{\pgfqpoint{2.043667in}{1.294005in}}%
\pgfpathlineto{\pgfqpoint{2.044944in}{1.296187in}}%
\pgfpathlineto{\pgfqpoint{2.045997in}{1.297576in}}%
\pgfpathlineto{\pgfqpoint{2.047497in}{1.300354in}}%
\pgfpathlineto{\pgfqpoint{2.048286in}{1.301743in}}%
\pgfpathlineto{\pgfqpoint{2.049606in}{1.304720in}}%
\pgfpathlineto{\pgfqpoint{2.050388in}{1.306109in}}%
\pgfpathlineto{\pgfqpoint{2.051925in}{1.308093in}}%
\pgfpathlineto{\pgfqpoint{2.052461in}{1.309482in}}%
\pgfpathlineto{\pgfqpoint{2.053992in}{1.310871in}}%
\pgfpathlineto{\pgfqpoint{2.055617in}{1.312260in}}%
\pgfpathlineto{\pgfqpoint{2.057149in}{1.313847in}}%
\pgfpathlineto{\pgfqpoint{2.057900in}{1.315236in}}%
\pgfpathlineto{\pgfqpoint{2.059238in}{1.317220in}}%
\pgfpathlineto{\pgfqpoint{2.060171in}{1.318609in}}%
\pgfpathlineto{\pgfqpoint{2.061690in}{1.321387in}}%
\pgfpathlineto{\pgfqpoint{2.062671in}{1.322776in}}%
\pgfpathlineto{\pgfqpoint{2.063979in}{1.324760in}}%
\pgfpathlineto{\pgfqpoint{2.065441in}{1.326149in}}%
\pgfpathlineto{\pgfqpoint{2.066890in}{1.328134in}}%
\pgfpathlineto{\pgfqpoint{2.068396in}{1.329523in}}%
\pgfpathlineto{\pgfqpoint{2.069864in}{1.332896in}}%
\pgfpathlineto{\pgfqpoint{2.070698in}{1.334285in}}%
\pgfpathlineto{\pgfqpoint{2.072165in}{1.338253in}}%
\pgfpathlineto{\pgfqpoint{2.074068in}{1.339642in}}%
\pgfpathlineto{\pgfqpoint{2.075586in}{1.343214in}}%
\pgfpathlineto{\pgfqpoint{2.076445in}{1.344603in}}%
\pgfpathlineto{\pgfqpoint{2.077941in}{1.346190in}}%
\pgfpathlineto{\pgfqpoint{2.079647in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{2.081118in}{1.350754in}}%
\pgfpathlineto{\pgfqpoint{2.082174in}{1.352143in}}%
\pgfpathlineto{\pgfqpoint{2.083652in}{1.354524in}}%
\pgfpathlineto{\pgfqpoint{2.085207in}{1.355913in}}%
\pgfpathlineto{\pgfqpoint{2.086527in}{1.357699in}}%
\pgfpathlineto{\pgfqpoint{2.087568in}{1.359088in}}%
\pgfpathlineto{\pgfqpoint{2.088956in}{1.360278in}}%
\pgfpathlineto{\pgfqpoint{2.090545in}{1.361667in}}%
\pgfpathlineto{\pgfqpoint{2.092002in}{1.363651in}}%
\pgfpathlineto{\pgfqpoint{2.093707in}{1.365040in}}%
\pgfpathlineto{\pgfqpoint{2.095016in}{1.366628in}}%
\pgfpathlineto{\pgfqpoint{2.096110in}{1.368017in}}%
\pgfpathlineto{\pgfqpoint{2.097464in}{1.370001in}}%
\pgfpathlineto{\pgfqpoint{2.098829in}{1.371390in}}%
\pgfpathlineto{\pgfqpoint{2.099919in}{1.372580in}}%
\pgfpathlineto{\pgfqpoint{2.101718in}{1.373969in}}%
\pgfpathlineto{\pgfqpoint{2.103190in}{1.376747in}}%
\pgfpathlineto{\pgfqpoint{2.104381in}{1.378136in}}%
\pgfpathlineto{\pgfqpoint{2.105895in}{1.380914in}}%
\pgfpathlineto{\pgfqpoint{2.106493in}{1.382303in}}%
\pgfpathlineto{\pgfqpoint{2.107827in}{1.385081in}}%
\pgfpathlineto{\pgfqpoint{2.108588in}{1.386470in}}%
\pgfpathlineto{\pgfqpoint{2.110106in}{1.388454in}}%
\pgfpathlineto{\pgfqpoint{2.110588in}{1.389843in}}%
\pgfpathlineto{\pgfqpoint{2.111895in}{1.391629in}}%
\pgfpathlineto{\pgfqpoint{2.113430in}{1.393018in}}%
\pgfpathlineto{\pgfqpoint{2.114884in}{1.395201in}}%
\pgfpathlineto{\pgfqpoint{2.115817in}{1.396590in}}%
\pgfpathlineto{\pgfqpoint{2.117231in}{1.399169in}}%
\pgfpathlineto{\pgfqpoint{2.119099in}{1.400558in}}%
\pgfpathlineto{\pgfqpoint{2.120638in}{1.403931in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{1.405320in}}%
\pgfpathlineto{\pgfqpoint{2.123944in}{1.407304in}}%
\pgfpathlineto{\pgfqpoint{2.124820in}{1.408693in}}%
\pgfpathlineto{\pgfqpoint{2.126256in}{1.410678in}}%
\pgfpathlineto{\pgfqpoint{2.127590in}{1.412067in}}%
\pgfpathlineto{\pgfqpoint{2.128940in}{1.414845in}}%
\pgfpathlineto{\pgfqpoint{2.130534in}{1.416233in}}%
\pgfpathlineto{\pgfqpoint{2.132015in}{1.418615in}}%
\pgfpathlineto{\pgfqpoint{2.132754in}{1.420004in}}%
\pgfpathlineto{\pgfqpoint{2.134289in}{1.422385in}}%
\pgfpathlineto{\pgfqpoint{2.135048in}{1.423774in}}%
\pgfpathlineto{\pgfqpoint{2.136426in}{1.425361in}}%
\pgfpathlineto{\pgfqpoint{2.137024in}{1.426750in}}%
\pgfpathlineto{\pgfqpoint{2.138565in}{1.428536in}}%
\pgfpathlineto{\pgfqpoint{2.139586in}{1.429925in}}%
\pgfpathlineto{\pgfqpoint{2.140980in}{1.431512in}}%
\pgfpathlineto{\pgfqpoint{2.142852in}{1.432901in}}%
\pgfpathlineto{\pgfqpoint{2.144146in}{1.433893in}}%
\pgfpathlineto{\pgfqpoint{2.145647in}{1.435282in}}%
\pgfpathlineto{\pgfqpoint{2.146936in}{1.439251in}}%
\pgfpathlineto{\pgfqpoint{2.148598in}{1.440640in}}%
\pgfpathlineto{\pgfqpoint{2.150043in}{1.443219in}}%
\pgfpathlineto{\pgfqpoint{2.151488in}{1.444608in}}%
\pgfpathlineto{\pgfqpoint{2.152825in}{1.446989in}}%
\pgfpathlineto{\pgfqpoint{2.154270in}{1.448378in}}%
\pgfpathlineto{\pgfqpoint{2.155519in}{1.449569in}}%
\pgfpathlineto{\pgfqpoint{2.156571in}{1.450958in}}%
\pgfpathlineto{\pgfqpoint{2.157803in}{1.453339in}}%
\pgfpathlineto{\pgfqpoint{2.158919in}{1.454728in}}%
\pgfpathlineto{\pgfqpoint{2.160368in}{1.456315in}}%
\pgfpathlineto{\pgfqpoint{2.161582in}{1.457704in}}%
\pgfpathlineto{\pgfqpoint{2.163078in}{1.460085in}}%
\pgfpathlineto{\pgfqpoint{2.164953in}{1.461474in}}%
\pgfpathlineto{\pgfqpoint{2.166485in}{1.464847in}}%
\pgfpathlineto{\pgfqpoint{2.167160in}{1.466236in}}%
\pgfpathlineto{\pgfqpoint{2.168530in}{1.468617in}}%
\pgfpathlineto{\pgfqpoint{2.169660in}{1.470006in}}%
\pgfpathlineto{\pgfqpoint{2.171009in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{2.172019in}{1.473776in}}%
\pgfpathlineto{\pgfqpoint{2.173172in}{1.475760in}}%
\pgfpathlineto{\pgfqpoint{2.174381in}{1.477149in}}%
\pgfpathlineto{\pgfqpoint{2.175863in}{1.480126in}}%
\pgfpathlineto{\pgfqpoint{2.176697in}{1.481515in}}%
\pgfpathlineto{\pgfqpoint{2.178237in}{1.484293in}}%
\pgfpathlineto{\pgfqpoint{2.179094in}{1.485682in}}%
\pgfpathlineto{\pgfqpoint{2.180531in}{1.488261in}}%
\pgfpathlineto{\pgfqpoint{2.182347in}{1.489650in}}%
\pgfpathlineto{\pgfqpoint{2.183817in}{1.492428in}}%
\pgfpathlineto{\pgfqpoint{2.185399in}{1.493817in}}%
\pgfpathlineto{\pgfqpoint{2.186722in}{1.497389in}}%
\pgfpathlineto{\pgfqpoint{2.188000in}{1.498777in}}%
\pgfpathlineto{\pgfqpoint{2.189353in}{1.500762in}}%
\pgfpathlineto{\pgfqpoint{2.191354in}{1.502151in}}%
\pgfpathlineto{\pgfqpoint{2.192855in}{1.504333in}}%
\pgfpathlineto{\pgfqpoint{2.193695in}{1.505722in}}%
\pgfpathlineto{\pgfqpoint{2.194861in}{1.508302in}}%
\pgfpathlineto{\pgfqpoint{2.197596in}{1.509691in}}%
\pgfpathlineto{\pgfqpoint{2.198858in}{1.512072in}}%
\pgfpathlineto{\pgfqpoint{2.200718in}{1.513461in}}%
\pgfpathlineto{\pgfqpoint{2.202098in}{1.515048in}}%
\pgfpathlineto{\pgfqpoint{2.203485in}{1.516437in}}%
\pgfpathlineto{\pgfqpoint{2.204873in}{1.518223in}}%
\pgfpathlineto{\pgfqpoint{2.206990in}{1.519612in}}%
\pgfpathlineto{\pgfqpoint{2.208194in}{1.522390in}}%
\pgfpathlineto{\pgfqpoint{2.209415in}{1.523779in}}%
\pgfpathlineto{\pgfqpoint{2.210762in}{1.525565in}}%
\pgfpathlineto{\pgfqpoint{2.212123in}{1.526954in}}%
\pgfpathlineto{\pgfqpoint{2.213148in}{1.528938in}}%
\pgfpathlineto{\pgfqpoint{2.215128in}{1.530327in}}%
\pgfpathlineto{\pgfqpoint{2.216513in}{1.533303in}}%
\pgfpathlineto{\pgfqpoint{2.217307in}{1.534692in}}%
\pgfpathlineto{\pgfqpoint{2.218668in}{1.536676in}}%
\pgfpathlineto{\pgfqpoint{2.220283in}{1.538065in}}%
\pgfpathlineto{\pgfqpoint{2.221421in}{1.539653in}}%
\pgfpathlineto{\pgfqpoint{2.222727in}{1.541042in}}%
\pgfpathlineto{\pgfqpoint{2.224232in}{1.542827in}}%
\pgfpathlineto{\pgfqpoint{2.225113in}{1.544216in}}%
\pgfpathlineto{\pgfqpoint{2.226504in}{1.546002in}}%
\pgfpathlineto{\pgfqpoint{2.227509in}{1.547391in}}%
\pgfpathlineto{\pgfqpoint{2.228989in}{1.549971in}}%
\pgfpathlineto{\pgfqpoint{2.229821in}{1.551360in}}%
\pgfpathlineto{\pgfqpoint{2.231238in}{1.552749in}}%
\pgfpathlineto{\pgfqpoint{2.233166in}{1.554138in}}%
\pgfpathlineto{\pgfqpoint{2.234524in}{1.555725in}}%
\pgfpathlineto{\pgfqpoint{2.235539in}{1.557114in}}%
\pgfpathlineto{\pgfqpoint{2.237069in}{1.559098in}}%
\pgfpathlineto{\pgfqpoint{2.238382in}{1.560487in}}%
\pgfpathlineto{\pgfqpoint{2.239740in}{1.561876in}}%
\pgfpathlineto{\pgfqpoint{2.240942in}{1.563265in}}%
\pgfpathlineto{\pgfqpoint{2.242451in}{1.565448in}}%
\pgfpathlineto{\pgfqpoint{2.243633in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{2.245170in}{1.569019in}}%
\pgfpathlineto{\pgfqpoint{2.246385in}{1.570408in}}%
\pgfpathlineto{\pgfqpoint{2.247914in}{1.572392in}}%
\pgfpathlineto{\pgfqpoint{2.249440in}{1.573781in}}%
\pgfpathlineto{\pgfqpoint{2.250903in}{1.575964in}}%
\pgfpathlineto{\pgfqpoint{2.253014in}{1.577353in}}%
\pgfpathlineto{\pgfqpoint{2.254536in}{1.578940in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.580329in}}%
\pgfpathlineto{\pgfqpoint{2.257321in}{1.582115in}}%
\pgfpathlineto{\pgfqpoint{2.258494in}{1.583504in}}%
\pgfpathlineto{\pgfqpoint{2.259761in}{1.585092in}}%
\pgfpathlineto{\pgfqpoint{2.261425in}{1.586481in}}%
\pgfpathlineto{\pgfqpoint{2.262861in}{1.589258in}}%
\pgfpathlineto{\pgfqpoint{2.263893in}{1.590647in}}%
\pgfpathlineto{\pgfqpoint{2.265417in}{1.592632in}}%
\pgfpathlineto{\pgfqpoint{2.266539in}{1.594021in}}%
\pgfpathlineto{\pgfqpoint{2.267647in}{1.594814in}}%
\pgfpathlineto{\pgfqpoint{2.269405in}{1.596203in}}%
\pgfpathlineto{\pgfqpoint{2.270849in}{1.598783in}}%
\pgfpathlineto{\pgfqpoint{2.272332in}{1.600172in}}%
\pgfpathlineto{\pgfqpoint{2.273792in}{1.602553in}}%
\pgfpathlineto{\pgfqpoint{2.275664in}{1.603942in}}%
\pgfpathlineto{\pgfqpoint{2.276991in}{1.605728in}}%
\pgfpathlineto{\pgfqpoint{2.279179in}{1.607117in}}%
\pgfpathlineto{\pgfqpoint{2.280111in}{1.608902in}}%
\pgfpathlineto{\pgfqpoint{2.281634in}{1.610291in}}%
\pgfpathlineto{\pgfqpoint{2.283071in}{1.612077in}}%
\pgfpathlineto{\pgfqpoint{2.284708in}{1.613466in}}%
\pgfpathlineto{\pgfqpoint{2.286122in}{1.615252in}}%
\pgfpathlineto{\pgfqpoint{2.287047in}{1.616641in}}%
\pgfpathlineto{\pgfqpoint{2.287983in}{1.619220in}}%
\pgfpathlineto{\pgfqpoint{2.290000in}{1.620609in}}%
\pgfpathlineto{\pgfqpoint{2.291468in}{1.622792in}}%
\pgfpathlineto{\pgfqpoint{2.293047in}{1.624181in}}%
\pgfpathlineto{\pgfqpoint{2.294455in}{1.625768in}}%
\pgfpathlineto{\pgfqpoint{2.295554in}{1.627157in}}%
\pgfpathlineto{\pgfqpoint{2.297069in}{1.629141in}}%
\pgfpathlineto{\pgfqpoint{2.298180in}{1.630530in}}%
\pgfpathlineto{\pgfqpoint{2.299708in}{1.632515in}}%
\pgfpathlineto{\pgfqpoint{2.300695in}{1.633904in}}%
\pgfpathlineto{\pgfqpoint{2.302057in}{1.636086in}}%
\pgfpathlineto{\pgfqpoint{2.303552in}{1.637475in}}%
\pgfpathlineto{\pgfqpoint{2.304938in}{1.640650in}}%
\pgfpathlineto{\pgfqpoint{2.307042in}{1.642039in}}%
\pgfpathlineto{\pgfqpoint{2.308541in}{1.644023in}}%
\pgfpathlineto{\pgfqpoint{2.309339in}{1.645412in}}%
\pgfpathlineto{\pgfqpoint{2.310725in}{1.647396in}}%
\pgfpathlineto{\pgfqpoint{2.312453in}{1.648785in}}%
\pgfpathlineto{\pgfqpoint{2.313625in}{1.649976in}}%
\pgfpathlineto{\pgfqpoint{2.315290in}{1.651365in}}%
\pgfpathlineto{\pgfqpoint{2.316751in}{1.652952in}}%
\pgfpathlineto{\pgfqpoint{2.318322in}{1.654341in}}%
\pgfpathlineto{\pgfqpoint{2.319836in}{1.656127in}}%
\pgfpathlineto{\pgfqpoint{2.322231in}{1.657516in}}%
\pgfpathlineto{\pgfqpoint{2.323680in}{1.660096in}}%
\pgfpathlineto{\pgfqpoint{2.324773in}{1.661484in}}%
\pgfpathlineto{\pgfqpoint{2.326226in}{1.663270in}}%
\pgfpathlineto{\pgfqpoint{2.327495in}{1.664659in}}%
\pgfpathlineto{\pgfqpoint{2.328885in}{1.667040in}}%
\pgfpathlineto{\pgfqpoint{2.330634in}{1.668429in}}%
\pgfpathlineto{\pgfqpoint{2.332050in}{1.670215in}}%
\pgfpathlineto{\pgfqpoint{2.333736in}{1.671604in}}%
\pgfpathlineto{\pgfqpoint{2.335038in}{1.673985in}}%
\pgfpathlineto{\pgfqpoint{2.336366in}{1.675374in}}%
\pgfpathlineto{\pgfqpoint{2.337765in}{1.676961in}}%
\pgfpathlineto{\pgfqpoint{2.340063in}{1.678350in}}%
\pgfpathlineto{\pgfqpoint{2.341282in}{1.680136in}}%
\pgfpathlineto{\pgfqpoint{2.342648in}{1.681525in}}%
\pgfpathlineto{\pgfqpoint{2.343827in}{1.683113in}}%
\pgfpathlineto{\pgfqpoint{2.346071in}{1.684502in}}%
\pgfpathlineto{\pgfqpoint{2.347279in}{1.686883in}}%
\pgfpathlineto{\pgfqpoint{2.350433in}{1.688272in}}%
\pgfpathlineto{\pgfqpoint{2.351975in}{1.690256in}}%
\pgfpathlineto{\pgfqpoint{2.354679in}{1.691645in}}%
\pgfpathlineto{\pgfqpoint{2.356170in}{1.693431in}}%
\pgfpathlineto{\pgfqpoint{2.357602in}{1.694820in}}%
\pgfpathlineto{\pgfqpoint{2.358982in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.361178in}{1.697994in}}%
\pgfpathlineto{\pgfqpoint{2.362495in}{1.700375in}}%
\pgfpathlineto{\pgfqpoint{2.364303in}{1.701764in}}%
\pgfpathlineto{\pgfqpoint{2.365582in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.367324in}{1.705336in}}%
\pgfpathlineto{\pgfqpoint{2.368764in}{1.706725in}}%
\pgfpathlineto{\pgfqpoint{2.370356in}{1.708114in}}%
\pgfpathlineto{\pgfqpoint{2.371893in}{1.709106in}}%
\pgfpathlineto{\pgfqpoint{2.373917in}{1.710495in}}%
\pgfpathlineto{\pgfqpoint{2.375116in}{1.712082in}}%
\pgfpathlineto{\pgfqpoint{2.377157in}{1.713471in}}%
\pgfpathlineto{\pgfqpoint{2.378479in}{1.714067in}}%
\pgfpathlineto{\pgfqpoint{2.380797in}{1.715456in}}%
\pgfpathlineto{\pgfqpoint{2.381754in}{1.716845in}}%
\pgfpathlineto{\pgfqpoint{2.384815in}{1.718233in}}%
\pgfpathlineto{\pgfqpoint{2.386258in}{1.720218in}}%
\pgfpathlineto{\pgfqpoint{2.389083in}{1.721607in}}%
\pgfpathlineto{\pgfqpoint{2.390483in}{1.722599in}}%
\pgfpathlineto{\pgfqpoint{2.392934in}{1.723988in}}%
\pgfpathlineto{\pgfqpoint{2.393747in}{1.724583in}}%
\pgfpathlineto{\pgfqpoint{2.396552in}{1.725972in}}%
\pgfpathlineto{\pgfqpoint{2.397429in}{1.727163in}}%
\pgfpathlineto{\pgfqpoint{2.399274in}{1.728551in}}%
\pgfpathlineto{\pgfqpoint{2.400624in}{1.729742in}}%
\pgfpathlineto{\pgfqpoint{2.403323in}{1.731131in}}%
\pgfpathlineto{\pgfqpoint{2.404256in}{1.732917in}}%
\pgfpathlineto{\pgfqpoint{2.406361in}{1.734306in}}%
\pgfpathlineto{\pgfqpoint{2.407710in}{1.735496in}}%
\pgfpathlineto{\pgfqpoint{2.410473in}{1.736885in}}%
\pgfpathlineto{\pgfqpoint{2.411840in}{1.739068in}}%
\pgfpathlineto{\pgfqpoint{2.414556in}{1.740457in}}%
\pgfpathlineto{\pgfqpoint{2.415806in}{1.742838in}}%
\pgfpathlineto{\pgfqpoint{2.419558in}{1.744227in}}%
\pgfpathlineto{\pgfqpoint{2.420712in}{1.745417in}}%
\pgfpathlineto{\pgfqpoint{2.422860in}{1.746806in}}%
\pgfpathlineto{\pgfqpoint{2.424204in}{1.747402in}}%
\pgfpathlineto{\pgfqpoint{2.426324in}{1.748791in}}%
\pgfpathlineto{\pgfqpoint{2.427785in}{1.751172in}}%
\pgfpathlineto{\pgfqpoint{2.429288in}{1.752561in}}%
\pgfpathlineto{\pgfqpoint{2.430724in}{1.754148in}}%
\pgfpathlineto{\pgfqpoint{2.434561in}{1.755537in}}%
\pgfpathlineto{\pgfqpoint{2.435631in}{1.756728in}}%
\pgfpathlineto{\pgfqpoint{2.437272in}{1.758117in}}%
\pgfpathlineto{\pgfqpoint{2.438691in}{1.759704in}}%
\pgfpathlineto{\pgfqpoint{2.442103in}{1.761093in}}%
\pgfpathlineto{\pgfqpoint{2.443029in}{1.762283in}}%
\pgfpathlineto{\pgfqpoint{2.444584in}{1.763672in}}%
\pgfpathlineto{\pgfqpoint{2.445583in}{1.764466in}}%
\pgfpathlineto{\pgfqpoint{2.448910in}{1.765855in}}%
\pgfpathlineto{\pgfqpoint{2.449999in}{1.767839in}}%
\pgfpathlineto{\pgfqpoint{2.451906in}{1.769228in}}%
\pgfpathlineto{\pgfqpoint{2.453408in}{1.771014in}}%
\pgfpathlineto{\pgfqpoint{2.455257in}{1.772403in}}%
\pgfpathlineto{\pgfqpoint{2.456324in}{1.773594in}}%
\pgfpathlineto{\pgfqpoint{2.459415in}{1.774982in}}%
\pgfpathlineto{\pgfqpoint{2.460872in}{1.777165in}}%
\pgfpathlineto{\pgfqpoint{2.464195in}{1.778554in}}%
\pgfpathlineto{\pgfqpoint{2.465511in}{1.779546in}}%
\pgfpathlineto{\pgfqpoint{2.469428in}{1.780935in}}%
\pgfpathlineto{\pgfqpoint{2.470516in}{1.781729in}}%
\pgfpathlineto{\pgfqpoint{2.472904in}{1.783118in}}%
\pgfpathlineto{\pgfqpoint{2.473877in}{1.784705in}}%
\pgfpathlineto{\pgfqpoint{2.476944in}{1.786094in}}%
\pgfpathlineto{\pgfqpoint{2.478409in}{1.787285in}}%
\pgfpathlineto{\pgfqpoint{2.479852in}{1.788674in}}%
\pgfpathlineto{\pgfqpoint{2.481325in}{1.790063in}}%
\pgfpathlineto{\pgfqpoint{2.483973in}{1.791452in}}%
\pgfpathlineto{\pgfqpoint{2.485398in}{1.793237in}}%
\pgfpathlineto{\pgfqpoint{2.488034in}{1.794626in}}%
\pgfpathlineto{\pgfqpoint{2.489082in}{1.796214in}}%
\pgfpathlineto{\pgfqpoint{2.493248in}{1.797603in}}%
\pgfpathlineto{\pgfqpoint{2.494008in}{1.798396in}}%
\pgfpathlineto{\pgfqpoint{2.497174in}{1.799785in}}%
\pgfpathlineto{\pgfqpoint{2.498707in}{1.800777in}}%
\pgfpathlineto{\pgfqpoint{2.502164in}{1.802166in}}%
\pgfpathlineto{\pgfqpoint{2.502164in}{1.802365in}}%
\pgfpathlineto{\pgfqpoint{2.505799in}{1.803754in}}%
\pgfpathlineto{\pgfqpoint{2.507019in}{1.805341in}}%
\pgfpathlineto{\pgfqpoint{2.509263in}{1.806730in}}%
\pgfpathlineto{\pgfqpoint{2.510699in}{1.807722in}}%
\pgfpathlineto{\pgfqpoint{2.513949in}{1.809111in}}%
\pgfpathlineto{\pgfqpoint{2.515284in}{1.810500in}}%
\pgfpathlineto{\pgfqpoint{2.518103in}{1.811889in}}%
\pgfpathlineto{\pgfqpoint{2.519601in}{1.813278in}}%
\pgfpathlineto{\pgfqpoint{2.521840in}{1.814667in}}%
\pgfpathlineto{\pgfqpoint{2.523144in}{1.815262in}}%
\pgfpathlineto{\pgfqpoint{2.525484in}{1.816651in}}%
\pgfpathlineto{\pgfqpoint{2.526759in}{1.817643in}}%
\pgfpathlineto{\pgfqpoint{2.530337in}{1.819032in}}%
\pgfpathlineto{\pgfqpoint{2.531448in}{1.820620in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{1.822009in}}%
\pgfpathlineto{\pgfqpoint{2.535399in}{1.823001in}}%
\pgfpathlineto{\pgfqpoint{2.538461in}{1.824390in}}%
\pgfpathlineto{\pgfqpoint{2.539414in}{1.825184in}}%
\pgfpathlineto{\pgfqpoint{2.544171in}{1.826573in}}%
\pgfpathlineto{\pgfqpoint{2.545054in}{1.827565in}}%
\pgfpathlineto{\pgfqpoint{2.549278in}{1.828954in}}%
\pgfpathlineto{\pgfqpoint{2.550313in}{1.829549in}}%
\pgfpathlineto{\pgfqpoint{2.553817in}{1.830938in}}%
\pgfpathlineto{\pgfqpoint{2.555320in}{1.832128in}}%
\pgfpathlineto{\pgfqpoint{2.557272in}{1.833517in}}%
\pgfpathlineto{\pgfqpoint{2.558400in}{1.833914in}}%
\pgfpathlineto{\pgfqpoint{2.562692in}{1.835303in}}%
\pgfpathlineto{\pgfqpoint{2.564029in}{1.836494in}}%
\pgfpathlineto{\pgfqpoint{2.566284in}{1.837883in}}%
\pgfpathlineto{\pgfqpoint{2.566941in}{1.838279in}}%
\pgfpathlineto{\pgfqpoint{2.570649in}{1.839668in}}%
\pgfpathlineto{\pgfqpoint{2.571882in}{1.840264in}}%
\pgfpathlineto{\pgfqpoint{2.576233in}{1.841653in}}%
\pgfpathlineto{\pgfqpoint{2.577376in}{1.842843in}}%
\pgfpathlineto{\pgfqpoint{2.581782in}{1.844232in}}%
\pgfpathlineto{\pgfqpoint{2.582717in}{1.845026in}}%
\pgfpathlineto{\pgfqpoint{2.588570in}{1.846415in}}%
\pgfpathlineto{\pgfqpoint{2.588570in}{1.846613in}}%
\pgfpathlineto{\pgfqpoint{2.592110in}{1.848002in}}%
\pgfpathlineto{\pgfqpoint{2.592876in}{1.848597in}}%
\pgfpathlineto{\pgfqpoint{2.595131in}{1.849986in}}%
\pgfpathlineto{\pgfqpoint{2.596637in}{1.850383in}}%
\pgfpathlineto{\pgfqpoint{2.599781in}{1.851772in}}%
\pgfpathlineto{\pgfqpoint{2.601262in}{1.852368in}}%
\pgfpathlineto{\pgfqpoint{2.606633in}{1.853756in}}%
\pgfpathlineto{\pgfqpoint{2.607822in}{1.854749in}}%
\pgfpathlineto{\pgfqpoint{2.611059in}{1.856138in}}%
\pgfpathlineto{\pgfqpoint{2.612206in}{1.857923in}}%
\pgfpathlineto{\pgfqpoint{2.617439in}{1.859312in}}%
\pgfpathlineto{\pgfqpoint{2.618899in}{1.859709in}}%
\pgfpathlineto{\pgfqpoint{2.624268in}{1.861098in}}%
\pgfpathlineto{\pgfqpoint{2.625804in}{1.862289in}}%
\pgfpathlineto{\pgfqpoint{2.629081in}{1.863678in}}%
\pgfpathlineto{\pgfqpoint{2.629268in}{1.864273in}}%
\pgfpathlineto{\pgfqpoint{2.632761in}{1.865662in}}%
\pgfpathlineto{\pgfqpoint{2.633868in}{1.866257in}}%
\pgfpathlineto{\pgfqpoint{2.636846in}{1.867646in}}%
\pgfpathlineto{\pgfqpoint{2.638103in}{1.868440in}}%
\pgfpathlineto{\pgfqpoint{2.643198in}{1.869829in}}%
\pgfpathlineto{\pgfqpoint{2.644479in}{1.871019in}}%
\pgfpathlineto{\pgfqpoint{2.648866in}{1.872408in}}%
\pgfpathlineto{\pgfqpoint{2.650399in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{2.654416in}{1.874591in}}%
\pgfpathlineto{\pgfqpoint{2.655262in}{1.875385in}}%
\pgfpathlineto{\pgfqpoint{2.661401in}{1.876774in}}%
\pgfpathlineto{\pgfqpoint{2.661899in}{1.877170in}}%
\pgfpathlineto{\pgfqpoint{2.667917in}{1.878559in}}%
\pgfpathlineto{\pgfqpoint{2.669297in}{1.879551in}}%
\pgfpathlineto{\pgfqpoint{2.673160in}{1.880940in}}%
\pgfpathlineto{\pgfqpoint{2.674662in}{1.882528in}}%
\pgfpathlineto{\pgfqpoint{2.682268in}{1.883917in}}%
\pgfpathlineto{\pgfqpoint{2.683777in}{1.884710in}}%
\pgfpathlineto{\pgfqpoint{2.687868in}{1.886099in}}%
\pgfpathlineto{\pgfqpoint{2.689394in}{1.887092in}}%
\pgfpathlineto{\pgfqpoint{2.693606in}{1.888481in}}%
\pgfpathlineto{\pgfqpoint{2.694897in}{1.889274in}}%
\pgfpathlineto{\pgfqpoint{2.703061in}{1.890663in}}%
\pgfpathlineto{\pgfqpoint{2.704577in}{1.891457in}}%
\pgfpathlineto{\pgfqpoint{2.709700in}{1.892846in}}%
\pgfpathlineto{\pgfqpoint{2.710122in}{1.893640in}}%
\pgfpathlineto{\pgfqpoint{2.715124in}{1.895028in}}%
\pgfpathlineto{\pgfqpoint{2.716308in}{1.895624in}}%
\pgfpathlineto{\pgfqpoint{2.722032in}{1.897013in}}%
\pgfpathlineto{\pgfqpoint{2.723471in}{1.897608in}}%
\pgfpathlineto{\pgfqpoint{2.730240in}{1.898997in}}%
\pgfpathlineto{\pgfqpoint{2.731661in}{1.899989in}}%
\pgfpathlineto{\pgfqpoint{2.737486in}{1.901378in}}%
\pgfpathlineto{\pgfqpoint{2.738198in}{1.902172in}}%
\pgfpathlineto{\pgfqpoint{2.745554in}{1.903561in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{1.904354in}}%
\pgfpathlineto{\pgfqpoint{2.752932in}{1.905743in}}%
\pgfpathlineto{\pgfqpoint{2.753980in}{1.906339in}}%
\pgfpathlineto{\pgfqpoint{2.760796in}{1.907728in}}%
\pgfpathlineto{\pgfqpoint{2.760796in}{1.907926in}}%
\pgfpathlineto{\pgfqpoint{2.772480in}{1.909315in}}%
\pgfpathlineto{\pgfqpoint{2.773802in}{1.909712in}}%
\pgfpathlineto{\pgfqpoint{2.783161in}{1.911101in}}%
\pgfpathlineto{\pgfqpoint{2.784256in}{1.911498in}}%
\pgfpathlineto{\pgfqpoint{2.789556in}{1.912887in}}%
\pgfpathlineto{\pgfqpoint{2.789556in}{1.913085in}}%
\pgfpathlineto{\pgfqpoint{2.801687in}{1.914474in}}%
\pgfpathlineto{\pgfqpoint{2.802651in}{1.915268in}}%
\pgfpathlineto{\pgfqpoint{2.814870in}{1.916657in}}%
\pgfpathlineto{\pgfqpoint{2.816021in}{1.917053in}}%
\pgfpathlineto{\pgfqpoint{2.829606in}{1.918442in}}%
\pgfpathlineto{\pgfqpoint{2.831047in}{1.918839in}}%
\pgfpathlineto{\pgfqpoint{2.843881in}{1.920228in}}%
\pgfpathlineto{\pgfqpoint{2.845077in}{1.920823in}}%
\pgfpathlineto{\pgfqpoint{2.851712in}{1.922212in}}%
\pgfpathlineto{\pgfqpoint{2.851712in}{1.922411in}}%
\pgfpathlineto{\pgfqpoint{2.869574in}{1.923800in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{1.924197in}}%
\pgfpathlineto{\pgfqpoint{2.876861in}{1.925586in}}%
\pgfpathlineto{\pgfqpoint{2.877160in}{1.925982in}}%
\pgfpathlineto{\pgfqpoint{2.891897in}{1.927371in}}%
\pgfpathlineto{\pgfqpoint{2.892249in}{1.927768in}}%
\pgfpathlineto{\pgfqpoint{2.920465in}{1.929157in}}%
\pgfpathlineto{\pgfqpoint{2.920563in}{1.929554in}}%
\pgfpathlineto{\pgfqpoint{2.939965in}{1.930943in}}%
\pgfpathlineto{\pgfqpoint{2.939965in}{1.931141in}}%
\pgfpathlineto{\pgfqpoint{2.977005in}{1.932530in}}%
\pgfpathlineto{\pgfqpoint{2.977005in}{1.932729in}}%
\pgfpathlineto{\pgfqpoint{3.007691in}{1.934118in}}%
\pgfpathlineto{\pgfqpoint{3.007691in}{1.934316in}}%
\pgfpathlineto{\pgfqpoint{3.039550in}{1.935705in}}%
\pgfpathlineto{\pgfqpoint{3.039550in}{1.935904in}}%
\pgfpathlineto{\pgfqpoint{3.073832in}{1.937293in}}%
\pgfpathlineto{\pgfqpoint{3.073832in}{1.937491in}}%
\pgfpathlineto{\pgfqpoint{3.097315in}{1.938880in}}%
\pgfpathlineto{\pgfqpoint{3.097831in}{1.939475in}}%
\pgfpathlineto{\pgfqpoint{3.136972in}{1.940864in}}%
\pgfpathlineto{\pgfqpoint{3.136972in}{1.941063in}}%
\pgfpathlineto{\pgfqpoint{3.211884in}{1.942055in}}%
\pgfpathlineto{\pgfqpoint{3.211884in}{1.942253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473228in}{0.437214in}}%
\pgfpathlineto{\pgfqpoint{0.602842in}{0.438603in}}%
\pgfpathlineto{\pgfqpoint{0.602842in}{0.438801in}}%
\pgfpathlineto{\pgfqpoint{0.717770in}{0.440190in}}%
\pgfpathlineto{\pgfqpoint{0.717797in}{0.440587in}}%
\pgfpathlineto{\pgfqpoint{0.773896in}{0.441976in}}%
\pgfpathlineto{\pgfqpoint{0.775274in}{0.442373in}}%
\pgfpathlineto{\pgfqpoint{0.804461in}{0.443762in}}%
\pgfpathlineto{\pgfqpoint{0.805509in}{0.444159in}}%
\pgfpathlineto{\pgfqpoint{0.845976in}{0.445548in}}%
\pgfpathlineto{\pgfqpoint{0.845976in}{0.445746in}}%
\pgfpathlineto{\pgfqpoint{0.867652in}{0.447135in}}%
\pgfpathlineto{\pgfqpoint{0.867652in}{0.447333in}}%
\pgfpathlineto{\pgfqpoint{0.902841in}{0.448722in}}%
\pgfpathlineto{\pgfqpoint{0.902841in}{0.448921in}}%
\pgfpathlineto{\pgfqpoint{0.917360in}{0.450310in}}%
\pgfpathlineto{\pgfqpoint{0.918584in}{0.450905in}}%
\pgfpathlineto{\pgfqpoint{0.930273in}{0.452294in}}%
\pgfpathlineto{\pgfqpoint{0.930273in}{0.452492in}}%
\pgfpathlineto{\pgfqpoint{0.943855in}{0.453881in}}%
\pgfpathlineto{\pgfqpoint{0.944550in}{0.454278in}}%
\pgfpathlineto{\pgfqpoint{0.968125in}{0.455667in}}%
\pgfpathlineto{\pgfqpoint{0.969090in}{0.456262in}}%
\pgfpathlineto{\pgfqpoint{0.986470in}{0.457651in}}%
\pgfpathlineto{\pgfqpoint{0.987739in}{0.458048in}}%
\pgfpathlineto{\pgfqpoint{1.011009in}{0.459437in}}%
\pgfpathlineto{\pgfqpoint{1.011930in}{0.460032in}}%
\pgfpathlineto{\pgfqpoint{1.027717in}{0.461421in}}%
\pgfpathlineto{\pgfqpoint{1.029244in}{0.462017in}}%
\pgfpathlineto{\pgfqpoint{1.039880in}{0.463406in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{0.464001in}}%
\pgfpathlineto{\pgfqpoint{1.051308in}{0.465390in}}%
\pgfpathlineto{\pgfqpoint{1.052088in}{0.465787in}}%
\pgfpathlineto{\pgfqpoint{1.066675in}{0.467176in}}%
\pgfpathlineto{\pgfqpoint{1.067907in}{0.467771in}}%
\pgfpathlineto{\pgfqpoint{1.074399in}{0.469160in}}%
\pgfpathlineto{\pgfqpoint{1.075706in}{0.469755in}}%
\pgfpathlineto{\pgfqpoint{1.092165in}{0.471144in}}%
\pgfpathlineto{\pgfqpoint{1.093091in}{0.471938in}}%
\pgfpathlineto{\pgfqpoint{1.100919in}{0.473327in}}%
\pgfpathlineto{\pgfqpoint{1.102211in}{0.473724in}}%
\pgfpathlineto{\pgfqpoint{1.122645in}{0.475113in}}%
\pgfpathlineto{\pgfqpoint{1.123605in}{0.475708in}}%
\pgfpathlineto{\pgfqpoint{1.132625in}{0.477097in}}%
\pgfpathlineto{\pgfqpoint{1.132760in}{0.477494in}}%
\pgfpathlineto{\pgfqpoint{1.142932in}{0.478883in}}%
\pgfpathlineto{\pgfqpoint{1.143709in}{0.479676in}}%
\pgfpathlineto{\pgfqpoint{1.159713in}{0.481065in}}%
\pgfpathlineto{\pgfqpoint{1.161197in}{0.481859in}}%
\pgfpathlineto{\pgfqpoint{1.168365in}{0.483248in}}%
\pgfpathlineto{\pgfqpoint{1.169441in}{0.484042in}}%
\pgfpathlineto{\pgfqpoint{1.178526in}{0.485431in}}%
\pgfpathlineto{\pgfqpoint{1.179855in}{0.485827in}}%
\pgfpathlineto{\pgfqpoint{1.191618in}{0.487216in}}%
\pgfpathlineto{\pgfqpoint{1.192877in}{0.487812in}}%
\pgfpathlineto{\pgfqpoint{1.200937in}{0.489201in}}%
\pgfpathlineto{\pgfqpoint{1.201871in}{0.489597in}}%
\pgfpathlineto{\pgfqpoint{1.209965in}{0.490986in}}%
\pgfpathlineto{\pgfqpoint{1.210994in}{0.491780in}}%
\pgfpathlineto{\pgfqpoint{1.216135in}{0.493169in}}%
\pgfpathlineto{\pgfqpoint{1.217233in}{0.493566in}}%
\pgfpathlineto{\pgfqpoint{1.221477in}{0.494955in}}%
\pgfpathlineto{\pgfqpoint{1.222538in}{0.495550in}}%
\pgfpathlineto{\pgfqpoint{1.231795in}{0.496939in}}%
\pgfpathlineto{\pgfqpoint{1.232904in}{0.498130in}}%
\pgfpathlineto{\pgfqpoint{1.237988in}{0.499519in}}%
\pgfpathlineto{\pgfqpoint{1.238375in}{0.499915in}}%
\pgfpathlineto{\pgfqpoint{1.243688in}{0.501304in}}%
\pgfpathlineto{\pgfqpoint{1.244847in}{0.501900in}}%
\pgfpathlineto{\pgfqpoint{1.251744in}{0.503289in}}%
\pgfpathlineto{\pgfqpoint{1.252260in}{0.503884in}}%
\pgfpathlineto{\pgfqpoint{1.258658in}{0.505273in}}%
\pgfpathlineto{\pgfqpoint{1.260193in}{0.506662in}}%
\pgfpathlineto{\pgfqpoint{1.263752in}{0.508051in}}%
\pgfpathlineto{\pgfqpoint{1.264346in}{0.508845in}}%
\pgfpathlineto{\pgfqpoint{1.269936in}{0.510233in}}%
\pgfpathlineto{\pgfqpoint{1.270641in}{0.510630in}}%
\pgfpathlineto{\pgfqpoint{1.273712in}{0.512019in}}%
\pgfpathlineto{\pgfqpoint{1.274562in}{0.512615in}}%
\pgfpathlineto{\pgfqpoint{1.281924in}{0.514004in}}%
\pgfpathlineto{\pgfqpoint{1.282805in}{0.514400in}}%
\pgfpathlineto{\pgfqpoint{1.287419in}{0.515789in}}%
\pgfpathlineto{\pgfqpoint{1.288905in}{0.516385in}}%
\pgfpathlineto{\pgfqpoint{1.294217in}{0.517774in}}%
\pgfpathlineto{\pgfqpoint{1.294896in}{0.518369in}}%
\pgfpathlineto{\pgfqpoint{1.301103in}{0.519758in}}%
\pgfpathlineto{\pgfqpoint{1.302301in}{0.520948in}}%
\pgfpathlineto{\pgfqpoint{1.304219in}{0.522337in}}%
\pgfpathlineto{\pgfqpoint{1.305439in}{0.523131in}}%
\pgfpathlineto{\pgfqpoint{1.316024in}{0.524520in}}%
\pgfpathlineto{\pgfqpoint{1.317519in}{0.525512in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{0.526901in}}%
\pgfpathlineto{\pgfqpoint{1.320448in}{0.527496in}}%
\pgfpathlineto{\pgfqpoint{1.322510in}{0.528885in}}%
\pgfpathlineto{\pgfqpoint{1.324035in}{0.530473in}}%
\pgfpathlineto{\pgfqpoint{1.329905in}{0.531862in}}%
\pgfpathlineto{\pgfqpoint{1.330578in}{0.532258in}}%
\pgfpathlineto{\pgfqpoint{1.336244in}{0.533647in}}%
\pgfpathlineto{\pgfqpoint{1.337486in}{0.534044in}}%
\pgfpathlineto{\pgfqpoint{1.340618in}{0.535433in}}%
\pgfpathlineto{\pgfqpoint{1.341900in}{0.536624in}}%
\pgfpathlineto{\pgfqpoint{1.346982in}{0.538013in}}%
\pgfpathlineto{\pgfqpoint{1.347124in}{0.538410in}}%
\pgfpathlineto{\pgfqpoint{1.351768in}{0.539799in}}%
\pgfpathlineto{\pgfqpoint{1.353194in}{0.541187in}}%
\pgfpathlineto{\pgfqpoint{1.357892in}{0.542576in}}%
\pgfpathlineto{\pgfqpoint{1.358651in}{0.543172in}}%
\pgfpathlineto{\pgfqpoint{1.363085in}{0.544561in}}%
\pgfpathlineto{\pgfqpoint{1.364240in}{0.545553in}}%
\pgfpathlineto{\pgfqpoint{1.368623in}{0.546942in}}%
\pgfpathlineto{\pgfqpoint{1.369835in}{0.547934in}}%
\pgfpathlineto{\pgfqpoint{1.371989in}{0.549323in}}%
\pgfpathlineto{\pgfqpoint{1.373000in}{0.550513in}}%
\pgfpathlineto{\pgfqpoint{1.374986in}{0.551902in}}%
\pgfpathlineto{\pgfqpoint{1.376517in}{0.552696in}}%
\pgfpathlineto{\pgfqpoint{1.380454in}{0.554085in}}%
\pgfpathlineto{\pgfqpoint{1.381701in}{0.554482in}}%
\pgfpathlineto{\pgfqpoint{1.384648in}{0.555871in}}%
\pgfpathlineto{\pgfqpoint{1.385525in}{0.556466in}}%
\pgfpathlineto{\pgfqpoint{1.391641in}{0.557855in}}%
\pgfpathlineto{\pgfqpoint{1.393131in}{0.558847in}}%
\pgfpathlineto{\pgfqpoint{1.397200in}{0.560236in}}%
\pgfpathlineto{\pgfqpoint{1.398671in}{0.561427in}}%
\pgfpathlineto{\pgfqpoint{1.402237in}{0.562816in}}%
\pgfpathlineto{\pgfqpoint{1.403174in}{0.563609in}}%
\pgfpathlineto{\pgfqpoint{1.409700in}{0.564998in}}%
\pgfpathlineto{\pgfqpoint{1.410787in}{0.565990in}}%
\pgfpathlineto{\pgfqpoint{1.412700in}{0.567379in}}%
\pgfpathlineto{\pgfqpoint{1.413395in}{0.568173in}}%
\pgfpathlineto{\pgfqpoint{1.415640in}{0.569562in}}%
\pgfpathlineto{\pgfqpoint{1.417121in}{0.570356in}}%
\pgfpathlineto{\pgfqpoint{1.420095in}{0.571745in}}%
\pgfpathlineto{\pgfqpoint{1.421085in}{0.572538in}}%
\pgfpathlineto{\pgfqpoint{1.424649in}{0.573927in}}%
\pgfpathlineto{\pgfqpoint{1.425968in}{0.574919in}}%
\pgfpathlineto{\pgfqpoint{1.429032in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.430506in}{0.577102in}}%
\pgfpathlineto{\pgfqpoint{1.432453in}{0.578491in}}%
\pgfpathlineto{\pgfqpoint{1.433742in}{0.579682in}}%
\pgfpathlineto{\pgfqpoint{1.437682in}{0.581071in}}%
\pgfpathlineto{\pgfqpoint{1.438774in}{0.582063in}}%
\pgfpathlineto{\pgfqpoint{1.441451in}{0.583452in}}%
\pgfpathlineto{\pgfqpoint{1.442302in}{0.584245in}}%
\pgfpathlineto{\pgfqpoint{1.444898in}{0.585634in}}%
\pgfpathlineto{\pgfqpoint{1.446007in}{0.586825in}}%
\pgfpathlineto{\pgfqpoint{1.448910in}{0.588214in}}%
\pgfpathlineto{\pgfqpoint{1.450259in}{0.590396in}}%
\pgfpathlineto{\pgfqpoint{1.451063in}{0.591785in}}%
\pgfpathlineto{\pgfqpoint{1.452439in}{0.593174in}}%
\pgfpathlineto{\pgfqpoint{1.455812in}{0.594563in}}%
\pgfpathlineto{\pgfqpoint{1.456665in}{0.595754in}}%
\pgfpathlineto{\pgfqpoint{1.460239in}{0.597143in}}%
\pgfpathlineto{\pgfqpoint{1.461762in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{1.463814in}{0.599921in}}%
\pgfpathlineto{\pgfqpoint{1.465005in}{0.600714in}}%
\pgfpathlineto{\pgfqpoint{1.468508in}{0.602103in}}%
\pgfpathlineto{\pgfqpoint{1.469899in}{0.604088in}}%
\pgfpathlineto{\pgfqpoint{1.475088in}{0.605477in}}%
\pgfpathlineto{\pgfqpoint{1.476471in}{0.606866in}}%
\pgfpathlineto{\pgfqpoint{1.479066in}{0.608255in}}%
\pgfpathlineto{\pgfqpoint{1.480507in}{0.609445in}}%
\pgfpathlineto{\pgfqpoint{1.482203in}{0.610834in}}%
\pgfpathlineto{\pgfqpoint{1.483638in}{0.612025in}}%
\pgfpathlineto{\pgfqpoint{1.486801in}{0.613414in}}%
\pgfpathlineto{\pgfqpoint{1.488175in}{0.614802in}}%
\pgfpathlineto{\pgfqpoint{1.491830in}{0.616191in}}%
\pgfpathlineto{\pgfqpoint{1.492856in}{0.617580in}}%
\pgfpathlineto{\pgfqpoint{1.495850in}{0.618969in}}%
\pgfpathlineto{\pgfqpoint{1.497147in}{0.619961in}}%
\pgfpathlineto{\pgfqpoint{1.499215in}{0.621350in}}%
\pgfpathlineto{\pgfqpoint{1.500756in}{0.624128in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{0.625517in}}%
\pgfpathlineto{\pgfqpoint{1.503338in}{0.626708in}}%
\pgfpathlineto{\pgfqpoint{1.505518in}{0.628097in}}%
\pgfpathlineto{\pgfqpoint{1.506727in}{0.629883in}}%
\pgfpathlineto{\pgfqpoint{1.509251in}{0.631272in}}%
\pgfpathlineto{\pgfqpoint{1.510657in}{0.631867in}}%
\pgfpathlineto{\pgfqpoint{1.512440in}{0.633256in}}%
\pgfpathlineto{\pgfqpoint{1.513751in}{0.634645in}}%
\pgfpathlineto{\pgfqpoint{1.515356in}{0.636034in}}%
\pgfpathlineto{\pgfqpoint{1.516506in}{0.637423in}}%
\pgfpathlineto{\pgfqpoint{1.519689in}{0.638812in}}%
\pgfpathlineto{\pgfqpoint{1.521182in}{0.640399in}}%
\pgfpathlineto{\pgfqpoint{1.523346in}{0.641788in}}%
\pgfpathlineto{\pgfqpoint{1.524590in}{0.642780in}}%
\pgfpathlineto{\pgfqpoint{1.528125in}{0.644169in}}%
\pgfpathlineto{\pgfqpoint{1.529657in}{0.645955in}}%
\pgfpathlineto{\pgfqpoint{1.530228in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{1.531194in}{0.648336in}}%
\pgfpathlineto{\pgfqpoint{1.534050in}{0.649725in}}%
\pgfpathlineto{\pgfqpoint{1.535540in}{0.650915in}}%
\pgfpathlineto{\pgfqpoint{1.536140in}{0.652304in}}%
\pgfpathlineto{\pgfqpoint{1.537042in}{0.653892in}}%
\pgfpathlineto{\pgfqpoint{1.538299in}{0.655281in}}%
\pgfpathlineto{\pgfqpoint{1.539751in}{0.656868in}}%
\pgfpathlineto{\pgfqpoint{1.541207in}{0.658257in}}%
\pgfpathlineto{\pgfqpoint{1.542511in}{0.659646in}}%
\pgfpathlineto{\pgfqpoint{1.544643in}{0.661035in}}%
\pgfpathlineto{\pgfqpoint{1.546140in}{0.662424in}}%
\pgfpathlineto{\pgfqpoint{1.547371in}{0.663813in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{0.665004in}}%
\pgfpathlineto{\pgfqpoint{1.551026in}{0.666392in}}%
\pgfpathlineto{\pgfqpoint{1.552385in}{0.667781in}}%
\pgfpathlineto{\pgfqpoint{1.554774in}{0.669170in}}%
\pgfpathlineto{\pgfqpoint{1.556233in}{0.670559in}}%
\pgfpathlineto{\pgfqpoint{1.558345in}{0.671948in}}%
\pgfpathlineto{\pgfqpoint{1.559888in}{0.672742in}}%
\pgfpathlineto{\pgfqpoint{1.561889in}{0.674131in}}%
\pgfpathlineto{\pgfqpoint{1.563400in}{0.674925in}}%
\pgfpathlineto{\pgfqpoint{1.564288in}{0.676314in}}%
\pgfpathlineto{\pgfqpoint{1.565406in}{0.677107in}}%
\pgfpathlineto{\pgfqpoint{1.567268in}{0.678496in}}%
\pgfpathlineto{\pgfqpoint{1.568805in}{0.679687in}}%
\pgfpathlineto{\pgfqpoint{1.570849in}{0.681076in}}%
\pgfpathlineto{\pgfqpoint{1.572387in}{0.682465in}}%
\pgfpathlineto{\pgfqpoint{1.573479in}{0.683854in}}%
\pgfpathlineto{\pgfqpoint{1.574994in}{0.685044in}}%
\pgfpathlineto{\pgfqpoint{1.577772in}{0.686433in}}%
\pgfpathlineto{\pgfqpoint{1.579267in}{0.687822in}}%
\pgfpathlineto{\pgfqpoint{1.583176in}{0.689211in}}%
\pgfpathlineto{\pgfqpoint{1.584702in}{0.691195in}}%
\pgfpathlineto{\pgfqpoint{1.586166in}{0.692584in}}%
\pgfpathlineto{\pgfqpoint{1.586562in}{0.693378in}}%
\pgfpathlineto{\pgfqpoint{1.588980in}{0.694767in}}%
\pgfpathlineto{\pgfqpoint{1.590368in}{0.696553in}}%
\pgfpathlineto{\pgfqpoint{1.592014in}{0.697942in}}%
\pgfpathlineto{\pgfqpoint{1.593416in}{0.699132in}}%
\pgfpathlineto{\pgfqpoint{1.595160in}{0.700521in}}%
\pgfpathlineto{\pgfqpoint{1.596675in}{0.702307in}}%
\pgfpathlineto{\pgfqpoint{1.598435in}{0.703696in}}%
\pgfpathlineto{\pgfqpoint{1.599676in}{0.705482in}}%
\pgfpathlineto{\pgfqpoint{1.602825in}{0.706871in}}%
\pgfpathlineto{\pgfqpoint{1.604340in}{0.708458in}}%
\pgfpathlineto{\pgfqpoint{1.606487in}{0.709847in}}%
\pgfpathlineto{\pgfqpoint{1.607888in}{0.712030in}}%
\pgfpathlineto{\pgfqpoint{1.609647in}{0.713419in}}%
\pgfpathlineto{\pgfqpoint{1.611160in}{0.714808in}}%
\pgfpathlineto{\pgfqpoint{1.612430in}{0.716197in}}%
\pgfpathlineto{\pgfqpoint{1.613855in}{0.717189in}}%
\pgfpathlineto{\pgfqpoint{1.614553in}{0.718578in}}%
\pgfpathlineto{\pgfqpoint{1.616042in}{0.719768in}}%
\pgfpathlineto{\pgfqpoint{1.618107in}{0.721157in}}%
\pgfpathlineto{\pgfqpoint{1.619595in}{0.722943in}}%
\pgfpathlineto{\pgfqpoint{1.621233in}{0.724332in}}%
\pgfpathlineto{\pgfqpoint{1.622445in}{0.725919in}}%
\pgfpathlineto{\pgfqpoint{1.624135in}{0.727308in}}%
\pgfpathlineto{\pgfqpoint{1.625611in}{0.730086in}}%
\pgfpathlineto{\pgfqpoint{1.628728in}{0.731475in}}%
\pgfpathlineto{\pgfqpoint{1.630227in}{0.732467in}}%
\pgfpathlineto{\pgfqpoint{1.631376in}{0.733856in}}%
\pgfpathlineto{\pgfqpoint{1.632872in}{0.736039in}}%
\pgfpathlineto{\pgfqpoint{1.634721in}{0.737428in}}%
\pgfpathlineto{\pgfqpoint{1.636031in}{0.738420in}}%
\pgfpathlineto{\pgfqpoint{1.638141in}{0.739809in}}%
\pgfpathlineto{\pgfqpoint{1.639545in}{0.741793in}}%
\pgfpathlineto{\pgfqpoint{1.642674in}{0.743182in}}%
\pgfpathlineto{\pgfqpoint{1.644112in}{0.744373in}}%
\pgfpathlineto{\pgfqpoint{1.645094in}{0.745762in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{0.746754in}}%
\pgfpathlineto{\pgfqpoint{1.648220in}{0.748143in}}%
\pgfpathlineto{\pgfqpoint{1.649628in}{0.749532in}}%
\pgfpathlineto{\pgfqpoint{1.651818in}{0.750921in}}%
\pgfpathlineto{\pgfqpoint{1.653359in}{0.753897in}}%
\pgfpathlineto{\pgfqpoint{1.655559in}{0.755286in}}%
\pgfpathlineto{\pgfqpoint{1.657075in}{0.757072in}}%
\pgfpathlineto{\pgfqpoint{1.658591in}{0.758461in}}%
\pgfpathlineto{\pgfqpoint{1.660056in}{0.761040in}}%
\pgfpathlineto{\pgfqpoint{1.661132in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{1.662611in}{0.765009in}}%
\pgfpathlineto{\pgfqpoint{1.664210in}{0.766398in}}%
\pgfpathlineto{\pgfqpoint{1.665615in}{0.767985in}}%
\pgfpathlineto{\pgfqpoint{1.666705in}{0.769374in}}%
\pgfpathlineto{\pgfqpoint{1.667837in}{0.770763in}}%
\pgfpathlineto{\pgfqpoint{1.669888in}{0.772152in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{0.774732in}}%
\pgfpathlineto{\pgfqpoint{1.673618in}{0.776120in}}%
\pgfpathlineto{\pgfqpoint{1.674988in}{0.778303in}}%
\pgfpathlineto{\pgfqpoint{1.677186in}{0.779692in}}%
\pgfpathlineto{\pgfqpoint{1.678543in}{0.781875in}}%
\pgfpathlineto{\pgfqpoint{1.680661in}{0.783264in}}%
\pgfpathlineto{\pgfqpoint{1.681884in}{0.785050in}}%
\pgfpathlineto{\pgfqpoint{1.683339in}{0.786438in}}%
\pgfpathlineto{\pgfqpoint{1.684196in}{0.787431in}}%
\pgfpathlineto{\pgfqpoint{1.685736in}{0.788820in}}%
\pgfpathlineto{\pgfqpoint{1.686680in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{1.688813in}{0.791399in}}%
\pgfpathlineto{\pgfqpoint{1.689976in}{0.792986in}}%
\pgfpathlineto{\pgfqpoint{1.691799in}{0.794375in}}%
\pgfpathlineto{\pgfqpoint{1.693324in}{0.795963in}}%
\pgfpathlineto{\pgfqpoint{1.694251in}{0.797352in}}%
\pgfpathlineto{\pgfqpoint{1.695743in}{0.799336in}}%
\pgfpathlineto{\pgfqpoint{1.696910in}{0.800725in}}%
\pgfpathlineto{\pgfqpoint{1.698253in}{0.802709in}}%
\pgfpathlineto{\pgfqpoint{1.699459in}{0.804098in}}%
\pgfpathlineto{\pgfqpoint{1.700857in}{0.805884in}}%
\pgfpathlineto{\pgfqpoint{1.701785in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{1.703322in}{0.809257in}}%
\pgfpathlineto{\pgfqpoint{1.703966in}{0.810646in}}%
\pgfpathlineto{\pgfqpoint{1.705374in}{0.813027in}}%
\pgfpathlineto{\pgfqpoint{1.706769in}{0.814416in}}%
\pgfpathlineto{\pgfqpoint{1.708260in}{0.816202in}}%
\pgfpathlineto{\pgfqpoint{1.709842in}{0.817591in}}%
\pgfpathlineto{\pgfqpoint{1.711062in}{0.819377in}}%
\pgfpathlineto{\pgfqpoint{1.712483in}{0.820766in}}%
\pgfpathlineto{\pgfqpoint{1.713928in}{0.822948in}}%
\pgfpathlineto{\pgfqpoint{1.715395in}{0.824337in}}%
\pgfpathlineto{\pgfqpoint{1.716725in}{0.826123in}}%
\pgfpathlineto{\pgfqpoint{1.718645in}{0.827512in}}%
\pgfpathlineto{\pgfqpoint{1.720121in}{0.828901in}}%
\pgfpathlineto{\pgfqpoint{1.721563in}{0.830290in}}%
\pgfpathlineto{\pgfqpoint{1.722970in}{0.831481in}}%
\pgfpathlineto{\pgfqpoint{1.725155in}{0.832869in}}%
\pgfpathlineto{\pgfqpoint{1.726506in}{0.836044in}}%
\pgfpathlineto{\pgfqpoint{1.729128in}{0.837433in}}%
\pgfpathlineto{\pgfqpoint{1.730608in}{0.839021in}}%
\pgfpathlineto{\pgfqpoint{1.731937in}{0.840410in}}%
\pgfpathlineto{\pgfqpoint{1.732955in}{0.842989in}}%
\pgfpathlineto{\pgfqpoint{1.735169in}{0.844378in}}%
\pgfpathlineto{\pgfqpoint{1.736666in}{0.846759in}}%
\pgfpathlineto{\pgfqpoint{1.738366in}{0.848148in}}%
\pgfpathlineto{\pgfqpoint{1.739670in}{0.849934in}}%
\pgfpathlineto{\pgfqpoint{1.740815in}{0.851323in}}%
\pgfpathlineto{\pgfqpoint{1.742133in}{0.853505in}}%
\pgfpathlineto{\pgfqpoint{1.743362in}{0.854894in}}%
\pgfpathlineto{\pgfqpoint{1.744903in}{0.856680in}}%
\pgfpathlineto{\pgfqpoint{1.745404in}{0.858069in}}%
\pgfpathlineto{\pgfqpoint{1.746741in}{0.860252in}}%
\pgfpathlineto{\pgfqpoint{1.748361in}{0.861641in}}%
\pgfpathlineto{\pgfqpoint{1.749830in}{0.864220in}}%
\pgfpathlineto{\pgfqpoint{1.751809in}{0.865609in}}%
\pgfpathlineto{\pgfqpoint{1.753307in}{0.868982in}}%
\pgfpathlineto{\pgfqpoint{1.754523in}{0.870371in}}%
\pgfpathlineto{\pgfqpoint{1.755995in}{0.872356in}}%
\pgfpathlineto{\pgfqpoint{1.757579in}{0.873745in}}%
\pgfpathlineto{\pgfqpoint{1.758965in}{0.875332in}}%
\pgfpathlineto{\pgfqpoint{1.760856in}{0.876721in}}%
\pgfpathlineto{\pgfqpoint{1.762208in}{0.878308in}}%
\pgfpathlineto{\pgfqpoint{1.763121in}{0.879697in}}%
\pgfpathlineto{\pgfqpoint{1.764298in}{0.881483in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{0.882872in}}%
\pgfpathlineto{\pgfqpoint{1.767328in}{0.883864in}}%
\pgfpathlineto{\pgfqpoint{1.768833in}{0.885253in}}%
\pgfpathlineto{\pgfqpoint{1.770243in}{0.886841in}}%
\pgfpathlineto{\pgfqpoint{1.771767in}{0.888230in}}%
\pgfpathlineto{\pgfqpoint{1.773296in}{0.890015in}}%
\pgfpathlineto{\pgfqpoint{1.774982in}{0.891404in}}%
\pgfpathlineto{\pgfqpoint{1.776125in}{0.893190in}}%
\pgfpathlineto{\pgfqpoint{1.777904in}{0.894579in}}%
\pgfpathlineto{\pgfqpoint{1.779251in}{0.897159in}}%
\pgfpathlineto{\pgfqpoint{1.780919in}{0.898548in}}%
\pgfpathlineto{\pgfqpoint{1.781971in}{0.900135in}}%
\pgfpathlineto{\pgfqpoint{1.783770in}{0.901524in}}%
\pgfpathlineto{\pgfqpoint{1.785267in}{0.903707in}}%
\pgfpathlineto{\pgfqpoint{1.786007in}{0.905096in}}%
\pgfpathlineto{\pgfqpoint{1.787360in}{0.906881in}}%
\pgfpathlineto{\pgfqpoint{1.790286in}{0.908270in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{0.909461in}}%
\pgfpathlineto{\pgfqpoint{1.793641in}{0.910850in}}%
\pgfpathlineto{\pgfqpoint{1.795048in}{0.912437in}}%
\pgfpathlineto{\pgfqpoint{1.796350in}{0.913826in}}%
\pgfpathlineto{\pgfqpoint{1.797893in}{0.916207in}}%
\pgfpathlineto{\pgfqpoint{1.798820in}{0.917596in}}%
\pgfpathlineto{\pgfqpoint{1.800112in}{0.919580in}}%
\pgfpathlineto{\pgfqpoint{1.801749in}{0.920969in}}%
\pgfpathlineto{\pgfqpoint{1.802836in}{0.922755in}}%
\pgfpathlineto{\pgfqpoint{1.804880in}{0.924144in}}%
\pgfpathlineto{\pgfqpoint{1.806394in}{0.925930in}}%
\pgfpathlineto{\pgfqpoint{1.807455in}{0.927319in}}%
\pgfpathlineto{\pgfqpoint{1.808840in}{0.929700in}}%
\pgfpathlineto{\pgfqpoint{1.810663in}{0.931089in}}%
\pgfpathlineto{\pgfqpoint{1.812171in}{0.933073in}}%
\pgfpathlineto{\pgfqpoint{1.813665in}{0.934462in}}%
\pgfpathlineto{\pgfqpoint{1.815118in}{0.937042in}}%
\pgfpathlineto{\pgfqpoint{1.816561in}{0.938431in}}%
\pgfpathlineto{\pgfqpoint{1.817868in}{0.941804in}}%
\pgfpathlineto{\pgfqpoint{1.818951in}{0.943193in}}%
\pgfpathlineto{\pgfqpoint{1.820358in}{0.945574in}}%
\pgfpathlineto{\pgfqpoint{1.822719in}{0.946963in}}%
\pgfpathlineto{\pgfqpoint{1.823943in}{0.948749in}}%
\pgfpathlineto{\pgfqpoint{1.825471in}{0.950138in}}%
\pgfpathlineto{\pgfqpoint{1.826979in}{0.951923in}}%
\pgfpathlineto{\pgfqpoint{1.827935in}{0.953312in}}%
\pgfpathlineto{\pgfqpoint{1.829070in}{0.955892in}}%
\pgfpathlineto{\pgfqpoint{1.831019in}{0.957281in}}%
\pgfpathlineto{\pgfqpoint{1.832522in}{0.960852in}}%
\pgfpathlineto{\pgfqpoint{1.833574in}{0.962241in}}%
\pgfpathlineto{\pgfqpoint{1.835109in}{0.965813in}}%
\pgfpathlineto{\pgfqpoint{1.836279in}{0.967202in}}%
\pgfpathlineto{\pgfqpoint{1.837722in}{0.968988in}}%
\pgfpathlineto{\pgfqpoint{1.839371in}{0.970377in}}%
\pgfpathlineto{\pgfqpoint{1.840876in}{0.972163in}}%
\pgfpathlineto{\pgfqpoint{1.842342in}{0.973551in}}%
\pgfpathlineto{\pgfqpoint{1.843530in}{0.976131in}}%
\pgfpathlineto{\pgfqpoint{1.845189in}{0.977520in}}%
\pgfpathlineto{\pgfqpoint{1.846601in}{0.979703in}}%
\pgfpathlineto{\pgfqpoint{1.847417in}{0.981092in}}%
\pgfpathlineto{\pgfqpoint{1.848697in}{0.982877in}}%
\pgfpathlineto{\pgfqpoint{1.849796in}{0.984266in}}%
\pgfpathlineto{\pgfqpoint{1.851306in}{0.985258in}}%
\pgfpathlineto{\pgfqpoint{1.852812in}{0.986647in}}%
\pgfpathlineto{\pgfqpoint{1.854343in}{0.988830in}}%
\pgfpathlineto{\pgfqpoint{1.855203in}{0.990219in}}%
\pgfpathlineto{\pgfqpoint{1.856645in}{0.991806in}}%
\pgfpathlineto{\pgfqpoint{1.857900in}{0.993195in}}%
\pgfpathlineto{\pgfqpoint{1.859440in}{0.994783in}}%
\pgfpathlineto{\pgfqpoint{1.861267in}{0.996172in}}%
\pgfpathlineto{\pgfqpoint{1.862745in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.864328in}{1.000140in}}%
\pgfpathlineto{\pgfqpoint{1.865716in}{1.003117in}}%
\pgfpathlineto{\pgfqpoint{1.866498in}{1.004505in}}%
\pgfpathlineto{\pgfqpoint{1.867920in}{1.007283in}}%
\pgfpathlineto{\pgfqpoint{1.868612in}{1.008672in}}%
\pgfpathlineto{\pgfqpoint{1.870073in}{1.010657in}}%
\pgfpathlineto{\pgfqpoint{1.871215in}{1.012046in}}%
\pgfpathlineto{\pgfqpoint{1.872397in}{1.013435in}}%
\pgfpathlineto{\pgfqpoint{1.874306in}{1.014823in}}%
\pgfpathlineto{\pgfqpoint{1.875767in}{1.016411in}}%
\pgfpathlineto{\pgfqpoint{1.876289in}{1.017800in}}%
\pgfpathlineto{\pgfqpoint{1.877728in}{1.020181in}}%
\pgfpathlineto{\pgfqpoint{1.878846in}{1.021570in}}%
\pgfpathlineto{\pgfqpoint{1.880225in}{1.023356in}}%
\pgfpathlineto{\pgfqpoint{1.881306in}{1.024745in}}%
\pgfpathlineto{\pgfqpoint{1.882692in}{1.027919in}}%
\pgfpathlineto{\pgfqpoint{1.884904in}{1.029308in}}%
\pgfpathlineto{\pgfqpoint{1.886349in}{1.031888in}}%
\pgfpathlineto{\pgfqpoint{1.887980in}{1.033277in}}%
\pgfpathlineto{\pgfqpoint{1.889513in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{1.890203in}{1.036452in}}%
\pgfpathlineto{\pgfqpoint{1.891583in}{1.039031in}}%
\pgfpathlineto{\pgfqpoint{1.892682in}{1.040420in}}%
\pgfpathlineto{\pgfqpoint{1.894092in}{1.042801in}}%
\pgfpathlineto{\pgfqpoint{1.895449in}{1.044190in}}%
\pgfpathlineto{\pgfqpoint{1.896844in}{1.047166in}}%
\pgfpathlineto{\pgfqpoint{1.899885in}{1.048555in}}%
\pgfpathlineto{\pgfqpoint{1.901344in}{1.051333in}}%
\pgfpathlineto{\pgfqpoint{1.902618in}{1.052722in}}%
\pgfpathlineto{\pgfqpoint{1.903892in}{1.054508in}}%
\pgfpathlineto{\pgfqpoint{1.905267in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{1.906695in}{1.057881in}}%
\pgfpathlineto{\pgfqpoint{1.907487in}{1.059270in}}%
\pgfpathlineto{\pgfqpoint{1.908936in}{1.060858in}}%
\pgfpathlineto{\pgfqpoint{1.910511in}{1.062247in}}%
\pgfpathlineto{\pgfqpoint{1.911865in}{1.065620in}}%
\pgfpathlineto{\pgfqpoint{1.912829in}{1.067009in}}%
\pgfpathlineto{\pgfqpoint{1.914361in}{1.068795in}}%
\pgfpathlineto{\pgfqpoint{1.914910in}{1.070184in}}%
\pgfpathlineto{\pgfqpoint{1.916400in}{1.072763in}}%
\pgfpathlineto{\pgfqpoint{1.917785in}{1.074152in}}%
\pgfpathlineto{\pgfqpoint{1.919294in}{1.077327in}}%
\pgfpathlineto{\pgfqpoint{1.920473in}{1.078716in}}%
\pgfpathlineto{\pgfqpoint{1.921997in}{1.081692in}}%
\pgfpathlineto{\pgfqpoint{1.923382in}{1.083081in}}%
\pgfpathlineto{\pgfqpoint{1.924796in}{1.085661in}}%
\pgfpathlineto{\pgfqpoint{1.926082in}{1.087050in}}%
\pgfpathlineto{\pgfqpoint{1.927224in}{1.088835in}}%
\pgfpathlineto{\pgfqpoint{1.928568in}{1.090224in}}%
\pgfpathlineto{\pgfqpoint{1.929914in}{1.092407in}}%
\pgfpathlineto{\pgfqpoint{1.930956in}{1.093796in}}%
\pgfpathlineto{\pgfqpoint{1.932496in}{1.096375in}}%
\pgfpathlineto{\pgfqpoint{1.934003in}{1.097764in}}%
\pgfpathlineto{\pgfqpoint{1.935375in}{1.100344in}}%
\pgfpathlineto{\pgfqpoint{1.936660in}{1.101733in}}%
\pgfpathlineto{\pgfqpoint{1.938177in}{1.104114in}}%
\pgfpathlineto{\pgfqpoint{1.938997in}{1.105503in}}%
\pgfpathlineto{\pgfqpoint{1.940427in}{1.107289in}}%
\pgfpathlineto{\pgfqpoint{1.942079in}{1.108678in}}%
\pgfpathlineto{\pgfqpoint{1.943610in}{1.113043in}}%
\pgfpathlineto{\pgfqpoint{1.944841in}{1.114432in}}%
\pgfpathlineto{\pgfqpoint{1.946094in}{1.117011in}}%
\pgfpathlineto{\pgfqpoint{1.947618in}{1.118400in}}%
\pgfpathlineto{\pgfqpoint{1.949154in}{1.120980in}}%
\pgfpathlineto{\pgfqpoint{1.950519in}{1.122369in}}%
\pgfpathlineto{\pgfqpoint{1.951838in}{1.124551in}}%
\pgfpathlineto{\pgfqpoint{1.953038in}{1.125940in}}%
\pgfpathlineto{\pgfqpoint{1.954557in}{1.128917in}}%
\pgfpathlineto{\pgfqpoint{1.955386in}{1.130306in}}%
\pgfpathlineto{\pgfqpoint{1.956835in}{1.131893in}}%
\pgfpathlineto{\pgfqpoint{1.958513in}{1.133282in}}%
\pgfpathlineto{\pgfqpoint{1.959996in}{1.137647in}}%
\pgfpathlineto{\pgfqpoint{1.962095in}{1.139036in}}%
\pgfpathlineto{\pgfqpoint{1.963395in}{1.141616in}}%
\pgfpathlineto{\pgfqpoint{1.964699in}{1.143005in}}%
\pgfpathlineto{\pgfqpoint{1.966162in}{1.145981in}}%
\pgfpathlineto{\pgfqpoint{1.967337in}{1.147370in}}%
\pgfpathlineto{\pgfqpoint{1.968812in}{1.150743in}}%
\pgfpathlineto{\pgfqpoint{1.969365in}{1.152132in}}%
\pgfpathlineto{\pgfqpoint{1.970885in}{1.155109in}}%
\pgfpathlineto{\pgfqpoint{1.971786in}{1.156498in}}%
\pgfpathlineto{\pgfqpoint{1.973169in}{1.159474in}}%
\pgfpathlineto{\pgfqpoint{1.974675in}{1.160863in}}%
\pgfpathlineto{\pgfqpoint{1.976094in}{1.163442in}}%
\pgfpathlineto{\pgfqpoint{1.976970in}{1.164831in}}%
\pgfpathlineto{\pgfqpoint{1.978440in}{1.168006in}}%
\pgfpathlineto{\pgfqpoint{1.979969in}{1.169395in}}%
\pgfpathlineto{\pgfqpoint{1.980854in}{1.170982in}}%
\pgfpathlineto{\pgfqpoint{1.982269in}{1.172371in}}%
\pgfpathlineto{\pgfqpoint{1.983412in}{1.173562in}}%
\pgfpathlineto{\pgfqpoint{1.984458in}{1.174951in}}%
\pgfpathlineto{\pgfqpoint{1.985988in}{1.176935in}}%
\pgfpathlineto{\pgfqpoint{1.986599in}{1.178324in}}%
\pgfpathlineto{\pgfqpoint{1.988131in}{1.181102in}}%
\pgfpathlineto{\pgfqpoint{1.989672in}{1.182491in}}%
\pgfpathlineto{\pgfqpoint{1.991132in}{1.186063in}}%
\pgfpathlineto{\pgfqpoint{1.991990in}{1.187452in}}%
\pgfpathlineto{\pgfqpoint{1.993332in}{1.191023in}}%
\pgfpathlineto{\pgfqpoint{1.994308in}{1.192412in}}%
\pgfpathlineto{\pgfqpoint{1.995851in}{1.196182in}}%
\pgfpathlineto{\pgfqpoint{1.996668in}{1.197571in}}%
\pgfpathlineto{\pgfqpoint{1.998129in}{1.199952in}}%
\pgfpathlineto{\pgfqpoint{1.998960in}{1.201341in}}%
\pgfpathlineto{\pgfqpoint{2.000328in}{1.204119in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{1.205508in}}%
\pgfpathlineto{\pgfqpoint{2.003255in}{1.207294in}}%
\pgfpathlineto{\pgfqpoint{2.004867in}{1.208683in}}%
\pgfpathlineto{\pgfqpoint{2.006203in}{1.211858in}}%
\pgfpathlineto{\pgfqpoint{2.007664in}{1.213247in}}%
\pgfpathlineto{\pgfqpoint{2.008934in}{1.214437in}}%
\pgfpathlineto{\pgfqpoint{2.009863in}{1.215826in}}%
\pgfpathlineto{\pgfqpoint{2.011379in}{1.218207in}}%
\pgfpathlineto{\pgfqpoint{2.012669in}{1.219596in}}%
\pgfpathlineto{\pgfqpoint{2.014096in}{1.221977in}}%
\pgfpathlineto{\pgfqpoint{2.014945in}{1.223366in}}%
\pgfpathlineto{\pgfqpoint{2.016464in}{1.226343in}}%
\pgfpathlineto{\pgfqpoint{2.017987in}{1.227732in}}%
\pgfpathlineto{\pgfqpoint{2.019345in}{1.230113in}}%
\pgfpathlineto{\pgfqpoint{2.021250in}{1.231502in}}%
\pgfpathlineto{\pgfqpoint{2.022649in}{1.234279in}}%
\pgfpathlineto{\pgfqpoint{2.023972in}{1.235668in}}%
\pgfpathlineto{\pgfqpoint{2.025081in}{1.239438in}}%
\pgfpathlineto{\pgfqpoint{2.026869in}{1.240827in}}%
\pgfpathlineto{\pgfqpoint{2.028254in}{1.243804in}}%
\pgfpathlineto{\pgfqpoint{2.029576in}{1.245193in}}%
\pgfpathlineto{\pgfqpoint{2.030931in}{1.248566in}}%
\pgfpathlineto{\pgfqpoint{2.032214in}{1.249955in}}%
\pgfpathlineto{\pgfqpoint{2.033751in}{1.252931in}}%
\pgfpathlineto{\pgfqpoint{2.035247in}{1.254320in}}%
\pgfpathlineto{\pgfqpoint{2.036687in}{1.257297in}}%
\pgfpathlineto{\pgfqpoint{2.037155in}{1.258686in}}%
\pgfpathlineto{\pgfqpoint{2.038637in}{1.261067in}}%
\pgfpathlineto{\pgfqpoint{2.039973in}{1.262456in}}%
\pgfpathlineto{\pgfqpoint{2.041464in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{2.042697in}{1.268607in}}%
\pgfpathlineto{\pgfqpoint{2.044216in}{1.270988in}}%
\pgfpathlineto{\pgfqpoint{2.044984in}{1.272377in}}%
\pgfpathlineto{\pgfqpoint{2.046421in}{1.274758in}}%
\pgfpathlineto{\pgfqpoint{2.048406in}{1.276147in}}%
\pgfpathlineto{\pgfqpoint{2.049883in}{1.278925in}}%
\pgfpathlineto{\pgfqpoint{2.050633in}{1.280314in}}%
\pgfpathlineto{\pgfqpoint{2.052098in}{1.283092in}}%
\pgfpathlineto{\pgfqpoint{2.053397in}{1.284481in}}%
\pgfpathlineto{\pgfqpoint{2.054890in}{1.287655in}}%
\pgfpathlineto{\pgfqpoint{2.056561in}{1.289044in}}%
\pgfpathlineto{\pgfqpoint{2.058070in}{1.292219in}}%
\pgfpathlineto{\pgfqpoint{2.058813in}{1.293608in}}%
\pgfpathlineto{\pgfqpoint{2.060203in}{1.297576in}}%
\pgfpathlineto{\pgfqpoint{2.061023in}{1.298965in}}%
\pgfpathlineto{\pgfqpoint{2.062515in}{1.301942in}}%
\pgfpathlineto{\pgfqpoint{2.063477in}{1.303331in}}%
\pgfpathlineto{\pgfqpoint{2.064937in}{1.305910in}}%
\pgfpathlineto{\pgfqpoint{2.066201in}{1.307299in}}%
\pgfpathlineto{\pgfqpoint{2.067683in}{1.309680in}}%
\pgfpathlineto{\pgfqpoint{2.068450in}{1.311069in}}%
\pgfpathlineto{\pgfqpoint{2.069860in}{1.312855in}}%
\pgfpathlineto{\pgfqpoint{2.070825in}{1.314244in}}%
\pgfpathlineto{\pgfqpoint{2.072348in}{1.316625in}}%
\pgfpathlineto{\pgfqpoint{2.073303in}{1.318014in}}%
\pgfpathlineto{\pgfqpoint{2.074836in}{1.320197in}}%
\pgfpathlineto{\pgfqpoint{2.075780in}{1.321586in}}%
\pgfpathlineto{\pgfqpoint{2.077308in}{1.324364in}}%
\pgfpathlineto{\pgfqpoint{2.077818in}{1.325753in}}%
\pgfpathlineto{\pgfqpoint{2.079186in}{1.327737in}}%
\pgfpathlineto{\pgfqpoint{2.080815in}{1.329126in}}%
\pgfpathlineto{\pgfqpoint{2.082254in}{1.332300in}}%
\pgfpathlineto{\pgfqpoint{2.083773in}{1.333689in}}%
\pgfpathlineto{\pgfqpoint{2.085277in}{1.337856in}}%
\pgfpathlineto{\pgfqpoint{2.086709in}{1.339245in}}%
\pgfpathlineto{\pgfqpoint{2.088090in}{1.342618in}}%
\pgfpathlineto{\pgfqpoint{2.088902in}{1.344007in}}%
\pgfpathlineto{\pgfqpoint{2.090441in}{1.346984in}}%
\pgfpathlineto{\pgfqpoint{2.091457in}{1.348373in}}%
\pgfpathlineto{\pgfqpoint{2.092945in}{1.349960in}}%
\pgfpathlineto{\pgfqpoint{2.093832in}{1.351349in}}%
\pgfpathlineto{\pgfqpoint{2.095059in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{2.096891in}{1.354127in}}%
\pgfpathlineto{\pgfqpoint{2.098409in}{1.357500in}}%
\pgfpathlineto{\pgfqpoint{2.099398in}{1.358889in}}%
\pgfpathlineto{\pgfqpoint{2.100877in}{1.361270in}}%
\pgfpathlineto{\pgfqpoint{2.102524in}{1.362659in}}%
\pgfpathlineto{\pgfqpoint{2.103994in}{1.364048in}}%
\pgfpathlineto{\pgfqpoint{2.105061in}{1.365437in}}%
\pgfpathlineto{\pgfqpoint{2.106496in}{1.367421in}}%
\pgfpathlineto{\pgfqpoint{2.107856in}{1.368810in}}%
\pgfpathlineto{\pgfqpoint{2.109233in}{1.372184in}}%
\pgfpathlineto{\pgfqpoint{2.110031in}{1.373573in}}%
\pgfpathlineto{\pgfqpoint{2.111541in}{1.376549in}}%
\pgfpathlineto{\pgfqpoint{2.112461in}{1.377938in}}%
\pgfpathlineto{\pgfqpoint{2.113747in}{1.380120in}}%
\pgfpathlineto{\pgfqpoint{2.114669in}{1.381509in}}%
\pgfpathlineto{\pgfqpoint{2.116164in}{1.384883in}}%
\pgfpathlineto{\pgfqpoint{2.117002in}{1.386272in}}%
\pgfpathlineto{\pgfqpoint{2.118317in}{1.388454in}}%
\pgfpathlineto{\pgfqpoint{2.119728in}{1.389843in}}%
\pgfpathlineto{\pgfqpoint{2.121226in}{1.392423in}}%
\pgfpathlineto{\pgfqpoint{2.123033in}{1.393812in}}%
\pgfpathlineto{\pgfqpoint{2.124396in}{1.396788in}}%
\pgfpathlineto{\pgfqpoint{2.125180in}{1.398177in}}%
\pgfpathlineto{\pgfqpoint{2.126471in}{1.400360in}}%
\pgfpathlineto{\pgfqpoint{2.127742in}{1.401749in}}%
\pgfpathlineto{\pgfqpoint{2.129020in}{1.403534in}}%
\pgfpathlineto{\pgfqpoint{2.130489in}{1.404923in}}%
\pgfpathlineto{\pgfqpoint{2.132007in}{1.407106in}}%
\pgfpathlineto{\pgfqpoint{2.133202in}{1.408495in}}%
\pgfpathlineto{\pgfqpoint{2.134443in}{1.410281in}}%
\pgfpathlineto{\pgfqpoint{2.136509in}{1.411670in}}%
\pgfpathlineto{\pgfqpoint{2.137911in}{1.414051in}}%
\pgfpathlineto{\pgfqpoint{2.139084in}{1.415440in}}%
\pgfpathlineto{\pgfqpoint{2.140555in}{1.417027in}}%
\pgfpathlineto{\pgfqpoint{2.142289in}{1.418416in}}%
\pgfpathlineto{\pgfqpoint{2.143695in}{1.420599in}}%
\pgfpathlineto{\pgfqpoint{2.145302in}{1.421988in}}%
\pgfpathlineto{\pgfqpoint{2.146726in}{1.423178in}}%
\pgfpathlineto{\pgfqpoint{2.147944in}{1.424567in}}%
\pgfpathlineto{\pgfqpoint{2.149457in}{1.427742in}}%
\pgfpathlineto{\pgfqpoint{2.150272in}{1.429131in}}%
\pgfpathlineto{\pgfqpoint{2.151363in}{1.430917in}}%
\pgfpathlineto{\pgfqpoint{2.152318in}{1.432306in}}%
\pgfpathlineto{\pgfqpoint{2.153843in}{1.434885in}}%
\pgfpathlineto{\pgfqpoint{2.155297in}{1.436274in}}%
\pgfpathlineto{\pgfqpoint{2.156652in}{1.438854in}}%
\pgfpathlineto{\pgfqpoint{2.157526in}{1.440243in}}%
\pgfpathlineto{\pgfqpoint{2.159058in}{1.442624in}}%
\pgfpathlineto{\pgfqpoint{2.160649in}{1.444013in}}%
\pgfpathlineto{\pgfqpoint{2.162189in}{1.446791in}}%
\pgfpathlineto{\pgfqpoint{2.162739in}{1.448180in}}%
\pgfpathlineto{\pgfqpoint{2.164087in}{1.450561in}}%
\pgfpathlineto{\pgfqpoint{2.165561in}{1.451950in}}%
\pgfpathlineto{\pgfqpoint{2.167006in}{1.455521in}}%
\pgfpathlineto{\pgfqpoint{2.168037in}{1.456910in}}%
\pgfpathlineto{\pgfqpoint{2.169530in}{1.460680in}}%
\pgfpathlineto{\pgfqpoint{2.170721in}{1.462069in}}%
\pgfpathlineto{\pgfqpoint{2.172258in}{1.464649in}}%
\pgfpathlineto{\pgfqpoint{2.173484in}{1.466038in}}%
\pgfpathlineto{\pgfqpoint{2.175012in}{1.468022in}}%
\pgfpathlineto{\pgfqpoint{2.176412in}{1.469411in}}%
\pgfpathlineto{\pgfqpoint{2.177929in}{1.472189in}}%
\pgfpathlineto{\pgfqpoint{2.178979in}{1.473578in}}%
\pgfpathlineto{\pgfqpoint{2.179997in}{1.475959in}}%
\pgfpathlineto{\pgfqpoint{2.181656in}{1.477348in}}%
\pgfpathlineto{\pgfqpoint{2.182974in}{1.480324in}}%
\pgfpathlineto{\pgfqpoint{2.184723in}{1.481713in}}%
\pgfpathlineto{\pgfqpoint{2.186228in}{1.484888in}}%
\pgfpathlineto{\pgfqpoint{2.187757in}{1.486277in}}%
\pgfpathlineto{\pgfqpoint{2.188814in}{1.488459in}}%
\pgfpathlineto{\pgfqpoint{2.189980in}{1.489848in}}%
\pgfpathlineto{\pgfqpoint{2.191505in}{1.492825in}}%
\pgfpathlineto{\pgfqpoint{2.193181in}{1.494214in}}%
\pgfpathlineto{\pgfqpoint{2.194690in}{1.496396in}}%
\pgfpathlineto{\pgfqpoint{2.195916in}{1.497785in}}%
\pgfpathlineto{\pgfqpoint{2.197334in}{1.499968in}}%
\pgfpathlineto{\pgfqpoint{2.198302in}{1.501357in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{1.502944in}}%
\pgfpathlineto{\pgfqpoint{2.201165in}{1.504333in}}%
\pgfpathlineto{\pgfqpoint{2.202671in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{2.203610in}{1.508103in}}%
\pgfpathlineto{\pgfqpoint{2.205141in}{1.510088in}}%
\pgfpathlineto{\pgfqpoint{2.206414in}{1.511477in}}%
\pgfpathlineto{\pgfqpoint{2.207753in}{1.514453in}}%
\pgfpathlineto{\pgfqpoint{2.208545in}{1.515842in}}%
\pgfpathlineto{\pgfqpoint{2.210029in}{1.517826in}}%
\pgfpathlineto{\pgfqpoint{2.211288in}{1.519215in}}%
\pgfpathlineto{\pgfqpoint{2.212789in}{1.522191in}}%
\pgfpathlineto{\pgfqpoint{2.214339in}{1.523580in}}%
\pgfpathlineto{\pgfqpoint{2.215854in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{2.217596in}{1.528144in}}%
\pgfpathlineto{\pgfqpoint{2.218895in}{1.530128in}}%
\pgfpathlineto{\pgfqpoint{2.219951in}{1.531517in}}%
\pgfpathlineto{\pgfqpoint{2.221428in}{1.533898in}}%
\pgfpathlineto{\pgfqpoint{2.222391in}{1.535287in}}%
\pgfpathlineto{\pgfqpoint{2.223636in}{1.537470in}}%
\pgfpathlineto{\pgfqpoint{2.224983in}{1.538859in}}%
\pgfpathlineto{\pgfqpoint{2.226394in}{1.539851in}}%
\pgfpathlineto{\pgfqpoint{2.227692in}{1.541240in}}%
\pgfpathlineto{\pgfqpoint{2.229134in}{1.543026in}}%
\pgfpathlineto{\pgfqpoint{2.230555in}{1.544415in}}%
\pgfpathlineto{\pgfqpoint{2.232085in}{1.546201in}}%
\pgfpathlineto{\pgfqpoint{2.233646in}{1.547590in}}%
\pgfpathlineto{\pgfqpoint{2.235161in}{1.549574in}}%
\pgfpathlineto{\pgfqpoint{2.236437in}{1.550963in}}%
\pgfpathlineto{\pgfqpoint{2.237829in}{1.553542in}}%
\pgfpathlineto{\pgfqpoint{2.238573in}{1.554931in}}%
\pgfpathlineto{\pgfqpoint{2.240005in}{1.557312in}}%
\pgfpathlineto{\pgfqpoint{2.241116in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{2.242611in}{1.560884in}}%
\pgfpathlineto{\pgfqpoint{2.243621in}{1.562273in}}%
\pgfpathlineto{\pgfqpoint{2.245075in}{1.564059in}}%
\pgfpathlineto{\pgfqpoint{2.245874in}{1.565448in}}%
\pgfpathlineto{\pgfqpoint{2.247269in}{1.568424in}}%
\pgfpathlineto{\pgfqpoint{2.249780in}{1.569813in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.571996in}}%
\pgfpathlineto{\pgfqpoint{2.252770in}{1.573385in}}%
\pgfpathlineto{\pgfqpoint{2.254145in}{1.575369in}}%
\pgfpathlineto{\pgfqpoint{2.255147in}{1.576758in}}%
\pgfpathlineto{\pgfqpoint{2.256615in}{1.579139in}}%
\pgfpathlineto{\pgfqpoint{2.258289in}{1.580528in}}%
\pgfpathlineto{\pgfqpoint{2.259792in}{1.582710in}}%
\pgfpathlineto{\pgfqpoint{2.261140in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{2.262667in}{1.585885in}}%
\pgfpathlineto{\pgfqpoint{2.263698in}{1.587274in}}%
\pgfpathlineto{\pgfqpoint{2.265166in}{1.590647in}}%
\pgfpathlineto{\pgfqpoint{2.266690in}{1.592036in}}%
\pgfpathlineto{\pgfqpoint{2.268098in}{1.594417in}}%
\pgfpathlineto{\pgfqpoint{2.269720in}{1.595806in}}%
\pgfpathlineto{\pgfqpoint{2.271262in}{1.598386in}}%
\pgfpathlineto{\pgfqpoint{2.272959in}{1.599775in}}%
\pgfpathlineto{\pgfqpoint{2.274285in}{1.601362in}}%
\pgfpathlineto{\pgfqpoint{2.276264in}{1.602751in}}%
\pgfpathlineto{\pgfqpoint{2.277702in}{1.604735in}}%
\pgfpathlineto{\pgfqpoint{2.278774in}{1.606124in}}%
\pgfpathlineto{\pgfqpoint{2.280089in}{1.607910in}}%
\pgfpathlineto{\pgfqpoint{2.280820in}{1.609299in}}%
\pgfpathlineto{\pgfqpoint{2.281749in}{1.610490in}}%
\pgfpathlineto{\pgfqpoint{2.284033in}{1.611879in}}%
\pgfpathlineto{\pgfqpoint{2.285350in}{1.613268in}}%
\pgfpathlineto{\pgfqpoint{2.286835in}{1.614657in}}%
\pgfpathlineto{\pgfqpoint{2.288219in}{1.618228in}}%
\pgfpathlineto{\pgfqpoint{2.288916in}{1.619617in}}%
\pgfpathlineto{\pgfqpoint{2.290128in}{1.621205in}}%
\pgfpathlineto{\pgfqpoint{2.292354in}{1.622594in}}%
\pgfpathlineto{\pgfqpoint{2.293881in}{1.625967in}}%
\pgfpathlineto{\pgfqpoint{2.295148in}{1.627356in}}%
\pgfpathlineto{\pgfqpoint{2.296539in}{1.629935in}}%
\pgfpathlineto{\pgfqpoint{2.298255in}{1.631324in}}%
\pgfpathlineto{\pgfqpoint{2.299698in}{1.633308in}}%
\pgfpathlineto{\pgfqpoint{2.301224in}{1.634697in}}%
\pgfpathlineto{\pgfqpoint{2.302679in}{1.636880in}}%
\pgfpathlineto{\pgfqpoint{2.303651in}{1.638269in}}%
\pgfpathlineto{\pgfqpoint{2.304848in}{1.639459in}}%
\pgfpathlineto{\pgfqpoint{2.305926in}{1.640848in}}%
\pgfpathlineto{\pgfqpoint{2.307468in}{1.642237in}}%
\pgfpathlineto{\pgfqpoint{2.309434in}{1.643626in}}%
\pgfpathlineto{\pgfqpoint{2.310823in}{1.645412in}}%
\pgfpathlineto{\pgfqpoint{2.311818in}{1.646801in}}%
\pgfpathlineto{\pgfqpoint{2.313144in}{1.647595in}}%
\pgfpathlineto{\pgfqpoint{2.314313in}{1.648984in}}%
\pgfpathlineto{\pgfqpoint{2.315528in}{1.651563in}}%
\pgfpathlineto{\pgfqpoint{2.316543in}{1.652952in}}%
\pgfpathlineto{\pgfqpoint{2.318002in}{1.655929in}}%
\pgfpathlineto{\pgfqpoint{2.320102in}{1.657318in}}%
\pgfpathlineto{\pgfqpoint{2.321573in}{1.659500in}}%
\pgfpathlineto{\pgfqpoint{2.322755in}{1.660889in}}%
\pgfpathlineto{\pgfqpoint{2.324212in}{1.662278in}}%
\pgfpathlineto{\pgfqpoint{2.325715in}{1.663667in}}%
\pgfpathlineto{\pgfqpoint{2.326935in}{1.665255in}}%
\pgfpathlineto{\pgfqpoint{2.328586in}{1.666643in}}%
\pgfpathlineto{\pgfqpoint{2.330105in}{1.669223in}}%
\pgfpathlineto{\pgfqpoint{2.331851in}{1.670612in}}%
\pgfpathlineto{\pgfqpoint{2.333328in}{1.672993in}}%
\pgfpathlineto{\pgfqpoint{2.334652in}{1.674382in}}%
\pgfpathlineto{\pgfqpoint{2.335065in}{1.674779in}}%
\pgfpathlineto{\pgfqpoint{2.337399in}{1.676168in}}%
\pgfpathlineto{\pgfqpoint{2.338849in}{1.678350in}}%
\pgfpathlineto{\pgfqpoint{2.340557in}{1.679739in}}%
\pgfpathlineto{\pgfqpoint{2.341997in}{1.681922in}}%
\pgfpathlineto{\pgfqpoint{2.343045in}{1.683311in}}%
\pgfpathlineto{\pgfqpoint{2.343509in}{1.684303in}}%
\pgfpathlineto{\pgfqpoint{2.346900in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.348411in}{1.687279in}}%
\pgfpathlineto{\pgfqpoint{2.349952in}{1.688668in}}%
\pgfpathlineto{\pgfqpoint{2.351436in}{1.690653in}}%
\pgfpathlineto{\pgfqpoint{2.352600in}{1.692042in}}%
\pgfpathlineto{\pgfqpoint{2.354057in}{1.693431in}}%
\pgfpathlineto{\pgfqpoint{2.355788in}{1.694820in}}%
\pgfpathlineto{\pgfqpoint{2.357092in}{1.695415in}}%
\pgfpathlineto{\pgfqpoint{2.358291in}{1.696804in}}%
\pgfpathlineto{\pgfqpoint{2.359613in}{1.698391in}}%
\pgfpathlineto{\pgfqpoint{2.360705in}{1.699780in}}%
\pgfpathlineto{\pgfqpoint{2.362118in}{1.701963in}}%
\pgfpathlineto{\pgfqpoint{2.363724in}{1.703352in}}%
\pgfpathlineto{\pgfqpoint{2.365032in}{1.705138in}}%
\pgfpathlineto{\pgfqpoint{2.368071in}{1.706527in}}%
\pgfpathlineto{\pgfqpoint{2.369594in}{1.708709in}}%
\pgfpathlineto{\pgfqpoint{2.372155in}{1.710098in}}%
\pgfpathlineto{\pgfqpoint{2.373562in}{1.711487in}}%
\pgfpathlineto{\pgfqpoint{2.377217in}{1.712876in}}%
\pgfpathlineto{\pgfqpoint{2.378685in}{1.715059in}}%
\pgfpathlineto{\pgfqpoint{2.380278in}{1.716448in}}%
\pgfpathlineto{\pgfqpoint{2.381580in}{1.718630in}}%
\pgfpathlineto{\pgfqpoint{2.383771in}{1.720019in}}%
\pgfpathlineto{\pgfqpoint{2.384199in}{1.720615in}}%
\pgfpathlineto{\pgfqpoint{2.387948in}{1.722004in}}%
\pgfpathlineto{\pgfqpoint{2.389489in}{1.724583in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{1.725972in}}%
\pgfpathlineto{\pgfqpoint{2.392765in}{1.727163in}}%
\pgfpathlineto{\pgfqpoint{2.394716in}{1.728551in}}%
\pgfpathlineto{\pgfqpoint{2.395965in}{1.729940in}}%
\pgfpathlineto{\pgfqpoint{2.398374in}{1.731329in}}%
\pgfpathlineto{\pgfqpoint{2.399382in}{1.731925in}}%
\pgfpathlineto{\pgfqpoint{2.400707in}{1.733314in}}%
\pgfpathlineto{\pgfqpoint{2.401487in}{1.734504in}}%
\pgfpathlineto{\pgfqpoint{2.404329in}{1.735893in}}%
\pgfpathlineto{\pgfqpoint{2.405818in}{1.737679in}}%
\pgfpathlineto{\pgfqpoint{2.409235in}{1.739068in}}%
\pgfpathlineto{\pgfqpoint{2.410692in}{1.741449in}}%
\pgfpathlineto{\pgfqpoint{2.412829in}{1.742838in}}%
\pgfpathlineto{\pgfqpoint{2.413565in}{1.743433in}}%
\pgfpathlineto{\pgfqpoint{2.416632in}{1.744822in}}%
\pgfpathlineto{\pgfqpoint{2.417691in}{1.745814in}}%
\pgfpathlineto{\pgfqpoint{2.420025in}{1.747203in}}%
\pgfpathlineto{\pgfqpoint{2.421280in}{1.748394in}}%
\pgfpathlineto{\pgfqpoint{2.423981in}{1.749783in}}%
\pgfpathlineto{\pgfqpoint{2.425353in}{1.750775in}}%
\pgfpathlineto{\pgfqpoint{2.426808in}{1.752164in}}%
\pgfpathlineto{\pgfqpoint{2.427726in}{1.752958in}}%
\pgfpathlineto{\pgfqpoint{2.430506in}{1.754346in}}%
\pgfpathlineto{\pgfqpoint{2.431985in}{1.755735in}}%
\pgfpathlineto{\pgfqpoint{2.433473in}{1.757124in}}%
\pgfpathlineto{\pgfqpoint{2.434728in}{1.758910in}}%
\pgfpathlineto{\pgfqpoint{2.436119in}{1.760299in}}%
\pgfpathlineto{\pgfqpoint{2.437617in}{1.761093in}}%
\pgfpathlineto{\pgfqpoint{2.439669in}{1.762482in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.764664in}}%
\pgfpathlineto{\pgfqpoint{2.442309in}{1.766053in}}%
\pgfpathlineto{\pgfqpoint{2.443575in}{1.767641in}}%
\pgfpathlineto{\pgfqpoint{2.445913in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{2.447453in}{1.770022in}}%
\pgfpathlineto{\pgfqpoint{2.448716in}{1.771411in}}%
\pgfpathlineto{\pgfqpoint{2.449793in}{1.772403in}}%
\pgfpathlineto{\pgfqpoint{2.451556in}{1.773792in}}%
\pgfpathlineto{\pgfqpoint{2.452977in}{1.774387in}}%
\pgfpathlineto{\pgfqpoint{2.455038in}{1.775776in}}%
\pgfpathlineto{\pgfqpoint{2.456364in}{1.777959in}}%
\pgfpathlineto{\pgfqpoint{2.458565in}{1.779348in}}%
\pgfpathlineto{\pgfqpoint{2.459414in}{1.780538in}}%
\pgfpathlineto{\pgfqpoint{2.462070in}{1.781927in}}%
\pgfpathlineto{\pgfqpoint{2.463308in}{1.783118in}}%
\pgfpathlineto{\pgfqpoint{2.465527in}{1.784507in}}%
\pgfpathlineto{\pgfqpoint{2.466619in}{1.785102in}}%
\pgfpathlineto{\pgfqpoint{2.469267in}{1.786491in}}%
\pgfpathlineto{\pgfqpoint{2.470801in}{1.787682in}}%
\pgfpathlineto{\pgfqpoint{2.473961in}{1.789071in}}%
\pgfpathlineto{\pgfqpoint{2.475400in}{1.790459in}}%
\pgfpathlineto{\pgfqpoint{2.477164in}{1.791848in}}%
\pgfpathlineto{\pgfqpoint{2.478593in}{1.793039in}}%
\pgfpathlineto{\pgfqpoint{2.479940in}{1.794428in}}%
\pgfpathlineto{\pgfqpoint{2.480733in}{1.795222in}}%
\pgfpathlineto{\pgfqpoint{2.484054in}{1.796611in}}%
\pgfpathlineto{\pgfqpoint{2.485293in}{1.797603in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{1.798992in}}%
\pgfpathlineto{\pgfqpoint{2.489590in}{1.800777in}}%
\pgfpathlineto{\pgfqpoint{2.491604in}{1.802166in}}%
\pgfpathlineto{\pgfqpoint{2.492760in}{1.803952in}}%
\pgfpathlineto{\pgfqpoint{2.496476in}{1.805341in}}%
\pgfpathlineto{\pgfqpoint{2.497947in}{1.806929in}}%
\pgfpathlineto{\pgfqpoint{2.501820in}{1.808318in}}%
\pgfpathlineto{\pgfqpoint{2.503264in}{1.809310in}}%
\pgfpathlineto{\pgfqpoint{2.507087in}{1.810699in}}%
\pgfpathlineto{\pgfqpoint{2.508315in}{1.811691in}}%
\pgfpathlineto{\pgfqpoint{2.510759in}{1.813080in}}%
\pgfpathlineto{\pgfqpoint{2.511534in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{2.516969in}{1.815659in}}%
\pgfpathlineto{\pgfqpoint{2.518505in}{1.817048in}}%
\pgfpathlineto{\pgfqpoint{2.521690in}{1.818437in}}%
\pgfpathlineto{\pgfqpoint{2.523137in}{1.819429in}}%
\pgfpathlineto{\pgfqpoint{2.526543in}{1.820818in}}%
\pgfpathlineto{\pgfqpoint{2.527225in}{1.822207in}}%
\pgfpathlineto{\pgfqpoint{2.530855in}{1.823596in}}%
\pgfpathlineto{\pgfqpoint{2.531377in}{1.823993in}}%
\pgfpathlineto{\pgfqpoint{2.535263in}{1.825382in}}%
\pgfpathlineto{\pgfqpoint{2.536364in}{1.826176in}}%
\pgfpathlineto{\pgfqpoint{2.538912in}{1.827565in}}%
\pgfpathlineto{\pgfqpoint{2.540191in}{1.828358in}}%
\pgfpathlineto{\pgfqpoint{2.543400in}{1.829747in}}%
\pgfpathlineto{\pgfqpoint{2.544814in}{1.830541in}}%
\pgfpathlineto{\pgfqpoint{2.547117in}{1.831930in}}%
\pgfpathlineto{\pgfqpoint{2.548399in}{1.833319in}}%
\pgfpathlineto{\pgfqpoint{2.552037in}{1.834708in}}%
\pgfpathlineto{\pgfqpoint{2.553019in}{1.835700in}}%
\pgfpathlineto{\pgfqpoint{2.558221in}{1.837089in}}%
\pgfpathlineto{\pgfqpoint{2.558951in}{1.838081in}}%
\pgfpathlineto{\pgfqpoint{2.562501in}{1.839470in}}%
\pgfpathlineto{\pgfqpoint{2.564006in}{1.840264in}}%
\pgfpathlineto{\pgfqpoint{2.568497in}{1.841653in}}%
\pgfpathlineto{\pgfqpoint{2.569980in}{1.842248in}}%
\pgfpathlineto{\pgfqpoint{2.573245in}{1.843637in}}%
\pgfpathlineto{\pgfqpoint{2.574702in}{1.844431in}}%
\pgfpathlineto{\pgfqpoint{2.580478in}{1.845820in}}%
\pgfpathlineto{\pgfqpoint{2.581738in}{1.846613in}}%
\pgfpathlineto{\pgfqpoint{2.585953in}{1.848002in}}%
\pgfpathlineto{\pgfqpoint{2.587417in}{1.849590in}}%
\pgfpathlineto{\pgfqpoint{2.589626in}{1.850979in}}%
\pgfpathlineto{\pgfqpoint{2.590783in}{1.852566in}}%
\pgfpathlineto{\pgfqpoint{2.595438in}{1.853955in}}%
\pgfpathlineto{\pgfqpoint{2.596909in}{1.854550in}}%
\pgfpathlineto{\pgfqpoint{2.601958in}{1.855939in}}%
\pgfpathlineto{\pgfqpoint{2.602552in}{1.856336in}}%
\pgfpathlineto{\pgfqpoint{2.607453in}{1.857725in}}%
\pgfpathlineto{\pgfqpoint{2.608953in}{1.858717in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.860106in}}%
\pgfpathlineto{\pgfqpoint{2.612790in}{1.861495in}}%
\pgfpathlineto{\pgfqpoint{2.614973in}{1.862884in}}%
\pgfpathlineto{\pgfqpoint{2.616299in}{1.864074in}}%
\pgfpathlineto{\pgfqpoint{2.621743in}{1.865463in}}%
\pgfpathlineto{\pgfqpoint{2.623180in}{1.866654in}}%
\pgfpathlineto{\pgfqpoint{2.625755in}{1.868043in}}%
\pgfpathlineto{\pgfqpoint{2.625796in}{1.868440in}}%
\pgfpathlineto{\pgfqpoint{2.634164in}{1.869829in}}%
\pgfpathlineto{\pgfqpoint{2.635564in}{1.871218in}}%
\pgfpathlineto{\pgfqpoint{2.638562in}{1.872607in}}%
\pgfpathlineto{\pgfqpoint{2.639974in}{1.873400in}}%
\pgfpathlineto{\pgfqpoint{2.645631in}{1.874789in}}%
\pgfpathlineto{\pgfqpoint{2.646868in}{1.875186in}}%
\pgfpathlineto{\pgfqpoint{2.652367in}{1.876575in}}%
\pgfpathlineto{\pgfqpoint{2.653654in}{1.877170in}}%
\pgfpathlineto{\pgfqpoint{2.657811in}{1.878559in}}%
\pgfpathlineto{\pgfqpoint{2.659168in}{1.879750in}}%
\pgfpathlineto{\pgfqpoint{2.662556in}{1.881139in}}%
\pgfpathlineto{\pgfqpoint{2.663189in}{1.882131in}}%
\pgfpathlineto{\pgfqpoint{2.667444in}{1.883520in}}%
\pgfpathlineto{\pgfqpoint{2.668914in}{1.884115in}}%
\pgfpathlineto{\pgfqpoint{2.674206in}{1.885504in}}%
\pgfpathlineto{\pgfqpoint{2.675593in}{1.886496in}}%
\pgfpathlineto{\pgfqpoint{2.682096in}{1.887885in}}%
\pgfpathlineto{\pgfqpoint{2.683078in}{1.888481in}}%
\pgfpathlineto{\pgfqpoint{2.689801in}{1.889869in}}%
\pgfpathlineto{\pgfqpoint{2.691123in}{1.891457in}}%
\pgfpathlineto{\pgfqpoint{2.695503in}{1.892846in}}%
\pgfpathlineto{\pgfqpoint{2.696515in}{1.894036in}}%
\pgfpathlineto{\pgfqpoint{2.701625in}{1.895425in}}%
\pgfpathlineto{\pgfqpoint{2.702620in}{1.896219in}}%
\pgfpathlineto{\pgfqpoint{2.709508in}{1.897608in}}%
\pgfpathlineto{\pgfqpoint{2.710417in}{1.898203in}}%
\pgfpathlineto{\pgfqpoint{2.716600in}{1.899592in}}%
\pgfpathlineto{\pgfqpoint{2.717906in}{1.900187in}}%
\pgfpathlineto{\pgfqpoint{2.723903in}{1.901576in}}%
\pgfpathlineto{\pgfqpoint{2.724648in}{1.902370in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{1.903759in}}%
\pgfpathlineto{\pgfqpoint{2.730187in}{1.904354in}}%
\pgfpathlineto{\pgfqpoint{2.737264in}{1.905743in}}%
\pgfpathlineto{\pgfqpoint{2.738464in}{1.906537in}}%
\pgfpathlineto{\pgfqpoint{2.746991in}{1.907926in}}%
\pgfpathlineto{\pgfqpoint{2.746991in}{1.908124in}}%
\pgfpathlineto{\pgfqpoint{2.758930in}{1.909513in}}%
\pgfpathlineto{\pgfqpoint{2.759623in}{1.909910in}}%
\pgfpathlineto{\pgfqpoint{2.769007in}{1.911299in}}%
\pgfpathlineto{\pgfqpoint{2.770385in}{1.911894in}}%
\pgfpathlineto{\pgfqpoint{2.776689in}{1.913283in}}%
\pgfpathlineto{\pgfqpoint{2.776689in}{1.913482in}}%
\pgfpathlineto{\pgfqpoint{2.794102in}{1.914871in}}%
\pgfpathlineto{\pgfqpoint{2.795485in}{1.915863in}}%
\pgfpathlineto{\pgfqpoint{2.801782in}{1.917252in}}%
\pgfpathlineto{\pgfqpoint{2.801782in}{1.917450in}}%
\pgfpathlineto{\pgfqpoint{2.818912in}{1.918839in}}%
\pgfpathlineto{\pgfqpoint{2.820274in}{1.919435in}}%
\pgfpathlineto{\pgfqpoint{2.832375in}{1.920823in}}%
\pgfpathlineto{\pgfqpoint{2.833918in}{1.921220in}}%
\pgfpathlineto{\pgfqpoint{2.848918in}{1.922609in}}%
\pgfpathlineto{\pgfqpoint{2.849415in}{1.923403in}}%
\pgfpathlineto{\pgfqpoint{2.857933in}{1.924792in}}%
\pgfpathlineto{\pgfqpoint{2.857933in}{1.924990in}}%
\pgfpathlineto{\pgfqpoint{2.868012in}{1.926379in}}%
\pgfpathlineto{\pgfqpoint{2.868012in}{1.926578in}}%
\pgfpathlineto{\pgfqpoint{2.880981in}{1.927967in}}%
\pgfpathlineto{\pgfqpoint{2.882513in}{1.928760in}}%
\pgfpathlineto{\pgfqpoint{2.911191in}{1.930149in}}%
\pgfpathlineto{\pgfqpoint{2.911327in}{1.930745in}}%
\pgfpathlineto{\pgfqpoint{2.949319in}{1.932134in}}%
\pgfpathlineto{\pgfqpoint{2.950280in}{1.932530in}}%
\pgfpathlineto{\pgfqpoint{2.987499in}{1.933919in}}%
\pgfpathlineto{\pgfqpoint{2.988997in}{1.934316in}}%
\pgfpathlineto{\pgfqpoint{3.021741in}{1.935705in}}%
\pgfpathlineto{\pgfqpoint{3.021741in}{1.935904in}}%
\pgfpathlineto{\pgfqpoint{3.057953in}{1.937293in}}%
\pgfpathlineto{\pgfqpoint{3.057953in}{1.937491in}}%
\pgfpathlineto{\pgfqpoint{3.074425in}{1.938880in}}%
\pgfpathlineto{\pgfqpoint{3.074745in}{1.939277in}}%
\pgfpathlineto{\pgfqpoint{3.102617in}{1.940666in}}%
\pgfpathlineto{\pgfqpoint{3.102617in}{1.940864in}}%
\pgfpathlineto{\pgfqpoint{3.199986in}{1.942055in}}%
\pgfpathlineto{\pgfqpoint{3.199986in}{1.942253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190287in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.190287in}{0.435230in}}%
\pgfpathlineto{\pgfqpoint{1.281433in}{0.436618in}}%
\pgfpathlineto{\pgfqpoint{1.281433in}{0.436817in}}%
\pgfpathlineto{\pgfqpoint{1.344077in}{0.438206in}}%
\pgfpathlineto{\pgfqpoint{1.344077in}{0.438404in}}%
\pgfpathlineto{\pgfqpoint{1.400624in}{0.439793in}}%
\pgfpathlineto{\pgfqpoint{1.400624in}{0.439992in}}%
\pgfpathlineto{\pgfqpoint{1.445005in}{0.441381in}}%
\pgfpathlineto{\pgfqpoint{1.445005in}{0.441579in}}%
\pgfpathlineto{\pgfqpoint{1.465393in}{0.442968in}}%
\pgfpathlineto{\pgfqpoint{1.465393in}{0.443166in}}%
\pgfpathlineto{\pgfqpoint{1.494251in}{0.444555in}}%
\pgfpathlineto{\pgfqpoint{1.494251in}{0.444754in}}%
\pgfpathlineto{\pgfqpoint{1.504099in}{0.446143in}}%
\pgfpathlineto{\pgfqpoint{1.505312in}{0.446936in}}%
\pgfpathlineto{\pgfqpoint{1.518094in}{0.448325in}}%
\pgfpathlineto{\pgfqpoint{1.518094in}{0.448524in}}%
\pgfpathlineto{\pgfqpoint{1.546326in}{0.449913in}}%
\pgfpathlineto{\pgfqpoint{1.547678in}{0.450310in}}%
\pgfpathlineto{\pgfqpoint{1.560946in}{0.451699in}}%
\pgfpathlineto{\pgfqpoint{1.561195in}{0.452294in}}%
\pgfpathlineto{\pgfqpoint{1.574486in}{0.453683in}}%
\pgfpathlineto{\pgfqpoint{1.575760in}{0.454278in}}%
\pgfpathlineto{\pgfqpoint{1.584297in}{0.455667in}}%
\pgfpathlineto{\pgfqpoint{1.585089in}{0.456262in}}%
\pgfpathlineto{\pgfqpoint{1.600196in}{0.457651in}}%
\pgfpathlineto{\pgfqpoint{1.601154in}{0.458247in}}%
\pgfpathlineto{\pgfqpoint{1.608835in}{0.459636in}}%
\pgfpathlineto{\pgfqpoint{1.609972in}{0.460628in}}%
\pgfpathlineto{\pgfqpoint{1.614718in}{0.462017in}}%
\pgfpathlineto{\pgfqpoint{1.615640in}{0.462612in}}%
\pgfpathlineto{\pgfqpoint{1.629123in}{0.464001in}}%
\pgfpathlineto{\pgfqpoint{1.630288in}{0.464993in}}%
\pgfpathlineto{\pgfqpoint{1.635262in}{0.466382in}}%
\pgfpathlineto{\pgfqpoint{1.636531in}{0.467771in}}%
\pgfpathlineto{\pgfqpoint{1.643868in}{0.469160in}}%
\pgfpathlineto{\pgfqpoint{1.643972in}{0.469557in}}%
\pgfpathlineto{\pgfqpoint{1.650133in}{0.470946in}}%
\pgfpathlineto{\pgfqpoint{1.651433in}{0.471541in}}%
\pgfpathlineto{\pgfqpoint{1.656612in}{0.472930in}}%
\pgfpathlineto{\pgfqpoint{1.657971in}{0.473724in}}%
\pgfpathlineto{\pgfqpoint{1.664719in}{0.475113in}}%
\pgfpathlineto{\pgfqpoint{1.665700in}{0.475708in}}%
\pgfpathlineto{\pgfqpoint{1.672624in}{0.477097in}}%
\pgfpathlineto{\pgfqpoint{1.674055in}{0.477891in}}%
\pgfpathlineto{\pgfqpoint{1.678442in}{0.479279in}}%
\pgfpathlineto{\pgfqpoint{1.678442in}{0.479478in}}%
\pgfpathlineto{\pgfqpoint{1.683676in}{0.480867in}}%
\pgfpathlineto{\pgfqpoint{1.684687in}{0.481859in}}%
\pgfpathlineto{\pgfqpoint{1.687229in}{0.483248in}}%
\pgfpathlineto{\pgfqpoint{1.687843in}{0.483645in}}%
\pgfpathlineto{\pgfqpoint{1.691114in}{0.485034in}}%
\pgfpathlineto{\pgfqpoint{1.692358in}{0.485827in}}%
\pgfpathlineto{\pgfqpoint{1.699066in}{0.487216in}}%
\pgfpathlineto{\pgfqpoint{1.699080in}{0.487613in}}%
\pgfpathlineto{\pgfqpoint{1.705009in}{0.489002in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{0.489597in}}%
\pgfpathlineto{\pgfqpoint{1.711140in}{0.490986in}}%
\pgfpathlineto{\pgfqpoint{1.711140in}{0.491185in}}%
\pgfpathlineto{\pgfqpoint{1.714141in}{0.492574in}}%
\pgfpathlineto{\pgfqpoint{1.715352in}{0.493169in}}%
\pgfpathlineto{\pgfqpoint{1.718549in}{0.494558in}}%
\pgfpathlineto{\pgfqpoint{1.720046in}{0.495550in}}%
\pgfpathlineto{\pgfqpoint{1.723491in}{0.496939in}}%
\pgfpathlineto{\pgfqpoint{1.724387in}{0.497534in}}%
\pgfpathlineto{\pgfqpoint{1.729035in}{0.498923in}}%
\pgfpathlineto{\pgfqpoint{1.729982in}{0.499320in}}%
\pgfpathlineto{\pgfqpoint{1.733585in}{0.500709in}}%
\pgfpathlineto{\pgfqpoint{1.734922in}{0.501900in}}%
\pgfpathlineto{\pgfqpoint{1.738839in}{0.503289in}}%
\pgfpathlineto{\pgfqpoint{1.740031in}{0.504281in}}%
\pgfpathlineto{\pgfqpoint{1.742463in}{0.505670in}}%
\pgfpathlineto{\pgfqpoint{1.743531in}{0.506662in}}%
\pgfpathlineto{\pgfqpoint{1.747594in}{0.508051in}}%
\pgfpathlineto{\pgfqpoint{1.747594in}{0.508249in}}%
\pgfpathlineto{\pgfqpoint{1.752179in}{0.509638in}}%
\pgfpathlineto{\pgfqpoint{1.753172in}{0.510630in}}%
\pgfpathlineto{\pgfqpoint{1.757713in}{0.512019in}}%
\pgfpathlineto{\pgfqpoint{1.758812in}{0.513210in}}%
\pgfpathlineto{\pgfqpoint{1.760921in}{0.514599in}}%
\pgfpathlineto{\pgfqpoint{1.762232in}{0.515988in}}%
\pgfpathlineto{\pgfqpoint{1.765686in}{0.517377in}}%
\pgfpathlineto{\pgfqpoint{1.766963in}{0.518369in}}%
\pgfpathlineto{\pgfqpoint{1.769104in}{0.519758in}}%
\pgfpathlineto{\pgfqpoint{1.770582in}{0.520551in}}%
\pgfpathlineto{\pgfqpoint{1.773718in}{0.521940in}}%
\pgfpathlineto{\pgfqpoint{1.775123in}{0.523925in}}%
\pgfpathlineto{\pgfqpoint{1.777551in}{0.525314in}}%
\pgfpathlineto{\pgfqpoint{1.778599in}{0.526703in}}%
\pgfpathlineto{\pgfqpoint{1.782839in}{0.528092in}}%
\pgfpathlineto{\pgfqpoint{1.784305in}{0.530076in}}%
\pgfpathlineto{\pgfqpoint{1.785828in}{0.531465in}}%
\pgfpathlineto{\pgfqpoint{1.786761in}{0.532457in}}%
\pgfpathlineto{\pgfqpoint{1.789082in}{0.533846in}}%
\pgfpathlineto{\pgfqpoint{1.790472in}{0.535632in}}%
\pgfpathlineto{\pgfqpoint{1.793279in}{0.537021in}}%
\pgfpathlineto{\pgfqpoint{1.794185in}{0.537814in}}%
\pgfpathlineto{\pgfqpoint{1.796478in}{0.539203in}}%
\pgfpathlineto{\pgfqpoint{1.797862in}{0.541187in}}%
\pgfpathlineto{\pgfqpoint{1.800696in}{0.542576in}}%
\pgfpathlineto{\pgfqpoint{1.802098in}{0.544362in}}%
\pgfpathlineto{\pgfqpoint{1.804182in}{0.545751in}}%
\pgfpathlineto{\pgfqpoint{1.805716in}{0.547537in}}%
\pgfpathlineto{\pgfqpoint{1.807165in}{0.548926in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{0.550117in}}%
\pgfpathlineto{\pgfqpoint{1.809719in}{0.551505in}}%
\pgfpathlineto{\pgfqpoint{1.810181in}{0.552101in}}%
\pgfpathlineto{\pgfqpoint{1.813197in}{0.553490in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{0.554482in}}%
\pgfpathlineto{\pgfqpoint{1.816276in}{0.555871in}}%
\pgfpathlineto{\pgfqpoint{1.817814in}{0.557458in}}%
\pgfpathlineto{\pgfqpoint{1.820163in}{0.558847in}}%
\pgfpathlineto{\pgfqpoint{1.821323in}{0.560038in}}%
\pgfpathlineto{\pgfqpoint{1.824089in}{0.561427in}}%
\pgfpathlineto{\pgfqpoint{1.825141in}{0.562816in}}%
\pgfpathlineto{\pgfqpoint{1.827156in}{0.564205in}}%
\pgfpathlineto{\pgfqpoint{1.828579in}{0.565395in}}%
\pgfpathlineto{\pgfqpoint{1.829800in}{0.566784in}}%
\pgfpathlineto{\pgfqpoint{1.831114in}{0.569165in}}%
\pgfpathlineto{\pgfqpoint{1.832674in}{0.570554in}}%
\pgfpathlineto{\pgfqpoint{1.834117in}{0.572141in}}%
\pgfpathlineto{\pgfqpoint{1.835405in}{0.573530in}}%
\pgfpathlineto{\pgfqpoint{1.836612in}{0.574721in}}%
\pgfpathlineto{\pgfqpoint{1.838129in}{0.576110in}}%
\pgfpathlineto{\pgfqpoint{1.839438in}{0.578293in}}%
\pgfpathlineto{\pgfqpoint{1.841547in}{0.579682in}}%
\pgfpathlineto{\pgfqpoint{1.842825in}{0.581071in}}%
\pgfpathlineto{\pgfqpoint{1.845347in}{0.582459in}}%
\pgfpathlineto{\pgfqpoint{1.846179in}{0.584047in}}%
\pgfpathlineto{\pgfqpoint{1.848016in}{0.585436in}}%
\pgfpathlineto{\pgfqpoint{1.849489in}{0.587618in}}%
\pgfpathlineto{\pgfqpoint{1.851384in}{0.589007in}}%
\pgfpathlineto{\pgfqpoint{1.852790in}{0.590000in}}%
\pgfpathlineto{\pgfqpoint{1.854153in}{0.591389in}}%
\pgfpathlineto{\pgfqpoint{1.855648in}{0.593174in}}%
\pgfpathlineto{\pgfqpoint{1.857212in}{0.594563in}}%
\pgfpathlineto{\pgfqpoint{1.858668in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{1.860730in}{0.597936in}}%
\pgfpathlineto{\pgfqpoint{1.862003in}{0.599524in}}%
\pgfpathlineto{\pgfqpoint{1.863812in}{0.600913in}}%
\pgfpathlineto{\pgfqpoint{1.864813in}{0.602302in}}%
\pgfpathlineto{\pgfqpoint{1.867558in}{0.603691in}}%
\pgfpathlineto{\pgfqpoint{1.868928in}{0.606270in}}%
\pgfpathlineto{\pgfqpoint{1.869981in}{0.607659in}}%
\pgfpathlineto{\pgfqpoint{1.871406in}{0.609445in}}%
\pgfpathlineto{\pgfqpoint{1.872572in}{0.610834in}}%
\pgfpathlineto{\pgfqpoint{1.874103in}{0.613215in}}%
\pgfpathlineto{\pgfqpoint{1.875422in}{0.614604in}}%
\pgfpathlineto{\pgfqpoint{1.876847in}{0.616191in}}%
\pgfpathlineto{\pgfqpoint{1.878898in}{0.617580in}}%
\pgfpathlineto{\pgfqpoint{1.879968in}{0.618771in}}%
\pgfpathlineto{\pgfqpoint{1.881153in}{0.620160in}}%
\pgfpathlineto{\pgfqpoint{1.882694in}{0.623732in}}%
\pgfpathlineto{\pgfqpoint{1.884157in}{0.625120in}}%
\pgfpathlineto{\pgfqpoint{1.884882in}{0.626708in}}%
\pgfpathlineto{\pgfqpoint{1.887177in}{0.628097in}}%
\pgfpathlineto{\pgfqpoint{1.888552in}{0.630279in}}%
\pgfpathlineto{\pgfqpoint{1.891229in}{0.631668in}}%
\pgfpathlineto{\pgfqpoint{1.892671in}{0.635042in}}%
\pgfpathlineto{\pgfqpoint{1.894231in}{0.636431in}}%
\pgfpathlineto{\pgfqpoint{1.895738in}{0.637621in}}%
\pgfpathlineto{\pgfqpoint{1.896950in}{0.639010in}}%
\pgfpathlineto{\pgfqpoint{1.898275in}{0.640994in}}%
\pgfpathlineto{\pgfqpoint{1.899329in}{0.642383in}}%
\pgfpathlineto{\pgfqpoint{1.900807in}{0.644963in}}%
\pgfpathlineto{\pgfqpoint{1.902865in}{0.646352in}}%
\pgfpathlineto{\pgfqpoint{1.904264in}{0.649527in}}%
\pgfpathlineto{\pgfqpoint{1.905384in}{0.650915in}}%
\pgfpathlineto{\pgfqpoint{1.906921in}{0.652503in}}%
\pgfpathlineto{\pgfqpoint{1.909372in}{0.653892in}}%
\pgfpathlineto{\pgfqpoint{1.910507in}{0.656074in}}%
\pgfpathlineto{\pgfqpoint{1.912581in}{0.657463in}}%
\pgfpathlineto{\pgfqpoint{1.914089in}{0.659646in}}%
\pgfpathlineto{\pgfqpoint{1.915313in}{0.661035in}}%
\pgfpathlineto{\pgfqpoint{1.916637in}{0.663615in}}%
\pgfpathlineto{\pgfqpoint{1.917860in}{0.665004in}}%
\pgfpathlineto{\pgfqpoint{1.919067in}{0.666591in}}%
\pgfpathlineto{\pgfqpoint{1.920970in}{0.667980in}}%
\pgfpathlineto{\pgfqpoint{1.922480in}{0.669766in}}%
\pgfpathlineto{\pgfqpoint{1.923484in}{0.671155in}}%
\pgfpathlineto{\pgfqpoint{1.924970in}{0.672742in}}%
\pgfpathlineto{\pgfqpoint{1.925732in}{0.674131in}}%
\pgfpathlineto{\pgfqpoint{1.927152in}{0.676115in}}%
\pgfpathlineto{\pgfqpoint{1.929234in}{0.677504in}}%
\pgfpathlineto{\pgfqpoint{1.930307in}{0.679488in}}%
\pgfpathlineto{\pgfqpoint{1.931710in}{0.680877in}}%
\pgfpathlineto{\pgfqpoint{1.932763in}{0.683060in}}%
\pgfpathlineto{\pgfqpoint{1.934127in}{0.684449in}}%
\pgfpathlineto{\pgfqpoint{1.935656in}{0.687624in}}%
\pgfpathlineto{\pgfqpoint{1.936575in}{0.689013in}}%
\pgfpathlineto{\pgfqpoint{1.938093in}{0.690997in}}%
\pgfpathlineto{\pgfqpoint{1.939479in}{0.692386in}}%
\pgfpathlineto{\pgfqpoint{1.940983in}{0.693973in}}%
\pgfpathlineto{\pgfqpoint{1.943327in}{0.695362in}}%
\pgfpathlineto{\pgfqpoint{1.944861in}{0.698934in}}%
\pgfpathlineto{\pgfqpoint{1.945506in}{0.700323in}}%
\pgfpathlineto{\pgfqpoint{1.946875in}{0.702704in}}%
\pgfpathlineto{\pgfqpoint{1.948457in}{0.704093in}}%
\pgfpathlineto{\pgfqpoint{1.949912in}{0.705680in}}%
\pgfpathlineto{\pgfqpoint{1.951332in}{0.707069in}}%
\pgfpathlineto{\pgfqpoint{1.952810in}{0.709450in}}%
\pgfpathlineto{\pgfqpoint{1.953676in}{0.710839in}}%
\pgfpathlineto{\pgfqpoint{1.954788in}{0.712625in}}%
\pgfpathlineto{\pgfqpoint{1.957777in}{0.714014in}}%
\pgfpathlineto{\pgfqpoint{1.959173in}{0.715403in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{0.716792in}}%
\pgfpathlineto{\pgfqpoint{1.961718in}{0.719371in}}%
\pgfpathlineto{\pgfqpoint{1.963259in}{0.720760in}}%
\pgfpathlineto{\pgfqpoint{1.964641in}{0.723141in}}%
\pgfpathlineto{\pgfqpoint{1.966042in}{0.724530in}}%
\pgfpathlineto{\pgfqpoint{1.967243in}{0.728102in}}%
\pgfpathlineto{\pgfqpoint{1.968223in}{0.729491in}}%
\pgfpathlineto{\pgfqpoint{1.969760in}{0.733261in}}%
\pgfpathlineto{\pgfqpoint{1.970642in}{0.734650in}}%
\pgfpathlineto{\pgfqpoint{1.972154in}{0.737230in}}%
\pgfpathlineto{\pgfqpoint{1.972812in}{0.738618in}}%
\pgfpathlineto{\pgfqpoint{1.974290in}{0.742190in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{0.743579in}}%
\pgfpathlineto{\pgfqpoint{1.976779in}{0.745365in}}%
\pgfpathlineto{\pgfqpoint{1.977669in}{0.746754in}}%
\pgfpathlineto{\pgfqpoint{1.979184in}{0.750524in}}%
\pgfpathlineto{\pgfqpoint{1.980390in}{0.751913in}}%
\pgfpathlineto{\pgfqpoint{1.981914in}{0.755088in}}%
\pgfpathlineto{\pgfqpoint{1.982799in}{0.756477in}}%
\pgfpathlineto{\pgfqpoint{1.984286in}{0.758659in}}%
\pgfpathlineto{\pgfqpoint{1.985155in}{0.760048in}}%
\pgfpathlineto{\pgfqpoint{1.986600in}{0.762826in}}%
\pgfpathlineto{\pgfqpoint{1.987205in}{0.764215in}}%
\pgfpathlineto{\pgfqpoint{1.988656in}{0.766001in}}%
\pgfpathlineto{\pgfqpoint{1.989506in}{0.767390in}}%
\pgfpathlineto{\pgfqpoint{1.990892in}{0.769969in}}%
\pgfpathlineto{\pgfqpoint{1.991627in}{0.771358in}}%
\pgfpathlineto{\pgfqpoint{1.992997in}{0.773938in}}%
\pgfpathlineto{\pgfqpoint{1.993978in}{0.775327in}}%
\pgfpathlineto{\pgfqpoint{1.995404in}{0.777509in}}%
\pgfpathlineto{\pgfqpoint{1.996715in}{0.778898in}}%
\pgfpathlineto{\pgfqpoint{1.997957in}{0.780089in}}%
\pgfpathlineto{\pgfqpoint{1.999317in}{0.781478in}}%
\pgfpathlineto{\pgfqpoint{2.000695in}{0.784653in}}%
\pgfpathlineto{\pgfqpoint{2.002573in}{0.786042in}}%
\pgfpathlineto{\pgfqpoint{2.003968in}{0.787431in}}%
\pgfpathlineto{\pgfqpoint{2.004770in}{0.788820in}}%
\pgfpathlineto{\pgfqpoint{2.006300in}{0.792193in}}%
\pgfpathlineto{\pgfqpoint{2.006926in}{0.793582in}}%
\pgfpathlineto{\pgfqpoint{2.008450in}{0.796756in}}%
\pgfpathlineto{\pgfqpoint{2.009106in}{0.798145in}}%
\pgfpathlineto{\pgfqpoint{2.010618in}{0.801122in}}%
\pgfpathlineto{\pgfqpoint{2.011976in}{0.802511in}}%
\pgfpathlineto{\pgfqpoint{2.013461in}{0.805686in}}%
\pgfpathlineto{\pgfqpoint{2.014221in}{0.807074in}}%
\pgfpathlineto{\pgfqpoint{2.015681in}{0.810845in}}%
\pgfpathlineto{\pgfqpoint{2.016394in}{0.812233in}}%
\pgfpathlineto{\pgfqpoint{2.017849in}{0.815210in}}%
\pgfpathlineto{\pgfqpoint{2.018771in}{0.816599in}}%
\pgfpathlineto{\pgfqpoint{2.020175in}{0.819972in}}%
\pgfpathlineto{\pgfqpoint{2.021136in}{0.821361in}}%
\pgfpathlineto{\pgfqpoint{2.022657in}{0.824139in}}%
\pgfpathlineto{\pgfqpoint{2.023352in}{0.825528in}}%
\pgfpathlineto{\pgfqpoint{2.024858in}{0.828504in}}%
\pgfpathlineto{\pgfqpoint{2.026287in}{0.829893in}}%
\pgfpathlineto{\pgfqpoint{2.027806in}{0.832473in}}%
\pgfpathlineto{\pgfqpoint{2.028723in}{0.833862in}}%
\pgfpathlineto{\pgfqpoint{2.030261in}{0.836243in}}%
\pgfpathlineto{\pgfqpoint{2.031246in}{0.837632in}}%
\pgfpathlineto{\pgfqpoint{2.032692in}{0.840410in}}%
\pgfpathlineto{\pgfqpoint{2.033502in}{0.841799in}}%
\pgfpathlineto{\pgfqpoint{2.034900in}{0.846362in}}%
\pgfpathlineto{\pgfqpoint{2.035525in}{0.847751in}}%
\pgfpathlineto{\pgfqpoint{2.036989in}{0.850331in}}%
\pgfpathlineto{\pgfqpoint{2.037723in}{0.851720in}}%
\pgfpathlineto{\pgfqpoint{2.039194in}{0.853704in}}%
\pgfpathlineto{\pgfqpoint{2.040079in}{0.855093in}}%
\pgfpathlineto{\pgfqpoint{2.041594in}{0.858069in}}%
\pgfpathlineto{\pgfqpoint{2.042333in}{0.859458in}}%
\pgfpathlineto{\pgfqpoint{2.043539in}{0.862038in}}%
\pgfpathlineto{\pgfqpoint{2.044329in}{0.863427in}}%
\pgfpathlineto{\pgfqpoint{2.045238in}{0.865014in}}%
\pgfpathlineto{\pgfqpoint{2.046415in}{0.866403in}}%
\pgfpathlineto{\pgfqpoint{2.047928in}{0.869776in}}%
\pgfpathlineto{\pgfqpoint{2.048620in}{0.871165in}}%
\pgfpathlineto{\pgfqpoint{2.050152in}{0.875332in}}%
\pgfpathlineto{\pgfqpoint{2.051085in}{0.876721in}}%
\pgfpathlineto{\pgfqpoint{2.052596in}{0.878308in}}%
\pgfpathlineto{\pgfqpoint{2.053604in}{0.879697in}}%
\pgfpathlineto{\pgfqpoint{2.055121in}{0.883071in}}%
\pgfpathlineto{\pgfqpoint{2.056068in}{0.884459in}}%
\pgfpathlineto{\pgfqpoint{2.057601in}{0.887634in}}%
\pgfpathlineto{\pgfqpoint{2.058129in}{0.889023in}}%
\pgfpathlineto{\pgfqpoint{2.059331in}{0.892198in}}%
\pgfpathlineto{\pgfqpoint{2.060637in}{0.893587in}}%
\pgfpathlineto{\pgfqpoint{2.062016in}{0.895770in}}%
\pgfpathlineto{\pgfqpoint{2.063088in}{0.897159in}}%
\pgfpathlineto{\pgfqpoint{2.064624in}{0.899341in}}%
\pgfpathlineto{\pgfqpoint{2.065249in}{0.900730in}}%
\pgfpathlineto{\pgfqpoint{2.066786in}{0.903111in}}%
\pgfpathlineto{\pgfqpoint{2.067473in}{0.904500in}}%
\pgfpathlineto{\pgfqpoint{2.068895in}{0.908270in}}%
\pgfpathlineto{\pgfqpoint{2.069586in}{0.909659in}}%
\pgfpathlineto{\pgfqpoint{2.071061in}{0.913032in}}%
\pgfpathlineto{\pgfqpoint{2.072100in}{0.914421in}}%
\pgfpathlineto{\pgfqpoint{2.073523in}{0.917596in}}%
\pgfpathlineto{\pgfqpoint{2.074645in}{0.918985in}}%
\pgfpathlineto{\pgfqpoint{2.076096in}{0.920969in}}%
\pgfpathlineto{\pgfqpoint{2.077176in}{0.922358in}}%
\pgfpathlineto{\pgfqpoint{2.078664in}{0.924938in}}%
\pgfpathlineto{\pgfqpoint{2.079701in}{0.926327in}}%
\pgfpathlineto{\pgfqpoint{2.081070in}{0.931883in}}%
\pgfpathlineto{\pgfqpoint{2.082024in}{0.933272in}}%
\pgfpathlineto{\pgfqpoint{2.083565in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{2.084036in}{0.938034in}}%
\pgfpathlineto{\pgfqpoint{2.085556in}{0.940613in}}%
\pgfpathlineto{\pgfqpoint{2.086737in}{0.942002in}}%
\pgfpathlineto{\pgfqpoint{2.088226in}{0.946566in}}%
\pgfpathlineto{\pgfqpoint{2.089097in}{0.947955in}}%
\pgfpathlineto{\pgfqpoint{2.090628in}{0.951923in}}%
\pgfpathlineto{\pgfqpoint{2.091073in}{0.953312in}}%
\pgfpathlineto{\pgfqpoint{2.092530in}{0.956686in}}%
\pgfpathlineto{\pgfqpoint{2.093090in}{0.958074in}}%
\pgfpathlineto{\pgfqpoint{2.094578in}{0.962837in}}%
\pgfpathlineto{\pgfqpoint{2.095271in}{0.964226in}}%
\pgfpathlineto{\pgfqpoint{2.096608in}{0.967004in}}%
\pgfpathlineto{\pgfqpoint{2.097809in}{0.968392in}}%
\pgfpathlineto{\pgfqpoint{2.099337in}{0.971567in}}%
\pgfpathlineto{\pgfqpoint{2.100041in}{0.972956in}}%
\pgfpathlineto{\pgfqpoint{2.101533in}{0.975139in}}%
\pgfpathlineto{\pgfqpoint{2.102374in}{0.976528in}}%
\pgfpathlineto{\pgfqpoint{2.103887in}{0.978710in}}%
\pgfpathlineto{\pgfqpoint{2.104852in}{0.980099in}}%
\pgfpathlineto{\pgfqpoint{2.106307in}{0.984266in}}%
\pgfpathlineto{\pgfqpoint{2.107004in}{0.985655in}}%
\pgfpathlineto{\pgfqpoint{2.108325in}{0.989425in}}%
\pgfpathlineto{\pgfqpoint{2.109548in}{0.990814in}}%
\pgfpathlineto{\pgfqpoint{2.111028in}{0.992402in}}%
\pgfpathlineto{\pgfqpoint{2.111596in}{0.993791in}}%
\pgfpathlineto{\pgfqpoint{2.113102in}{0.996370in}}%
\pgfpathlineto{\pgfqpoint{2.114489in}{0.997759in}}%
\pgfpathlineto{\pgfqpoint{2.115860in}{1.000140in}}%
\pgfpathlineto{\pgfqpoint{2.116831in}{1.001529in}}%
\pgfpathlineto{\pgfqpoint{2.118359in}{1.004902in}}%
\pgfpathlineto{\pgfqpoint{2.119032in}{1.006291in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{1.010855in}}%
\pgfpathlineto{\pgfqpoint{2.121621in}{1.012244in}}%
\pgfpathlineto{\pgfqpoint{2.123150in}{1.015022in}}%
\pgfpathlineto{\pgfqpoint{2.123663in}{1.016411in}}%
\pgfpathlineto{\pgfqpoint{2.125047in}{1.019784in}}%
\pgfpathlineto{\pgfqpoint{2.126161in}{1.021173in}}%
\pgfpathlineto{\pgfqpoint{2.127697in}{1.025538in}}%
\pgfpathlineto{\pgfqpoint{2.128402in}{1.026927in}}%
\pgfpathlineto{\pgfqpoint{2.129934in}{1.031689in}}%
\pgfpathlineto{\pgfqpoint{2.130640in}{1.033078in}}%
\pgfpathlineto{\pgfqpoint{2.132061in}{1.035658in}}%
\pgfpathlineto{\pgfqpoint{2.133182in}{1.037047in}}%
\pgfpathlineto{\pgfqpoint{2.134664in}{1.041214in}}%
\pgfpathlineto{\pgfqpoint{2.135536in}{1.042603in}}%
\pgfpathlineto{\pgfqpoint{2.136929in}{1.046571in}}%
\pgfpathlineto{\pgfqpoint{2.137742in}{1.047960in}}%
\pgfpathlineto{\pgfqpoint{2.139213in}{1.049746in}}%
\pgfpathlineto{\pgfqpoint{2.140548in}{1.051135in}}%
\pgfpathlineto{\pgfqpoint{2.141983in}{1.053714in}}%
\pgfpathlineto{\pgfqpoint{2.143133in}{1.055103in}}%
\pgfpathlineto{\pgfqpoint{2.144635in}{1.059072in}}%
\pgfpathlineto{\pgfqpoint{2.145253in}{1.060461in}}%
\pgfpathlineto{\pgfqpoint{2.146725in}{1.064826in}}%
\pgfpathlineto{\pgfqpoint{2.147178in}{1.066215in}}%
\pgfpathlineto{\pgfqpoint{2.148703in}{1.069787in}}%
\pgfpathlineto{\pgfqpoint{2.149319in}{1.071176in}}%
\pgfpathlineto{\pgfqpoint{2.150851in}{1.075343in}}%
\pgfpathlineto{\pgfqpoint{2.151889in}{1.076732in}}%
\pgfpathlineto{\pgfqpoint{2.153367in}{1.079708in}}%
\pgfpathlineto{\pgfqpoint{2.153876in}{1.081097in}}%
\pgfpathlineto{\pgfqpoint{2.155274in}{1.085661in}}%
\pgfpathlineto{\pgfqpoint{2.156309in}{1.087050in}}%
\pgfpathlineto{\pgfqpoint{2.157822in}{1.090621in}}%
\pgfpathlineto{\pgfqpoint{2.158352in}{1.092010in}}%
\pgfpathlineto{\pgfqpoint{2.159757in}{1.095979in}}%
\pgfpathlineto{\pgfqpoint{2.160847in}{1.097368in}}%
\pgfpathlineto{\pgfqpoint{2.162303in}{1.101534in}}%
\pgfpathlineto{\pgfqpoint{2.163258in}{1.102923in}}%
\pgfpathlineto{\pgfqpoint{2.164767in}{1.107289in}}%
\pgfpathlineto{\pgfqpoint{2.165223in}{1.108678in}}%
\pgfpathlineto{\pgfqpoint{2.166621in}{1.112051in}}%
\pgfpathlineto{\pgfqpoint{2.167447in}{1.113440in}}%
\pgfpathlineto{\pgfqpoint{2.168850in}{1.117210in}}%
\pgfpathlineto{\pgfqpoint{2.169596in}{1.118599in}}%
\pgfpathlineto{\pgfqpoint{2.170815in}{1.121575in}}%
\pgfpathlineto{\pgfqpoint{2.172282in}{1.122964in}}%
\pgfpathlineto{\pgfqpoint{2.173593in}{1.127131in}}%
\pgfpathlineto{\pgfqpoint{2.174718in}{1.128520in}}%
\pgfpathlineto{\pgfqpoint{2.175919in}{1.131099in}}%
\pgfpathlineto{\pgfqpoint{2.176765in}{1.132488in}}%
\pgfpathlineto{\pgfqpoint{2.178308in}{1.135465in}}%
\pgfpathlineto{\pgfqpoint{2.178844in}{1.136854in}}%
\pgfpathlineto{\pgfqpoint{2.180370in}{1.139433in}}%
\pgfpathlineto{\pgfqpoint{2.181199in}{1.140822in}}%
\pgfpathlineto{\pgfqpoint{2.182647in}{1.143600in}}%
\pgfpathlineto{\pgfqpoint{2.183278in}{1.144989in}}%
\pgfpathlineto{\pgfqpoint{2.184718in}{1.148164in}}%
\pgfpathlineto{\pgfqpoint{2.185894in}{1.149553in}}%
\pgfpathlineto{\pgfqpoint{2.187353in}{1.154712in}}%
\pgfpathlineto{\pgfqpoint{2.188075in}{1.156101in}}%
\pgfpathlineto{\pgfqpoint{2.189606in}{1.159672in}}%
\pgfpathlineto{\pgfqpoint{2.190430in}{1.161061in}}%
\pgfpathlineto{\pgfqpoint{2.191968in}{1.166220in}}%
\pgfpathlineto{\pgfqpoint{2.192340in}{1.167609in}}%
\pgfpathlineto{\pgfqpoint{2.193853in}{1.170784in}}%
\pgfpathlineto{\pgfqpoint{2.194952in}{1.172173in}}%
\pgfpathlineto{\pgfqpoint{2.196493in}{1.176340in}}%
\pgfpathlineto{\pgfqpoint{2.196896in}{1.177729in}}%
\pgfpathlineto{\pgfqpoint{2.198249in}{1.181896in}}%
\pgfpathlineto{\pgfqpoint{2.198914in}{1.183285in}}%
\pgfpathlineto{\pgfqpoint{2.200312in}{1.185269in}}%
\pgfpathlineto{\pgfqpoint{2.201011in}{1.186658in}}%
\pgfpathlineto{\pgfqpoint{2.202531in}{1.193007in}}%
\pgfpathlineto{\pgfqpoint{2.202991in}{1.194396in}}%
\pgfpathlineto{\pgfqpoint{2.204509in}{1.198166in}}%
\pgfpathlineto{\pgfqpoint{2.205182in}{1.199555in}}%
\pgfpathlineto{\pgfqpoint{2.206695in}{1.203127in}}%
\pgfpathlineto{\pgfqpoint{2.207702in}{1.204516in}}%
\pgfpathlineto{\pgfqpoint{2.209192in}{1.207889in}}%
\pgfpathlineto{\pgfqpoint{2.210108in}{1.209278in}}%
\pgfpathlineto{\pgfqpoint{2.211622in}{1.212255in}}%
\pgfpathlineto{\pgfqpoint{2.212144in}{1.213643in}}%
\pgfpathlineto{\pgfqpoint{2.213542in}{1.216620in}}%
\pgfpathlineto{\pgfqpoint{2.214545in}{1.218009in}}%
\pgfpathlineto{\pgfqpoint{2.215898in}{1.220985in}}%
\pgfpathlineto{\pgfqpoint{2.216774in}{1.222374in}}%
\pgfpathlineto{\pgfqpoint{2.218194in}{1.225350in}}%
\pgfpathlineto{\pgfqpoint{2.219118in}{1.226739in}}%
\pgfpathlineto{\pgfqpoint{2.220475in}{1.230113in}}%
\pgfpathlineto{\pgfqpoint{2.221376in}{1.231502in}}%
\pgfpathlineto{\pgfqpoint{2.222900in}{1.234478in}}%
\pgfpathlineto{\pgfqpoint{2.224169in}{1.235867in}}%
\pgfpathlineto{\pgfqpoint{2.225691in}{1.238248in}}%
\pgfpathlineto{\pgfqpoint{2.226830in}{1.239637in}}%
\pgfpathlineto{\pgfqpoint{2.228356in}{1.243804in}}%
\pgfpathlineto{\pgfqpoint{2.228840in}{1.245193in}}%
\pgfpathlineto{\pgfqpoint{2.230334in}{1.248963in}}%
\pgfpathlineto{\pgfqpoint{2.230902in}{1.250352in}}%
\pgfpathlineto{\pgfqpoint{2.232042in}{1.253130in}}%
\pgfpathlineto{\pgfqpoint{2.233128in}{1.254519in}}%
\pgfpathlineto{\pgfqpoint{2.234598in}{1.256701in}}%
\pgfpathlineto{\pgfqpoint{2.235333in}{1.258090in}}%
\pgfpathlineto{\pgfqpoint{2.236797in}{1.261463in}}%
\pgfpathlineto{\pgfqpoint{2.237204in}{1.262852in}}%
\pgfpathlineto{\pgfqpoint{2.238735in}{1.266226in}}%
\pgfpathlineto{\pgfqpoint{2.239501in}{1.267615in}}%
\pgfpathlineto{\pgfqpoint{2.241004in}{1.271781in}}%
\pgfpathlineto{\pgfqpoint{2.241764in}{1.273170in}}%
\pgfpathlineto{\pgfqpoint{2.243222in}{1.276742in}}%
\pgfpathlineto{\pgfqpoint{2.243971in}{1.278131in}}%
\pgfpathlineto{\pgfqpoint{2.245506in}{1.282893in}}%
\pgfpathlineto{\pgfqpoint{2.246236in}{1.284282in}}%
\pgfpathlineto{\pgfqpoint{2.247753in}{1.288052in}}%
\pgfpathlineto{\pgfqpoint{2.248388in}{1.289441in}}%
\pgfpathlineto{\pgfqpoint{2.249770in}{1.292417in}}%
\pgfpathlineto{\pgfqpoint{2.251022in}{1.293806in}}%
\pgfpathlineto{\pgfqpoint{2.252173in}{1.297576in}}%
\pgfpathlineto{\pgfqpoint{2.252974in}{1.298965in}}%
\pgfpathlineto{\pgfqpoint{2.254490in}{1.303926in}}%
\pgfpathlineto{\pgfqpoint{2.256028in}{1.305315in}}%
\pgfpathlineto{\pgfqpoint{2.257490in}{1.309680in}}%
\pgfpathlineto{\pgfqpoint{2.258272in}{1.311069in}}%
\pgfpathlineto{\pgfqpoint{2.259694in}{1.315038in}}%
\pgfpathlineto{\pgfqpoint{2.260342in}{1.316427in}}%
\pgfpathlineto{\pgfqpoint{2.261880in}{1.319800in}}%
\pgfpathlineto{\pgfqpoint{2.262748in}{1.321189in}}%
\pgfpathlineto{\pgfqpoint{2.264241in}{1.323967in}}%
\pgfpathlineto{\pgfqpoint{2.265624in}{1.325356in}}%
\pgfpathlineto{\pgfqpoint{2.267167in}{1.328530in}}%
\pgfpathlineto{\pgfqpoint{2.268124in}{1.329919in}}%
\pgfpathlineto{\pgfqpoint{2.269526in}{1.332300in}}%
\pgfpathlineto{\pgfqpoint{2.270533in}{1.333689in}}%
\pgfpathlineto{\pgfqpoint{2.272045in}{1.337063in}}%
\pgfpathlineto{\pgfqpoint{2.273256in}{1.338452in}}%
\pgfpathlineto{\pgfqpoint{2.274611in}{1.341825in}}%
\pgfpathlineto{\pgfqpoint{2.275520in}{1.343214in}}%
\pgfpathlineto{\pgfqpoint{2.277026in}{1.346587in}}%
\pgfpathlineto{\pgfqpoint{2.277567in}{1.347976in}}%
\pgfpathlineto{\pgfqpoint{2.279091in}{1.351349in}}%
\pgfpathlineto{\pgfqpoint{2.280445in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{2.281891in}{1.356707in}}%
\pgfpathlineto{\pgfqpoint{2.282750in}{1.358096in}}%
\pgfpathlineto{\pgfqpoint{2.284241in}{1.361469in}}%
\pgfpathlineto{\pgfqpoint{2.285107in}{1.362858in}}%
\pgfpathlineto{\pgfqpoint{2.286370in}{1.364842in}}%
\pgfpathlineto{\pgfqpoint{2.287227in}{1.366231in}}%
\pgfpathlineto{\pgfqpoint{2.288618in}{1.368810in}}%
\pgfpathlineto{\pgfqpoint{2.289389in}{1.370199in}}%
\pgfpathlineto{\pgfqpoint{2.290843in}{1.372382in}}%
\pgfpathlineto{\pgfqpoint{2.291502in}{1.373771in}}%
\pgfpathlineto{\pgfqpoint{2.292974in}{1.377938in}}%
\pgfpathlineto{\pgfqpoint{2.293582in}{1.379327in}}%
\pgfpathlineto{\pgfqpoint{2.295022in}{1.382898in}}%
\pgfpathlineto{\pgfqpoint{2.295859in}{1.384287in}}%
\pgfpathlineto{\pgfqpoint{2.297334in}{1.388057in}}%
\pgfpathlineto{\pgfqpoint{2.298045in}{1.389446in}}%
\pgfpathlineto{\pgfqpoint{2.299481in}{1.394010in}}%
\pgfpathlineto{\pgfqpoint{2.300309in}{1.395399in}}%
\pgfpathlineto{\pgfqpoint{2.301782in}{1.398177in}}%
\pgfpathlineto{\pgfqpoint{2.302771in}{1.399566in}}%
\pgfpathlineto{\pgfqpoint{2.304303in}{1.402741in}}%
\pgfpathlineto{\pgfqpoint{2.305409in}{1.404130in}}%
\pgfpathlineto{\pgfqpoint{2.306830in}{1.408892in}}%
\pgfpathlineto{\pgfqpoint{2.307547in}{1.410281in}}%
\pgfpathlineto{\pgfqpoint{2.309038in}{1.413852in}}%
\pgfpathlineto{\pgfqpoint{2.309837in}{1.415241in}}%
\pgfpathlineto{\pgfqpoint{2.311346in}{1.417821in}}%
\pgfpathlineto{\pgfqpoint{2.311704in}{1.419210in}}%
\pgfpathlineto{\pgfqpoint{2.313240in}{1.422781in}}%
\pgfpathlineto{\pgfqpoint{2.313896in}{1.424170in}}%
\pgfpathlineto{\pgfqpoint{2.315401in}{1.426948in}}%
\pgfpathlineto{\pgfqpoint{2.316827in}{1.428337in}}%
\pgfpathlineto{\pgfqpoint{2.318205in}{1.431909in}}%
\pgfpathlineto{\pgfqpoint{2.319514in}{1.433298in}}%
\pgfpathlineto{\pgfqpoint{2.320812in}{1.435679in}}%
\pgfpathlineto{\pgfqpoint{2.321816in}{1.437068in}}%
\pgfpathlineto{\pgfqpoint{2.323335in}{1.441433in}}%
\pgfpathlineto{\pgfqpoint{2.323965in}{1.442822in}}%
\pgfpathlineto{\pgfqpoint{2.325505in}{1.445799in}}%
\pgfpathlineto{\pgfqpoint{2.326636in}{1.447187in}}%
\pgfpathlineto{\pgfqpoint{2.327974in}{1.451354in}}%
\pgfpathlineto{\pgfqpoint{2.329108in}{1.452743in}}%
\pgfpathlineto{\pgfqpoint{2.330640in}{1.455323in}}%
\pgfpathlineto{\pgfqpoint{2.331538in}{1.456712in}}%
\pgfpathlineto{\pgfqpoint{2.332975in}{1.460879in}}%
\pgfpathlineto{\pgfqpoint{2.334196in}{1.462268in}}%
\pgfpathlineto{\pgfqpoint{2.335637in}{1.464649in}}%
\pgfpathlineto{\pgfqpoint{2.336241in}{1.466038in}}%
\pgfpathlineto{\pgfqpoint{2.337776in}{1.469212in}}%
\pgfpathlineto{\pgfqpoint{2.338655in}{1.470601in}}%
\pgfpathlineto{\pgfqpoint{2.340148in}{1.473578in}}%
\pgfpathlineto{\pgfqpoint{2.340956in}{1.474967in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.478538in}}%
\pgfpathlineto{\pgfqpoint{2.344207in}{1.479927in}}%
\pgfpathlineto{\pgfqpoint{2.345722in}{1.483499in}}%
\pgfpathlineto{\pgfqpoint{2.346749in}{1.484888in}}%
\pgfpathlineto{\pgfqpoint{2.348028in}{1.487467in}}%
\pgfpathlineto{\pgfqpoint{2.349411in}{1.488856in}}%
\pgfpathlineto{\pgfqpoint{2.350945in}{1.492230in}}%
\pgfpathlineto{\pgfqpoint{2.351441in}{1.493618in}}%
\pgfpathlineto{\pgfqpoint{2.352878in}{1.498182in}}%
\pgfpathlineto{\pgfqpoint{2.353450in}{1.499571in}}%
\pgfpathlineto{\pgfqpoint{2.354907in}{1.503738in}}%
\pgfpathlineto{\pgfqpoint{2.355488in}{1.505127in}}%
\pgfpathlineto{\pgfqpoint{2.356938in}{1.508500in}}%
\pgfpathlineto{\pgfqpoint{2.357894in}{1.509889in}}%
\pgfpathlineto{\pgfqpoint{2.359419in}{1.510881in}}%
\pgfpathlineto{\pgfqpoint{2.360448in}{1.512270in}}%
\pgfpathlineto{\pgfqpoint{2.361778in}{1.515842in}}%
\pgfpathlineto{\pgfqpoint{2.362838in}{1.517231in}}%
\pgfpathlineto{\pgfqpoint{2.364339in}{1.520406in}}%
\pgfpathlineto{\pgfqpoint{2.365291in}{1.521795in}}%
\pgfpathlineto{\pgfqpoint{2.366707in}{1.524176in}}%
\pgfpathlineto{\pgfqpoint{2.367411in}{1.525565in}}%
\pgfpathlineto{\pgfqpoint{2.368942in}{1.529335in}}%
\pgfpathlineto{\pgfqpoint{2.370228in}{1.530724in}}%
\pgfpathlineto{\pgfqpoint{2.371749in}{1.533105in}}%
\pgfpathlineto{\pgfqpoint{2.372678in}{1.534494in}}%
\pgfpathlineto{\pgfqpoint{2.374140in}{1.537470in}}%
\pgfpathlineto{\pgfqpoint{2.374937in}{1.538859in}}%
\pgfpathlineto{\pgfqpoint{2.376455in}{1.541438in}}%
\pgfpathlineto{\pgfqpoint{2.377307in}{1.542827in}}%
\pgfpathlineto{\pgfqpoint{2.378439in}{1.544216in}}%
\pgfpathlineto{\pgfqpoint{2.379710in}{1.545605in}}%
\pgfpathlineto{\pgfqpoint{2.381243in}{1.547590in}}%
\pgfpathlineto{\pgfqpoint{2.381955in}{1.548979in}}%
\pgfpathlineto{\pgfqpoint{2.383456in}{1.552550in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.553939in}}%
\pgfpathlineto{\pgfqpoint{2.385902in}{1.555923in}}%
\pgfpathlineto{\pgfqpoint{2.386694in}{1.557312in}}%
\pgfpathlineto{\pgfqpoint{2.388209in}{1.559495in}}%
\pgfpathlineto{\pgfqpoint{2.389227in}{1.560884in}}%
\pgfpathlineto{\pgfqpoint{2.390720in}{1.565448in}}%
\pgfpathlineto{\pgfqpoint{2.392252in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{2.393761in}{1.570210in}}%
\pgfpathlineto{\pgfqpoint{2.394895in}{1.571599in}}%
\pgfpathlineto{\pgfqpoint{2.396320in}{1.573980in}}%
\pgfpathlineto{\pgfqpoint{2.397072in}{1.575369in}}%
\pgfpathlineto{\pgfqpoint{2.398604in}{1.577948in}}%
\pgfpathlineto{\pgfqpoint{2.400070in}{1.579337in}}%
\pgfpathlineto{\pgfqpoint{2.401573in}{1.580726in}}%
\pgfpathlineto{\pgfqpoint{2.402252in}{1.582115in}}%
\pgfpathlineto{\pgfqpoint{2.403476in}{1.584496in}}%
\pgfpathlineto{\pgfqpoint{2.405357in}{1.585885in}}%
\pgfpathlineto{\pgfqpoint{2.406898in}{1.588465in}}%
\pgfpathlineto{\pgfqpoint{2.407904in}{1.589854in}}%
\pgfpathlineto{\pgfqpoint{2.409415in}{1.592235in}}%
\pgfpathlineto{\pgfqpoint{2.410406in}{1.593624in}}%
\pgfpathlineto{\pgfqpoint{2.411941in}{1.595806in}}%
\pgfpathlineto{\pgfqpoint{2.412795in}{1.597195in}}%
\pgfpathlineto{\pgfqpoint{2.414328in}{1.599576in}}%
\pgfpathlineto{\pgfqpoint{2.414970in}{1.600965in}}%
\pgfpathlineto{\pgfqpoint{2.416472in}{1.603346in}}%
\pgfpathlineto{\pgfqpoint{2.417950in}{1.604735in}}%
\pgfpathlineto{\pgfqpoint{2.419353in}{1.607513in}}%
\pgfpathlineto{\pgfqpoint{2.420657in}{1.608902in}}%
\pgfpathlineto{\pgfqpoint{2.422149in}{1.611283in}}%
\pgfpathlineto{\pgfqpoint{2.423326in}{1.612672in}}%
\pgfpathlineto{\pgfqpoint{2.424747in}{1.614260in}}%
\pgfpathlineto{\pgfqpoint{2.426559in}{1.615649in}}%
\pgfpathlineto{\pgfqpoint{2.428034in}{1.618823in}}%
\pgfpathlineto{\pgfqpoint{2.429214in}{1.620212in}}%
\pgfpathlineto{\pgfqpoint{2.430666in}{1.623387in}}%
\pgfpathlineto{\pgfqpoint{2.432190in}{1.624776in}}%
\pgfpathlineto{\pgfqpoint{2.433676in}{1.626760in}}%
\pgfpathlineto{\pgfqpoint{2.434635in}{1.628149in}}%
\pgfpathlineto{\pgfqpoint{2.435840in}{1.631721in}}%
\pgfpathlineto{\pgfqpoint{2.436686in}{1.633110in}}%
\pgfpathlineto{\pgfqpoint{2.438013in}{1.635094in}}%
\pgfpathlineto{\pgfqpoint{2.438876in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.440270in}{1.638864in}}%
\pgfpathlineto{\pgfqpoint{2.441944in}{1.640253in}}%
\pgfpathlineto{\pgfqpoint{2.443443in}{1.644023in}}%
\pgfpathlineto{\pgfqpoint{2.444388in}{1.645412in}}%
\pgfpathlineto{\pgfqpoint{2.445874in}{1.647396in}}%
\pgfpathlineto{\pgfqpoint{2.447651in}{1.648785in}}%
\pgfpathlineto{\pgfqpoint{2.449191in}{1.651166in}}%
\pgfpathlineto{\pgfqpoint{2.450094in}{1.652555in}}%
\pgfpathlineto{\pgfqpoint{2.451157in}{1.653944in}}%
\pgfpathlineto{\pgfqpoint{2.452827in}{1.655333in}}%
\pgfpathlineto{\pgfqpoint{2.454331in}{1.657119in}}%
\pgfpathlineto{\pgfqpoint{2.456076in}{1.658508in}}%
\pgfpathlineto{\pgfqpoint{2.457285in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.458562in}{1.661683in}}%
\pgfpathlineto{\pgfqpoint{2.460100in}{1.664858in}}%
\pgfpathlineto{\pgfqpoint{2.460972in}{1.666247in}}%
\pgfpathlineto{\pgfqpoint{2.462451in}{1.667636in}}%
\pgfpathlineto{\pgfqpoint{2.464257in}{1.669025in}}%
\pgfpathlineto{\pgfqpoint{2.465562in}{1.670810in}}%
\pgfpathlineto{\pgfqpoint{2.467695in}{1.672199in}}%
\pgfpathlineto{\pgfqpoint{2.469175in}{1.674184in}}%
\pgfpathlineto{\pgfqpoint{2.470327in}{1.675573in}}%
\pgfpathlineto{\pgfqpoint{2.471866in}{1.677557in}}%
\pgfpathlineto{\pgfqpoint{2.473449in}{1.678946in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.679541in}}%
\pgfpathlineto{\pgfqpoint{2.475712in}{1.680930in}}%
\pgfpathlineto{\pgfqpoint{2.476980in}{1.683113in}}%
\pgfpathlineto{\pgfqpoint{2.477938in}{1.684502in}}%
\pgfpathlineto{\pgfqpoint{2.479329in}{1.685891in}}%
\pgfpathlineto{\pgfqpoint{2.481113in}{1.687279in}}%
\pgfpathlineto{\pgfqpoint{2.482650in}{1.689859in}}%
\pgfpathlineto{\pgfqpoint{2.483447in}{1.691248in}}%
\pgfpathlineto{\pgfqpoint{2.484504in}{1.693827in}}%
\pgfpathlineto{\pgfqpoint{2.486744in}{1.695216in}}%
\pgfpathlineto{\pgfqpoint{2.488227in}{1.697002in}}%
\pgfpathlineto{\pgfqpoint{2.489387in}{1.698391in}}%
\pgfpathlineto{\pgfqpoint{2.490494in}{1.699582in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{1.700971in}}%
\pgfpathlineto{\pgfqpoint{2.493363in}{1.702756in}}%
\pgfpathlineto{\pgfqpoint{2.495038in}{1.704145in}}%
\pgfpathlineto{\pgfqpoint{2.496360in}{1.706923in}}%
\pgfpathlineto{\pgfqpoint{2.497964in}{1.708312in}}%
\pgfpathlineto{\pgfqpoint{2.499446in}{1.711487in}}%
\pgfpathlineto{\pgfqpoint{2.501231in}{1.712876in}}%
\pgfpathlineto{\pgfqpoint{2.502688in}{1.715059in}}%
\pgfpathlineto{\pgfqpoint{2.504027in}{1.716448in}}%
\pgfpathlineto{\pgfqpoint{2.505548in}{1.718035in}}%
\pgfpathlineto{\pgfqpoint{2.507378in}{1.719424in}}%
\pgfpathlineto{\pgfqpoint{2.508913in}{1.721607in}}%
\pgfpathlineto{\pgfqpoint{2.510095in}{1.722996in}}%
\pgfpathlineto{\pgfqpoint{2.511273in}{1.724583in}}%
\pgfpathlineto{\pgfqpoint{2.512353in}{1.725972in}}%
\pgfpathlineto{\pgfqpoint{2.513438in}{1.726567in}}%
\pgfpathlineto{\pgfqpoint{2.515104in}{1.727956in}}%
\pgfpathlineto{\pgfqpoint{2.516555in}{1.729345in}}%
\pgfpathlineto{\pgfqpoint{2.518075in}{1.730734in}}%
\pgfpathlineto{\pgfqpoint{2.519452in}{1.732718in}}%
\pgfpathlineto{\pgfqpoint{2.522819in}{1.734107in}}%
\pgfpathlineto{\pgfqpoint{2.524317in}{1.735695in}}%
\pgfpathlineto{\pgfqpoint{2.526860in}{1.737084in}}%
\pgfpathlineto{\pgfqpoint{2.528387in}{1.738671in}}%
\pgfpathlineto{\pgfqpoint{2.530350in}{1.740060in}}%
\pgfpathlineto{\pgfqpoint{2.531788in}{1.742044in}}%
\pgfpathlineto{\pgfqpoint{2.533702in}{1.743433in}}%
\pgfpathlineto{\pgfqpoint{2.535212in}{1.744822in}}%
\pgfpathlineto{\pgfqpoint{2.536972in}{1.746211in}}%
\pgfpathlineto{\pgfqpoint{2.538320in}{1.747799in}}%
\pgfpathlineto{\pgfqpoint{2.540855in}{1.749187in}}%
\pgfpathlineto{\pgfqpoint{2.542375in}{1.750180in}}%
\pgfpathlineto{\pgfqpoint{2.543816in}{1.751569in}}%
\pgfpathlineto{\pgfqpoint{2.544396in}{1.752561in}}%
\pgfpathlineto{\pgfqpoint{2.547044in}{1.753950in}}%
\pgfpathlineto{\pgfqpoint{2.548494in}{1.756132in}}%
\pgfpathlineto{\pgfqpoint{2.551147in}{1.757521in}}%
\pgfpathlineto{\pgfqpoint{2.552601in}{1.759505in}}%
\pgfpathlineto{\pgfqpoint{2.553690in}{1.760894in}}%
\pgfpathlineto{\pgfqpoint{2.555123in}{1.762680in}}%
\pgfpathlineto{\pgfqpoint{2.555803in}{1.764069in}}%
\pgfpathlineto{\pgfqpoint{2.556519in}{1.765260in}}%
\pgfpathlineto{\pgfqpoint{2.559003in}{1.766649in}}%
\pgfpathlineto{\pgfqpoint{2.560498in}{1.769228in}}%
\pgfpathlineto{\pgfqpoint{2.562016in}{1.770617in}}%
\pgfpathlineto{\pgfqpoint{2.563378in}{1.772205in}}%
\pgfpathlineto{\pgfqpoint{2.565463in}{1.773594in}}%
\pgfpathlineto{\pgfqpoint{2.567004in}{1.775181in}}%
\pgfpathlineto{\pgfqpoint{2.568120in}{1.776570in}}%
\pgfpathlineto{\pgfqpoint{2.569595in}{1.777760in}}%
\pgfpathlineto{\pgfqpoint{2.573575in}{1.779149in}}%
\pgfpathlineto{\pgfqpoint{2.574900in}{1.779943in}}%
\pgfpathlineto{\pgfqpoint{2.577904in}{1.781332in}}%
\pgfpathlineto{\pgfqpoint{2.579168in}{1.782523in}}%
\pgfpathlineto{\pgfqpoint{2.581659in}{1.783912in}}%
\pgfpathlineto{\pgfqpoint{2.582925in}{1.785499in}}%
\pgfpathlineto{\pgfqpoint{2.586274in}{1.786888in}}%
\pgfpathlineto{\pgfqpoint{2.587782in}{1.788277in}}%
\pgfpathlineto{\pgfqpoint{2.589300in}{1.789666in}}%
\pgfpathlineto{\pgfqpoint{2.590822in}{1.791452in}}%
\pgfpathlineto{\pgfqpoint{2.593281in}{1.792841in}}%
\pgfpathlineto{\pgfqpoint{2.594512in}{1.793436in}}%
\pgfpathlineto{\pgfqpoint{2.596431in}{1.794825in}}%
\pgfpathlineto{\pgfqpoint{2.597899in}{1.795420in}}%
\pgfpathlineto{\pgfqpoint{2.600400in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{2.601898in}{1.798396in}}%
\pgfpathlineto{\pgfqpoint{2.603469in}{1.799785in}}%
\pgfpathlineto{\pgfqpoint{2.604622in}{1.801174in}}%
\pgfpathlineto{\pgfqpoint{2.607389in}{1.802563in}}%
\pgfpathlineto{\pgfqpoint{2.608876in}{1.803952in}}%
\pgfpathlineto{\pgfqpoint{2.611043in}{1.805341in}}%
\pgfpathlineto{\pgfqpoint{2.611755in}{1.806532in}}%
\pgfpathlineto{\pgfqpoint{2.616059in}{1.807921in}}%
\pgfpathlineto{\pgfqpoint{2.617399in}{1.810103in}}%
\pgfpathlineto{\pgfqpoint{2.619854in}{1.811492in}}%
\pgfpathlineto{\pgfqpoint{2.621122in}{1.812286in}}%
\pgfpathlineto{\pgfqpoint{2.625927in}{1.813675in}}%
\pgfpathlineto{\pgfqpoint{2.627452in}{1.815262in}}%
\pgfpathlineto{\pgfqpoint{2.628829in}{1.816651in}}%
\pgfpathlineto{\pgfqpoint{2.630234in}{1.818437in}}%
\pgfpathlineto{\pgfqpoint{2.632954in}{1.819826in}}%
\pgfpathlineto{\pgfqpoint{2.634036in}{1.820421in}}%
\pgfpathlineto{\pgfqpoint{2.635341in}{1.821810in}}%
\pgfpathlineto{\pgfqpoint{2.636528in}{1.822604in}}%
\pgfpathlineto{\pgfqpoint{2.638271in}{1.823993in}}%
\pgfpathlineto{\pgfqpoint{2.639003in}{1.824787in}}%
\pgfpathlineto{\pgfqpoint{2.643058in}{1.826176in}}%
\pgfpathlineto{\pgfqpoint{2.644290in}{1.826771in}}%
\pgfpathlineto{\pgfqpoint{2.649783in}{1.828160in}}%
\pgfpathlineto{\pgfqpoint{2.651305in}{1.829152in}}%
\pgfpathlineto{\pgfqpoint{2.653220in}{1.830541in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{1.831533in}}%
\pgfpathlineto{\pgfqpoint{2.656641in}{1.832922in}}%
\pgfpathlineto{\pgfqpoint{2.658080in}{1.834509in}}%
\pgfpathlineto{\pgfqpoint{2.660818in}{1.835898in}}%
\pgfpathlineto{\pgfqpoint{2.662233in}{1.837486in}}%
\pgfpathlineto{\pgfqpoint{2.667429in}{1.838875in}}%
\pgfpathlineto{\pgfqpoint{2.668907in}{1.839867in}}%
\pgfpathlineto{\pgfqpoint{2.671335in}{1.841256in}}%
\pgfpathlineto{\pgfqpoint{2.672767in}{1.842248in}}%
\pgfpathlineto{\pgfqpoint{2.675425in}{1.843637in}}%
\pgfpathlineto{\pgfqpoint{2.676462in}{1.844827in}}%
\pgfpathlineto{\pgfqpoint{2.680216in}{1.846216in}}%
\pgfpathlineto{\pgfqpoint{2.681608in}{1.847010in}}%
\pgfpathlineto{\pgfqpoint{2.683664in}{1.848399in}}%
\pgfpathlineto{\pgfqpoint{2.685104in}{1.849391in}}%
\pgfpathlineto{\pgfqpoint{2.691625in}{1.850780in}}%
\pgfpathlineto{\pgfqpoint{2.693070in}{1.851971in}}%
\pgfpathlineto{\pgfqpoint{2.694835in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{2.696320in}{1.854352in}}%
\pgfpathlineto{\pgfqpoint{2.698609in}{1.855741in}}%
\pgfpathlineto{\pgfqpoint{2.700151in}{1.856733in}}%
\pgfpathlineto{\pgfqpoint{2.702405in}{1.858122in}}%
\pgfpathlineto{\pgfqpoint{2.703725in}{1.859312in}}%
\pgfpathlineto{\pgfqpoint{2.708719in}{1.860701in}}%
\pgfpathlineto{\pgfqpoint{2.710184in}{1.861693in}}%
\pgfpathlineto{\pgfqpoint{2.713738in}{1.863082in}}%
\pgfpathlineto{\pgfqpoint{2.714806in}{1.864074in}}%
\pgfpathlineto{\pgfqpoint{2.718532in}{1.865463in}}%
\pgfpathlineto{\pgfqpoint{2.719000in}{1.866257in}}%
\pgfpathlineto{\pgfqpoint{2.723901in}{1.867646in}}%
\pgfpathlineto{\pgfqpoint{2.725432in}{1.868440in}}%
\pgfpathlineto{\pgfqpoint{2.729383in}{1.869829in}}%
\pgfpathlineto{\pgfqpoint{2.730807in}{1.870622in}}%
\pgfpathlineto{\pgfqpoint{2.734906in}{1.872011in}}%
\pgfpathlineto{\pgfqpoint{2.734906in}{1.872210in}}%
\pgfpathlineto{\pgfqpoint{2.738770in}{1.873599in}}%
\pgfpathlineto{\pgfqpoint{2.739962in}{1.874194in}}%
\pgfpathlineto{\pgfqpoint{2.743484in}{1.875583in}}%
\pgfpathlineto{\pgfqpoint{2.744583in}{1.876178in}}%
\pgfpathlineto{\pgfqpoint{2.752034in}{1.877567in}}%
\pgfpathlineto{\pgfqpoint{2.753317in}{1.878163in}}%
\pgfpathlineto{\pgfqpoint{2.759051in}{1.879551in}}%
\pgfpathlineto{\pgfqpoint{2.759707in}{1.880345in}}%
\pgfpathlineto{\pgfqpoint{2.763882in}{1.881734in}}%
\pgfpathlineto{\pgfqpoint{2.765192in}{1.882726in}}%
\pgfpathlineto{\pgfqpoint{2.768638in}{1.884115in}}%
\pgfpathlineto{\pgfqpoint{2.769638in}{1.884710in}}%
\pgfpathlineto{\pgfqpoint{2.773724in}{1.886099in}}%
\pgfpathlineto{\pgfqpoint{2.774019in}{1.886496in}}%
\pgfpathlineto{\pgfqpoint{2.778595in}{1.887885in}}%
\pgfpathlineto{\pgfqpoint{2.779682in}{1.889076in}}%
\pgfpathlineto{\pgfqpoint{2.784363in}{1.890465in}}%
\pgfpathlineto{\pgfqpoint{2.785544in}{1.891258in}}%
\pgfpathlineto{\pgfqpoint{2.790622in}{1.892647in}}%
\pgfpathlineto{\pgfqpoint{2.790622in}{1.892846in}}%
\pgfpathlineto{\pgfqpoint{2.795424in}{1.894235in}}%
\pgfpathlineto{\pgfqpoint{2.795616in}{1.894830in}}%
\pgfpathlineto{\pgfqpoint{2.804250in}{1.896219in}}%
\pgfpathlineto{\pgfqpoint{2.805279in}{1.896814in}}%
\pgfpathlineto{\pgfqpoint{2.809564in}{1.898203in}}%
\pgfpathlineto{\pgfqpoint{2.810899in}{1.899394in}}%
\pgfpathlineto{\pgfqpoint{2.815845in}{1.900783in}}%
\pgfpathlineto{\pgfqpoint{2.816503in}{1.901378in}}%
\pgfpathlineto{\pgfqpoint{2.822713in}{1.902767in}}%
\pgfpathlineto{\pgfqpoint{2.823854in}{1.903164in}}%
\pgfpathlineto{\pgfqpoint{2.833132in}{1.904553in}}%
\pgfpathlineto{\pgfqpoint{2.834197in}{1.905545in}}%
\pgfpathlineto{\pgfqpoint{2.841716in}{1.906934in}}%
\pgfpathlineto{\pgfqpoint{2.842621in}{1.907529in}}%
\pgfpathlineto{\pgfqpoint{2.854419in}{1.908918in}}%
\pgfpathlineto{\pgfqpoint{2.855868in}{1.909712in}}%
\pgfpathlineto{\pgfqpoint{2.870616in}{1.911101in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{1.911696in}}%
\pgfpathlineto{\pgfqpoint{2.882624in}{1.913085in}}%
\pgfpathlineto{\pgfqpoint{2.883235in}{1.913482in}}%
\pgfpathlineto{\pgfqpoint{2.888623in}{1.914871in}}%
\pgfpathlineto{\pgfqpoint{2.889591in}{1.915466in}}%
\pgfpathlineto{\pgfqpoint{2.895603in}{1.916855in}}%
\pgfpathlineto{\pgfqpoint{2.896600in}{1.917649in}}%
\pgfpathlineto{\pgfqpoint{2.902556in}{1.919038in}}%
\pgfpathlineto{\pgfqpoint{2.904038in}{1.919633in}}%
\pgfpathlineto{\pgfqpoint{2.915950in}{1.921022in}}%
\pgfpathlineto{\pgfqpoint{2.915950in}{1.921220in}}%
\pgfpathlineto{\pgfqpoint{2.935454in}{1.922609in}}%
\pgfpathlineto{\pgfqpoint{2.935850in}{1.923006in}}%
\pgfpathlineto{\pgfqpoint{2.945917in}{1.924395in}}%
\pgfpathlineto{\pgfqpoint{2.946496in}{1.924990in}}%
\pgfpathlineto{\pgfqpoint{2.961796in}{1.926379in}}%
\pgfpathlineto{\pgfqpoint{2.961796in}{1.926578in}}%
\pgfpathlineto{\pgfqpoint{2.969688in}{1.927967in}}%
\pgfpathlineto{\pgfqpoint{2.969903in}{1.928364in}}%
\pgfpathlineto{\pgfqpoint{2.997197in}{1.929753in}}%
\pgfpathlineto{\pgfqpoint{2.998437in}{1.930348in}}%
\pgfpathlineto{\pgfqpoint{3.012476in}{1.931737in}}%
\pgfpathlineto{\pgfqpoint{3.012476in}{1.931935in}}%
\pgfpathlineto{\pgfqpoint{3.034486in}{1.933324in}}%
\pgfpathlineto{\pgfqpoint{3.034486in}{1.933523in}}%
\pgfpathlineto{\pgfqpoint{3.092631in}{1.934912in}}%
\pgfpathlineto{\pgfqpoint{3.093840in}{1.935308in}}%
\pgfpathlineto{\pgfqpoint{3.111713in}{1.936697in}}%
\pgfpathlineto{\pgfqpoint{3.112999in}{1.937293in}}%
\pgfpathlineto{\pgfqpoint{3.140329in}{1.938682in}}%
\pgfpathlineto{\pgfqpoint{3.140329in}{1.938880in}}%
\pgfpathlineto{\pgfqpoint{3.191483in}{1.940269in}}%
\pgfpathlineto{\pgfqpoint{3.191483in}{1.940467in}}%
\pgfpathlineto{\pgfqpoint{3.199951in}{1.940864in}}%
\pgfpathlineto{\pgfqpoint{3.199951in}{1.941063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cifar_sgd_diff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.966821in}{2.007377in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.966821in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.966821in}{2.007377in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.007377in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.957377in}}%
\pgfpathlineto{\pgfqpoint{0.204321in}{1.957377in}}%
\pgfpathlineto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{0.204321in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820798in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{0.820798in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.820798in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437276in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{1.437276in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.437276in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053753in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.053753in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.053753in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670230in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.670230in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670230in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.560571in,y=0.161111in,,top]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Bound Difference (other \ensuremath{-} reference)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.447377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.673848in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.673848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.900319in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.900319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.126790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{1.353261in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.353261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{1.579732in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.579732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{1.806204in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.806204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148766in,y=1.202377in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190432in}{0.448460in}}%
\pgfpathlineto{\pgfqpoint{0.340500in}{0.450752in}}%
\pgfpathlineto{\pgfqpoint{0.456015in}{0.451457in}}%
\pgfpathlineto{\pgfqpoint{0.672605in}{0.457314in}}%
\pgfpathlineto{\pgfqpoint{0.744802in}{0.462941in}}%
\pgfpathlineto{\pgfqpoint{0.874756in}{0.475003in}}%
\pgfpathlineto{\pgfqpoint{0.932513in}{0.479236in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.484064in}}%
\pgfpathlineto{\pgfqpoint{1.004710in}{0.495657in}}%
\pgfpathlineto{\pgfqpoint{1.120225in}{0.531671in}}%
\pgfpathlineto{\pgfqpoint{1.235740in}{0.564316in}}%
\pgfpathlineto{\pgfqpoint{1.279058in}{0.583765in}}%
\pgfpathlineto{\pgfqpoint{1.336815in}{0.609964in}}%
\pgfpathlineto{\pgfqpoint{1.365694in}{0.623323in}}%
\pgfpathlineto{\pgfqpoint{1.394572in}{0.640817in}}%
\pgfpathlineto{\pgfqpoint{1.423451in}{0.663797in}}%
\pgfpathlineto{\pgfqpoint{1.466769in}{0.705065in}}%
\pgfpathlineto{\pgfqpoint{1.495648in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{1.524526in}{0.769884in}}%
\pgfpathlineto{\pgfqpoint{1.553405in}{0.810929in}}%
\pgfpathlineto{\pgfqpoint{1.582284in}{0.858814in}}%
\pgfpathlineto{\pgfqpoint{1.683359in}{1.036279in}}%
\pgfpathlineto{\pgfqpoint{1.712238in}{1.078369in}}%
\pgfpathlineto{\pgfqpoint{1.769995in}{1.157924in}}%
\pgfpathlineto{\pgfqpoint{1.798874in}{1.203237in}}%
\pgfpathlineto{\pgfqpoint{1.871071in}{1.320940in}}%
\pgfpathlineto{\pgfqpoint{1.928828in}{1.408842in}}%
\pgfpathlineto{\pgfqpoint{1.957707in}{1.458040in}}%
\pgfpathlineto{\pgfqpoint{2.001025in}{1.540751in}}%
\pgfpathlineto{\pgfqpoint{2.102100in}{1.741553in}}%
\pgfpathlineto{\pgfqpoint{2.130979in}{1.787218in}}%
\pgfpathlineto{\pgfqpoint{2.145418in}{1.806011in}}%
\pgfpathlineto{\pgfqpoint{2.174297in}{1.836387in}}%
\pgfpathlineto{\pgfqpoint{2.203176in}{1.859799in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{1.877085in}}%
\pgfpathlineto{\pgfqpoint{2.246494in}{1.882617in}}%
\pgfpathlineto{\pgfqpoint{2.260933in}{1.885473in}}%
\pgfpathlineto{\pgfqpoint{2.275372in}{1.885350in}}%
\pgfpathlineto{\pgfqpoint{2.289812in}{1.882124in}}%
\pgfpathlineto{\pgfqpoint{2.304251in}{1.875772in}}%
\pgfpathlineto{\pgfqpoint{2.318690in}{1.866218in}}%
\pgfpathlineto{\pgfqpoint{2.333130in}{1.853198in}}%
\pgfpathlineto{\pgfqpoint{2.347569in}{1.836213in}}%
\pgfpathlineto{\pgfqpoint{2.362008in}{1.814621in}}%
\pgfpathlineto{\pgfqpoint{2.376448in}{1.787812in}}%
\pgfpathlineto{\pgfqpoint{2.390887in}{1.755408in}}%
\pgfpathlineto{\pgfqpoint{2.405326in}{1.717365in}}%
\pgfpathlineto{\pgfqpoint{2.419766in}{1.673941in}}%
\pgfpathlineto{\pgfqpoint{2.448644in}{1.572551in}}%
\pgfpathlineto{\pgfqpoint{2.477523in}{1.453403in}}%
\pgfpathlineto{\pgfqpoint{2.506402in}{1.316695in}}%
\pgfpathlineto{\pgfqpoint{2.535280in}{1.164334in}}%
\pgfpathlineto{\pgfqpoint{2.593038in}{0.848129in}}%
\pgfpathlineto{\pgfqpoint{2.621916in}{0.710969in}}%
\pgfpathlineto{\pgfqpoint{2.636356in}{0.652884in}}%
\pgfpathlineto{\pgfqpoint{2.650795in}{0.602939in}}%
\pgfpathlineto{\pgfqpoint{2.665235in}{0.561419in}}%
\pgfpathlineto{\pgfqpoint{2.679674in}{0.528139in}}%
\pgfpathlineto{\pgfqpoint{2.694113in}{0.502487in}}%
\pgfpathlineto{\pgfqpoint{2.708553in}{0.483527in}}%
\pgfpathlineto{\pgfqpoint{2.708553in}{0.483527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190432in}{0.453253in}}%
\pgfpathlineto{\pgfqpoint{0.260135in}{0.454613in}}%
\pgfpathlineto{\pgfqpoint{0.324981in}{0.459164in}}%
\pgfpathlineto{\pgfqpoint{0.389827in}{0.463718in}}%
\pgfpathlineto{\pgfqpoint{0.535731in}{0.469120in}}%
\pgfpathlineto{\pgfqpoint{0.649211in}{0.483692in}}%
\pgfpathlineto{\pgfqpoint{0.714057in}{0.495189in}}%
\pgfpathlineto{\pgfqpoint{0.795114in}{0.511057in}}%
\pgfpathlineto{\pgfqpoint{0.908595in}{0.530490in}}%
\pgfpathlineto{\pgfqpoint{0.957229in}{0.542990in}}%
\pgfpathlineto{\pgfqpoint{1.135555in}{0.593982in}}%
\pgfpathlineto{\pgfqpoint{1.184190in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{1.216613in}{0.617052in}}%
\pgfpathlineto{\pgfqpoint{1.249036in}{0.634349in}}%
\pgfpathlineto{\pgfqpoint{1.281459in}{0.658379in}}%
\pgfpathlineto{\pgfqpoint{1.313882in}{0.688472in}}%
\pgfpathlineto{\pgfqpoint{1.362516in}{0.740601in}}%
\pgfpathlineto{\pgfqpoint{1.427362in}{0.811301in}}%
\pgfpathlineto{\pgfqpoint{1.492208in}{0.876501in}}%
\pgfpathlineto{\pgfqpoint{1.605689in}{0.987259in}}%
\pgfpathlineto{\pgfqpoint{1.767803in}{1.156718in}}%
\pgfpathlineto{\pgfqpoint{1.897495in}{1.310337in}}%
\pgfpathlineto{\pgfqpoint{1.978553in}{1.402008in}}%
\pgfpathlineto{\pgfqpoint{2.075822in}{1.516184in}}%
\pgfpathlineto{\pgfqpoint{2.108245in}{1.549425in}}%
\pgfpathlineto{\pgfqpoint{2.140667in}{1.578296in}}%
\pgfpathlineto{\pgfqpoint{2.173090in}{1.602896in}}%
\pgfpathlineto{\pgfqpoint{2.205513in}{1.622671in}}%
\pgfpathlineto{\pgfqpoint{2.221725in}{1.630188in}}%
\pgfpathlineto{\pgfqpoint{2.237936in}{1.635731in}}%
\pgfpathlineto{\pgfqpoint{2.254148in}{1.639040in}}%
\pgfpathlineto{\pgfqpoint{2.270359in}{1.639931in}}%
\pgfpathlineto{\pgfqpoint{2.286571in}{1.638296in}}%
\pgfpathlineto{\pgfqpoint{2.302782in}{1.634056in}}%
\pgfpathlineto{\pgfqpoint{2.318994in}{1.627106in}}%
\pgfpathlineto{\pgfqpoint{2.335205in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{2.351417in}{1.604230in}}%
\pgfpathlineto{\pgfqpoint{2.367628in}{1.587677in}}%
\pgfpathlineto{\pgfqpoint{2.383840in}{1.567260in}}%
\pgfpathlineto{\pgfqpoint{2.400051in}{1.542722in}}%
\pgfpathlineto{\pgfqpoint{2.416263in}{1.513945in}}%
\pgfpathlineto{\pgfqpoint{2.432474in}{1.480955in}}%
\pgfpathlineto{\pgfqpoint{2.448686in}{1.443896in}}%
\pgfpathlineto{\pgfqpoint{2.481109in}{1.358323in}}%
\pgfpathlineto{\pgfqpoint{2.513532in}{1.258424in}}%
\pgfpathlineto{\pgfqpoint{2.545955in}{1.144996in}}%
\pgfpathlineto{\pgfqpoint{2.594589in}{0.955328in}}%
\pgfpathlineto{\pgfqpoint{2.643223in}{0.764762in}}%
\pgfpathlineto{\pgfqpoint{2.675646in}{0.655316in}}%
\pgfpathlineto{\pgfqpoint{2.691858in}{0.609399in}}%
\pgfpathlineto{\pgfqpoint{2.708069in}{0.570179in}}%
\pgfpathlineto{\pgfqpoint{2.724281in}{0.537765in}}%
\pgfpathlineto{\pgfqpoint{2.740492in}{0.511880in}}%
\pgfpathlineto{\pgfqpoint{2.756704in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{2.772915in}{0.477128in}}%
\pgfpathlineto{\pgfqpoint{2.772915in}{0.477128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190432in}{0.453365in}}%
\pgfpathlineto{\pgfqpoint{0.260460in}{0.455367in}}%
\pgfpathlineto{\pgfqpoint{0.405600in}{0.464365in}}%
\pgfpathlineto{\pgfqpoint{0.486233in}{0.465484in}}%
\pgfpathlineto{\pgfqpoint{0.534613in}{0.470171in}}%
\pgfpathlineto{\pgfqpoint{0.663627in}{0.488661in}}%
\pgfpathlineto{\pgfqpoint{0.744260in}{0.504175in}}%
\pgfpathlineto{\pgfqpoint{0.824894in}{0.518321in}}%
\pgfpathlineto{\pgfqpoint{0.889400in}{0.529825in}}%
\pgfpathlineto{\pgfqpoint{0.937780in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.002287in}{0.560520in}}%
\pgfpathlineto{\pgfqpoint{1.082920in}{0.584556in}}%
\pgfpathlineto{\pgfqpoint{1.179681in}{0.609452in}}%
\pgfpathlineto{\pgfqpoint{1.211934in}{0.623065in}}%
\pgfpathlineto{\pgfqpoint{1.244187in}{0.642860in}}%
\pgfpathlineto{\pgfqpoint{1.276441in}{0.669146in}}%
\pgfpathlineto{\pgfqpoint{1.308694in}{0.700647in}}%
\pgfpathlineto{\pgfqpoint{1.469961in}{0.868567in}}%
\pgfpathlineto{\pgfqpoint{1.711861in}{1.107562in}}%
\pgfpathlineto{\pgfqpoint{1.760241in}{1.161679in}}%
\pgfpathlineto{\pgfqpoint{1.857001in}{1.274300in}}%
\pgfpathlineto{\pgfqpoint{1.986014in}{1.418016in}}%
\pgfpathlineto{\pgfqpoint{2.050521in}{1.491854in}}%
\pgfpathlineto{\pgfqpoint{2.082775in}{1.523829in}}%
\pgfpathlineto{\pgfqpoint{2.115028in}{1.550177in}}%
\pgfpathlineto{\pgfqpoint{2.147281in}{1.570753in}}%
\pgfpathlineto{\pgfqpoint{2.163408in}{1.578778in}}%
\pgfpathlineto{\pgfqpoint{2.179535in}{1.584996in}}%
\pgfpathlineto{\pgfqpoint{2.195661in}{1.588994in}}%
\pgfpathlineto{\pgfqpoint{2.211788in}{1.590269in}}%
\pgfpathlineto{\pgfqpoint{2.227915in}{1.588319in}}%
\pgfpathlineto{\pgfqpoint{2.244041in}{1.582745in}}%
\pgfpathlineto{\pgfqpoint{2.260168in}{1.573310in}}%
\pgfpathlineto{\pgfqpoint{2.276295in}{1.559956in}}%
\pgfpathlineto{\pgfqpoint{2.292421in}{1.542757in}}%
\pgfpathlineto{\pgfqpoint{2.308548in}{1.521853in}}%
\pgfpathlineto{\pgfqpoint{2.324675in}{1.497364in}}%
\pgfpathlineto{\pgfqpoint{2.340801in}{1.469352in}}%
\pgfpathlineto{\pgfqpoint{2.356928in}{1.437820in}}%
\pgfpathlineto{\pgfqpoint{2.389181in}{1.364151in}}%
\pgfpathlineto{\pgfqpoint{2.421435in}{1.276876in}}%
\pgfpathlineto{\pgfqpoint{2.453688in}{1.177886in}}%
\pgfpathlineto{\pgfqpoint{2.502068in}{1.013728in}}%
\pgfpathlineto{\pgfqpoint{2.566575in}{0.787265in}}%
\pgfpathlineto{\pgfqpoint{2.598828in}{0.685299in}}%
\pgfpathlineto{\pgfqpoint{2.614955in}{0.640404in}}%
\pgfpathlineto{\pgfqpoint{2.631082in}{0.600509in}}%
\pgfpathlineto{\pgfqpoint{2.647208in}{0.566005in}}%
\pgfpathlineto{\pgfqpoint{2.663335in}{0.536996in}}%
\pgfpathlineto{\pgfqpoint{2.679462in}{0.513311in}}%
\pgfpathlineto{\pgfqpoint{2.695588in}{0.494552in}}%
\pgfpathlineto{\pgfqpoint{2.711715in}{0.480155in}}%
\pgfpathlineto{\pgfqpoint{2.727842in}{0.469461in}}%
\pgfpathlineto{\pgfqpoint{2.743968in}{0.461783in}}%
\pgfpathlineto{\pgfqpoint{2.743968in}{0.461783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190432in}{0.461806in}}%
\pgfpathlineto{\pgfqpoint{0.224371in}{0.463555in}}%
\pgfpathlineto{\pgfqpoint{0.376870in}{0.468190in}}%
\pgfpathlineto{\pgfqpoint{0.444648in}{0.476856in}}%
\pgfpathlineto{\pgfqpoint{0.546314in}{0.492534in}}%
\pgfpathlineto{\pgfqpoint{0.664925in}{0.511928in}}%
\pgfpathlineto{\pgfqpoint{0.732703in}{0.522136in}}%
\pgfpathlineto{\pgfqpoint{0.783536in}{0.532661in}}%
\pgfpathlineto{\pgfqpoint{0.868258in}{0.553900in}}%
\pgfpathlineto{\pgfqpoint{1.020758in}{0.596503in}}%
\pgfpathlineto{\pgfqpoint{1.054646in}{0.607275in}}%
\pgfpathlineto{\pgfqpoint{1.088535in}{0.622185in}}%
\pgfpathlineto{\pgfqpoint{1.122424in}{0.643237in}}%
\pgfpathlineto{\pgfqpoint{1.156313in}{0.670395in}}%
\pgfpathlineto{\pgfqpoint{1.207146in}{0.717776in}}%
\pgfpathlineto{\pgfqpoint{1.274924in}{0.781161in}}%
\pgfpathlineto{\pgfqpoint{1.376590in}{0.875212in}}%
\pgfpathlineto{\pgfqpoint{1.698534in}{1.185247in}}%
\pgfpathlineto{\pgfqpoint{1.749367in}{1.239178in}}%
\pgfpathlineto{\pgfqpoint{1.817145in}{1.317552in}}%
\pgfpathlineto{\pgfqpoint{1.884922in}{1.396200in}}%
\pgfpathlineto{\pgfqpoint{1.918811in}{1.432723in}}%
\pgfpathlineto{\pgfqpoint{1.952700in}{1.465725in}}%
\pgfpathlineto{\pgfqpoint{1.986589in}{1.494567in}}%
\pgfpathlineto{\pgfqpoint{2.020477in}{1.519872in}}%
\pgfpathlineto{\pgfqpoint{2.071311in}{1.553195in}}%
\pgfpathlineto{\pgfqpoint{2.105199in}{1.571469in}}%
\pgfpathlineto{\pgfqpoint{2.139088in}{1.584310in}}%
\pgfpathlineto{\pgfqpoint{2.156033in}{1.588048in}}%
\pgfpathlineto{\pgfqpoint{2.172977in}{1.589667in}}%
\pgfpathlineto{\pgfqpoint{2.189921in}{1.588878in}}%
\pgfpathlineto{\pgfqpoint{2.206866in}{1.585319in}}%
\pgfpathlineto{\pgfqpoint{2.223810in}{1.578564in}}%
\pgfpathlineto{\pgfqpoint{2.240755in}{1.568174in}}%
\pgfpathlineto{\pgfqpoint{2.257699in}{1.553769in}}%
\pgfpathlineto{\pgfqpoint{2.274643in}{1.535117in}}%
\pgfpathlineto{\pgfqpoint{2.291588in}{1.512180in}}%
\pgfpathlineto{\pgfqpoint{2.308532in}{1.485119in}}%
\pgfpathlineto{\pgfqpoint{2.325477in}{1.454239in}}%
\pgfpathlineto{\pgfqpoint{2.359365in}{1.382399in}}%
\pgfpathlineto{\pgfqpoint{2.393254in}{1.298521in}}%
\pgfpathlineto{\pgfqpoint{2.427143in}{1.202480in}}%
\pgfpathlineto{\pgfqpoint{2.461032in}{1.093758in}}%
\pgfpathlineto{\pgfqpoint{2.511865in}{0.913231in}}%
\pgfpathlineto{\pgfqpoint{2.545754in}{0.792697in}}%
\pgfpathlineto{\pgfqpoint{2.579643in}{0.683981in}}%
\pgfpathlineto{\pgfqpoint{2.596587in}{0.636797in}}%
\pgfpathlineto{\pgfqpoint{2.613531in}{0.595348in}}%
\pgfpathlineto{\pgfqpoint{2.630476in}{0.559957in}}%
\pgfpathlineto{\pgfqpoint{2.647420in}{0.530637in}}%
\pgfpathlineto{\pgfqpoint{2.664365in}{0.507112in}}%
\pgfpathlineto{\pgfqpoint{2.681309in}{0.488871in}}%
\pgfpathlineto{\pgfqpoint{2.698253in}{0.475230in}}%
\pgfpathlineto{\pgfqpoint{2.698253in}{0.475230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190432in}{0.456959in}}%
\pgfpathlineto{\pgfqpoint{0.289056in}{0.463857in}}%
\pgfpathlineto{\pgfqpoint{0.437237in}{0.468099in}}%
\pgfpathlineto{\pgfqpoint{0.503095in}{0.477177in}}%
\pgfpathlineto{\pgfqpoint{0.667740in}{0.504275in}}%
\pgfpathlineto{\pgfqpoint{0.815921in}{0.529903in}}%
\pgfpathlineto{\pgfqpoint{0.898244in}{0.549686in}}%
\pgfpathlineto{\pgfqpoint{0.980567in}{0.572714in}}%
\pgfpathlineto{\pgfqpoint{1.095819in}{0.607696in}}%
\pgfpathlineto{\pgfqpoint{1.128748in}{0.621795in}}%
\pgfpathlineto{\pgfqpoint{1.161677in}{0.641431in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{0.667114in}}%
\pgfpathlineto{\pgfqpoint{1.227535in}{0.697420in}}%
\pgfpathlineto{\pgfqpoint{1.458039in}{0.921073in}}%
\pgfpathlineto{\pgfqpoint{1.606220in}{1.065438in}}%
\pgfpathlineto{\pgfqpoint{1.737936in}{1.199716in}}%
\pgfpathlineto{\pgfqpoint{1.803794in}{1.271628in}}%
\pgfpathlineto{\pgfqpoint{1.951975in}{1.436847in}}%
\pgfpathlineto{\pgfqpoint{1.984904in}{1.468606in}}%
\pgfpathlineto{\pgfqpoint{2.017833in}{1.495765in}}%
\pgfpathlineto{\pgfqpoint{2.050763in}{1.518130in}}%
\pgfpathlineto{\pgfqpoint{2.083692in}{1.536063in}}%
\pgfpathlineto{\pgfqpoint{2.116621in}{1.548760in}}%
\pgfpathlineto{\pgfqpoint{2.133085in}{1.552362in}}%
\pgfpathlineto{\pgfqpoint{2.149550in}{1.553578in}}%
\pgfpathlineto{\pgfqpoint{2.166014in}{1.552022in}}%
\pgfpathlineto{\pgfqpoint{2.182479in}{1.547400in}}%
\pgfpathlineto{\pgfqpoint{2.198944in}{1.539523in}}%
\pgfpathlineto{\pgfqpoint{2.215408in}{1.528281in}}%
\pgfpathlineto{\pgfqpoint{2.231873in}{1.513605in}}%
\pgfpathlineto{\pgfqpoint{2.248337in}{1.495419in}}%
\pgfpathlineto{\pgfqpoint{2.264802in}{1.473634in}}%
\pgfpathlineto{\pgfqpoint{2.281266in}{1.448158in}}%
\pgfpathlineto{\pgfqpoint{2.297731in}{1.418943in}}%
\pgfpathlineto{\pgfqpoint{2.314195in}{1.386040in}}%
\pgfpathlineto{\pgfqpoint{2.347124in}{1.309998in}}%
\pgfpathlineto{\pgfqpoint{2.380054in}{1.222608in}}%
\pgfpathlineto{\pgfqpoint{2.412983in}{1.126689in}}%
\pgfpathlineto{\pgfqpoint{2.462376in}{0.971179in}}%
\pgfpathlineto{\pgfqpoint{2.528234in}{0.759478in}}%
\pgfpathlineto{\pgfqpoint{2.561164in}{0.665664in}}%
\pgfpathlineto{\pgfqpoint{2.577628in}{0.624684in}}%
\pgfpathlineto{\pgfqpoint{2.594093in}{0.588377in}}%
\pgfpathlineto{\pgfqpoint{2.610557in}{0.556996in}}%
\pgfpathlineto{\pgfqpoint{2.627022in}{0.530563in}}%
\pgfpathlineto{\pgfqpoint{2.643486in}{0.508888in}}%
\pgfpathlineto{\pgfqpoint{2.659951in}{0.491616in}}%
\pgfpathlineto{\pgfqpoint{2.676415in}{0.478263in}}%
\pgfpathlineto{\pgfqpoint{2.692880in}{0.468268in}}%
\pgfpathlineto{\pgfqpoint{2.692880in}{0.468268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.670230in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.670230in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{0.204321in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916821in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.447377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{1.957377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272377in}{1.066714in}}%
\pgfpathlineto{\pgfqpoint{1.041650in}{1.066714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.061094in}{1.066714in}}{\pgfqpoint{1.061094in}{1.086159in}}%
\pgfpathlineto{\pgfqpoint{1.061094in}{1.889321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.061094in}{1.908766in}}{\pgfqpoint{1.041650in}{1.908766in}}%
\pgfpathlineto{\pgfqpoint{0.272377in}{1.908766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.252932in}{1.908766in}}{\pgfqpoint{0.252932in}{1.889321in}}%
\pgfpathlineto{\pgfqpoint{0.252932in}{1.086159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.252932in}{1.066714in}}{\pgfqpoint{0.272377in}{1.066714in}}%
\pgfpathlineto{\pgfqpoint{0.272377in}{1.066714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409520in,y=1.802361in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.700818in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.700818in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.700818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.666791in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.565247in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.565247in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.565247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.531220in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont BDD+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.429677in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.429677in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.429677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.395649in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Anderson}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.294106in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.294106in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.294106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.260078in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont AS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.158535in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.158535in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.158535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.124507in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{ZD-2D}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/deepZ_boxpgram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.287310in}{3.275540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.287310in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.287310in}{3.275540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.275540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332795in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{4.207795in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{4.207795in}{3.186960in}}%
\pgfpathlineto{\pgfqpoint{0.332795in}{3.186960in}}%
\pgfpathlineto{\pgfqpoint{0.332795in}{0.280710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332795in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{0.332795in}{3.186960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332795in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817170in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{0.817170in}{3.186960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.817170in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301545in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{1.301545in}{3.186960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301545in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785920in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{1.785920in}{3.186960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785920in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270295in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{2.270295in}{3.186960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270295in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754670in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{2.754670in}{3.186960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754670in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239045in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{3.239045in}{3.186960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239045in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723420in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{3.723420in}{3.186960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723420in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207795in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{4.207795in}{3.186960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207795in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332795in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{4.207795in}{0.280710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=0.242130in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332795in}{0.765085in}}%
\pgfpathlineto{\pgfqpoint{4.207795in}{0.765085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=0.726505in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332795in}{1.249460in}}%
\pgfpathlineto{\pgfqpoint{4.207795in}{1.249460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=1.210880in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332795in}{1.733835in}}%
\pgfpathlineto{\pgfqpoint{4.207795in}{1.733835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141822in, y=1.695255in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332795in}{2.218210in}}%
\pgfpathlineto{\pgfqpoint{4.207795in}{2.218210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141822in, y=2.179630in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332795in}{2.702585in}}%
\pgfpathlineto{\pgfqpoint{4.207795in}{2.702585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141822in, y=2.664005in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332795in}{3.186960in}}%
\pgfpathlineto{\pgfqpoint{4.207795in}{3.186960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141822in, y=3.148380in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332795in}{1.733835in}}%
\pgfpathlineto{\pgfqpoint{4.207795in}{1.733835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754670in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{2.754670in}{3.186960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817170in}{1.733835in}}%
\pgfpathlineto{\pgfqpoint{3.723420in}{2.702585in}}%
\pgfpathlineto{\pgfqpoint{3.723420in}{2.056752in}}%
\pgfpathlineto{\pgfqpoint{0.817170in}{1.088002in}}%
\pgfpathlineto{\pgfqpoint{0.817170in}{1.733835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817170in}{1.088002in}}%
\pgfpathlineto{\pgfqpoint{0.817170in}{1.733835in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.089939in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.735773in}}%
\pgfpathlineto{\pgfqpoint{0.828795in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{0.828795in}{1.737710in}}%
\pgfpathlineto{\pgfqpoint{0.834608in}{1.093814in}}%
\pgfpathlineto{\pgfqpoint{0.834608in}{1.739648in}}%
\pgfpathlineto{\pgfqpoint{0.840420in}{1.095752in}}%
\pgfpathlineto{\pgfqpoint{0.840420in}{1.741585in}}%
\pgfpathlineto{\pgfqpoint{0.846233in}{1.097689in}}%
\pgfpathlineto{\pgfqpoint{0.846233in}{1.743523in}}%
\pgfpathlineto{\pgfqpoint{0.852045in}{1.099627in}}%
\pgfpathlineto{\pgfqpoint{0.852045in}{1.745460in}}%
\pgfpathlineto{\pgfqpoint{0.857858in}{1.101564in}}%
\pgfpathlineto{\pgfqpoint{0.857858in}{1.747398in}}%
\pgfpathlineto{\pgfqpoint{0.863670in}{1.103502in}}%
\pgfpathlineto{\pgfqpoint{0.863670in}{1.749335in}}%
\pgfpathlineto{\pgfqpoint{0.869483in}{1.105439in}}%
\pgfpathlineto{\pgfqpoint{0.869483in}{1.751273in}}%
\pgfpathlineto{\pgfqpoint{0.875295in}{1.107377in}}%
\pgfpathlineto{\pgfqpoint{0.875295in}{1.753210in}}%
\pgfpathlineto{\pgfqpoint{0.881108in}{1.109314in}}%
\pgfpathlineto{\pgfqpoint{0.881108in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{0.886920in}{1.111252in}}%
\pgfpathlineto{\pgfqpoint{0.886920in}{1.757085in}}%
\pgfpathlineto{\pgfqpoint{0.892733in}{1.113189in}}%
\pgfpathlineto{\pgfqpoint{0.892733in}{1.759023in}}%
\pgfpathlineto{\pgfqpoint{0.898545in}{1.115127in}}%
\pgfpathlineto{\pgfqpoint{0.898545in}{1.760960in}}%
\pgfpathlineto{\pgfqpoint{0.904358in}{1.117064in}}%
\pgfpathlineto{\pgfqpoint{0.904358in}{1.762898in}}%
\pgfpathlineto{\pgfqpoint{0.910170in}{1.119002in}}%
\pgfpathlineto{\pgfqpoint{0.910170in}{1.764835in}}%
\pgfpathlineto{\pgfqpoint{0.915983in}{1.120939in}}%
\pgfpathlineto{\pgfqpoint{0.915983in}{1.766773in}}%
\pgfpathlineto{\pgfqpoint{0.921795in}{1.122877in}}%
\pgfpathlineto{\pgfqpoint{0.921795in}{1.768710in}}%
\pgfpathlineto{\pgfqpoint{0.927608in}{1.124814in}}%
\pgfpathlineto{\pgfqpoint{0.927608in}{1.770648in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{1.126752in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{1.772585in}}%
\pgfpathlineto{\pgfqpoint{0.939233in}{1.128689in}}%
\pgfpathlineto{\pgfqpoint{0.939233in}{1.774523in}}%
\pgfpathlineto{\pgfqpoint{0.945045in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.945045in}{1.776460in}}%
\pgfpathlineto{\pgfqpoint{0.950858in}{1.132564in}}%
\pgfpathlineto{\pgfqpoint{0.950858in}{1.778398in}}%
\pgfpathlineto{\pgfqpoint{0.956670in}{1.134502in}}%
\pgfpathlineto{\pgfqpoint{0.956670in}{1.780335in}}%
\pgfpathlineto{\pgfqpoint{0.962483in}{1.136439in}}%
\pgfpathlineto{\pgfqpoint{0.962483in}{1.782272in}}%
\pgfpathlineto{\pgfqpoint{0.968295in}{1.138377in}}%
\pgfpathlineto{\pgfqpoint{0.968295in}{1.784210in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.140314in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.786148in}}%
\pgfpathlineto{\pgfqpoint{0.979920in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{0.979920in}{1.788085in}}%
\pgfpathlineto{\pgfqpoint{0.985733in}{1.144189in}}%
\pgfpathlineto{\pgfqpoint{0.985733in}{1.790023in}}%
\pgfpathlineto{\pgfqpoint{0.991545in}{1.146127in}}%
\pgfpathlineto{\pgfqpoint{0.991545in}{1.791960in}}%
\pgfpathlineto{\pgfqpoint{0.997358in}{1.148064in}}%
\pgfpathlineto{\pgfqpoint{0.997358in}{1.793898in}}%
\pgfpathlineto{\pgfqpoint{1.003170in}{1.150002in}}%
\pgfpathlineto{\pgfqpoint{1.003170in}{1.795835in}}%
\pgfpathlineto{\pgfqpoint{1.008983in}{1.151939in}}%
\pgfpathlineto{\pgfqpoint{1.008983in}{1.797773in}}%
\pgfpathlineto{\pgfqpoint{1.014795in}{1.153877in}}%
\pgfpathlineto{\pgfqpoint{1.014795in}{1.799710in}}%
\pgfpathlineto{\pgfqpoint{1.020608in}{1.155814in}}%
\pgfpathlineto{\pgfqpoint{1.020608in}{1.801648in}}%
\pgfpathlineto{\pgfqpoint{1.026420in}{1.157752in}}%
\pgfpathlineto{\pgfqpoint{1.026420in}{1.803585in}}%
\pgfpathlineto{\pgfqpoint{1.032233in}{1.159689in}}%
\pgfpathlineto{\pgfqpoint{1.032233in}{1.805523in}}%
\pgfpathlineto{\pgfqpoint{1.038045in}{1.161627in}}%
\pgfpathlineto{\pgfqpoint{1.038045in}{1.807460in}}%
\pgfpathlineto{\pgfqpoint{1.043858in}{1.163564in}}%
\pgfpathlineto{\pgfqpoint{1.043858in}{1.809397in}}%
\pgfpathlineto{\pgfqpoint{1.049670in}{1.165502in}}%
\pgfpathlineto{\pgfqpoint{1.049670in}{1.811335in}}%
\pgfpathlineto{\pgfqpoint{1.055483in}{1.167439in}}%
\pgfpathlineto{\pgfqpoint{1.055483in}{1.813273in}}%
\pgfpathlineto{\pgfqpoint{1.061295in}{1.169377in}}%
\pgfpathlineto{\pgfqpoint{1.061295in}{1.815210in}}%
\pgfpathlineto{\pgfqpoint{1.067108in}{1.171314in}}%
\pgfpathlineto{\pgfqpoint{1.067108in}{1.817148in}}%
\pgfpathlineto{\pgfqpoint{1.072920in}{1.173252in}}%
\pgfpathlineto{\pgfqpoint{1.072920in}{1.819085in}}%
\pgfpathlineto{\pgfqpoint{1.078733in}{1.175189in}}%
\pgfpathlineto{\pgfqpoint{1.078733in}{1.821023in}}%
\pgfpathlineto{\pgfqpoint{1.084545in}{1.177127in}}%
\pgfpathlineto{\pgfqpoint{1.084545in}{1.822960in}}%
\pgfpathlineto{\pgfqpoint{1.090358in}{1.179064in}}%
\pgfpathlineto{\pgfqpoint{1.090358in}{1.824898in}}%
\pgfpathlineto{\pgfqpoint{1.096170in}{1.181002in}}%
\pgfpathlineto{\pgfqpoint{1.096170in}{1.826835in}}%
\pgfpathlineto{\pgfqpoint{1.101983in}{1.182939in}}%
\pgfpathlineto{\pgfqpoint{1.101983in}{1.828773in}}%
\pgfpathlineto{\pgfqpoint{1.107795in}{1.184877in}}%
\pgfpathlineto{\pgfqpoint{1.107795in}{1.830710in}}%
\pgfpathlineto{\pgfqpoint{1.113608in}{1.186814in}}%
\pgfpathlineto{\pgfqpoint{1.113608in}{1.832648in}}%
\pgfpathlineto{\pgfqpoint{1.119420in}{1.188752in}}%
\pgfpathlineto{\pgfqpoint{1.119420in}{1.834585in}}%
\pgfpathlineto{\pgfqpoint{1.125233in}{1.190689in}}%
\pgfpathlineto{\pgfqpoint{1.125233in}{1.836523in}}%
\pgfpathlineto{\pgfqpoint{1.131045in}{1.192627in}}%
\pgfpathlineto{\pgfqpoint{1.131045in}{1.838460in}}%
\pgfpathlineto{\pgfqpoint{1.136858in}{1.194564in}}%
\pgfpathlineto{\pgfqpoint{1.136858in}{1.840398in}}%
\pgfpathlineto{\pgfqpoint{1.142670in}{1.196502in}}%
\pgfpathlineto{\pgfqpoint{1.142670in}{1.842335in}}%
\pgfpathlineto{\pgfqpoint{1.148483in}{1.198439in}}%
\pgfpathlineto{\pgfqpoint{1.148483in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{1.154295in}{1.200377in}}%
\pgfpathlineto{\pgfqpoint{1.154295in}{1.846210in}}%
\pgfpathlineto{\pgfqpoint{1.160108in}{1.202314in}}%
\pgfpathlineto{\pgfqpoint{1.160108in}{1.848148in}}%
\pgfpathlineto{\pgfqpoint{1.165920in}{1.204252in}}%
\pgfpathlineto{\pgfqpoint{1.165920in}{1.850085in}}%
\pgfpathlineto{\pgfqpoint{1.171733in}{1.206189in}}%
\pgfpathlineto{\pgfqpoint{1.171733in}{1.852023in}}%
\pgfpathlineto{\pgfqpoint{1.177545in}{1.208127in}}%
\pgfpathlineto{\pgfqpoint{1.177545in}{1.853960in}}%
\pgfpathlineto{\pgfqpoint{1.183358in}{1.210064in}}%
\pgfpathlineto{\pgfqpoint{1.183358in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{1.189170in}{1.212002in}}%
\pgfpathlineto{\pgfqpoint{1.189170in}{1.857835in}}%
\pgfpathlineto{\pgfqpoint{1.194983in}{1.213939in}}%
\pgfpathlineto{\pgfqpoint{1.194983in}{1.859773in}}%
\pgfpathlineto{\pgfqpoint{1.200795in}{1.215877in}}%
\pgfpathlineto{\pgfqpoint{1.200795in}{1.861710in}}%
\pgfpathlineto{\pgfqpoint{1.206608in}{1.217814in}}%
\pgfpathlineto{\pgfqpoint{1.206608in}{1.863648in}}%
\pgfpathlineto{\pgfqpoint{1.212420in}{1.219752in}}%
\pgfpathlineto{\pgfqpoint{1.212420in}{1.865585in}}%
\pgfpathlineto{\pgfqpoint{1.218233in}{1.221689in}}%
\pgfpathlineto{\pgfqpoint{1.218233in}{1.867523in}}%
\pgfpathlineto{\pgfqpoint{1.224045in}{1.223627in}}%
\pgfpathlineto{\pgfqpoint{1.224045in}{1.869460in}}%
\pgfpathlineto{\pgfqpoint{1.229858in}{1.225564in}}%
\pgfpathlineto{\pgfqpoint{1.229858in}{1.871398in}}%
\pgfpathlineto{\pgfqpoint{1.235670in}{1.227502in}}%
\pgfpathlineto{\pgfqpoint{1.235670in}{1.873335in}}%
\pgfpathlineto{\pgfqpoint{1.241483in}{1.229439in}}%
\pgfpathlineto{\pgfqpoint{1.241483in}{1.875273in}}%
\pgfpathlineto{\pgfqpoint{1.247295in}{1.231377in}}%
\pgfpathlineto{\pgfqpoint{1.247295in}{1.877210in}}%
\pgfpathlineto{\pgfqpoint{1.253108in}{1.233314in}}%
\pgfpathlineto{\pgfqpoint{1.253108in}{1.879148in}}%
\pgfpathlineto{\pgfqpoint{1.258920in}{1.235252in}}%
\pgfpathlineto{\pgfqpoint{1.258920in}{1.881085in}}%
\pgfpathlineto{\pgfqpoint{1.264733in}{1.237189in}}%
\pgfpathlineto{\pgfqpoint{1.264733in}{1.883023in}}%
\pgfpathlineto{\pgfqpoint{1.270545in}{1.239127in}}%
\pgfpathlineto{\pgfqpoint{1.270545in}{1.884960in}}%
\pgfpathlineto{\pgfqpoint{1.276358in}{1.241064in}}%
\pgfpathlineto{\pgfqpoint{1.276358in}{1.886898in}}%
\pgfpathlineto{\pgfqpoint{1.282170in}{1.243002in}}%
\pgfpathlineto{\pgfqpoint{1.282170in}{1.888835in}}%
\pgfpathlineto{\pgfqpoint{1.287983in}{1.244939in}}%
\pgfpathlineto{\pgfqpoint{1.287983in}{1.890773in}}%
\pgfpathlineto{\pgfqpoint{1.293795in}{1.246877in}}%
\pgfpathlineto{\pgfqpoint{1.293795in}{1.892710in}}%
\pgfpathlineto{\pgfqpoint{1.299608in}{1.248814in}}%
\pgfpathlineto{\pgfqpoint{1.299608in}{1.894648in}}%
\pgfpathlineto{\pgfqpoint{1.305420in}{1.250752in}}%
\pgfpathlineto{\pgfqpoint{1.305420in}{1.896585in}}%
\pgfpathlineto{\pgfqpoint{1.311233in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.311233in}{1.898523in}}%
\pgfpathlineto{\pgfqpoint{1.317045in}{1.254627in}}%
\pgfpathlineto{\pgfqpoint{1.317045in}{1.900460in}}%
\pgfpathlineto{\pgfqpoint{1.322858in}{1.256564in}}%
\pgfpathlineto{\pgfqpoint{1.322858in}{1.902398in}}%
\pgfpathlineto{\pgfqpoint{1.328670in}{1.258502in}}%
\pgfpathlineto{\pgfqpoint{1.328670in}{1.904335in}}%
\pgfpathlineto{\pgfqpoint{1.334483in}{1.260439in}}%
\pgfpathlineto{\pgfqpoint{1.334483in}{1.906273in}}%
\pgfpathlineto{\pgfqpoint{1.340295in}{1.262377in}}%
\pgfpathlineto{\pgfqpoint{1.340295in}{1.908210in}}%
\pgfpathlineto{\pgfqpoint{1.346108in}{1.264314in}}%
\pgfpathlineto{\pgfqpoint{1.346108in}{1.910148in}}%
\pgfpathlineto{\pgfqpoint{1.351920in}{1.266252in}}%
\pgfpathlineto{\pgfqpoint{1.351920in}{1.912085in}}%
\pgfpathlineto{\pgfqpoint{1.357733in}{1.268189in}}%
\pgfpathlineto{\pgfqpoint{1.357733in}{1.914023in}}%
\pgfpathlineto{\pgfqpoint{1.363545in}{1.270127in}}%
\pgfpathlineto{\pgfqpoint{1.363545in}{1.915960in}}%
\pgfpathlineto{\pgfqpoint{1.369358in}{1.272064in}}%
\pgfpathlineto{\pgfqpoint{1.369358in}{1.917898in}}%
\pgfpathlineto{\pgfqpoint{1.375170in}{1.274002in}}%
\pgfpathlineto{\pgfqpoint{1.375170in}{1.919835in}}%
\pgfpathlineto{\pgfqpoint{1.380983in}{1.275939in}}%
\pgfpathlineto{\pgfqpoint{1.380983in}{1.921773in}}%
\pgfpathlineto{\pgfqpoint{1.386795in}{1.277877in}}%
\pgfpathlineto{\pgfqpoint{1.386795in}{1.923710in}}%
\pgfpathlineto{\pgfqpoint{1.392608in}{1.279814in}}%
\pgfpathlineto{\pgfqpoint{1.392608in}{1.925648in}}%
\pgfpathlineto{\pgfqpoint{1.398420in}{1.281752in}}%
\pgfpathlineto{\pgfqpoint{1.398420in}{1.927585in}}%
\pgfpathlineto{\pgfqpoint{1.404233in}{1.283689in}}%
\pgfpathlineto{\pgfqpoint{1.404233in}{1.929523in}}%
\pgfpathlineto{\pgfqpoint{1.410045in}{1.285627in}}%
\pgfpathlineto{\pgfqpoint{1.410045in}{1.931460in}}%
\pgfpathlineto{\pgfqpoint{1.415858in}{1.287564in}}%
\pgfpathlineto{\pgfqpoint{1.415858in}{1.933398in}}%
\pgfpathlineto{\pgfqpoint{1.421670in}{1.289502in}}%
\pgfpathlineto{\pgfqpoint{1.421670in}{1.935335in}}%
\pgfpathlineto{\pgfqpoint{1.427483in}{1.291439in}}%
\pgfpathlineto{\pgfqpoint{1.427483in}{1.937273in}}%
\pgfpathlineto{\pgfqpoint{1.433295in}{1.293377in}}%
\pgfpathlineto{\pgfqpoint{1.433295in}{1.939210in}}%
\pgfpathlineto{\pgfqpoint{1.439108in}{1.295314in}}%
\pgfpathlineto{\pgfqpoint{1.439108in}{1.941148in}}%
\pgfpathlineto{\pgfqpoint{1.444920in}{1.297252in}}%
\pgfpathlineto{\pgfqpoint{1.444920in}{1.943085in}}%
\pgfpathlineto{\pgfqpoint{1.450733in}{1.299189in}}%
\pgfpathlineto{\pgfqpoint{1.450733in}{1.945023in}}%
\pgfpathlineto{\pgfqpoint{1.456545in}{1.301127in}}%
\pgfpathlineto{\pgfqpoint{1.456545in}{1.946960in}}%
\pgfpathlineto{\pgfqpoint{1.462358in}{1.303064in}}%
\pgfpathlineto{\pgfqpoint{1.462358in}{1.948898in}}%
\pgfpathlineto{\pgfqpoint{1.468170in}{1.305002in}}%
\pgfpathlineto{\pgfqpoint{1.468170in}{1.950835in}}%
\pgfpathlineto{\pgfqpoint{1.473983in}{1.306939in}}%
\pgfpathlineto{\pgfqpoint{1.473983in}{1.952773in}}%
\pgfpathlineto{\pgfqpoint{1.479795in}{1.308877in}}%
\pgfpathlineto{\pgfqpoint{1.479795in}{1.954710in}}%
\pgfpathlineto{\pgfqpoint{1.485608in}{1.310814in}}%
\pgfpathlineto{\pgfqpoint{1.485608in}{1.956648in}}%
\pgfpathlineto{\pgfqpoint{1.491420in}{1.312752in}}%
\pgfpathlineto{\pgfqpoint{1.491420in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{1.497233in}{1.314689in}}%
\pgfpathlineto{\pgfqpoint{1.497233in}{1.960523in}}%
\pgfpathlineto{\pgfqpoint{1.503045in}{1.316627in}}%
\pgfpathlineto{\pgfqpoint{1.503045in}{1.962460in}}%
\pgfpathlineto{\pgfqpoint{1.508858in}{1.318564in}}%
\pgfpathlineto{\pgfqpoint{1.508858in}{1.964398in}}%
\pgfpathlineto{\pgfqpoint{1.514670in}{1.320502in}}%
\pgfpathlineto{\pgfqpoint{1.514670in}{1.966335in}}%
\pgfpathlineto{\pgfqpoint{1.520483in}{1.322439in}}%
\pgfpathlineto{\pgfqpoint{1.520483in}{1.968273in}}%
\pgfpathlineto{\pgfqpoint{1.526295in}{1.324377in}}%
\pgfpathlineto{\pgfqpoint{1.526295in}{1.970210in}}%
\pgfpathlineto{\pgfqpoint{1.532108in}{1.326314in}}%
\pgfpathlineto{\pgfqpoint{1.532108in}{1.972148in}}%
\pgfpathlineto{\pgfqpoint{1.537920in}{1.328252in}}%
\pgfpathlineto{\pgfqpoint{1.537920in}{1.974085in}}%
\pgfpathlineto{\pgfqpoint{1.543733in}{1.330189in}}%
\pgfpathlineto{\pgfqpoint{1.543733in}{1.976023in}}%
\pgfpathlineto{\pgfqpoint{1.549545in}{1.332127in}}%
\pgfpathlineto{\pgfqpoint{1.549545in}{1.977960in}}%
\pgfpathlineto{\pgfqpoint{1.555358in}{1.334064in}}%
\pgfpathlineto{\pgfqpoint{1.555358in}{1.979898in}}%
\pgfpathlineto{\pgfqpoint{1.561170in}{1.336002in}}%
\pgfpathlineto{\pgfqpoint{1.561170in}{1.981835in}}%
\pgfpathlineto{\pgfqpoint{1.566983in}{1.337939in}}%
\pgfpathlineto{\pgfqpoint{1.566983in}{1.983773in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{1.339877in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{1.985710in}}%
\pgfpathlineto{\pgfqpoint{1.578608in}{1.341814in}}%
\pgfpathlineto{\pgfqpoint{1.578608in}{1.987648in}}%
\pgfpathlineto{\pgfqpoint{1.584420in}{1.343752in}}%
\pgfpathlineto{\pgfqpoint{1.584420in}{1.989585in}}%
\pgfpathlineto{\pgfqpoint{1.590233in}{1.345689in}}%
\pgfpathlineto{\pgfqpoint{1.590233in}{1.991523in}}%
\pgfpathlineto{\pgfqpoint{1.596045in}{1.347627in}}%
\pgfpathlineto{\pgfqpoint{1.596045in}{1.993460in}}%
\pgfpathlineto{\pgfqpoint{1.601858in}{1.349564in}}%
\pgfpathlineto{\pgfqpoint{1.601858in}{1.995398in}}%
\pgfpathlineto{\pgfqpoint{1.607670in}{1.351502in}}%
\pgfpathlineto{\pgfqpoint{1.607670in}{1.997335in}}%
\pgfpathlineto{\pgfqpoint{1.613483in}{1.353439in}}%
\pgfpathlineto{\pgfqpoint{1.613483in}{1.999273in}}%
\pgfpathlineto{\pgfqpoint{1.619295in}{1.355377in}}%
\pgfpathlineto{\pgfqpoint{1.619295in}{2.001210in}}%
\pgfpathlineto{\pgfqpoint{1.625108in}{1.357314in}}%
\pgfpathlineto{\pgfqpoint{1.625108in}{2.003148in}}%
\pgfpathlineto{\pgfqpoint{1.630920in}{1.359252in}}%
\pgfpathlineto{\pgfqpoint{1.630920in}{2.005085in}}%
\pgfpathlineto{\pgfqpoint{1.636733in}{1.361189in}}%
\pgfpathlineto{\pgfqpoint{1.636733in}{2.007023in}}%
\pgfpathlineto{\pgfqpoint{1.642545in}{1.363127in}}%
\pgfpathlineto{\pgfqpoint{1.642545in}{2.008960in}}%
\pgfpathlineto{\pgfqpoint{1.648358in}{1.365064in}}%
\pgfpathlineto{\pgfqpoint{1.648358in}{2.010898in}}%
\pgfpathlineto{\pgfqpoint{1.654170in}{1.367002in}}%
\pgfpathlineto{\pgfqpoint{1.654170in}{2.012835in}}%
\pgfpathlineto{\pgfqpoint{1.659983in}{1.368939in}}%
\pgfpathlineto{\pgfqpoint{1.659983in}{2.014773in}}%
\pgfpathlineto{\pgfqpoint{1.665795in}{1.370877in}}%
\pgfpathlineto{\pgfqpoint{1.665795in}{2.016710in}}%
\pgfpathlineto{\pgfqpoint{1.671608in}{1.372814in}}%
\pgfpathlineto{\pgfqpoint{1.671608in}{2.018648in}}%
\pgfpathlineto{\pgfqpoint{1.677420in}{1.374752in}}%
\pgfpathlineto{\pgfqpoint{1.677420in}{2.020585in}}%
\pgfpathlineto{\pgfqpoint{1.683233in}{1.376689in}}%
\pgfpathlineto{\pgfqpoint{1.683233in}{2.022523in}}%
\pgfpathlineto{\pgfqpoint{1.689045in}{1.378627in}}%
\pgfpathlineto{\pgfqpoint{1.689045in}{2.024460in}}%
\pgfpathlineto{\pgfqpoint{1.694858in}{1.380564in}}%
\pgfpathlineto{\pgfqpoint{1.694858in}{2.026398in}}%
\pgfpathlineto{\pgfqpoint{1.700670in}{1.382502in}}%
\pgfpathlineto{\pgfqpoint{1.700670in}{2.028335in}}%
\pgfpathlineto{\pgfqpoint{1.706483in}{1.384439in}}%
\pgfpathlineto{\pgfqpoint{1.706483in}{2.030273in}}%
\pgfpathlineto{\pgfqpoint{1.712295in}{1.386377in}}%
\pgfpathlineto{\pgfqpoint{1.712295in}{2.032210in}}%
\pgfpathlineto{\pgfqpoint{1.718108in}{1.388314in}}%
\pgfpathlineto{\pgfqpoint{1.718108in}{2.034148in}}%
\pgfpathlineto{\pgfqpoint{1.723920in}{1.390252in}}%
\pgfpathlineto{\pgfqpoint{1.723920in}{2.036085in}}%
\pgfpathlineto{\pgfqpoint{1.729733in}{1.392189in}}%
\pgfpathlineto{\pgfqpoint{1.729733in}{2.038023in}}%
\pgfpathlineto{\pgfqpoint{1.735545in}{1.394127in}}%
\pgfpathlineto{\pgfqpoint{1.735545in}{2.039960in}}%
\pgfpathlineto{\pgfqpoint{1.741358in}{1.396064in}}%
\pgfpathlineto{\pgfqpoint{1.741358in}{2.041898in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.398002in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{2.043835in}}%
\pgfpathlineto{\pgfqpoint{1.752983in}{1.399939in}}%
\pgfpathlineto{\pgfqpoint{1.752983in}{2.045772in}}%
\pgfpathlineto{\pgfqpoint{1.758795in}{1.401877in}}%
\pgfpathlineto{\pgfqpoint{1.758795in}{2.047710in}}%
\pgfpathlineto{\pgfqpoint{1.764608in}{1.403814in}}%
\pgfpathlineto{\pgfqpoint{1.764608in}{2.049648in}}%
\pgfpathlineto{\pgfqpoint{1.770420in}{1.405752in}}%
\pgfpathlineto{\pgfqpoint{1.770420in}{2.051585in}}%
\pgfpathlineto{\pgfqpoint{1.776233in}{1.407689in}}%
\pgfpathlineto{\pgfqpoint{1.776233in}{2.053523in}}%
\pgfpathlineto{\pgfqpoint{1.782045in}{1.409627in}}%
\pgfpathlineto{\pgfqpoint{1.782045in}{2.055460in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{1.411564in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{2.057398in}}%
\pgfpathlineto{\pgfqpoint{1.793670in}{1.413502in}}%
\pgfpathlineto{\pgfqpoint{1.793670in}{2.059335in}}%
\pgfpathlineto{\pgfqpoint{1.799483in}{1.415439in}}%
\pgfpathlineto{\pgfqpoint{1.799483in}{2.061273in}}%
\pgfpathlineto{\pgfqpoint{1.805295in}{1.417377in}}%
\pgfpathlineto{\pgfqpoint{1.805295in}{2.063210in}}%
\pgfpathlineto{\pgfqpoint{1.811108in}{1.419314in}}%
\pgfpathlineto{\pgfqpoint{1.811108in}{2.065148in}}%
\pgfpathlineto{\pgfqpoint{1.816920in}{1.421252in}}%
\pgfpathlineto{\pgfqpoint{1.816920in}{2.067085in}}%
\pgfpathlineto{\pgfqpoint{1.822733in}{1.423189in}}%
\pgfpathlineto{\pgfqpoint{1.822733in}{2.069022in}}%
\pgfpathlineto{\pgfqpoint{1.828545in}{1.425127in}}%
\pgfpathlineto{\pgfqpoint{1.828545in}{2.070960in}}%
\pgfpathlineto{\pgfqpoint{1.834358in}{1.427064in}}%
\pgfpathlineto{\pgfqpoint{1.834358in}{2.072898in}}%
\pgfpathlineto{\pgfqpoint{1.840170in}{1.429002in}}%
\pgfpathlineto{\pgfqpoint{1.840170in}{2.074835in}}%
\pgfpathlineto{\pgfqpoint{1.845983in}{1.430939in}}%
\pgfpathlineto{\pgfqpoint{1.845983in}{2.076773in}}%
\pgfpathlineto{\pgfqpoint{1.851795in}{1.432877in}}%
\pgfpathlineto{\pgfqpoint{1.851795in}{2.078710in}}%
\pgfpathlineto{\pgfqpoint{1.857608in}{1.434814in}}%
\pgfpathlineto{\pgfqpoint{1.857608in}{2.080648in}}%
\pgfpathlineto{\pgfqpoint{1.863420in}{1.436752in}}%
\pgfpathlineto{\pgfqpoint{1.863420in}{2.082585in}}%
\pgfpathlineto{\pgfqpoint{1.869233in}{1.438689in}}%
\pgfpathlineto{\pgfqpoint{1.869233in}{2.084523in}}%
\pgfpathlineto{\pgfqpoint{1.875045in}{1.440627in}}%
\pgfpathlineto{\pgfqpoint{1.875045in}{2.086460in}}%
\pgfpathlineto{\pgfqpoint{1.880858in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{1.880858in}{2.088398in}}%
\pgfpathlineto{\pgfqpoint{1.886670in}{1.444502in}}%
\pgfpathlineto{\pgfqpoint{1.886670in}{2.090335in}}%
\pgfpathlineto{\pgfqpoint{1.892483in}{1.446439in}}%
\pgfpathlineto{\pgfqpoint{1.892483in}{2.092273in}}%
\pgfpathlineto{\pgfqpoint{1.898295in}{1.448377in}}%
\pgfpathlineto{\pgfqpoint{1.898295in}{2.094210in}}%
\pgfpathlineto{\pgfqpoint{1.904108in}{1.450314in}}%
\pgfpathlineto{\pgfqpoint{1.904108in}{2.096148in}}%
\pgfpathlineto{\pgfqpoint{1.909920in}{1.452252in}}%
\pgfpathlineto{\pgfqpoint{1.909920in}{2.098085in}}%
\pgfpathlineto{\pgfqpoint{1.915733in}{1.454189in}}%
\pgfpathlineto{\pgfqpoint{1.915733in}{2.100023in}}%
\pgfpathlineto{\pgfqpoint{1.921545in}{1.456127in}}%
\pgfpathlineto{\pgfqpoint{1.921545in}{2.101960in}}%
\pgfpathlineto{\pgfqpoint{1.927358in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{1.927358in}{2.103897in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.460002in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{2.105835in}}%
\pgfpathlineto{\pgfqpoint{1.938983in}{1.461939in}}%
\pgfpathlineto{\pgfqpoint{1.938983in}{2.107773in}}%
\pgfpathlineto{\pgfqpoint{1.944795in}{1.463877in}}%
\pgfpathlineto{\pgfqpoint{1.944795in}{2.109710in}}%
\pgfpathlineto{\pgfqpoint{1.950608in}{1.465814in}}%
\pgfpathlineto{\pgfqpoint{1.950608in}{2.111648in}}%
\pgfpathlineto{\pgfqpoint{1.956420in}{1.467752in}}%
\pgfpathlineto{\pgfqpoint{1.956420in}{2.113585in}}%
\pgfpathlineto{\pgfqpoint{1.962233in}{1.469689in}}%
\pgfpathlineto{\pgfqpoint{1.962233in}{2.115523in}}%
\pgfpathlineto{\pgfqpoint{1.968045in}{1.471627in}}%
\pgfpathlineto{\pgfqpoint{1.968045in}{2.117460in}}%
\pgfpathlineto{\pgfqpoint{1.973858in}{1.473564in}}%
\pgfpathlineto{\pgfqpoint{1.973858in}{2.119398in}}%
\pgfpathlineto{\pgfqpoint{1.979670in}{1.475502in}}%
\pgfpathlineto{\pgfqpoint{1.979670in}{2.121335in}}%
\pgfpathlineto{\pgfqpoint{1.985483in}{1.477439in}}%
\pgfpathlineto{\pgfqpoint{1.985483in}{2.123273in}}%
\pgfpathlineto{\pgfqpoint{1.991295in}{1.479377in}}%
\pgfpathlineto{\pgfqpoint{1.991295in}{2.125210in}}%
\pgfpathlineto{\pgfqpoint{1.997108in}{1.481314in}}%
\pgfpathlineto{\pgfqpoint{1.997108in}{2.127148in}}%
\pgfpathlineto{\pgfqpoint{2.002920in}{1.483252in}}%
\pgfpathlineto{\pgfqpoint{2.002920in}{2.129085in}}%
\pgfpathlineto{\pgfqpoint{2.008733in}{1.485189in}}%
\pgfpathlineto{\pgfqpoint{2.008733in}{2.131023in}}%
\pgfpathlineto{\pgfqpoint{2.014545in}{1.487127in}}%
\pgfpathlineto{\pgfqpoint{2.014545in}{2.132960in}}%
\pgfpathlineto{\pgfqpoint{2.020358in}{1.489064in}}%
\pgfpathlineto{\pgfqpoint{2.020358in}{2.134898in}}%
\pgfpathlineto{\pgfqpoint{2.026170in}{1.491002in}}%
\pgfpathlineto{\pgfqpoint{2.026170in}{2.136835in}}%
\pgfpathlineto{\pgfqpoint{2.031983in}{1.492939in}}%
\pgfpathlineto{\pgfqpoint{2.031983in}{2.138772in}}%
\pgfpathlineto{\pgfqpoint{2.037795in}{1.494877in}}%
\pgfpathlineto{\pgfqpoint{2.037795in}{2.140710in}}%
\pgfpathlineto{\pgfqpoint{2.043608in}{1.496814in}}%
\pgfpathlineto{\pgfqpoint{2.043608in}{2.142648in}}%
\pgfpathlineto{\pgfqpoint{2.049420in}{1.498752in}}%
\pgfpathlineto{\pgfqpoint{2.049420in}{2.144585in}}%
\pgfpathlineto{\pgfqpoint{2.055233in}{1.500689in}}%
\pgfpathlineto{\pgfqpoint{2.055233in}{2.146523in}}%
\pgfpathlineto{\pgfqpoint{2.061045in}{1.502627in}}%
\pgfpathlineto{\pgfqpoint{2.061045in}{2.148460in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.504564in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{2.150398in}}%
\pgfpathlineto{\pgfqpoint{2.072670in}{1.506502in}}%
\pgfpathlineto{\pgfqpoint{2.072670in}{2.152335in}}%
\pgfpathlineto{\pgfqpoint{2.078483in}{1.508439in}}%
\pgfpathlineto{\pgfqpoint{2.078483in}{2.154273in}}%
\pgfpathlineto{\pgfqpoint{2.084295in}{1.510377in}}%
\pgfpathlineto{\pgfqpoint{2.084295in}{2.156210in}}%
\pgfpathlineto{\pgfqpoint{2.090108in}{1.512314in}}%
\pgfpathlineto{\pgfqpoint{2.090108in}{2.158148in}}%
\pgfpathlineto{\pgfqpoint{2.095920in}{1.514252in}}%
\pgfpathlineto{\pgfqpoint{2.095920in}{2.160085in}}%
\pgfpathlineto{\pgfqpoint{2.101733in}{1.516189in}}%
\pgfpathlineto{\pgfqpoint{2.101733in}{2.162022in}}%
\pgfpathlineto{\pgfqpoint{2.107545in}{1.518127in}}%
\pgfpathlineto{\pgfqpoint{2.107545in}{2.163960in}}%
\pgfpathlineto{\pgfqpoint{2.113358in}{1.520064in}}%
\pgfpathlineto{\pgfqpoint{2.113358in}{2.165898in}}%
\pgfpathlineto{\pgfqpoint{2.119170in}{1.522002in}}%
\pgfpathlineto{\pgfqpoint{2.119170in}{2.167835in}}%
\pgfpathlineto{\pgfqpoint{2.124983in}{1.523939in}}%
\pgfpathlineto{\pgfqpoint{2.124983in}{2.169773in}}%
\pgfpathlineto{\pgfqpoint{2.130795in}{1.525877in}}%
\pgfpathlineto{\pgfqpoint{2.130795in}{2.171710in}}%
\pgfpathlineto{\pgfqpoint{2.136608in}{1.527814in}}%
\pgfpathlineto{\pgfqpoint{2.136608in}{2.173648in}}%
\pgfpathlineto{\pgfqpoint{2.142420in}{1.529752in}}%
\pgfpathlineto{\pgfqpoint{2.142420in}{2.175585in}}%
\pgfpathlineto{\pgfqpoint{2.148233in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{2.148233in}{2.177523in}}%
\pgfpathlineto{\pgfqpoint{2.154045in}{1.533627in}}%
\pgfpathlineto{\pgfqpoint{2.154045in}{2.179460in}}%
\pgfpathlineto{\pgfqpoint{2.159858in}{1.535564in}}%
\pgfpathlineto{\pgfqpoint{2.159858in}{2.181398in}}%
\pgfpathlineto{\pgfqpoint{2.165670in}{1.537502in}}%
\pgfpathlineto{\pgfqpoint{2.165670in}{2.183335in}}%
\pgfpathlineto{\pgfqpoint{2.171483in}{1.539439in}}%
\pgfpathlineto{\pgfqpoint{2.171483in}{2.185273in}}%
\pgfpathlineto{\pgfqpoint{2.177295in}{1.541377in}}%
\pgfpathlineto{\pgfqpoint{2.177295in}{2.187210in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{1.543314in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{2.189148in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{1.545252in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{2.191085in}}%
\pgfpathlineto{\pgfqpoint{2.194733in}{1.547189in}}%
\pgfpathlineto{\pgfqpoint{2.194733in}{2.193023in}}%
\pgfpathlineto{\pgfqpoint{2.200545in}{1.549127in}}%
\pgfpathlineto{\pgfqpoint{2.200545in}{2.194960in}}%
\pgfpathlineto{\pgfqpoint{2.206358in}{1.551064in}}%
\pgfpathlineto{\pgfqpoint{2.206358in}{2.196897in}}%
\pgfpathlineto{\pgfqpoint{2.212170in}{1.553002in}}%
\pgfpathlineto{\pgfqpoint{2.212170in}{2.198835in}}%
\pgfpathlineto{\pgfqpoint{2.217983in}{1.554939in}}%
\pgfpathlineto{\pgfqpoint{2.217983in}{2.200773in}}%
\pgfpathlineto{\pgfqpoint{2.223795in}{1.556877in}}%
\pgfpathlineto{\pgfqpoint{2.223795in}{2.202710in}}%
\pgfpathlineto{\pgfqpoint{2.229608in}{1.558814in}}%
\pgfpathlineto{\pgfqpoint{2.229608in}{2.204648in}}%
\pgfpathlineto{\pgfqpoint{2.235420in}{1.560752in}}%
\pgfpathlineto{\pgfqpoint{2.235420in}{2.206585in}}%
\pgfpathlineto{\pgfqpoint{2.241233in}{1.562689in}}%
\pgfpathlineto{\pgfqpoint{2.241233in}{2.208523in}}%
\pgfpathlineto{\pgfqpoint{2.247045in}{1.564627in}}%
\pgfpathlineto{\pgfqpoint{2.247045in}{2.210460in}}%
\pgfpathlineto{\pgfqpoint{2.252858in}{1.566564in}}%
\pgfpathlineto{\pgfqpoint{2.252858in}{2.212398in}}%
\pgfpathlineto{\pgfqpoint{2.258670in}{1.568502in}}%
\pgfpathlineto{\pgfqpoint{2.258670in}{2.214335in}}%
\pgfpathlineto{\pgfqpoint{2.264483in}{1.570439in}}%
\pgfpathlineto{\pgfqpoint{2.264483in}{2.216273in}}%
\pgfpathlineto{\pgfqpoint{2.270295in}{1.572377in}}%
\pgfpathlineto{\pgfqpoint{2.270295in}{2.218210in}}%
\pgfpathlineto{\pgfqpoint{2.276108in}{1.574314in}}%
\pgfpathlineto{\pgfqpoint{2.276108in}{2.220148in}}%
\pgfpathlineto{\pgfqpoint{2.281920in}{1.576252in}}%
\pgfpathlineto{\pgfqpoint{2.281920in}{2.222085in}}%
\pgfpathlineto{\pgfqpoint{2.287733in}{1.578189in}}%
\pgfpathlineto{\pgfqpoint{2.287733in}{2.224023in}}%
\pgfpathlineto{\pgfqpoint{2.293545in}{1.580127in}}%
\pgfpathlineto{\pgfqpoint{2.293545in}{2.225960in}}%
\pgfpathlineto{\pgfqpoint{2.299358in}{1.582064in}}%
\pgfpathlineto{\pgfqpoint{2.299358in}{2.227898in}}%
\pgfpathlineto{\pgfqpoint{2.305170in}{1.584002in}}%
\pgfpathlineto{\pgfqpoint{2.305170in}{2.229835in}}%
\pgfpathlineto{\pgfqpoint{2.310983in}{1.585939in}}%
\pgfpathlineto{\pgfqpoint{2.310983in}{2.231773in}}%
\pgfpathlineto{\pgfqpoint{2.316795in}{1.587877in}}%
\pgfpathlineto{\pgfqpoint{2.316795in}{2.233710in}}%
\pgfpathlineto{\pgfqpoint{2.322608in}{1.589814in}}%
\pgfpathlineto{\pgfqpoint{2.322608in}{2.235648in}}%
\pgfpathlineto{\pgfqpoint{2.328420in}{1.591752in}}%
\pgfpathlineto{\pgfqpoint{2.328420in}{2.237585in}}%
\pgfpathlineto{\pgfqpoint{2.334233in}{1.593689in}}%
\pgfpathlineto{\pgfqpoint{2.334233in}{2.239523in}}%
\pgfpathlineto{\pgfqpoint{2.340045in}{1.595627in}}%
\pgfpathlineto{\pgfqpoint{2.340045in}{2.241460in}}%
\pgfpathlineto{\pgfqpoint{2.345858in}{1.597564in}}%
\pgfpathlineto{\pgfqpoint{2.345858in}{2.243398in}}%
\pgfpathlineto{\pgfqpoint{2.351670in}{1.599502in}}%
\pgfpathlineto{\pgfqpoint{2.351670in}{2.245335in}}%
\pgfpathlineto{\pgfqpoint{2.357483in}{1.601439in}}%
\pgfpathlineto{\pgfqpoint{2.357483in}{2.247273in}}%
\pgfpathlineto{\pgfqpoint{2.363295in}{1.603377in}}%
\pgfpathlineto{\pgfqpoint{2.363295in}{2.249210in}}%
\pgfpathlineto{\pgfqpoint{2.369108in}{1.605314in}}%
\pgfpathlineto{\pgfqpoint{2.369108in}{2.251148in}}%
\pgfpathlineto{\pgfqpoint{2.374920in}{1.607252in}}%
\pgfpathlineto{\pgfqpoint{2.374920in}{2.253085in}}%
\pgfpathlineto{\pgfqpoint{2.380733in}{1.609189in}}%
\pgfpathlineto{\pgfqpoint{2.380733in}{2.255022in}}%
\pgfpathlineto{\pgfqpoint{2.386545in}{1.611127in}}%
\pgfpathlineto{\pgfqpoint{2.386545in}{2.256960in}}%
\pgfpathlineto{\pgfqpoint{2.392358in}{1.613064in}}%
\pgfpathlineto{\pgfqpoint{2.392358in}{2.258898in}}%
\pgfpathlineto{\pgfqpoint{2.398170in}{1.615002in}}%
\pgfpathlineto{\pgfqpoint{2.398170in}{2.260835in}}%
\pgfpathlineto{\pgfqpoint{2.403983in}{1.616939in}}%
\pgfpathlineto{\pgfqpoint{2.403983in}{2.262773in}}%
\pgfpathlineto{\pgfqpoint{2.409795in}{1.618877in}}%
\pgfpathlineto{\pgfqpoint{2.409795in}{2.264710in}}%
\pgfpathlineto{\pgfqpoint{2.415608in}{1.620814in}}%
\pgfpathlineto{\pgfqpoint{2.415608in}{2.266648in}}%
\pgfpathlineto{\pgfqpoint{2.421420in}{1.622752in}}%
\pgfpathlineto{\pgfqpoint{2.421420in}{2.268585in}}%
\pgfpathlineto{\pgfqpoint{2.427233in}{1.624689in}}%
\pgfpathlineto{\pgfqpoint{2.427233in}{2.270523in}}%
\pgfpathlineto{\pgfqpoint{2.433045in}{1.626627in}}%
\pgfpathlineto{\pgfqpoint{2.433045in}{2.272460in}}%
\pgfpathlineto{\pgfqpoint{2.438858in}{1.628564in}}%
\pgfpathlineto{\pgfqpoint{2.438858in}{2.274398in}}%
\pgfpathlineto{\pgfqpoint{2.444670in}{1.630502in}}%
\pgfpathlineto{\pgfqpoint{2.444670in}{2.276335in}}%
\pgfpathlineto{\pgfqpoint{2.450483in}{1.632439in}}%
\pgfpathlineto{\pgfqpoint{2.450483in}{2.278273in}}%
\pgfpathlineto{\pgfqpoint{2.456295in}{1.634377in}}%
\pgfpathlineto{\pgfqpoint{2.456295in}{2.280210in}}%
\pgfpathlineto{\pgfqpoint{2.462108in}{1.636314in}}%
\pgfpathlineto{\pgfqpoint{2.462108in}{2.282148in}}%
\pgfpathlineto{\pgfqpoint{2.467920in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{2.467920in}{2.284085in}}%
\pgfpathlineto{\pgfqpoint{2.473733in}{1.640189in}}%
\pgfpathlineto{\pgfqpoint{2.473733in}{2.286023in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{1.642127in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{2.287960in}}%
\pgfpathlineto{\pgfqpoint{2.485358in}{1.644064in}}%
\pgfpathlineto{\pgfqpoint{2.485358in}{2.289898in}}%
\pgfpathlineto{\pgfqpoint{2.491170in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.491170in}{2.291835in}}%
\pgfpathlineto{\pgfqpoint{2.496983in}{1.647939in}}%
\pgfpathlineto{\pgfqpoint{2.496983in}{2.293773in}}%
\pgfpathlineto{\pgfqpoint{2.502795in}{1.649877in}}%
\pgfpathlineto{\pgfqpoint{2.502795in}{2.295710in}}%
\pgfpathlineto{\pgfqpoint{2.508608in}{1.651814in}}%
\pgfpathlineto{\pgfqpoint{2.508608in}{2.297648in}}%
\pgfpathlineto{\pgfqpoint{2.514420in}{1.653752in}}%
\pgfpathlineto{\pgfqpoint{2.514420in}{2.299585in}}%
\pgfpathlineto{\pgfqpoint{2.520233in}{1.655689in}}%
\pgfpathlineto{\pgfqpoint{2.520233in}{2.301523in}}%
\pgfpathlineto{\pgfqpoint{2.526045in}{1.657627in}}%
\pgfpathlineto{\pgfqpoint{2.526045in}{2.303460in}}%
\pgfpathlineto{\pgfqpoint{2.531858in}{1.659564in}}%
\pgfpathlineto{\pgfqpoint{2.531858in}{2.305398in}}%
\pgfpathlineto{\pgfqpoint{2.537670in}{1.661502in}}%
\pgfpathlineto{\pgfqpoint{2.537670in}{2.307335in}}%
\pgfpathlineto{\pgfqpoint{2.543483in}{1.663439in}}%
\pgfpathlineto{\pgfqpoint{2.543483in}{2.309273in}}%
\pgfpathlineto{\pgfqpoint{2.549295in}{1.665377in}}%
\pgfpathlineto{\pgfqpoint{2.549295in}{2.311210in}}%
\pgfpathlineto{\pgfqpoint{2.555108in}{1.667314in}}%
\pgfpathlineto{\pgfqpoint{2.555108in}{2.313147in}}%
\pgfpathlineto{\pgfqpoint{2.560920in}{1.669252in}}%
\pgfpathlineto{\pgfqpoint{2.560920in}{2.315085in}}%
\pgfpathlineto{\pgfqpoint{2.566733in}{1.671189in}}%
\pgfpathlineto{\pgfqpoint{2.566733in}{2.317023in}}%
\pgfpathlineto{\pgfqpoint{2.572545in}{1.673127in}}%
\pgfpathlineto{\pgfqpoint{2.572545in}{2.318960in}}%
\pgfpathlineto{\pgfqpoint{2.578358in}{1.675064in}}%
\pgfpathlineto{\pgfqpoint{2.578358in}{2.320898in}}%
\pgfpathlineto{\pgfqpoint{2.584170in}{1.677002in}}%
\pgfpathlineto{\pgfqpoint{2.584170in}{2.322835in}}%
\pgfpathlineto{\pgfqpoint{2.589983in}{1.678939in}}%
\pgfpathlineto{\pgfqpoint{2.589983in}{2.324773in}}%
\pgfpathlineto{\pgfqpoint{2.595795in}{1.680877in}}%
\pgfpathlineto{\pgfqpoint{2.595795in}{2.326710in}}%
\pgfpathlineto{\pgfqpoint{2.601608in}{1.682814in}}%
\pgfpathlineto{\pgfqpoint{2.601608in}{2.328648in}}%
\pgfpathlineto{\pgfqpoint{2.607420in}{1.684752in}}%
\pgfpathlineto{\pgfqpoint{2.607420in}{2.330585in}}%
\pgfpathlineto{\pgfqpoint{2.613233in}{1.686689in}}%
\pgfpathlineto{\pgfqpoint{2.613233in}{2.332523in}}%
\pgfpathlineto{\pgfqpoint{2.619045in}{1.688627in}}%
\pgfpathlineto{\pgfqpoint{2.619045in}{2.334460in}}%
\pgfpathlineto{\pgfqpoint{2.624858in}{1.690564in}}%
\pgfpathlineto{\pgfqpoint{2.624858in}{2.336398in}}%
\pgfpathlineto{\pgfqpoint{2.630670in}{1.692502in}}%
\pgfpathlineto{\pgfqpoint{2.630670in}{2.338335in}}%
\pgfpathlineto{\pgfqpoint{2.636483in}{1.694439in}}%
\pgfpathlineto{\pgfqpoint{2.636483in}{2.340273in}}%
\pgfpathlineto{\pgfqpoint{2.642295in}{1.696377in}}%
\pgfpathlineto{\pgfqpoint{2.642295in}{2.342210in}}%
\pgfpathlineto{\pgfqpoint{2.648108in}{1.698314in}}%
\pgfpathlineto{\pgfqpoint{2.648108in}{2.344148in}}%
\pgfpathlineto{\pgfqpoint{2.653920in}{1.700252in}}%
\pgfpathlineto{\pgfqpoint{2.653920in}{2.346085in}}%
\pgfpathlineto{\pgfqpoint{2.659733in}{1.702189in}}%
\pgfpathlineto{\pgfqpoint{2.659733in}{2.348022in}}%
\pgfpathlineto{\pgfqpoint{2.665545in}{1.704127in}}%
\pgfpathlineto{\pgfqpoint{2.665545in}{2.349960in}}%
\pgfpathlineto{\pgfqpoint{2.671358in}{1.706064in}}%
\pgfpathlineto{\pgfqpoint{2.671358in}{2.351898in}}%
\pgfpathlineto{\pgfqpoint{2.677170in}{1.708002in}}%
\pgfpathlineto{\pgfqpoint{2.677170in}{2.353835in}}%
\pgfpathlineto{\pgfqpoint{2.682983in}{1.709939in}}%
\pgfpathlineto{\pgfqpoint{2.682983in}{2.355773in}}%
\pgfpathlineto{\pgfqpoint{2.688795in}{1.711877in}}%
\pgfpathlineto{\pgfqpoint{2.688795in}{2.357710in}}%
\pgfpathlineto{\pgfqpoint{2.694608in}{1.713814in}}%
\pgfpathlineto{\pgfqpoint{2.694608in}{2.359648in}}%
\pgfpathlineto{\pgfqpoint{2.700420in}{1.715752in}}%
\pgfpathlineto{\pgfqpoint{2.700420in}{2.361585in}}%
\pgfpathlineto{\pgfqpoint{2.706233in}{1.717689in}}%
\pgfpathlineto{\pgfqpoint{2.706233in}{2.363523in}}%
\pgfpathlineto{\pgfqpoint{2.712045in}{1.719627in}}%
\pgfpathlineto{\pgfqpoint{2.712045in}{2.365460in}}%
\pgfpathlineto{\pgfqpoint{2.717858in}{1.721564in}}%
\pgfpathlineto{\pgfqpoint{2.717858in}{2.367398in}}%
\pgfpathlineto{\pgfqpoint{2.723670in}{1.723502in}}%
\pgfpathlineto{\pgfqpoint{2.723670in}{2.369335in}}%
\pgfpathlineto{\pgfqpoint{2.729483in}{1.725439in}}%
\pgfpathlineto{\pgfqpoint{2.729483in}{2.371273in}}%
\pgfpathlineto{\pgfqpoint{2.735295in}{1.727377in}}%
\pgfpathlineto{\pgfqpoint{2.735295in}{2.373210in}}%
\pgfpathlineto{\pgfqpoint{2.741108in}{1.729314in}}%
\pgfpathlineto{\pgfqpoint{2.741108in}{2.375148in}}%
\pgfpathlineto{\pgfqpoint{2.746920in}{1.731252in}}%
\pgfpathlineto{\pgfqpoint{2.746920in}{2.377085in}}%
\pgfpathlineto{\pgfqpoint{2.752733in}{1.733189in}}%
\pgfpathlineto{\pgfqpoint{2.752733in}{2.379023in}}%
\pgfpathlineto{\pgfqpoint{2.758545in}{1.735127in}}%
\pgfpathlineto{\pgfqpoint{2.758545in}{2.380960in}}%
\pgfpathlineto{\pgfqpoint{2.764358in}{1.737064in}}%
\pgfpathlineto{\pgfqpoint{2.764358in}{2.382897in}}%
\pgfpathlineto{\pgfqpoint{2.770170in}{1.739002in}}%
\pgfpathlineto{\pgfqpoint{2.770170in}{2.384835in}}%
\pgfpathlineto{\pgfqpoint{2.775983in}{1.740939in}}%
\pgfpathlineto{\pgfqpoint{2.775983in}{2.386773in}}%
\pgfpathlineto{\pgfqpoint{2.781795in}{1.742877in}}%
\pgfpathlineto{\pgfqpoint{2.781795in}{2.388710in}}%
\pgfpathlineto{\pgfqpoint{2.787608in}{1.744814in}}%
\pgfpathlineto{\pgfqpoint{2.787608in}{2.390648in}}%
\pgfpathlineto{\pgfqpoint{2.793420in}{1.746752in}}%
\pgfpathlineto{\pgfqpoint{2.793420in}{2.392585in}}%
\pgfpathlineto{\pgfqpoint{2.799233in}{1.748689in}}%
\pgfpathlineto{\pgfqpoint{2.799233in}{2.394523in}}%
\pgfpathlineto{\pgfqpoint{2.805045in}{1.750627in}}%
\pgfpathlineto{\pgfqpoint{2.805045in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.810858in}{1.752564in}}%
\pgfpathlineto{\pgfqpoint{2.810858in}{2.398398in}}%
\pgfpathlineto{\pgfqpoint{2.816670in}{1.754502in}}%
\pgfpathlineto{\pgfqpoint{2.816670in}{2.400335in}}%
\pgfpathlineto{\pgfqpoint{2.822483in}{1.756439in}}%
\pgfpathlineto{\pgfqpoint{2.822483in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{2.828295in}{1.758377in}}%
\pgfpathlineto{\pgfqpoint{2.828295in}{2.404210in}}%
\pgfpathlineto{\pgfqpoint{2.834108in}{1.760314in}}%
\pgfpathlineto{\pgfqpoint{2.834108in}{2.406148in}}%
\pgfpathlineto{\pgfqpoint{2.839920in}{1.762252in}}%
\pgfpathlineto{\pgfqpoint{2.839920in}{2.408085in}}%
\pgfpathlineto{\pgfqpoint{2.845733in}{1.764189in}}%
\pgfpathlineto{\pgfqpoint{2.845733in}{2.410023in}}%
\pgfpathlineto{\pgfqpoint{2.851545in}{1.766127in}}%
\pgfpathlineto{\pgfqpoint{2.851545in}{2.411960in}}%
\pgfpathlineto{\pgfqpoint{2.857358in}{1.768064in}}%
\pgfpathlineto{\pgfqpoint{2.857358in}{2.413898in}}%
\pgfpathlineto{\pgfqpoint{2.863170in}{1.770002in}}%
\pgfpathlineto{\pgfqpoint{2.863170in}{2.415835in}}%
\pgfpathlineto{\pgfqpoint{2.868983in}{1.771939in}}%
\pgfpathlineto{\pgfqpoint{2.868983in}{2.417773in}}%
\pgfpathlineto{\pgfqpoint{2.874795in}{1.773877in}}%
\pgfpathlineto{\pgfqpoint{2.874795in}{2.419710in}}%
\pgfpathlineto{\pgfqpoint{2.880608in}{1.775814in}}%
\pgfpathlineto{\pgfqpoint{2.880608in}{2.421648in}}%
\pgfpathlineto{\pgfqpoint{2.886420in}{1.777752in}}%
\pgfpathlineto{\pgfqpoint{2.886420in}{2.423585in}}%
\pgfpathlineto{\pgfqpoint{2.892233in}{1.779689in}}%
\pgfpathlineto{\pgfqpoint{2.892233in}{2.425523in}}%
\pgfpathlineto{\pgfqpoint{2.898045in}{1.781627in}}%
\pgfpathlineto{\pgfqpoint{2.898045in}{2.427460in}}%
\pgfpathlineto{\pgfqpoint{2.903858in}{1.783564in}}%
\pgfpathlineto{\pgfqpoint{2.903858in}{2.429398in}}%
\pgfpathlineto{\pgfqpoint{2.909670in}{1.785502in}}%
\pgfpathlineto{\pgfqpoint{2.909670in}{2.431335in}}%
\pgfpathlineto{\pgfqpoint{2.915483in}{1.787439in}}%
\pgfpathlineto{\pgfqpoint{2.915483in}{2.433273in}}%
\pgfpathlineto{\pgfqpoint{2.921295in}{1.789377in}}%
\pgfpathlineto{\pgfqpoint{2.921295in}{2.435210in}}%
\pgfpathlineto{\pgfqpoint{2.927108in}{1.791314in}}%
\pgfpathlineto{\pgfqpoint{2.927108in}{2.437148in}}%
\pgfpathlineto{\pgfqpoint{2.932920in}{1.793252in}}%
\pgfpathlineto{\pgfqpoint{2.932920in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{2.938733in}{1.795189in}}%
\pgfpathlineto{\pgfqpoint{2.938733in}{2.441023in}}%
\pgfpathlineto{\pgfqpoint{2.944545in}{1.797127in}}%
\pgfpathlineto{\pgfqpoint{2.944545in}{2.442960in}}%
\pgfpathlineto{\pgfqpoint{2.950358in}{1.799064in}}%
\pgfpathlineto{\pgfqpoint{2.950358in}{2.444898in}}%
\pgfpathlineto{\pgfqpoint{2.956170in}{1.801002in}}%
\pgfpathlineto{\pgfqpoint{2.956170in}{2.446835in}}%
\pgfpathlineto{\pgfqpoint{2.961983in}{1.802939in}}%
\pgfpathlineto{\pgfqpoint{2.961983in}{2.448773in}}%
\pgfpathlineto{\pgfqpoint{2.967795in}{1.804877in}}%
\pgfpathlineto{\pgfqpoint{2.967795in}{2.450710in}}%
\pgfpathlineto{\pgfqpoint{2.973608in}{1.806814in}}%
\pgfpathlineto{\pgfqpoint{2.973608in}{2.452648in}}%
\pgfpathlineto{\pgfqpoint{2.979420in}{1.808752in}}%
\pgfpathlineto{\pgfqpoint{2.979420in}{2.454585in}}%
\pgfpathlineto{\pgfqpoint{2.985233in}{1.810689in}}%
\pgfpathlineto{\pgfqpoint{2.985233in}{2.456523in}}%
\pgfpathlineto{\pgfqpoint{2.991045in}{1.812627in}}%
\pgfpathlineto{\pgfqpoint{2.991045in}{2.458460in}}%
\pgfpathlineto{\pgfqpoint{2.996858in}{1.814564in}}%
\pgfpathlineto{\pgfqpoint{2.996858in}{2.460398in}}%
\pgfpathlineto{\pgfqpoint{3.002670in}{1.816502in}}%
\pgfpathlineto{\pgfqpoint{3.002670in}{2.462335in}}%
\pgfpathlineto{\pgfqpoint{3.008483in}{1.818439in}}%
\pgfpathlineto{\pgfqpoint{3.008483in}{2.464273in}}%
\pgfpathlineto{\pgfqpoint{3.014295in}{1.820377in}}%
\pgfpathlineto{\pgfqpoint{3.014295in}{2.466210in}}%
\pgfpathlineto{\pgfqpoint{3.020108in}{1.822314in}}%
\pgfpathlineto{\pgfqpoint{3.020108in}{2.468148in}}%
\pgfpathlineto{\pgfqpoint{3.025920in}{1.824252in}}%
\pgfpathlineto{\pgfqpoint{3.025920in}{2.470085in}}%
\pgfpathlineto{\pgfqpoint{3.031733in}{1.826189in}}%
\pgfpathlineto{\pgfqpoint{3.031733in}{2.472023in}}%
\pgfpathlineto{\pgfqpoint{3.037545in}{1.828127in}}%
\pgfpathlineto{\pgfqpoint{3.037545in}{2.473960in}}%
\pgfpathlineto{\pgfqpoint{3.043358in}{1.830064in}}%
\pgfpathlineto{\pgfqpoint{3.043358in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{3.049170in}{1.832002in}}%
\pgfpathlineto{\pgfqpoint{3.049170in}{2.477835in}}%
\pgfpathlineto{\pgfqpoint{3.054983in}{1.833939in}}%
\pgfpathlineto{\pgfqpoint{3.054983in}{2.479773in}}%
\pgfpathlineto{\pgfqpoint{3.060795in}{1.835877in}}%
\pgfpathlineto{\pgfqpoint{3.060795in}{2.481710in}}%
\pgfpathlineto{\pgfqpoint{3.066608in}{1.837814in}}%
\pgfpathlineto{\pgfqpoint{3.066608in}{2.483648in}}%
\pgfpathlineto{\pgfqpoint{3.072420in}{1.839752in}}%
\pgfpathlineto{\pgfqpoint{3.072420in}{2.485585in}}%
\pgfpathlineto{\pgfqpoint{3.078233in}{1.841689in}}%
\pgfpathlineto{\pgfqpoint{3.078233in}{2.487523in}}%
\pgfpathlineto{\pgfqpoint{3.084045in}{1.843627in}}%
\pgfpathlineto{\pgfqpoint{3.084045in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{1.845564in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{2.491398in}}%
\pgfpathlineto{\pgfqpoint{3.095670in}{1.847502in}}%
\pgfpathlineto{\pgfqpoint{3.095670in}{2.493335in}}%
\pgfpathlineto{\pgfqpoint{3.101483in}{1.849439in}}%
\pgfpathlineto{\pgfqpoint{3.101483in}{2.495273in}}%
\pgfpathlineto{\pgfqpoint{3.107295in}{1.851377in}}%
\pgfpathlineto{\pgfqpoint{3.107295in}{2.497210in}}%
\pgfpathlineto{\pgfqpoint{3.113108in}{1.853314in}}%
\pgfpathlineto{\pgfqpoint{3.113108in}{2.499148in}}%
\pgfpathlineto{\pgfqpoint{3.118920in}{1.855252in}}%
\pgfpathlineto{\pgfqpoint{3.118920in}{2.501085in}}%
\pgfpathlineto{\pgfqpoint{3.124733in}{1.857189in}}%
\pgfpathlineto{\pgfqpoint{3.124733in}{2.503023in}}%
\pgfpathlineto{\pgfqpoint{3.130545in}{1.859127in}}%
\pgfpathlineto{\pgfqpoint{3.130545in}{2.504960in}}%
\pgfpathlineto{\pgfqpoint{3.136358in}{1.861064in}}%
\pgfpathlineto{\pgfqpoint{3.136358in}{2.506898in}}%
\pgfpathlineto{\pgfqpoint{3.142170in}{1.863002in}}%
\pgfpathlineto{\pgfqpoint{3.142170in}{2.508835in}}%
\pgfpathlineto{\pgfqpoint{3.147983in}{1.864939in}}%
\pgfpathlineto{\pgfqpoint{3.147983in}{2.510773in}}%
\pgfpathlineto{\pgfqpoint{3.153795in}{1.866877in}}%
\pgfpathlineto{\pgfqpoint{3.153795in}{2.512710in}}%
\pgfpathlineto{\pgfqpoint{3.159608in}{1.868814in}}%
\pgfpathlineto{\pgfqpoint{3.159608in}{2.514648in}}%
\pgfpathlineto{\pgfqpoint{3.165420in}{1.870752in}}%
\pgfpathlineto{\pgfqpoint{3.165420in}{2.516585in}}%
\pgfpathlineto{\pgfqpoint{3.171233in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{3.171233in}{2.518523in}}%
\pgfpathlineto{\pgfqpoint{3.177045in}{1.874627in}}%
\pgfpathlineto{\pgfqpoint{3.177045in}{2.520460in}}%
\pgfpathlineto{\pgfqpoint{3.182858in}{1.876564in}}%
\pgfpathlineto{\pgfqpoint{3.182858in}{2.522398in}}%
\pgfpathlineto{\pgfqpoint{3.188670in}{1.878502in}}%
\pgfpathlineto{\pgfqpoint{3.188670in}{2.524335in}}%
\pgfpathlineto{\pgfqpoint{3.194483in}{1.880439in}}%
\pgfpathlineto{\pgfqpoint{3.194483in}{2.526273in}}%
\pgfpathlineto{\pgfqpoint{3.200295in}{1.882377in}}%
\pgfpathlineto{\pgfqpoint{3.200295in}{2.528210in}}%
\pgfpathlineto{\pgfqpoint{3.206108in}{1.884314in}}%
\pgfpathlineto{\pgfqpoint{3.206108in}{2.530148in}}%
\pgfpathlineto{\pgfqpoint{3.211920in}{1.886252in}}%
\pgfpathlineto{\pgfqpoint{3.211920in}{2.532085in}}%
\pgfpathlineto{\pgfqpoint{3.217733in}{1.888189in}}%
\pgfpathlineto{\pgfqpoint{3.217733in}{2.534023in}}%
\pgfpathlineto{\pgfqpoint{3.223545in}{1.890127in}}%
\pgfpathlineto{\pgfqpoint{3.223545in}{2.535960in}}%
\pgfpathlineto{\pgfqpoint{3.229358in}{1.892064in}}%
\pgfpathlineto{\pgfqpoint{3.229358in}{2.537898in}}%
\pgfpathlineto{\pgfqpoint{3.235170in}{1.894002in}}%
\pgfpathlineto{\pgfqpoint{3.235170in}{2.539835in}}%
\pgfpathlineto{\pgfqpoint{3.240983in}{1.895939in}}%
\pgfpathlineto{\pgfqpoint{3.240983in}{2.541773in}}%
\pgfpathlineto{\pgfqpoint{3.246795in}{1.897877in}}%
\pgfpathlineto{\pgfqpoint{3.246795in}{2.543710in}}%
\pgfpathlineto{\pgfqpoint{3.252608in}{1.899814in}}%
\pgfpathlineto{\pgfqpoint{3.252608in}{2.545648in}}%
\pgfpathlineto{\pgfqpoint{3.258420in}{1.901752in}}%
\pgfpathlineto{\pgfqpoint{3.258420in}{2.547585in}}%
\pgfpathlineto{\pgfqpoint{3.264233in}{1.903689in}}%
\pgfpathlineto{\pgfqpoint{3.264233in}{2.549523in}}%
\pgfpathlineto{\pgfqpoint{3.270045in}{1.905627in}}%
\pgfpathlineto{\pgfqpoint{3.270045in}{2.551460in}}%
\pgfpathlineto{\pgfqpoint{3.275858in}{1.907564in}}%
\pgfpathlineto{\pgfqpoint{3.275858in}{2.553397in}}%
\pgfpathlineto{\pgfqpoint{3.281670in}{1.909502in}}%
\pgfpathlineto{\pgfqpoint{3.281670in}{2.555335in}}%
\pgfpathlineto{\pgfqpoint{3.287483in}{1.911439in}}%
\pgfpathlineto{\pgfqpoint{3.287483in}{2.557273in}}%
\pgfpathlineto{\pgfqpoint{3.293295in}{1.913377in}}%
\pgfpathlineto{\pgfqpoint{3.293295in}{2.559210in}}%
\pgfpathlineto{\pgfqpoint{3.299108in}{1.915314in}}%
\pgfpathlineto{\pgfqpoint{3.299108in}{2.561148in}}%
\pgfpathlineto{\pgfqpoint{3.304920in}{1.917252in}}%
\pgfpathlineto{\pgfqpoint{3.304920in}{2.563085in}}%
\pgfpathlineto{\pgfqpoint{3.310733in}{1.919189in}}%
\pgfpathlineto{\pgfqpoint{3.310733in}{2.565022in}}%
\pgfpathlineto{\pgfqpoint{3.316545in}{1.921127in}}%
\pgfpathlineto{\pgfqpoint{3.316545in}{2.566960in}}%
\pgfpathlineto{\pgfqpoint{3.322358in}{1.923064in}}%
\pgfpathlineto{\pgfqpoint{3.322358in}{2.568898in}}%
\pgfpathlineto{\pgfqpoint{3.328170in}{1.925002in}}%
\pgfpathlineto{\pgfqpoint{3.328170in}{2.570835in}}%
\pgfpathlineto{\pgfqpoint{3.333983in}{1.926939in}}%
\pgfpathlineto{\pgfqpoint{3.333983in}{2.572773in}}%
\pgfpathlineto{\pgfqpoint{3.339795in}{1.928877in}}%
\pgfpathlineto{\pgfqpoint{3.339795in}{2.574710in}}%
\pgfpathlineto{\pgfqpoint{3.345608in}{1.930814in}}%
\pgfpathlineto{\pgfqpoint{3.345608in}{2.576648in}}%
\pgfpathlineto{\pgfqpoint{3.351420in}{1.932752in}}%
\pgfpathlineto{\pgfqpoint{3.351420in}{2.578585in}}%
\pgfpathlineto{\pgfqpoint{3.357233in}{1.934689in}}%
\pgfpathlineto{\pgfqpoint{3.357233in}{2.580523in}}%
\pgfpathlineto{\pgfqpoint{3.363045in}{1.936627in}}%
\pgfpathlineto{\pgfqpoint{3.363045in}{2.582460in}}%
\pgfpathlineto{\pgfqpoint{3.368858in}{1.938564in}}%
\pgfpathlineto{\pgfqpoint{3.368858in}{2.584398in}}%
\pgfpathlineto{\pgfqpoint{3.374670in}{1.940502in}}%
\pgfpathlineto{\pgfqpoint{3.374670in}{2.586335in}}%
\pgfpathlineto{\pgfqpoint{3.380483in}{1.942439in}}%
\pgfpathlineto{\pgfqpoint{3.380483in}{2.588273in}}%
\pgfpathlineto{\pgfqpoint{3.386295in}{1.944377in}}%
\pgfpathlineto{\pgfqpoint{3.386295in}{2.590210in}}%
\pgfpathlineto{\pgfqpoint{3.392108in}{1.946314in}}%
\pgfpathlineto{\pgfqpoint{3.392108in}{2.592148in}}%
\pgfpathlineto{\pgfqpoint{3.397920in}{1.948252in}}%
\pgfpathlineto{\pgfqpoint{3.397920in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{3.403733in}{1.950189in}}%
\pgfpathlineto{\pgfqpoint{3.403733in}{2.596023in}}%
\pgfpathlineto{\pgfqpoint{3.409545in}{1.952127in}}%
\pgfpathlineto{\pgfqpoint{3.409545in}{2.597960in}}%
\pgfpathlineto{\pgfqpoint{3.415358in}{1.954064in}}%
\pgfpathlineto{\pgfqpoint{3.415358in}{2.599898in}}%
\pgfpathlineto{\pgfqpoint{3.421170in}{1.956002in}}%
\pgfpathlineto{\pgfqpoint{3.421170in}{2.601835in}}%
\pgfpathlineto{\pgfqpoint{3.426983in}{1.957939in}}%
\pgfpathlineto{\pgfqpoint{3.426983in}{2.603773in}}%
\pgfpathlineto{\pgfqpoint{3.432795in}{1.959877in}}%
\pgfpathlineto{\pgfqpoint{3.432795in}{2.605710in}}%
\pgfpathlineto{\pgfqpoint{3.438608in}{1.961814in}}%
\pgfpathlineto{\pgfqpoint{3.438608in}{2.607648in}}%
\pgfpathlineto{\pgfqpoint{3.444420in}{1.963752in}}%
\pgfpathlineto{\pgfqpoint{3.444420in}{2.609585in}}%
\pgfpathlineto{\pgfqpoint{3.450233in}{1.965689in}}%
\pgfpathlineto{\pgfqpoint{3.450233in}{2.611522in}}%
\pgfpathlineto{\pgfqpoint{3.456045in}{1.967627in}}%
\pgfpathlineto{\pgfqpoint{3.456045in}{2.613460in}}%
\pgfpathlineto{\pgfqpoint{3.461858in}{1.969564in}}%
\pgfpathlineto{\pgfqpoint{3.461858in}{2.615398in}}%
\pgfpathlineto{\pgfqpoint{3.467670in}{1.971502in}}%
\pgfpathlineto{\pgfqpoint{3.467670in}{2.617335in}}%
\pgfpathlineto{\pgfqpoint{3.473483in}{1.973439in}}%
\pgfpathlineto{\pgfqpoint{3.473483in}{2.619273in}}%
\pgfpathlineto{\pgfqpoint{3.479295in}{1.975377in}}%
\pgfpathlineto{\pgfqpoint{3.479295in}{2.621210in}}%
\pgfpathlineto{\pgfqpoint{3.485108in}{1.977314in}}%
\pgfpathlineto{\pgfqpoint{3.485108in}{2.623147in}}%
\pgfpathlineto{\pgfqpoint{3.490920in}{1.979252in}}%
\pgfpathlineto{\pgfqpoint{3.490920in}{2.625085in}}%
\pgfpathlineto{\pgfqpoint{3.496733in}{1.981189in}}%
\pgfpathlineto{\pgfqpoint{3.496733in}{2.627023in}}%
\pgfpathlineto{\pgfqpoint{3.502545in}{1.983127in}}%
\pgfpathlineto{\pgfqpoint{3.502545in}{2.628960in}}%
\pgfpathlineto{\pgfqpoint{3.508358in}{1.985064in}}%
\pgfpathlineto{\pgfqpoint{3.508358in}{2.630898in}}%
\pgfpathlineto{\pgfqpoint{3.514170in}{1.987002in}}%
\pgfpathlineto{\pgfqpoint{3.514170in}{2.632835in}}%
\pgfpathlineto{\pgfqpoint{3.519983in}{1.988939in}}%
\pgfpathlineto{\pgfqpoint{3.519983in}{2.634773in}}%
\pgfpathlineto{\pgfqpoint{3.525795in}{1.990877in}}%
\pgfpathlineto{\pgfqpoint{3.525795in}{2.636710in}}%
\pgfpathlineto{\pgfqpoint{3.531608in}{1.992814in}}%
\pgfpathlineto{\pgfqpoint{3.531608in}{2.638648in}}%
\pgfpathlineto{\pgfqpoint{3.537420in}{1.994752in}}%
\pgfpathlineto{\pgfqpoint{3.537420in}{2.640585in}}%
\pgfpathlineto{\pgfqpoint{3.543233in}{1.996689in}}%
\pgfpathlineto{\pgfqpoint{3.543233in}{2.642523in}}%
\pgfpathlineto{\pgfqpoint{3.549045in}{1.998627in}}%
\pgfpathlineto{\pgfqpoint{3.549045in}{2.644460in}}%
\pgfpathlineto{\pgfqpoint{3.554858in}{2.000564in}}%
\pgfpathlineto{\pgfqpoint{3.554858in}{2.646398in}}%
\pgfpathlineto{\pgfqpoint{3.560670in}{2.002502in}}%
\pgfpathlineto{\pgfqpoint{3.560670in}{2.648335in}}%
\pgfpathlineto{\pgfqpoint{3.566483in}{2.004439in}}%
\pgfpathlineto{\pgfqpoint{3.566483in}{2.650273in}}%
\pgfpathlineto{\pgfqpoint{3.572295in}{2.006377in}}%
\pgfpathlineto{\pgfqpoint{3.572295in}{2.652210in}}%
\pgfpathlineto{\pgfqpoint{3.578108in}{2.008314in}}%
\pgfpathlineto{\pgfqpoint{3.578108in}{2.654148in}}%
\pgfpathlineto{\pgfqpoint{3.583920in}{2.010252in}}%
\pgfpathlineto{\pgfqpoint{3.583920in}{2.656085in}}%
\pgfpathlineto{\pgfqpoint{3.589733in}{2.012189in}}%
\pgfpathlineto{\pgfqpoint{3.589733in}{2.658023in}}%
\pgfpathlineto{\pgfqpoint{3.595545in}{2.014127in}}%
\pgfpathlineto{\pgfqpoint{3.595545in}{2.659960in}}%
\pgfpathlineto{\pgfqpoint{3.601358in}{2.016064in}}%
\pgfpathlineto{\pgfqpoint{3.601358in}{2.661898in}}%
\pgfpathlineto{\pgfqpoint{3.607170in}{2.018002in}}%
\pgfpathlineto{\pgfqpoint{3.607170in}{2.663835in}}%
\pgfpathlineto{\pgfqpoint{3.612983in}{2.019939in}}%
\pgfpathlineto{\pgfqpoint{3.612983in}{2.665773in}}%
\pgfpathlineto{\pgfqpoint{3.618795in}{2.021877in}}%
\pgfpathlineto{\pgfqpoint{3.618795in}{2.667710in}}%
\pgfpathlineto{\pgfqpoint{3.624608in}{2.023814in}}%
\pgfpathlineto{\pgfqpoint{3.624608in}{2.669648in}}%
\pgfpathlineto{\pgfqpoint{3.630420in}{2.025752in}}%
\pgfpathlineto{\pgfqpoint{3.630420in}{2.671585in}}%
\pgfpathlineto{\pgfqpoint{3.636233in}{2.027689in}}%
\pgfpathlineto{\pgfqpoint{3.636233in}{2.673523in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{2.029627in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{2.675460in}}%
\pgfpathlineto{\pgfqpoint{3.647858in}{2.031564in}}%
\pgfpathlineto{\pgfqpoint{3.647858in}{2.677398in}}%
\pgfpathlineto{\pgfqpoint{3.653670in}{2.033502in}}%
\pgfpathlineto{\pgfqpoint{3.653670in}{2.679335in}}%
\pgfpathlineto{\pgfqpoint{3.659483in}{2.035439in}}%
\pgfpathlineto{\pgfqpoint{3.659483in}{2.681272in}}%
\pgfpathlineto{\pgfqpoint{3.665295in}{2.037377in}}%
\pgfpathlineto{\pgfqpoint{3.665295in}{2.683210in}}%
\pgfpathlineto{\pgfqpoint{3.671108in}{2.039314in}}%
\pgfpathlineto{\pgfqpoint{3.671108in}{2.685148in}}%
\pgfpathlineto{\pgfqpoint{3.676920in}{2.041252in}}%
\pgfpathlineto{\pgfqpoint{3.676920in}{2.687085in}}%
\pgfpathlineto{\pgfqpoint{3.682733in}{2.043189in}}%
\pgfpathlineto{\pgfqpoint{3.682733in}{2.689023in}}%
\pgfpathlineto{\pgfqpoint{3.688545in}{2.045127in}}%
\pgfpathlineto{\pgfqpoint{3.688545in}{2.690960in}}%
\pgfpathlineto{\pgfqpoint{3.694358in}{2.047064in}}%
\pgfpathlineto{\pgfqpoint{3.694358in}{2.692898in}}%
\pgfpathlineto{\pgfqpoint{3.700170in}{2.049002in}}%
\pgfpathlineto{\pgfqpoint{3.700170in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.705983in}{2.050939in}}%
\pgfpathlineto{\pgfqpoint{3.705983in}{2.696773in}}%
\pgfpathlineto{\pgfqpoint{3.711795in}{2.052877in}}%
\pgfpathlineto{\pgfqpoint{3.711795in}{2.698710in}}%
\pgfpathlineto{\pgfqpoint{3.717608in}{2.054814in}}%
\pgfpathlineto{\pgfqpoint{3.717608in}{2.700648in}}%
\pgfpathlineto{\pgfqpoint{3.717608in}{2.700648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817170in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{3.723420in}{2.379668in}}%
\pgfpathlineto{\pgfqpoint{3.723420in}{2.056752in}}%
\pgfpathlineto{\pgfqpoint{0.817170in}{1.088002in}}%
\pgfpathlineto{\pgfqpoint{0.817170in}{1.410918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817170in}{1.088002in}}%
\pgfpathlineto{\pgfqpoint{0.817170in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.089939in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.412856in}}%
\pgfpathlineto{\pgfqpoint{0.828795in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{0.828795in}{1.414793in}}%
\pgfpathlineto{\pgfqpoint{0.834608in}{1.093814in}}%
\pgfpathlineto{\pgfqpoint{0.834608in}{1.416731in}}%
\pgfpathlineto{\pgfqpoint{0.840420in}{1.095752in}}%
\pgfpathlineto{\pgfqpoint{0.840420in}{1.418668in}}%
\pgfpathlineto{\pgfqpoint{0.846233in}{1.097689in}}%
\pgfpathlineto{\pgfqpoint{0.846233in}{1.420606in}}%
\pgfpathlineto{\pgfqpoint{0.852045in}{1.099627in}}%
\pgfpathlineto{\pgfqpoint{0.852045in}{1.422543in}}%
\pgfpathlineto{\pgfqpoint{0.857858in}{1.101564in}}%
\pgfpathlineto{\pgfqpoint{0.857858in}{1.424481in}}%
\pgfpathlineto{\pgfqpoint{0.863670in}{1.103502in}}%
\pgfpathlineto{\pgfqpoint{0.863670in}{1.426418in}}%
\pgfpathlineto{\pgfqpoint{0.869483in}{1.105439in}}%
\pgfpathlineto{\pgfqpoint{0.869483in}{1.428356in}}%
\pgfpathlineto{\pgfqpoint{0.875295in}{1.107377in}}%
\pgfpathlineto{\pgfqpoint{0.875295in}{1.430293in}}%
\pgfpathlineto{\pgfqpoint{0.881108in}{1.109314in}}%
\pgfpathlineto{\pgfqpoint{0.881108in}{1.432231in}}%
\pgfpathlineto{\pgfqpoint{0.886920in}{1.111252in}}%
\pgfpathlineto{\pgfqpoint{0.886920in}{1.434168in}}%
\pgfpathlineto{\pgfqpoint{0.892733in}{1.113189in}}%
\pgfpathlineto{\pgfqpoint{0.892733in}{1.436106in}}%
\pgfpathlineto{\pgfqpoint{0.898545in}{1.115127in}}%
\pgfpathlineto{\pgfqpoint{0.898545in}{1.438043in}}%
\pgfpathlineto{\pgfqpoint{0.904358in}{1.117064in}}%
\pgfpathlineto{\pgfqpoint{0.904358in}{1.439981in}}%
\pgfpathlineto{\pgfqpoint{0.910170in}{1.119002in}}%
\pgfpathlineto{\pgfqpoint{0.910170in}{1.441918in}}%
\pgfpathlineto{\pgfqpoint{0.915983in}{1.120939in}}%
\pgfpathlineto{\pgfqpoint{0.915983in}{1.443856in}}%
\pgfpathlineto{\pgfqpoint{0.921795in}{1.122877in}}%
\pgfpathlineto{\pgfqpoint{0.921795in}{1.445793in}}%
\pgfpathlineto{\pgfqpoint{0.927608in}{1.124814in}}%
\pgfpathlineto{\pgfqpoint{0.927608in}{1.447731in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{1.126752in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{1.449668in}}%
\pgfpathlineto{\pgfqpoint{0.939233in}{1.128689in}}%
\pgfpathlineto{\pgfqpoint{0.939233in}{1.451606in}}%
\pgfpathlineto{\pgfqpoint{0.945045in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.945045in}{1.453543in}}%
\pgfpathlineto{\pgfqpoint{0.950858in}{1.132564in}}%
\pgfpathlineto{\pgfqpoint{0.950858in}{1.455481in}}%
\pgfpathlineto{\pgfqpoint{0.956670in}{1.134502in}}%
\pgfpathlineto{\pgfqpoint{0.956670in}{1.457418in}}%
\pgfpathlineto{\pgfqpoint{0.962483in}{1.136439in}}%
\pgfpathlineto{\pgfqpoint{0.962483in}{1.459356in}}%
\pgfpathlineto{\pgfqpoint{0.968295in}{1.138377in}}%
\pgfpathlineto{\pgfqpoint{0.968295in}{1.461293in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.140314in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.463231in}}%
\pgfpathlineto{\pgfqpoint{0.979920in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{0.979920in}{1.465168in}}%
\pgfpathlineto{\pgfqpoint{0.985733in}{1.144189in}}%
\pgfpathlineto{\pgfqpoint{0.985733in}{1.467106in}}%
\pgfpathlineto{\pgfqpoint{0.991545in}{1.146127in}}%
\pgfpathlineto{\pgfqpoint{0.991545in}{1.469043in}}%
\pgfpathlineto{\pgfqpoint{0.997358in}{1.148064in}}%
\pgfpathlineto{\pgfqpoint{0.997358in}{1.470981in}}%
\pgfpathlineto{\pgfqpoint{1.003170in}{1.150002in}}%
\pgfpathlineto{\pgfqpoint{1.003170in}{1.472918in}}%
\pgfpathlineto{\pgfqpoint{1.008983in}{1.151939in}}%
\pgfpathlineto{\pgfqpoint{1.008983in}{1.474856in}}%
\pgfpathlineto{\pgfqpoint{1.014795in}{1.153877in}}%
\pgfpathlineto{\pgfqpoint{1.014795in}{1.476793in}}%
\pgfpathlineto{\pgfqpoint{1.020608in}{1.155814in}}%
\pgfpathlineto{\pgfqpoint{1.020608in}{1.478731in}}%
\pgfpathlineto{\pgfqpoint{1.026420in}{1.157752in}}%
\pgfpathlineto{\pgfqpoint{1.026420in}{1.480668in}}%
\pgfpathlineto{\pgfqpoint{1.032233in}{1.159689in}}%
\pgfpathlineto{\pgfqpoint{1.032233in}{1.482606in}}%
\pgfpathlineto{\pgfqpoint{1.038045in}{1.161627in}}%
\pgfpathlineto{\pgfqpoint{1.038045in}{1.484543in}}%
\pgfpathlineto{\pgfqpoint{1.043858in}{1.163564in}}%
\pgfpathlineto{\pgfqpoint{1.043858in}{1.486481in}}%
\pgfpathlineto{\pgfqpoint{1.049670in}{1.165502in}}%
\pgfpathlineto{\pgfqpoint{1.049670in}{1.488418in}}%
\pgfpathlineto{\pgfqpoint{1.055483in}{1.167439in}}%
\pgfpathlineto{\pgfqpoint{1.055483in}{1.490356in}}%
\pgfpathlineto{\pgfqpoint{1.061295in}{1.169377in}}%
\pgfpathlineto{\pgfqpoint{1.061295in}{1.492293in}}%
\pgfpathlineto{\pgfqpoint{1.067108in}{1.171314in}}%
\pgfpathlineto{\pgfqpoint{1.067108in}{1.494231in}}%
\pgfpathlineto{\pgfqpoint{1.072920in}{1.173252in}}%
\pgfpathlineto{\pgfqpoint{1.072920in}{1.496168in}}%
\pgfpathlineto{\pgfqpoint{1.078733in}{1.175189in}}%
\pgfpathlineto{\pgfqpoint{1.078733in}{1.498106in}}%
\pgfpathlineto{\pgfqpoint{1.084545in}{1.177127in}}%
\pgfpathlineto{\pgfqpoint{1.084545in}{1.500043in}}%
\pgfpathlineto{\pgfqpoint{1.090358in}{1.179064in}}%
\pgfpathlineto{\pgfqpoint{1.090358in}{1.501981in}}%
\pgfpathlineto{\pgfqpoint{1.096170in}{1.181002in}}%
\pgfpathlineto{\pgfqpoint{1.096170in}{1.503918in}}%
\pgfpathlineto{\pgfqpoint{1.101983in}{1.182939in}}%
\pgfpathlineto{\pgfqpoint{1.101983in}{1.505856in}}%
\pgfpathlineto{\pgfqpoint{1.107795in}{1.184877in}}%
\pgfpathlineto{\pgfqpoint{1.107795in}{1.507793in}}%
\pgfpathlineto{\pgfqpoint{1.113608in}{1.186814in}}%
\pgfpathlineto{\pgfqpoint{1.113608in}{1.509731in}}%
\pgfpathlineto{\pgfqpoint{1.119420in}{1.188752in}}%
\pgfpathlineto{\pgfqpoint{1.119420in}{1.511668in}}%
\pgfpathlineto{\pgfqpoint{1.125233in}{1.190689in}}%
\pgfpathlineto{\pgfqpoint{1.125233in}{1.513606in}}%
\pgfpathlineto{\pgfqpoint{1.131045in}{1.192627in}}%
\pgfpathlineto{\pgfqpoint{1.131045in}{1.515543in}}%
\pgfpathlineto{\pgfqpoint{1.136858in}{1.194564in}}%
\pgfpathlineto{\pgfqpoint{1.136858in}{1.517481in}}%
\pgfpathlineto{\pgfqpoint{1.142670in}{1.196502in}}%
\pgfpathlineto{\pgfqpoint{1.142670in}{1.519418in}}%
\pgfpathlineto{\pgfqpoint{1.148483in}{1.198439in}}%
\pgfpathlineto{\pgfqpoint{1.148483in}{1.521356in}}%
\pgfpathlineto{\pgfqpoint{1.154295in}{1.200377in}}%
\pgfpathlineto{\pgfqpoint{1.154295in}{1.523293in}}%
\pgfpathlineto{\pgfqpoint{1.160108in}{1.202314in}}%
\pgfpathlineto{\pgfqpoint{1.160108in}{1.525231in}}%
\pgfpathlineto{\pgfqpoint{1.165920in}{1.204252in}}%
\pgfpathlineto{\pgfqpoint{1.165920in}{1.527168in}}%
\pgfpathlineto{\pgfqpoint{1.171733in}{1.206189in}}%
\pgfpathlineto{\pgfqpoint{1.171733in}{1.529106in}}%
\pgfpathlineto{\pgfqpoint{1.177545in}{1.208127in}}%
\pgfpathlineto{\pgfqpoint{1.177545in}{1.531043in}}%
\pgfpathlineto{\pgfqpoint{1.183358in}{1.210064in}}%
\pgfpathlineto{\pgfqpoint{1.183358in}{1.532981in}}%
\pgfpathlineto{\pgfqpoint{1.189170in}{1.212002in}}%
\pgfpathlineto{\pgfqpoint{1.189170in}{1.534918in}}%
\pgfpathlineto{\pgfqpoint{1.194983in}{1.213939in}}%
\pgfpathlineto{\pgfqpoint{1.194983in}{1.536856in}}%
\pgfpathlineto{\pgfqpoint{1.200795in}{1.215877in}}%
\pgfpathlineto{\pgfqpoint{1.200795in}{1.538793in}}%
\pgfpathlineto{\pgfqpoint{1.206608in}{1.217814in}}%
\pgfpathlineto{\pgfqpoint{1.206608in}{1.540731in}}%
\pgfpathlineto{\pgfqpoint{1.212420in}{1.219752in}}%
\pgfpathlineto{\pgfqpoint{1.212420in}{1.542668in}}%
\pgfpathlineto{\pgfqpoint{1.218233in}{1.221689in}}%
\pgfpathlineto{\pgfqpoint{1.218233in}{1.544606in}}%
\pgfpathlineto{\pgfqpoint{1.224045in}{1.223627in}}%
\pgfpathlineto{\pgfqpoint{1.224045in}{1.546543in}}%
\pgfpathlineto{\pgfqpoint{1.229858in}{1.225564in}}%
\pgfpathlineto{\pgfqpoint{1.229858in}{1.548481in}}%
\pgfpathlineto{\pgfqpoint{1.235670in}{1.227502in}}%
\pgfpathlineto{\pgfqpoint{1.235670in}{1.550418in}}%
\pgfpathlineto{\pgfqpoint{1.241483in}{1.229439in}}%
\pgfpathlineto{\pgfqpoint{1.241483in}{1.552356in}}%
\pgfpathlineto{\pgfqpoint{1.247295in}{1.231377in}}%
\pgfpathlineto{\pgfqpoint{1.247295in}{1.554293in}}%
\pgfpathlineto{\pgfqpoint{1.253108in}{1.233314in}}%
\pgfpathlineto{\pgfqpoint{1.253108in}{1.556231in}}%
\pgfpathlineto{\pgfqpoint{1.258920in}{1.235252in}}%
\pgfpathlineto{\pgfqpoint{1.258920in}{1.558168in}}%
\pgfpathlineto{\pgfqpoint{1.264733in}{1.237189in}}%
\pgfpathlineto{\pgfqpoint{1.264733in}{1.560106in}}%
\pgfpathlineto{\pgfqpoint{1.270545in}{1.239127in}}%
\pgfpathlineto{\pgfqpoint{1.270545in}{1.562043in}}%
\pgfpathlineto{\pgfqpoint{1.276358in}{1.241064in}}%
\pgfpathlineto{\pgfqpoint{1.276358in}{1.563981in}}%
\pgfpathlineto{\pgfqpoint{1.282170in}{1.243002in}}%
\pgfpathlineto{\pgfqpoint{1.282170in}{1.565918in}}%
\pgfpathlineto{\pgfqpoint{1.287983in}{1.244939in}}%
\pgfpathlineto{\pgfqpoint{1.287983in}{1.567856in}}%
\pgfpathlineto{\pgfqpoint{1.293795in}{1.246877in}}%
\pgfpathlineto{\pgfqpoint{1.293795in}{1.569793in}}%
\pgfpathlineto{\pgfqpoint{1.299608in}{1.248814in}}%
\pgfpathlineto{\pgfqpoint{1.299608in}{1.571731in}}%
\pgfpathlineto{\pgfqpoint{1.305420in}{1.250752in}}%
\pgfpathlineto{\pgfqpoint{1.305420in}{1.573668in}}%
\pgfpathlineto{\pgfqpoint{1.311233in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.311233in}{1.575606in}}%
\pgfpathlineto{\pgfqpoint{1.317045in}{1.254627in}}%
\pgfpathlineto{\pgfqpoint{1.317045in}{1.577543in}}%
\pgfpathlineto{\pgfqpoint{1.322858in}{1.256564in}}%
\pgfpathlineto{\pgfqpoint{1.322858in}{1.579481in}}%
\pgfpathlineto{\pgfqpoint{1.328670in}{1.258502in}}%
\pgfpathlineto{\pgfqpoint{1.328670in}{1.581418in}}%
\pgfpathlineto{\pgfqpoint{1.334483in}{1.260439in}}%
\pgfpathlineto{\pgfqpoint{1.334483in}{1.583356in}}%
\pgfpathlineto{\pgfqpoint{1.340295in}{1.262377in}}%
\pgfpathlineto{\pgfqpoint{1.340295in}{1.585293in}}%
\pgfpathlineto{\pgfqpoint{1.346108in}{1.264314in}}%
\pgfpathlineto{\pgfqpoint{1.346108in}{1.587231in}}%
\pgfpathlineto{\pgfqpoint{1.351920in}{1.266252in}}%
\pgfpathlineto{\pgfqpoint{1.351920in}{1.589168in}}%
\pgfpathlineto{\pgfqpoint{1.357733in}{1.268189in}}%
\pgfpathlineto{\pgfqpoint{1.357733in}{1.591106in}}%
\pgfpathlineto{\pgfqpoint{1.363545in}{1.270127in}}%
\pgfpathlineto{\pgfqpoint{1.363545in}{1.593043in}}%
\pgfpathlineto{\pgfqpoint{1.369358in}{1.272064in}}%
\pgfpathlineto{\pgfqpoint{1.369358in}{1.594981in}}%
\pgfpathlineto{\pgfqpoint{1.375170in}{1.274002in}}%
\pgfpathlineto{\pgfqpoint{1.375170in}{1.596918in}}%
\pgfpathlineto{\pgfqpoint{1.380983in}{1.275939in}}%
\pgfpathlineto{\pgfqpoint{1.380983in}{1.598856in}}%
\pgfpathlineto{\pgfqpoint{1.386795in}{1.277877in}}%
\pgfpathlineto{\pgfqpoint{1.386795in}{1.600793in}}%
\pgfpathlineto{\pgfqpoint{1.392608in}{1.279814in}}%
\pgfpathlineto{\pgfqpoint{1.392608in}{1.602731in}}%
\pgfpathlineto{\pgfqpoint{1.398420in}{1.281752in}}%
\pgfpathlineto{\pgfqpoint{1.398420in}{1.604668in}}%
\pgfpathlineto{\pgfqpoint{1.404233in}{1.283689in}}%
\pgfpathlineto{\pgfqpoint{1.404233in}{1.606606in}}%
\pgfpathlineto{\pgfqpoint{1.410045in}{1.285627in}}%
\pgfpathlineto{\pgfqpoint{1.410045in}{1.608543in}}%
\pgfpathlineto{\pgfqpoint{1.415858in}{1.287564in}}%
\pgfpathlineto{\pgfqpoint{1.415858in}{1.610481in}}%
\pgfpathlineto{\pgfqpoint{1.421670in}{1.289502in}}%
\pgfpathlineto{\pgfqpoint{1.421670in}{1.612418in}}%
\pgfpathlineto{\pgfqpoint{1.427483in}{1.291439in}}%
\pgfpathlineto{\pgfqpoint{1.427483in}{1.614356in}}%
\pgfpathlineto{\pgfqpoint{1.433295in}{1.293377in}}%
\pgfpathlineto{\pgfqpoint{1.433295in}{1.616293in}}%
\pgfpathlineto{\pgfqpoint{1.439108in}{1.295314in}}%
\pgfpathlineto{\pgfqpoint{1.439108in}{1.618231in}}%
\pgfpathlineto{\pgfqpoint{1.444920in}{1.297252in}}%
\pgfpathlineto{\pgfqpoint{1.444920in}{1.620168in}}%
\pgfpathlineto{\pgfqpoint{1.450733in}{1.299189in}}%
\pgfpathlineto{\pgfqpoint{1.450733in}{1.622106in}}%
\pgfpathlineto{\pgfqpoint{1.456545in}{1.301127in}}%
\pgfpathlineto{\pgfqpoint{1.456545in}{1.624043in}}%
\pgfpathlineto{\pgfqpoint{1.462358in}{1.303064in}}%
\pgfpathlineto{\pgfqpoint{1.462358in}{1.625981in}}%
\pgfpathlineto{\pgfqpoint{1.468170in}{1.305002in}}%
\pgfpathlineto{\pgfqpoint{1.468170in}{1.627918in}}%
\pgfpathlineto{\pgfqpoint{1.473983in}{1.306939in}}%
\pgfpathlineto{\pgfqpoint{1.473983in}{1.629856in}}%
\pgfpathlineto{\pgfqpoint{1.479795in}{1.308877in}}%
\pgfpathlineto{\pgfqpoint{1.479795in}{1.631793in}}%
\pgfpathlineto{\pgfqpoint{1.485608in}{1.310814in}}%
\pgfpathlineto{\pgfqpoint{1.485608in}{1.633731in}}%
\pgfpathlineto{\pgfqpoint{1.491420in}{1.312752in}}%
\pgfpathlineto{\pgfqpoint{1.491420in}{1.635668in}}%
\pgfpathlineto{\pgfqpoint{1.497233in}{1.314689in}}%
\pgfpathlineto{\pgfqpoint{1.497233in}{1.637606in}}%
\pgfpathlineto{\pgfqpoint{1.503045in}{1.316627in}}%
\pgfpathlineto{\pgfqpoint{1.503045in}{1.639543in}}%
\pgfpathlineto{\pgfqpoint{1.508858in}{1.318564in}}%
\pgfpathlineto{\pgfqpoint{1.508858in}{1.641481in}}%
\pgfpathlineto{\pgfqpoint{1.514670in}{1.320502in}}%
\pgfpathlineto{\pgfqpoint{1.514670in}{1.643418in}}%
\pgfpathlineto{\pgfqpoint{1.520483in}{1.322439in}}%
\pgfpathlineto{\pgfqpoint{1.520483in}{1.645356in}}%
\pgfpathlineto{\pgfqpoint{1.526295in}{1.324377in}}%
\pgfpathlineto{\pgfqpoint{1.526295in}{1.647293in}}%
\pgfpathlineto{\pgfqpoint{1.532108in}{1.326314in}}%
\pgfpathlineto{\pgfqpoint{1.532108in}{1.649231in}}%
\pgfpathlineto{\pgfqpoint{1.537920in}{1.328252in}}%
\pgfpathlineto{\pgfqpoint{1.537920in}{1.651168in}}%
\pgfpathlineto{\pgfqpoint{1.543733in}{1.330189in}}%
\pgfpathlineto{\pgfqpoint{1.543733in}{1.653106in}}%
\pgfpathlineto{\pgfqpoint{1.549545in}{1.332127in}}%
\pgfpathlineto{\pgfqpoint{1.549545in}{1.655043in}}%
\pgfpathlineto{\pgfqpoint{1.555358in}{1.334064in}}%
\pgfpathlineto{\pgfqpoint{1.555358in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{1.561170in}{1.336002in}}%
\pgfpathlineto{\pgfqpoint{1.561170in}{1.658918in}}%
\pgfpathlineto{\pgfqpoint{1.566983in}{1.337939in}}%
\pgfpathlineto{\pgfqpoint{1.566983in}{1.660856in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{1.339877in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{1.662793in}}%
\pgfpathlineto{\pgfqpoint{1.578608in}{1.341814in}}%
\pgfpathlineto{\pgfqpoint{1.578608in}{1.664731in}}%
\pgfpathlineto{\pgfqpoint{1.584420in}{1.343752in}}%
\pgfpathlineto{\pgfqpoint{1.584420in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.590233in}{1.345689in}}%
\pgfpathlineto{\pgfqpoint{1.590233in}{1.668606in}}%
\pgfpathlineto{\pgfqpoint{1.596045in}{1.347627in}}%
\pgfpathlineto{\pgfqpoint{1.596045in}{1.670543in}}%
\pgfpathlineto{\pgfqpoint{1.601858in}{1.349564in}}%
\pgfpathlineto{\pgfqpoint{1.601858in}{1.672481in}}%
\pgfpathlineto{\pgfqpoint{1.607670in}{1.351502in}}%
\pgfpathlineto{\pgfqpoint{1.607670in}{1.674418in}}%
\pgfpathlineto{\pgfqpoint{1.613483in}{1.353439in}}%
\pgfpathlineto{\pgfqpoint{1.613483in}{1.676356in}}%
\pgfpathlineto{\pgfqpoint{1.619295in}{1.355377in}}%
\pgfpathlineto{\pgfqpoint{1.619295in}{1.678293in}}%
\pgfpathlineto{\pgfqpoint{1.625108in}{1.357314in}}%
\pgfpathlineto{\pgfqpoint{1.625108in}{1.680231in}}%
\pgfpathlineto{\pgfqpoint{1.630920in}{1.359252in}}%
\pgfpathlineto{\pgfqpoint{1.630920in}{1.682168in}}%
\pgfpathlineto{\pgfqpoint{1.636733in}{1.361189in}}%
\pgfpathlineto{\pgfqpoint{1.636733in}{1.684106in}}%
\pgfpathlineto{\pgfqpoint{1.642545in}{1.363127in}}%
\pgfpathlineto{\pgfqpoint{1.642545in}{1.686043in}}%
\pgfpathlineto{\pgfqpoint{1.648358in}{1.365064in}}%
\pgfpathlineto{\pgfqpoint{1.648358in}{1.687981in}}%
\pgfpathlineto{\pgfqpoint{1.654170in}{1.367002in}}%
\pgfpathlineto{\pgfqpoint{1.654170in}{1.689918in}}%
\pgfpathlineto{\pgfqpoint{1.659983in}{1.368939in}}%
\pgfpathlineto{\pgfqpoint{1.659983in}{1.691856in}}%
\pgfpathlineto{\pgfqpoint{1.665795in}{1.370877in}}%
\pgfpathlineto{\pgfqpoint{1.665795in}{1.693793in}}%
\pgfpathlineto{\pgfqpoint{1.671608in}{1.372814in}}%
\pgfpathlineto{\pgfqpoint{1.671608in}{1.695731in}}%
\pgfpathlineto{\pgfqpoint{1.677420in}{1.374752in}}%
\pgfpathlineto{\pgfqpoint{1.677420in}{1.697668in}}%
\pgfpathlineto{\pgfqpoint{1.683233in}{1.376689in}}%
\pgfpathlineto{\pgfqpoint{1.683233in}{1.699606in}}%
\pgfpathlineto{\pgfqpoint{1.689045in}{1.378627in}}%
\pgfpathlineto{\pgfqpoint{1.689045in}{1.701543in}}%
\pgfpathlineto{\pgfqpoint{1.694858in}{1.380564in}}%
\pgfpathlineto{\pgfqpoint{1.694858in}{1.703481in}}%
\pgfpathlineto{\pgfqpoint{1.700670in}{1.382502in}}%
\pgfpathlineto{\pgfqpoint{1.700670in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{1.706483in}{1.384439in}}%
\pgfpathlineto{\pgfqpoint{1.706483in}{1.707356in}}%
\pgfpathlineto{\pgfqpoint{1.712295in}{1.386377in}}%
\pgfpathlineto{\pgfqpoint{1.712295in}{1.709293in}}%
\pgfpathlineto{\pgfqpoint{1.718108in}{1.388314in}}%
\pgfpathlineto{\pgfqpoint{1.718108in}{1.711231in}}%
\pgfpathlineto{\pgfqpoint{1.723920in}{1.390252in}}%
\pgfpathlineto{\pgfqpoint{1.723920in}{1.713168in}}%
\pgfpathlineto{\pgfqpoint{1.729733in}{1.392189in}}%
\pgfpathlineto{\pgfqpoint{1.729733in}{1.715106in}}%
\pgfpathlineto{\pgfqpoint{1.735545in}{1.394127in}}%
\pgfpathlineto{\pgfqpoint{1.735545in}{1.717043in}}%
\pgfpathlineto{\pgfqpoint{1.741358in}{1.396064in}}%
\pgfpathlineto{\pgfqpoint{1.741358in}{1.718981in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.398002in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.720918in}}%
\pgfpathlineto{\pgfqpoint{1.752983in}{1.399939in}}%
\pgfpathlineto{\pgfqpoint{1.752983in}{1.722856in}}%
\pgfpathlineto{\pgfqpoint{1.758795in}{1.401877in}}%
\pgfpathlineto{\pgfqpoint{1.758795in}{1.724793in}}%
\pgfpathlineto{\pgfqpoint{1.764608in}{1.403814in}}%
\pgfpathlineto{\pgfqpoint{1.764608in}{1.726731in}}%
\pgfpathlineto{\pgfqpoint{1.770420in}{1.405752in}}%
\pgfpathlineto{\pgfqpoint{1.770420in}{1.728668in}}%
\pgfpathlineto{\pgfqpoint{1.776233in}{1.407689in}}%
\pgfpathlineto{\pgfqpoint{1.776233in}{1.730606in}}%
\pgfpathlineto{\pgfqpoint{1.782045in}{1.409627in}}%
\pgfpathlineto{\pgfqpoint{1.782045in}{1.732543in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{1.411564in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{1.734481in}}%
\pgfpathlineto{\pgfqpoint{1.793670in}{1.413502in}}%
\pgfpathlineto{\pgfqpoint{1.793670in}{1.736418in}}%
\pgfpathlineto{\pgfqpoint{1.799483in}{1.415439in}}%
\pgfpathlineto{\pgfqpoint{1.799483in}{1.738356in}}%
\pgfpathlineto{\pgfqpoint{1.805295in}{1.417377in}}%
\pgfpathlineto{\pgfqpoint{1.805295in}{1.740293in}}%
\pgfpathlineto{\pgfqpoint{1.811108in}{1.419314in}}%
\pgfpathlineto{\pgfqpoint{1.811108in}{1.742231in}}%
\pgfpathlineto{\pgfqpoint{1.816920in}{1.421252in}}%
\pgfpathlineto{\pgfqpoint{1.816920in}{1.744168in}}%
\pgfpathlineto{\pgfqpoint{1.822733in}{1.423189in}}%
\pgfpathlineto{\pgfqpoint{1.822733in}{1.746106in}}%
\pgfpathlineto{\pgfqpoint{1.828545in}{1.425127in}}%
\pgfpathlineto{\pgfqpoint{1.828545in}{1.748043in}}%
\pgfpathlineto{\pgfqpoint{1.834358in}{1.427064in}}%
\pgfpathlineto{\pgfqpoint{1.834358in}{1.749981in}}%
\pgfpathlineto{\pgfqpoint{1.840170in}{1.429002in}}%
\pgfpathlineto{\pgfqpoint{1.840170in}{1.751918in}}%
\pgfpathlineto{\pgfqpoint{1.845983in}{1.430939in}}%
\pgfpathlineto{\pgfqpoint{1.845983in}{1.753856in}}%
\pgfpathlineto{\pgfqpoint{1.851795in}{1.432877in}}%
\pgfpathlineto{\pgfqpoint{1.851795in}{1.755793in}}%
\pgfpathlineto{\pgfqpoint{1.857608in}{1.434814in}}%
\pgfpathlineto{\pgfqpoint{1.857608in}{1.757731in}}%
\pgfpathlineto{\pgfqpoint{1.863420in}{1.436752in}}%
\pgfpathlineto{\pgfqpoint{1.863420in}{1.759668in}}%
\pgfpathlineto{\pgfqpoint{1.869233in}{1.438689in}}%
\pgfpathlineto{\pgfqpoint{1.869233in}{1.761606in}}%
\pgfpathlineto{\pgfqpoint{1.875045in}{1.440627in}}%
\pgfpathlineto{\pgfqpoint{1.875045in}{1.763543in}}%
\pgfpathlineto{\pgfqpoint{1.880858in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{1.880858in}{1.765481in}}%
\pgfpathlineto{\pgfqpoint{1.886670in}{1.444502in}}%
\pgfpathlineto{\pgfqpoint{1.886670in}{1.767418in}}%
\pgfpathlineto{\pgfqpoint{1.892483in}{1.446439in}}%
\pgfpathlineto{\pgfqpoint{1.892483in}{1.769356in}}%
\pgfpathlineto{\pgfqpoint{1.898295in}{1.448377in}}%
\pgfpathlineto{\pgfqpoint{1.898295in}{1.771293in}}%
\pgfpathlineto{\pgfqpoint{1.904108in}{1.450314in}}%
\pgfpathlineto{\pgfqpoint{1.904108in}{1.773231in}}%
\pgfpathlineto{\pgfqpoint{1.909920in}{1.452252in}}%
\pgfpathlineto{\pgfqpoint{1.909920in}{1.775168in}}%
\pgfpathlineto{\pgfqpoint{1.915733in}{1.454189in}}%
\pgfpathlineto{\pgfqpoint{1.915733in}{1.777106in}}%
\pgfpathlineto{\pgfqpoint{1.921545in}{1.456127in}}%
\pgfpathlineto{\pgfqpoint{1.921545in}{1.779043in}}%
\pgfpathlineto{\pgfqpoint{1.927358in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{1.927358in}{1.780981in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.460002in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.782918in}}%
\pgfpathlineto{\pgfqpoint{1.938983in}{1.461939in}}%
\pgfpathlineto{\pgfqpoint{1.938983in}{1.784856in}}%
\pgfpathlineto{\pgfqpoint{1.944795in}{1.463877in}}%
\pgfpathlineto{\pgfqpoint{1.944795in}{1.786793in}}%
\pgfpathlineto{\pgfqpoint{1.950608in}{1.465814in}}%
\pgfpathlineto{\pgfqpoint{1.950608in}{1.788731in}}%
\pgfpathlineto{\pgfqpoint{1.956420in}{1.467752in}}%
\pgfpathlineto{\pgfqpoint{1.956420in}{1.790668in}}%
\pgfpathlineto{\pgfqpoint{1.962233in}{1.469689in}}%
\pgfpathlineto{\pgfqpoint{1.962233in}{1.792606in}}%
\pgfpathlineto{\pgfqpoint{1.968045in}{1.471627in}}%
\pgfpathlineto{\pgfqpoint{1.968045in}{1.794543in}}%
\pgfpathlineto{\pgfqpoint{1.973858in}{1.473564in}}%
\pgfpathlineto{\pgfqpoint{1.973858in}{1.796481in}}%
\pgfpathlineto{\pgfqpoint{1.979670in}{1.475502in}}%
\pgfpathlineto{\pgfqpoint{1.979670in}{1.798418in}}%
\pgfpathlineto{\pgfqpoint{1.985483in}{1.477439in}}%
\pgfpathlineto{\pgfqpoint{1.985483in}{1.800356in}}%
\pgfpathlineto{\pgfqpoint{1.991295in}{1.479377in}}%
\pgfpathlineto{\pgfqpoint{1.991295in}{1.802293in}}%
\pgfpathlineto{\pgfqpoint{1.997108in}{1.481314in}}%
\pgfpathlineto{\pgfqpoint{1.997108in}{1.804231in}}%
\pgfpathlineto{\pgfqpoint{2.002920in}{1.483252in}}%
\pgfpathlineto{\pgfqpoint{2.002920in}{1.806168in}}%
\pgfpathlineto{\pgfqpoint{2.008733in}{1.485189in}}%
\pgfpathlineto{\pgfqpoint{2.008733in}{1.808106in}}%
\pgfpathlineto{\pgfqpoint{2.014545in}{1.487127in}}%
\pgfpathlineto{\pgfqpoint{2.014545in}{1.810043in}}%
\pgfpathlineto{\pgfqpoint{2.020358in}{1.489064in}}%
\pgfpathlineto{\pgfqpoint{2.020358in}{1.811981in}}%
\pgfpathlineto{\pgfqpoint{2.026170in}{1.491002in}}%
\pgfpathlineto{\pgfqpoint{2.026170in}{1.813918in}}%
\pgfpathlineto{\pgfqpoint{2.031983in}{1.492939in}}%
\pgfpathlineto{\pgfqpoint{2.031983in}{1.815856in}}%
\pgfpathlineto{\pgfqpoint{2.037795in}{1.494877in}}%
\pgfpathlineto{\pgfqpoint{2.037795in}{1.817793in}}%
\pgfpathlineto{\pgfqpoint{2.043608in}{1.496814in}}%
\pgfpathlineto{\pgfqpoint{2.043608in}{1.819731in}}%
\pgfpathlineto{\pgfqpoint{2.049420in}{1.498752in}}%
\pgfpathlineto{\pgfqpoint{2.049420in}{1.821668in}}%
\pgfpathlineto{\pgfqpoint{2.055233in}{1.500689in}}%
\pgfpathlineto{\pgfqpoint{2.055233in}{1.823606in}}%
\pgfpathlineto{\pgfqpoint{2.061045in}{1.502627in}}%
\pgfpathlineto{\pgfqpoint{2.061045in}{1.825543in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.504564in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.827481in}}%
\pgfpathlineto{\pgfqpoint{2.072670in}{1.506502in}}%
\pgfpathlineto{\pgfqpoint{2.072670in}{1.829418in}}%
\pgfpathlineto{\pgfqpoint{2.078483in}{1.508439in}}%
\pgfpathlineto{\pgfqpoint{2.078483in}{1.831356in}}%
\pgfpathlineto{\pgfqpoint{2.084295in}{1.510377in}}%
\pgfpathlineto{\pgfqpoint{2.084295in}{1.833293in}}%
\pgfpathlineto{\pgfqpoint{2.090108in}{1.512314in}}%
\pgfpathlineto{\pgfqpoint{2.090108in}{1.835231in}}%
\pgfpathlineto{\pgfqpoint{2.095920in}{1.514252in}}%
\pgfpathlineto{\pgfqpoint{2.095920in}{1.837168in}}%
\pgfpathlineto{\pgfqpoint{2.101733in}{1.516189in}}%
\pgfpathlineto{\pgfqpoint{2.101733in}{1.839106in}}%
\pgfpathlineto{\pgfqpoint{2.107545in}{1.518127in}}%
\pgfpathlineto{\pgfqpoint{2.107545in}{1.841043in}}%
\pgfpathlineto{\pgfqpoint{2.113358in}{1.520064in}}%
\pgfpathlineto{\pgfqpoint{2.113358in}{1.842981in}}%
\pgfpathlineto{\pgfqpoint{2.119170in}{1.522002in}}%
\pgfpathlineto{\pgfqpoint{2.119170in}{1.844918in}}%
\pgfpathlineto{\pgfqpoint{2.124983in}{1.523939in}}%
\pgfpathlineto{\pgfqpoint{2.124983in}{1.846856in}}%
\pgfpathlineto{\pgfqpoint{2.130795in}{1.525877in}}%
\pgfpathlineto{\pgfqpoint{2.130795in}{1.848793in}}%
\pgfpathlineto{\pgfqpoint{2.136608in}{1.527814in}}%
\pgfpathlineto{\pgfqpoint{2.136608in}{1.850731in}}%
\pgfpathlineto{\pgfqpoint{2.142420in}{1.529752in}}%
\pgfpathlineto{\pgfqpoint{2.142420in}{1.852668in}}%
\pgfpathlineto{\pgfqpoint{2.148233in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{2.148233in}{1.854606in}}%
\pgfpathlineto{\pgfqpoint{2.154045in}{1.533627in}}%
\pgfpathlineto{\pgfqpoint{2.154045in}{1.856543in}}%
\pgfpathlineto{\pgfqpoint{2.159858in}{1.535564in}}%
\pgfpathlineto{\pgfqpoint{2.159858in}{1.858481in}}%
\pgfpathlineto{\pgfqpoint{2.165670in}{1.537502in}}%
\pgfpathlineto{\pgfqpoint{2.165670in}{1.860418in}}%
\pgfpathlineto{\pgfqpoint{2.171483in}{1.539439in}}%
\pgfpathlineto{\pgfqpoint{2.171483in}{1.862356in}}%
\pgfpathlineto{\pgfqpoint{2.177295in}{1.541377in}}%
\pgfpathlineto{\pgfqpoint{2.177295in}{1.864293in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{1.543314in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{1.866231in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{1.545252in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{1.868168in}}%
\pgfpathlineto{\pgfqpoint{2.194733in}{1.547189in}}%
\pgfpathlineto{\pgfqpoint{2.194733in}{1.870106in}}%
\pgfpathlineto{\pgfqpoint{2.200545in}{1.549127in}}%
\pgfpathlineto{\pgfqpoint{2.200545in}{1.872043in}}%
\pgfpathlineto{\pgfqpoint{2.206358in}{1.551064in}}%
\pgfpathlineto{\pgfqpoint{2.206358in}{1.873981in}}%
\pgfpathlineto{\pgfqpoint{2.212170in}{1.553002in}}%
\pgfpathlineto{\pgfqpoint{2.212170in}{1.875918in}}%
\pgfpathlineto{\pgfqpoint{2.217983in}{1.554939in}}%
\pgfpathlineto{\pgfqpoint{2.217983in}{1.877856in}}%
\pgfpathlineto{\pgfqpoint{2.223795in}{1.556877in}}%
\pgfpathlineto{\pgfqpoint{2.223795in}{1.879793in}}%
\pgfpathlineto{\pgfqpoint{2.229608in}{1.558814in}}%
\pgfpathlineto{\pgfqpoint{2.229608in}{1.881731in}}%
\pgfpathlineto{\pgfqpoint{2.235420in}{1.560752in}}%
\pgfpathlineto{\pgfqpoint{2.235420in}{1.883668in}}%
\pgfpathlineto{\pgfqpoint{2.241233in}{1.562689in}}%
\pgfpathlineto{\pgfqpoint{2.241233in}{1.885606in}}%
\pgfpathlineto{\pgfqpoint{2.247045in}{1.564627in}}%
\pgfpathlineto{\pgfqpoint{2.247045in}{1.887543in}}%
\pgfpathlineto{\pgfqpoint{2.252858in}{1.566564in}}%
\pgfpathlineto{\pgfqpoint{2.252858in}{1.889481in}}%
\pgfpathlineto{\pgfqpoint{2.258670in}{1.568502in}}%
\pgfpathlineto{\pgfqpoint{2.258670in}{1.891418in}}%
\pgfpathlineto{\pgfqpoint{2.264483in}{1.570439in}}%
\pgfpathlineto{\pgfqpoint{2.264483in}{1.893356in}}%
\pgfpathlineto{\pgfqpoint{2.270295in}{1.572377in}}%
\pgfpathlineto{\pgfqpoint{2.270295in}{1.895293in}}%
\pgfpathlineto{\pgfqpoint{2.276108in}{1.574314in}}%
\pgfpathlineto{\pgfqpoint{2.276108in}{1.897231in}}%
\pgfpathlineto{\pgfqpoint{2.281920in}{1.576252in}}%
\pgfpathlineto{\pgfqpoint{2.281920in}{1.899168in}}%
\pgfpathlineto{\pgfqpoint{2.287733in}{1.578189in}}%
\pgfpathlineto{\pgfqpoint{2.287733in}{1.901106in}}%
\pgfpathlineto{\pgfqpoint{2.293545in}{1.580127in}}%
\pgfpathlineto{\pgfqpoint{2.293545in}{1.903043in}}%
\pgfpathlineto{\pgfqpoint{2.299358in}{1.582064in}}%
\pgfpathlineto{\pgfqpoint{2.299358in}{1.904981in}}%
\pgfpathlineto{\pgfqpoint{2.305170in}{1.584002in}}%
\pgfpathlineto{\pgfqpoint{2.305170in}{1.906918in}}%
\pgfpathlineto{\pgfqpoint{2.310983in}{1.585939in}}%
\pgfpathlineto{\pgfqpoint{2.310983in}{1.908856in}}%
\pgfpathlineto{\pgfqpoint{2.316795in}{1.587877in}}%
\pgfpathlineto{\pgfqpoint{2.316795in}{1.910793in}}%
\pgfpathlineto{\pgfqpoint{2.322608in}{1.589814in}}%
\pgfpathlineto{\pgfqpoint{2.322608in}{1.912731in}}%
\pgfpathlineto{\pgfqpoint{2.328420in}{1.591752in}}%
\pgfpathlineto{\pgfqpoint{2.328420in}{1.914668in}}%
\pgfpathlineto{\pgfqpoint{2.334233in}{1.593689in}}%
\pgfpathlineto{\pgfqpoint{2.334233in}{1.916606in}}%
\pgfpathlineto{\pgfqpoint{2.340045in}{1.595627in}}%
\pgfpathlineto{\pgfqpoint{2.340045in}{1.918543in}}%
\pgfpathlineto{\pgfqpoint{2.345858in}{1.597564in}}%
\pgfpathlineto{\pgfqpoint{2.345858in}{1.920481in}}%
\pgfpathlineto{\pgfqpoint{2.351670in}{1.599502in}}%
\pgfpathlineto{\pgfqpoint{2.351670in}{1.922418in}}%
\pgfpathlineto{\pgfqpoint{2.357483in}{1.601439in}}%
\pgfpathlineto{\pgfqpoint{2.357483in}{1.924356in}}%
\pgfpathlineto{\pgfqpoint{2.363295in}{1.603377in}}%
\pgfpathlineto{\pgfqpoint{2.363295in}{1.926293in}}%
\pgfpathlineto{\pgfqpoint{2.369108in}{1.605314in}}%
\pgfpathlineto{\pgfqpoint{2.369108in}{1.928231in}}%
\pgfpathlineto{\pgfqpoint{2.374920in}{1.607252in}}%
\pgfpathlineto{\pgfqpoint{2.374920in}{1.930168in}}%
\pgfpathlineto{\pgfqpoint{2.380733in}{1.609189in}}%
\pgfpathlineto{\pgfqpoint{2.380733in}{1.932106in}}%
\pgfpathlineto{\pgfqpoint{2.386545in}{1.611127in}}%
\pgfpathlineto{\pgfqpoint{2.386545in}{1.934043in}}%
\pgfpathlineto{\pgfqpoint{2.392358in}{1.613064in}}%
\pgfpathlineto{\pgfqpoint{2.392358in}{1.935981in}}%
\pgfpathlineto{\pgfqpoint{2.398170in}{1.615002in}}%
\pgfpathlineto{\pgfqpoint{2.398170in}{1.937918in}}%
\pgfpathlineto{\pgfqpoint{2.403983in}{1.616939in}}%
\pgfpathlineto{\pgfqpoint{2.403983in}{1.939856in}}%
\pgfpathlineto{\pgfqpoint{2.409795in}{1.618877in}}%
\pgfpathlineto{\pgfqpoint{2.409795in}{1.941793in}}%
\pgfpathlineto{\pgfqpoint{2.415608in}{1.620814in}}%
\pgfpathlineto{\pgfqpoint{2.415608in}{1.943731in}}%
\pgfpathlineto{\pgfqpoint{2.421420in}{1.622752in}}%
\pgfpathlineto{\pgfqpoint{2.421420in}{1.945668in}}%
\pgfpathlineto{\pgfqpoint{2.427233in}{1.624689in}}%
\pgfpathlineto{\pgfqpoint{2.427233in}{1.947606in}}%
\pgfpathlineto{\pgfqpoint{2.433045in}{1.626627in}}%
\pgfpathlineto{\pgfqpoint{2.433045in}{1.949543in}}%
\pgfpathlineto{\pgfqpoint{2.438858in}{1.628564in}}%
\pgfpathlineto{\pgfqpoint{2.438858in}{1.951481in}}%
\pgfpathlineto{\pgfqpoint{2.444670in}{1.630502in}}%
\pgfpathlineto{\pgfqpoint{2.444670in}{1.953418in}}%
\pgfpathlineto{\pgfqpoint{2.450483in}{1.632439in}}%
\pgfpathlineto{\pgfqpoint{2.450483in}{1.955356in}}%
\pgfpathlineto{\pgfqpoint{2.456295in}{1.634377in}}%
\pgfpathlineto{\pgfqpoint{2.456295in}{1.957293in}}%
\pgfpathlineto{\pgfqpoint{2.462108in}{1.636314in}}%
\pgfpathlineto{\pgfqpoint{2.462108in}{1.959231in}}%
\pgfpathlineto{\pgfqpoint{2.467920in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{2.467920in}{1.961168in}}%
\pgfpathlineto{\pgfqpoint{2.473733in}{1.640189in}}%
\pgfpathlineto{\pgfqpoint{2.473733in}{1.963106in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{1.642127in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{1.965043in}}%
\pgfpathlineto{\pgfqpoint{2.485358in}{1.644064in}}%
\pgfpathlineto{\pgfqpoint{2.485358in}{1.966981in}}%
\pgfpathlineto{\pgfqpoint{2.491170in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.491170in}{1.968918in}}%
\pgfpathlineto{\pgfqpoint{2.496983in}{1.647939in}}%
\pgfpathlineto{\pgfqpoint{2.496983in}{1.970856in}}%
\pgfpathlineto{\pgfqpoint{2.502795in}{1.649877in}}%
\pgfpathlineto{\pgfqpoint{2.502795in}{1.972793in}}%
\pgfpathlineto{\pgfqpoint{2.508608in}{1.651814in}}%
\pgfpathlineto{\pgfqpoint{2.508608in}{1.974731in}}%
\pgfpathlineto{\pgfqpoint{2.514420in}{1.653752in}}%
\pgfpathlineto{\pgfqpoint{2.514420in}{1.976668in}}%
\pgfpathlineto{\pgfqpoint{2.520233in}{1.655689in}}%
\pgfpathlineto{\pgfqpoint{2.520233in}{1.978606in}}%
\pgfpathlineto{\pgfqpoint{2.526045in}{1.657627in}}%
\pgfpathlineto{\pgfqpoint{2.526045in}{1.980543in}}%
\pgfpathlineto{\pgfqpoint{2.531858in}{1.659564in}}%
\pgfpathlineto{\pgfqpoint{2.531858in}{1.982481in}}%
\pgfpathlineto{\pgfqpoint{2.537670in}{1.661502in}}%
\pgfpathlineto{\pgfqpoint{2.537670in}{1.984418in}}%
\pgfpathlineto{\pgfqpoint{2.543483in}{1.663439in}}%
\pgfpathlineto{\pgfqpoint{2.543483in}{1.986356in}}%
\pgfpathlineto{\pgfqpoint{2.549295in}{1.665377in}}%
\pgfpathlineto{\pgfqpoint{2.549295in}{1.988293in}}%
\pgfpathlineto{\pgfqpoint{2.555108in}{1.667314in}}%
\pgfpathlineto{\pgfqpoint{2.555108in}{1.990231in}}%
\pgfpathlineto{\pgfqpoint{2.560920in}{1.669252in}}%
\pgfpathlineto{\pgfqpoint{2.560920in}{1.992168in}}%
\pgfpathlineto{\pgfqpoint{2.566733in}{1.671189in}}%
\pgfpathlineto{\pgfqpoint{2.566733in}{1.994106in}}%
\pgfpathlineto{\pgfqpoint{2.572545in}{1.673127in}}%
\pgfpathlineto{\pgfqpoint{2.572545in}{1.996043in}}%
\pgfpathlineto{\pgfqpoint{2.578358in}{1.675064in}}%
\pgfpathlineto{\pgfqpoint{2.578358in}{1.997981in}}%
\pgfpathlineto{\pgfqpoint{2.584170in}{1.677002in}}%
\pgfpathlineto{\pgfqpoint{2.584170in}{1.999918in}}%
\pgfpathlineto{\pgfqpoint{2.589983in}{1.678939in}}%
\pgfpathlineto{\pgfqpoint{2.589983in}{2.001856in}}%
\pgfpathlineto{\pgfqpoint{2.595795in}{1.680877in}}%
\pgfpathlineto{\pgfqpoint{2.595795in}{2.003793in}}%
\pgfpathlineto{\pgfqpoint{2.601608in}{1.682814in}}%
\pgfpathlineto{\pgfqpoint{2.601608in}{2.005731in}}%
\pgfpathlineto{\pgfqpoint{2.607420in}{1.684752in}}%
\pgfpathlineto{\pgfqpoint{2.607420in}{2.007668in}}%
\pgfpathlineto{\pgfqpoint{2.613233in}{1.686689in}}%
\pgfpathlineto{\pgfqpoint{2.613233in}{2.009606in}}%
\pgfpathlineto{\pgfqpoint{2.619045in}{1.688627in}}%
\pgfpathlineto{\pgfqpoint{2.619045in}{2.011543in}}%
\pgfpathlineto{\pgfqpoint{2.624858in}{1.690564in}}%
\pgfpathlineto{\pgfqpoint{2.624858in}{2.013481in}}%
\pgfpathlineto{\pgfqpoint{2.630670in}{1.692502in}}%
\pgfpathlineto{\pgfqpoint{2.630670in}{2.015418in}}%
\pgfpathlineto{\pgfqpoint{2.636483in}{1.694439in}}%
\pgfpathlineto{\pgfqpoint{2.636483in}{2.017356in}}%
\pgfpathlineto{\pgfqpoint{2.642295in}{1.696377in}}%
\pgfpathlineto{\pgfqpoint{2.642295in}{2.019293in}}%
\pgfpathlineto{\pgfqpoint{2.648108in}{1.698314in}}%
\pgfpathlineto{\pgfqpoint{2.648108in}{2.021231in}}%
\pgfpathlineto{\pgfqpoint{2.653920in}{1.700252in}}%
\pgfpathlineto{\pgfqpoint{2.653920in}{2.023168in}}%
\pgfpathlineto{\pgfqpoint{2.659733in}{1.702189in}}%
\pgfpathlineto{\pgfqpoint{2.659733in}{2.025106in}}%
\pgfpathlineto{\pgfqpoint{2.665545in}{1.704127in}}%
\pgfpathlineto{\pgfqpoint{2.665545in}{2.027043in}}%
\pgfpathlineto{\pgfqpoint{2.671358in}{1.706064in}}%
\pgfpathlineto{\pgfqpoint{2.671358in}{2.028981in}}%
\pgfpathlineto{\pgfqpoint{2.677170in}{1.708002in}}%
\pgfpathlineto{\pgfqpoint{2.677170in}{2.030918in}}%
\pgfpathlineto{\pgfqpoint{2.682983in}{1.709939in}}%
\pgfpathlineto{\pgfqpoint{2.682983in}{2.032856in}}%
\pgfpathlineto{\pgfqpoint{2.688795in}{1.711877in}}%
\pgfpathlineto{\pgfqpoint{2.688795in}{2.034793in}}%
\pgfpathlineto{\pgfqpoint{2.694608in}{1.713814in}}%
\pgfpathlineto{\pgfqpoint{2.694608in}{2.036731in}}%
\pgfpathlineto{\pgfqpoint{2.700420in}{1.715752in}}%
\pgfpathlineto{\pgfqpoint{2.700420in}{2.038668in}}%
\pgfpathlineto{\pgfqpoint{2.706233in}{1.717689in}}%
\pgfpathlineto{\pgfqpoint{2.706233in}{2.040606in}}%
\pgfpathlineto{\pgfqpoint{2.712045in}{1.719627in}}%
\pgfpathlineto{\pgfqpoint{2.712045in}{2.042543in}}%
\pgfpathlineto{\pgfqpoint{2.717858in}{1.721564in}}%
\pgfpathlineto{\pgfqpoint{2.717858in}{2.044481in}}%
\pgfpathlineto{\pgfqpoint{2.723670in}{1.723502in}}%
\pgfpathlineto{\pgfqpoint{2.723670in}{2.046418in}}%
\pgfpathlineto{\pgfqpoint{2.729483in}{1.725439in}}%
\pgfpathlineto{\pgfqpoint{2.729483in}{2.048356in}}%
\pgfpathlineto{\pgfqpoint{2.735295in}{1.727377in}}%
\pgfpathlineto{\pgfqpoint{2.735295in}{2.050293in}}%
\pgfpathlineto{\pgfqpoint{2.741108in}{1.729314in}}%
\pgfpathlineto{\pgfqpoint{2.741108in}{2.052231in}}%
\pgfpathlineto{\pgfqpoint{2.746920in}{1.731252in}}%
\pgfpathlineto{\pgfqpoint{2.746920in}{2.054168in}}%
\pgfpathlineto{\pgfqpoint{2.752733in}{1.733189in}}%
\pgfpathlineto{\pgfqpoint{2.752733in}{2.056106in}}%
\pgfpathlineto{\pgfqpoint{2.758545in}{1.735127in}}%
\pgfpathlineto{\pgfqpoint{2.758545in}{2.058043in}}%
\pgfpathlineto{\pgfqpoint{2.764358in}{1.737064in}}%
\pgfpathlineto{\pgfqpoint{2.764358in}{2.059981in}}%
\pgfpathlineto{\pgfqpoint{2.770170in}{1.739002in}}%
\pgfpathlineto{\pgfqpoint{2.770170in}{2.061918in}}%
\pgfpathlineto{\pgfqpoint{2.775983in}{1.740939in}}%
\pgfpathlineto{\pgfqpoint{2.775983in}{2.063856in}}%
\pgfpathlineto{\pgfqpoint{2.781795in}{1.742877in}}%
\pgfpathlineto{\pgfqpoint{2.781795in}{2.065793in}}%
\pgfpathlineto{\pgfqpoint{2.787608in}{1.744814in}}%
\pgfpathlineto{\pgfqpoint{2.787608in}{2.067731in}}%
\pgfpathlineto{\pgfqpoint{2.793420in}{1.746752in}}%
\pgfpathlineto{\pgfqpoint{2.793420in}{2.069668in}}%
\pgfpathlineto{\pgfqpoint{2.799233in}{1.748689in}}%
\pgfpathlineto{\pgfqpoint{2.799233in}{2.071606in}}%
\pgfpathlineto{\pgfqpoint{2.805045in}{1.750627in}}%
\pgfpathlineto{\pgfqpoint{2.805045in}{2.073543in}}%
\pgfpathlineto{\pgfqpoint{2.810858in}{1.752564in}}%
\pgfpathlineto{\pgfqpoint{2.810858in}{2.075481in}}%
\pgfpathlineto{\pgfqpoint{2.816670in}{1.754502in}}%
\pgfpathlineto{\pgfqpoint{2.816670in}{2.077418in}}%
\pgfpathlineto{\pgfqpoint{2.822483in}{1.756439in}}%
\pgfpathlineto{\pgfqpoint{2.822483in}{2.079356in}}%
\pgfpathlineto{\pgfqpoint{2.828295in}{1.758377in}}%
\pgfpathlineto{\pgfqpoint{2.828295in}{2.081293in}}%
\pgfpathlineto{\pgfqpoint{2.834108in}{1.760314in}}%
\pgfpathlineto{\pgfqpoint{2.834108in}{2.083231in}}%
\pgfpathlineto{\pgfqpoint{2.839920in}{1.762252in}}%
\pgfpathlineto{\pgfqpoint{2.839920in}{2.085168in}}%
\pgfpathlineto{\pgfqpoint{2.845733in}{1.764189in}}%
\pgfpathlineto{\pgfqpoint{2.845733in}{2.087106in}}%
\pgfpathlineto{\pgfqpoint{2.851545in}{1.766127in}}%
\pgfpathlineto{\pgfqpoint{2.851545in}{2.089043in}}%
\pgfpathlineto{\pgfqpoint{2.857358in}{1.768064in}}%
\pgfpathlineto{\pgfqpoint{2.857358in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.863170in}{1.770002in}}%
\pgfpathlineto{\pgfqpoint{2.863170in}{2.092918in}}%
\pgfpathlineto{\pgfqpoint{2.868983in}{1.771939in}}%
\pgfpathlineto{\pgfqpoint{2.868983in}{2.094856in}}%
\pgfpathlineto{\pgfqpoint{2.874795in}{1.773877in}}%
\pgfpathlineto{\pgfqpoint{2.874795in}{2.096793in}}%
\pgfpathlineto{\pgfqpoint{2.880608in}{1.775814in}}%
\pgfpathlineto{\pgfqpoint{2.880608in}{2.098731in}}%
\pgfpathlineto{\pgfqpoint{2.886420in}{1.777752in}}%
\pgfpathlineto{\pgfqpoint{2.886420in}{2.100668in}}%
\pgfpathlineto{\pgfqpoint{2.892233in}{1.779689in}}%
\pgfpathlineto{\pgfqpoint{2.892233in}{2.102606in}}%
\pgfpathlineto{\pgfqpoint{2.898045in}{1.781627in}}%
\pgfpathlineto{\pgfqpoint{2.898045in}{2.104543in}}%
\pgfpathlineto{\pgfqpoint{2.903858in}{1.783564in}}%
\pgfpathlineto{\pgfqpoint{2.903858in}{2.106481in}}%
\pgfpathlineto{\pgfqpoint{2.909670in}{1.785502in}}%
\pgfpathlineto{\pgfqpoint{2.909670in}{2.108418in}}%
\pgfpathlineto{\pgfqpoint{2.915483in}{1.787439in}}%
\pgfpathlineto{\pgfqpoint{2.915483in}{2.110356in}}%
\pgfpathlineto{\pgfqpoint{2.921295in}{1.789377in}}%
\pgfpathlineto{\pgfqpoint{2.921295in}{2.112293in}}%
\pgfpathlineto{\pgfqpoint{2.927108in}{1.791314in}}%
\pgfpathlineto{\pgfqpoint{2.927108in}{2.114231in}}%
\pgfpathlineto{\pgfqpoint{2.932920in}{1.793252in}}%
\pgfpathlineto{\pgfqpoint{2.932920in}{2.116168in}}%
\pgfpathlineto{\pgfqpoint{2.938733in}{1.795189in}}%
\pgfpathlineto{\pgfqpoint{2.938733in}{2.118106in}}%
\pgfpathlineto{\pgfqpoint{2.944545in}{1.797127in}}%
\pgfpathlineto{\pgfqpoint{2.944545in}{2.120043in}}%
\pgfpathlineto{\pgfqpoint{2.950358in}{1.799064in}}%
\pgfpathlineto{\pgfqpoint{2.950358in}{2.121981in}}%
\pgfpathlineto{\pgfqpoint{2.956170in}{1.801002in}}%
\pgfpathlineto{\pgfqpoint{2.956170in}{2.123918in}}%
\pgfpathlineto{\pgfqpoint{2.961983in}{1.802939in}}%
\pgfpathlineto{\pgfqpoint{2.961983in}{2.125856in}}%
\pgfpathlineto{\pgfqpoint{2.967795in}{1.804877in}}%
\pgfpathlineto{\pgfqpoint{2.967795in}{2.127793in}}%
\pgfpathlineto{\pgfqpoint{2.973608in}{1.806814in}}%
\pgfpathlineto{\pgfqpoint{2.973608in}{2.129731in}}%
\pgfpathlineto{\pgfqpoint{2.979420in}{1.808752in}}%
\pgfpathlineto{\pgfqpoint{2.979420in}{2.131668in}}%
\pgfpathlineto{\pgfqpoint{2.985233in}{1.810689in}}%
\pgfpathlineto{\pgfqpoint{2.985233in}{2.133606in}}%
\pgfpathlineto{\pgfqpoint{2.991045in}{1.812627in}}%
\pgfpathlineto{\pgfqpoint{2.991045in}{2.135543in}}%
\pgfpathlineto{\pgfqpoint{2.996858in}{1.814564in}}%
\pgfpathlineto{\pgfqpoint{2.996858in}{2.137481in}}%
\pgfpathlineto{\pgfqpoint{3.002670in}{1.816502in}}%
\pgfpathlineto{\pgfqpoint{3.002670in}{2.139418in}}%
\pgfpathlineto{\pgfqpoint{3.008483in}{1.818439in}}%
\pgfpathlineto{\pgfqpoint{3.008483in}{2.141356in}}%
\pgfpathlineto{\pgfqpoint{3.014295in}{1.820377in}}%
\pgfpathlineto{\pgfqpoint{3.014295in}{2.143293in}}%
\pgfpathlineto{\pgfqpoint{3.020108in}{1.822314in}}%
\pgfpathlineto{\pgfqpoint{3.020108in}{2.145231in}}%
\pgfpathlineto{\pgfqpoint{3.025920in}{1.824252in}}%
\pgfpathlineto{\pgfqpoint{3.025920in}{2.147168in}}%
\pgfpathlineto{\pgfqpoint{3.031733in}{1.826189in}}%
\pgfpathlineto{\pgfqpoint{3.031733in}{2.149106in}}%
\pgfpathlineto{\pgfqpoint{3.037545in}{1.828127in}}%
\pgfpathlineto{\pgfqpoint{3.037545in}{2.151043in}}%
\pgfpathlineto{\pgfqpoint{3.043358in}{1.830064in}}%
\pgfpathlineto{\pgfqpoint{3.043358in}{2.152981in}}%
\pgfpathlineto{\pgfqpoint{3.049170in}{1.832002in}}%
\pgfpathlineto{\pgfqpoint{3.049170in}{2.154918in}}%
\pgfpathlineto{\pgfqpoint{3.054983in}{1.833939in}}%
\pgfpathlineto{\pgfqpoint{3.054983in}{2.156856in}}%
\pgfpathlineto{\pgfqpoint{3.060795in}{1.835877in}}%
\pgfpathlineto{\pgfqpoint{3.060795in}{2.158793in}}%
\pgfpathlineto{\pgfqpoint{3.066608in}{1.837814in}}%
\pgfpathlineto{\pgfqpoint{3.066608in}{2.160731in}}%
\pgfpathlineto{\pgfqpoint{3.072420in}{1.839752in}}%
\pgfpathlineto{\pgfqpoint{3.072420in}{2.162668in}}%
\pgfpathlineto{\pgfqpoint{3.078233in}{1.841689in}}%
\pgfpathlineto{\pgfqpoint{3.078233in}{2.164606in}}%
\pgfpathlineto{\pgfqpoint{3.084045in}{1.843627in}}%
\pgfpathlineto{\pgfqpoint{3.084045in}{2.166543in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{1.845564in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{2.168481in}}%
\pgfpathlineto{\pgfqpoint{3.095670in}{1.847502in}}%
\pgfpathlineto{\pgfqpoint{3.095670in}{2.170418in}}%
\pgfpathlineto{\pgfqpoint{3.101483in}{1.849439in}}%
\pgfpathlineto{\pgfqpoint{3.101483in}{2.172356in}}%
\pgfpathlineto{\pgfqpoint{3.107295in}{1.851377in}}%
\pgfpathlineto{\pgfqpoint{3.107295in}{2.174293in}}%
\pgfpathlineto{\pgfqpoint{3.113108in}{1.853314in}}%
\pgfpathlineto{\pgfqpoint{3.113108in}{2.176231in}}%
\pgfpathlineto{\pgfqpoint{3.118920in}{1.855252in}}%
\pgfpathlineto{\pgfqpoint{3.118920in}{2.178168in}}%
\pgfpathlineto{\pgfqpoint{3.124733in}{1.857189in}}%
\pgfpathlineto{\pgfqpoint{3.124733in}{2.180106in}}%
\pgfpathlineto{\pgfqpoint{3.130545in}{1.859127in}}%
\pgfpathlineto{\pgfqpoint{3.130545in}{2.182043in}}%
\pgfpathlineto{\pgfqpoint{3.136358in}{1.861064in}}%
\pgfpathlineto{\pgfqpoint{3.136358in}{2.183981in}}%
\pgfpathlineto{\pgfqpoint{3.142170in}{1.863002in}}%
\pgfpathlineto{\pgfqpoint{3.142170in}{2.185918in}}%
\pgfpathlineto{\pgfqpoint{3.147983in}{1.864939in}}%
\pgfpathlineto{\pgfqpoint{3.147983in}{2.187856in}}%
\pgfpathlineto{\pgfqpoint{3.153795in}{1.866877in}}%
\pgfpathlineto{\pgfqpoint{3.153795in}{2.189793in}}%
\pgfpathlineto{\pgfqpoint{3.159608in}{1.868814in}}%
\pgfpathlineto{\pgfqpoint{3.159608in}{2.191731in}}%
\pgfpathlineto{\pgfqpoint{3.165420in}{1.870752in}}%
\pgfpathlineto{\pgfqpoint{3.165420in}{2.193668in}}%
\pgfpathlineto{\pgfqpoint{3.171233in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{3.171233in}{2.195606in}}%
\pgfpathlineto{\pgfqpoint{3.177045in}{1.874627in}}%
\pgfpathlineto{\pgfqpoint{3.177045in}{2.197543in}}%
\pgfpathlineto{\pgfqpoint{3.182858in}{1.876564in}}%
\pgfpathlineto{\pgfqpoint{3.182858in}{2.199481in}}%
\pgfpathlineto{\pgfqpoint{3.188670in}{1.878502in}}%
\pgfpathlineto{\pgfqpoint{3.188670in}{2.201418in}}%
\pgfpathlineto{\pgfqpoint{3.194483in}{1.880439in}}%
\pgfpathlineto{\pgfqpoint{3.194483in}{2.203356in}}%
\pgfpathlineto{\pgfqpoint{3.200295in}{1.882377in}}%
\pgfpathlineto{\pgfqpoint{3.200295in}{2.205293in}}%
\pgfpathlineto{\pgfqpoint{3.206108in}{1.884314in}}%
\pgfpathlineto{\pgfqpoint{3.206108in}{2.207231in}}%
\pgfpathlineto{\pgfqpoint{3.211920in}{1.886252in}}%
\pgfpathlineto{\pgfqpoint{3.211920in}{2.209168in}}%
\pgfpathlineto{\pgfqpoint{3.217733in}{1.888189in}}%
\pgfpathlineto{\pgfqpoint{3.217733in}{2.211106in}}%
\pgfpathlineto{\pgfqpoint{3.223545in}{1.890127in}}%
\pgfpathlineto{\pgfqpoint{3.223545in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{3.229358in}{1.892064in}}%
\pgfpathlineto{\pgfqpoint{3.229358in}{2.214981in}}%
\pgfpathlineto{\pgfqpoint{3.235170in}{1.894002in}}%
\pgfpathlineto{\pgfqpoint{3.235170in}{2.216918in}}%
\pgfpathlineto{\pgfqpoint{3.240983in}{1.895939in}}%
\pgfpathlineto{\pgfqpoint{3.240983in}{2.218856in}}%
\pgfpathlineto{\pgfqpoint{3.246795in}{1.897877in}}%
\pgfpathlineto{\pgfqpoint{3.246795in}{2.220793in}}%
\pgfpathlineto{\pgfqpoint{3.252608in}{1.899814in}}%
\pgfpathlineto{\pgfqpoint{3.252608in}{2.222731in}}%
\pgfpathlineto{\pgfqpoint{3.258420in}{1.901752in}}%
\pgfpathlineto{\pgfqpoint{3.258420in}{2.224668in}}%
\pgfpathlineto{\pgfqpoint{3.264233in}{1.903689in}}%
\pgfpathlineto{\pgfqpoint{3.264233in}{2.226606in}}%
\pgfpathlineto{\pgfqpoint{3.270045in}{1.905627in}}%
\pgfpathlineto{\pgfqpoint{3.270045in}{2.228543in}}%
\pgfpathlineto{\pgfqpoint{3.275858in}{1.907564in}}%
\pgfpathlineto{\pgfqpoint{3.275858in}{2.230481in}}%
\pgfpathlineto{\pgfqpoint{3.281670in}{1.909502in}}%
\pgfpathlineto{\pgfqpoint{3.281670in}{2.232418in}}%
\pgfpathlineto{\pgfqpoint{3.287483in}{1.911439in}}%
\pgfpathlineto{\pgfqpoint{3.287483in}{2.234356in}}%
\pgfpathlineto{\pgfqpoint{3.293295in}{1.913377in}}%
\pgfpathlineto{\pgfqpoint{3.293295in}{2.236293in}}%
\pgfpathlineto{\pgfqpoint{3.299108in}{1.915314in}}%
\pgfpathlineto{\pgfqpoint{3.299108in}{2.238231in}}%
\pgfpathlineto{\pgfqpoint{3.304920in}{1.917252in}}%
\pgfpathlineto{\pgfqpoint{3.304920in}{2.240168in}}%
\pgfpathlineto{\pgfqpoint{3.310733in}{1.919189in}}%
\pgfpathlineto{\pgfqpoint{3.310733in}{2.242106in}}%
\pgfpathlineto{\pgfqpoint{3.316545in}{1.921127in}}%
\pgfpathlineto{\pgfqpoint{3.316545in}{2.244043in}}%
\pgfpathlineto{\pgfqpoint{3.322358in}{1.923064in}}%
\pgfpathlineto{\pgfqpoint{3.322358in}{2.245981in}}%
\pgfpathlineto{\pgfqpoint{3.328170in}{1.925002in}}%
\pgfpathlineto{\pgfqpoint{3.328170in}{2.247918in}}%
\pgfpathlineto{\pgfqpoint{3.333983in}{1.926939in}}%
\pgfpathlineto{\pgfqpoint{3.333983in}{2.249856in}}%
\pgfpathlineto{\pgfqpoint{3.339795in}{1.928877in}}%
\pgfpathlineto{\pgfqpoint{3.339795in}{2.251793in}}%
\pgfpathlineto{\pgfqpoint{3.345608in}{1.930814in}}%
\pgfpathlineto{\pgfqpoint{3.345608in}{2.253731in}}%
\pgfpathlineto{\pgfqpoint{3.351420in}{1.932752in}}%
\pgfpathlineto{\pgfqpoint{3.351420in}{2.255668in}}%
\pgfpathlineto{\pgfqpoint{3.357233in}{1.934689in}}%
\pgfpathlineto{\pgfqpoint{3.357233in}{2.257606in}}%
\pgfpathlineto{\pgfqpoint{3.363045in}{1.936627in}}%
\pgfpathlineto{\pgfqpoint{3.363045in}{2.259543in}}%
\pgfpathlineto{\pgfqpoint{3.368858in}{1.938564in}}%
\pgfpathlineto{\pgfqpoint{3.368858in}{2.261481in}}%
\pgfpathlineto{\pgfqpoint{3.374670in}{1.940502in}}%
\pgfpathlineto{\pgfqpoint{3.374670in}{2.263418in}}%
\pgfpathlineto{\pgfqpoint{3.380483in}{1.942439in}}%
\pgfpathlineto{\pgfqpoint{3.380483in}{2.265356in}}%
\pgfpathlineto{\pgfqpoint{3.386295in}{1.944377in}}%
\pgfpathlineto{\pgfqpoint{3.386295in}{2.267293in}}%
\pgfpathlineto{\pgfqpoint{3.392108in}{1.946314in}}%
\pgfpathlineto{\pgfqpoint{3.392108in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{3.397920in}{1.948252in}}%
\pgfpathlineto{\pgfqpoint{3.397920in}{2.271168in}}%
\pgfpathlineto{\pgfqpoint{3.403733in}{1.950189in}}%
\pgfpathlineto{\pgfqpoint{3.403733in}{2.273106in}}%
\pgfpathlineto{\pgfqpoint{3.409545in}{1.952127in}}%
\pgfpathlineto{\pgfqpoint{3.409545in}{2.275043in}}%
\pgfpathlineto{\pgfqpoint{3.415358in}{1.954064in}}%
\pgfpathlineto{\pgfqpoint{3.415358in}{2.276981in}}%
\pgfpathlineto{\pgfqpoint{3.421170in}{1.956002in}}%
\pgfpathlineto{\pgfqpoint{3.421170in}{2.278918in}}%
\pgfpathlineto{\pgfqpoint{3.426983in}{1.957939in}}%
\pgfpathlineto{\pgfqpoint{3.426983in}{2.280856in}}%
\pgfpathlineto{\pgfqpoint{3.432795in}{1.959877in}}%
\pgfpathlineto{\pgfqpoint{3.432795in}{2.282793in}}%
\pgfpathlineto{\pgfqpoint{3.438608in}{1.961814in}}%
\pgfpathlineto{\pgfqpoint{3.438608in}{2.284731in}}%
\pgfpathlineto{\pgfqpoint{3.444420in}{1.963752in}}%
\pgfpathlineto{\pgfqpoint{3.444420in}{2.286668in}}%
\pgfpathlineto{\pgfqpoint{3.450233in}{1.965689in}}%
\pgfpathlineto{\pgfqpoint{3.450233in}{2.288606in}}%
\pgfpathlineto{\pgfqpoint{3.456045in}{1.967627in}}%
\pgfpathlineto{\pgfqpoint{3.456045in}{2.290543in}}%
\pgfpathlineto{\pgfqpoint{3.461858in}{1.969564in}}%
\pgfpathlineto{\pgfqpoint{3.461858in}{2.292481in}}%
\pgfpathlineto{\pgfqpoint{3.467670in}{1.971502in}}%
\pgfpathlineto{\pgfqpoint{3.467670in}{2.294418in}}%
\pgfpathlineto{\pgfqpoint{3.473483in}{1.973439in}}%
\pgfpathlineto{\pgfqpoint{3.473483in}{2.296356in}}%
\pgfpathlineto{\pgfqpoint{3.479295in}{1.975377in}}%
\pgfpathlineto{\pgfqpoint{3.479295in}{2.298293in}}%
\pgfpathlineto{\pgfqpoint{3.485108in}{1.977314in}}%
\pgfpathlineto{\pgfqpoint{3.485108in}{2.300231in}}%
\pgfpathlineto{\pgfqpoint{3.490920in}{1.979252in}}%
\pgfpathlineto{\pgfqpoint{3.490920in}{2.302168in}}%
\pgfpathlineto{\pgfqpoint{3.496733in}{1.981189in}}%
\pgfpathlineto{\pgfqpoint{3.496733in}{2.304106in}}%
\pgfpathlineto{\pgfqpoint{3.502545in}{1.983127in}}%
\pgfpathlineto{\pgfqpoint{3.502545in}{2.306043in}}%
\pgfpathlineto{\pgfqpoint{3.508358in}{1.985064in}}%
\pgfpathlineto{\pgfqpoint{3.508358in}{2.307981in}}%
\pgfpathlineto{\pgfqpoint{3.514170in}{1.987002in}}%
\pgfpathlineto{\pgfqpoint{3.514170in}{2.309918in}}%
\pgfpathlineto{\pgfqpoint{3.519983in}{1.988939in}}%
\pgfpathlineto{\pgfqpoint{3.519983in}{2.311856in}}%
\pgfpathlineto{\pgfqpoint{3.525795in}{1.990877in}}%
\pgfpathlineto{\pgfqpoint{3.525795in}{2.313793in}}%
\pgfpathlineto{\pgfqpoint{3.531608in}{1.992814in}}%
\pgfpathlineto{\pgfqpoint{3.531608in}{2.315731in}}%
\pgfpathlineto{\pgfqpoint{3.537420in}{1.994752in}}%
\pgfpathlineto{\pgfqpoint{3.537420in}{2.317668in}}%
\pgfpathlineto{\pgfqpoint{3.543233in}{1.996689in}}%
\pgfpathlineto{\pgfqpoint{3.543233in}{2.319606in}}%
\pgfpathlineto{\pgfqpoint{3.549045in}{1.998627in}}%
\pgfpathlineto{\pgfqpoint{3.549045in}{2.321543in}}%
\pgfpathlineto{\pgfqpoint{3.554858in}{2.000564in}}%
\pgfpathlineto{\pgfqpoint{3.554858in}{2.323481in}}%
\pgfpathlineto{\pgfqpoint{3.560670in}{2.002502in}}%
\pgfpathlineto{\pgfqpoint{3.560670in}{2.325418in}}%
\pgfpathlineto{\pgfqpoint{3.566483in}{2.004439in}}%
\pgfpathlineto{\pgfqpoint{3.566483in}{2.327356in}}%
\pgfpathlineto{\pgfqpoint{3.572295in}{2.006377in}}%
\pgfpathlineto{\pgfqpoint{3.572295in}{2.329293in}}%
\pgfpathlineto{\pgfqpoint{3.578108in}{2.008314in}}%
\pgfpathlineto{\pgfqpoint{3.578108in}{2.331231in}}%
\pgfpathlineto{\pgfqpoint{3.583920in}{2.010252in}}%
\pgfpathlineto{\pgfqpoint{3.583920in}{2.333168in}}%
\pgfpathlineto{\pgfqpoint{3.589733in}{2.012189in}}%
\pgfpathlineto{\pgfqpoint{3.589733in}{2.335106in}}%
\pgfpathlineto{\pgfqpoint{3.595545in}{2.014127in}}%
\pgfpathlineto{\pgfqpoint{3.595545in}{2.337043in}}%
\pgfpathlineto{\pgfqpoint{3.601358in}{2.016064in}}%
\pgfpathlineto{\pgfqpoint{3.601358in}{2.338981in}}%
\pgfpathlineto{\pgfqpoint{3.607170in}{2.018002in}}%
\pgfpathlineto{\pgfqpoint{3.607170in}{2.340918in}}%
\pgfpathlineto{\pgfqpoint{3.612983in}{2.019939in}}%
\pgfpathlineto{\pgfqpoint{3.612983in}{2.342856in}}%
\pgfpathlineto{\pgfqpoint{3.618795in}{2.021877in}}%
\pgfpathlineto{\pgfqpoint{3.618795in}{2.344793in}}%
\pgfpathlineto{\pgfqpoint{3.624608in}{2.023814in}}%
\pgfpathlineto{\pgfqpoint{3.624608in}{2.346731in}}%
\pgfpathlineto{\pgfqpoint{3.630420in}{2.025752in}}%
\pgfpathlineto{\pgfqpoint{3.630420in}{2.348668in}}%
\pgfpathlineto{\pgfqpoint{3.636233in}{2.027689in}}%
\pgfpathlineto{\pgfqpoint{3.636233in}{2.350606in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{2.029627in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{2.352543in}}%
\pgfpathlineto{\pgfqpoint{3.647858in}{2.031564in}}%
\pgfpathlineto{\pgfqpoint{3.647858in}{2.354481in}}%
\pgfpathlineto{\pgfqpoint{3.653670in}{2.033502in}}%
\pgfpathlineto{\pgfqpoint{3.653670in}{2.356418in}}%
\pgfpathlineto{\pgfqpoint{3.659483in}{2.035439in}}%
\pgfpathlineto{\pgfqpoint{3.659483in}{2.358356in}}%
\pgfpathlineto{\pgfqpoint{3.665295in}{2.037377in}}%
\pgfpathlineto{\pgfqpoint{3.665295in}{2.360293in}}%
\pgfpathlineto{\pgfqpoint{3.671108in}{2.039314in}}%
\pgfpathlineto{\pgfqpoint{3.671108in}{2.362231in}}%
\pgfpathlineto{\pgfqpoint{3.676920in}{2.041252in}}%
\pgfpathlineto{\pgfqpoint{3.676920in}{2.364168in}}%
\pgfpathlineto{\pgfqpoint{3.682733in}{2.043189in}}%
\pgfpathlineto{\pgfqpoint{3.682733in}{2.366106in}}%
\pgfpathlineto{\pgfqpoint{3.688545in}{2.045127in}}%
\pgfpathlineto{\pgfqpoint{3.688545in}{2.368043in}}%
\pgfpathlineto{\pgfqpoint{3.694358in}{2.047064in}}%
\pgfpathlineto{\pgfqpoint{3.694358in}{2.369981in}}%
\pgfpathlineto{\pgfqpoint{3.700170in}{2.049002in}}%
\pgfpathlineto{\pgfqpoint{3.700170in}{2.371918in}}%
\pgfpathlineto{\pgfqpoint{3.705983in}{2.050939in}}%
\pgfpathlineto{\pgfqpoint{3.705983in}{2.373856in}}%
\pgfpathlineto{\pgfqpoint{3.711795in}{2.052877in}}%
\pgfpathlineto{\pgfqpoint{3.711795in}{2.375793in}}%
\pgfpathlineto{\pgfqpoint{3.717608in}{2.054814in}}%
\pgfpathlineto{\pgfqpoint{3.717608in}{2.377731in}}%
\pgfpathlineto{\pgfqpoint{3.717608in}{2.377731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817170in}{1.733835in}}%
\pgfpathlineto{\pgfqpoint{2.754670in}{1.733835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754670in}{1.733835in}}%
\pgfpathlineto{\pgfqpoint{3.723420in}{2.702585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785920in}{1.733835in}}%
\pgfpathlineto{\pgfqpoint{2.754670in}{1.733835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754670in}{1.733835in}}%
\pgfpathlineto{\pgfqpoint{3.239045in}{2.218210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785920in}{1.733835in}}%
\pgfpathlineto{\pgfqpoint{3.239045in}{1.733835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785920in}{1.636960in}}%
\pgfpathlineto{\pgfqpoint{1.785920in}{1.830710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239045in}{1.636960in}}%
\pgfpathlineto{\pgfqpoint{3.239045in}{1.830710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332795in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{0.332795in}{3.186960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207795in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{4.207795in}{3.186960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332795in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{4.207795in}{0.280710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332795in}{3.186960in}}%
\pgfpathlineto{\pgfqpoint{4.207795in}{3.186960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400851in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{1.863684in}{0.329321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.883129in}{0.329321in}}{\pgfqpoint{1.883129in}{0.348766in}}%
\pgfpathlineto{\pgfqpoint{1.883129in}{0.881327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.883129in}{0.900771in}}{\pgfqpoint{1.863684in}{0.900771in}}%
\pgfpathlineto{\pgfqpoint{0.400851in}{0.900771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.381407in}{0.900771in}}{\pgfqpoint{0.381407in}{0.881327in}}%
\pgfpathlineto{\pgfqpoint{0.381407in}{0.348766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.381407in}{0.329321in}}{\pgfqpoint{0.400851in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{0.400851in}{0.329321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420295in}{0.827854in}}%
\pgfpathlineto{\pgfqpoint{0.517518in}{0.827854in}}%
\pgfpathlineto{\pgfqpoint{0.614740in}{0.827854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692518in,y=0.793827in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont DeepZ Relaxation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420295in}{0.692284in}}%
\pgfpathlineto{\pgfqpoint{0.517518in}{0.692284in}}%
\pgfpathlineto{\pgfqpoint{0.614740in}{0.692284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692518in,y=0.658256in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Box Informed Zonotope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420295in}{0.556713in}}%
\pgfpathlineto{\pgfqpoint{0.517518in}{0.556713in}}%
\pgfpathlineto{\pgfqpoint{0.614740in}{0.556713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692518in,y=0.522685in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ReLU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420295in}{0.421142in}}%
\pgfpathlineto{\pgfqpoint{0.517518in}{0.421142in}}%
\pgfpathlineto{\pgfqpoint{0.614740in}{0.421142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692518in,y=0.387114in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Box Information}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/deepZ_pgram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.287310in}{3.275540in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.287310in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.287310in}{3.275540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.275540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332795in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{4.207795in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{4.207795in}{3.186960in}}%
\pgfpathlineto{\pgfqpoint{0.332795in}{3.186960in}}%
\pgfpathlineto{\pgfqpoint{0.332795in}{0.280710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332795in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{0.332795in}{3.186960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332795in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817170in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{0.817170in}{3.186960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.817170in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301545in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{1.301545in}{3.186960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301545in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785920in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{1.785920in}{3.186960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785920in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270295in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{2.270295in}{3.186960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270295in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754670in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{2.754670in}{3.186960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754670in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239045in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{3.239045in}{3.186960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239045in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723420in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{3.723420in}{3.186960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723420in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207795in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{4.207795in}{3.186960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207795in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332795in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{4.207795in}{0.280710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=0.242130in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332795in}{0.765085in}}%
\pgfpathlineto{\pgfqpoint{4.207795in}{0.765085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=0.726505in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332795in}{1.249460in}}%
\pgfpathlineto{\pgfqpoint{4.207795in}{1.249460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=1.210880in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332795in}{1.733835in}}%
\pgfpathlineto{\pgfqpoint{4.207795in}{1.733835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141822in, y=1.695255in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332795in}{2.218210in}}%
\pgfpathlineto{\pgfqpoint{4.207795in}{2.218210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141822in, y=2.179630in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332795in}{2.702585in}}%
\pgfpathlineto{\pgfqpoint{4.207795in}{2.702585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141822in, y=2.664005in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332795in}{3.186960in}}%
\pgfpathlineto{\pgfqpoint{4.207795in}{3.186960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141822in, y=3.148380in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332795in}{1.733835in}}%
\pgfpathlineto{\pgfqpoint{4.207795in}{1.733835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754670in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{2.754670in}{3.186960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817170in}{1.733835in}}%
\pgfpathlineto{\pgfqpoint{3.723420in}{2.702585in}}%
\pgfpathlineto{\pgfqpoint{3.723420in}{2.056752in}}%
\pgfpathlineto{\pgfqpoint{0.817170in}{1.088002in}}%
\pgfpathlineto{\pgfqpoint{0.817170in}{1.733835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817170in}{1.088002in}}%
\pgfpathlineto{\pgfqpoint{0.817170in}{1.733835in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.089939in}}%
\pgfpathlineto{\pgfqpoint{0.822983in}{1.735773in}}%
\pgfpathlineto{\pgfqpoint{0.828795in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{0.828795in}{1.737710in}}%
\pgfpathlineto{\pgfqpoint{0.834608in}{1.093814in}}%
\pgfpathlineto{\pgfqpoint{0.834608in}{1.739648in}}%
\pgfpathlineto{\pgfqpoint{0.840420in}{1.095752in}}%
\pgfpathlineto{\pgfqpoint{0.840420in}{1.741585in}}%
\pgfpathlineto{\pgfqpoint{0.846233in}{1.097689in}}%
\pgfpathlineto{\pgfqpoint{0.846233in}{1.743523in}}%
\pgfpathlineto{\pgfqpoint{0.852045in}{1.099627in}}%
\pgfpathlineto{\pgfqpoint{0.852045in}{1.745460in}}%
\pgfpathlineto{\pgfqpoint{0.857858in}{1.101564in}}%
\pgfpathlineto{\pgfqpoint{0.857858in}{1.747398in}}%
\pgfpathlineto{\pgfqpoint{0.863670in}{1.103502in}}%
\pgfpathlineto{\pgfqpoint{0.863670in}{1.749335in}}%
\pgfpathlineto{\pgfqpoint{0.869483in}{1.105439in}}%
\pgfpathlineto{\pgfqpoint{0.869483in}{1.751273in}}%
\pgfpathlineto{\pgfqpoint{0.875295in}{1.107377in}}%
\pgfpathlineto{\pgfqpoint{0.875295in}{1.753210in}}%
\pgfpathlineto{\pgfqpoint{0.881108in}{1.109314in}}%
\pgfpathlineto{\pgfqpoint{0.881108in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{0.886920in}{1.111252in}}%
\pgfpathlineto{\pgfqpoint{0.886920in}{1.757085in}}%
\pgfpathlineto{\pgfqpoint{0.892733in}{1.113189in}}%
\pgfpathlineto{\pgfqpoint{0.892733in}{1.759023in}}%
\pgfpathlineto{\pgfqpoint{0.898545in}{1.115127in}}%
\pgfpathlineto{\pgfqpoint{0.898545in}{1.760960in}}%
\pgfpathlineto{\pgfqpoint{0.904358in}{1.117064in}}%
\pgfpathlineto{\pgfqpoint{0.904358in}{1.762898in}}%
\pgfpathlineto{\pgfqpoint{0.910170in}{1.119002in}}%
\pgfpathlineto{\pgfqpoint{0.910170in}{1.764835in}}%
\pgfpathlineto{\pgfqpoint{0.915983in}{1.120939in}}%
\pgfpathlineto{\pgfqpoint{0.915983in}{1.766773in}}%
\pgfpathlineto{\pgfqpoint{0.921795in}{1.122877in}}%
\pgfpathlineto{\pgfqpoint{0.921795in}{1.768710in}}%
\pgfpathlineto{\pgfqpoint{0.927608in}{1.124814in}}%
\pgfpathlineto{\pgfqpoint{0.927608in}{1.770648in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{1.126752in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{1.772585in}}%
\pgfpathlineto{\pgfqpoint{0.939233in}{1.128689in}}%
\pgfpathlineto{\pgfqpoint{0.939233in}{1.774523in}}%
\pgfpathlineto{\pgfqpoint{0.945045in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.945045in}{1.776460in}}%
\pgfpathlineto{\pgfqpoint{0.950858in}{1.132564in}}%
\pgfpathlineto{\pgfqpoint{0.950858in}{1.778398in}}%
\pgfpathlineto{\pgfqpoint{0.956670in}{1.134502in}}%
\pgfpathlineto{\pgfqpoint{0.956670in}{1.780335in}}%
\pgfpathlineto{\pgfqpoint{0.962483in}{1.136439in}}%
\pgfpathlineto{\pgfqpoint{0.962483in}{1.782272in}}%
\pgfpathlineto{\pgfqpoint{0.968295in}{1.138377in}}%
\pgfpathlineto{\pgfqpoint{0.968295in}{1.784210in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.140314in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.786148in}}%
\pgfpathlineto{\pgfqpoint{0.979920in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{0.979920in}{1.788085in}}%
\pgfpathlineto{\pgfqpoint{0.985733in}{1.144189in}}%
\pgfpathlineto{\pgfqpoint{0.985733in}{1.790023in}}%
\pgfpathlineto{\pgfqpoint{0.991545in}{1.146127in}}%
\pgfpathlineto{\pgfqpoint{0.991545in}{1.791960in}}%
\pgfpathlineto{\pgfqpoint{0.997358in}{1.148064in}}%
\pgfpathlineto{\pgfqpoint{0.997358in}{1.793898in}}%
\pgfpathlineto{\pgfqpoint{1.003170in}{1.150002in}}%
\pgfpathlineto{\pgfqpoint{1.003170in}{1.795835in}}%
\pgfpathlineto{\pgfqpoint{1.008983in}{1.151939in}}%
\pgfpathlineto{\pgfqpoint{1.008983in}{1.797773in}}%
\pgfpathlineto{\pgfqpoint{1.014795in}{1.153877in}}%
\pgfpathlineto{\pgfqpoint{1.014795in}{1.799710in}}%
\pgfpathlineto{\pgfqpoint{1.020608in}{1.155814in}}%
\pgfpathlineto{\pgfqpoint{1.020608in}{1.801648in}}%
\pgfpathlineto{\pgfqpoint{1.026420in}{1.157752in}}%
\pgfpathlineto{\pgfqpoint{1.026420in}{1.803585in}}%
\pgfpathlineto{\pgfqpoint{1.032233in}{1.159689in}}%
\pgfpathlineto{\pgfqpoint{1.032233in}{1.805523in}}%
\pgfpathlineto{\pgfqpoint{1.038045in}{1.161627in}}%
\pgfpathlineto{\pgfqpoint{1.038045in}{1.807460in}}%
\pgfpathlineto{\pgfqpoint{1.043858in}{1.163564in}}%
\pgfpathlineto{\pgfqpoint{1.043858in}{1.809397in}}%
\pgfpathlineto{\pgfqpoint{1.049670in}{1.165502in}}%
\pgfpathlineto{\pgfqpoint{1.049670in}{1.811335in}}%
\pgfpathlineto{\pgfqpoint{1.055483in}{1.167439in}}%
\pgfpathlineto{\pgfqpoint{1.055483in}{1.813273in}}%
\pgfpathlineto{\pgfqpoint{1.061295in}{1.169377in}}%
\pgfpathlineto{\pgfqpoint{1.061295in}{1.815210in}}%
\pgfpathlineto{\pgfqpoint{1.067108in}{1.171314in}}%
\pgfpathlineto{\pgfqpoint{1.067108in}{1.817148in}}%
\pgfpathlineto{\pgfqpoint{1.072920in}{1.173252in}}%
\pgfpathlineto{\pgfqpoint{1.072920in}{1.819085in}}%
\pgfpathlineto{\pgfqpoint{1.078733in}{1.175189in}}%
\pgfpathlineto{\pgfqpoint{1.078733in}{1.821023in}}%
\pgfpathlineto{\pgfqpoint{1.084545in}{1.177127in}}%
\pgfpathlineto{\pgfqpoint{1.084545in}{1.822960in}}%
\pgfpathlineto{\pgfqpoint{1.090358in}{1.179064in}}%
\pgfpathlineto{\pgfqpoint{1.090358in}{1.824898in}}%
\pgfpathlineto{\pgfqpoint{1.096170in}{1.181002in}}%
\pgfpathlineto{\pgfqpoint{1.096170in}{1.826835in}}%
\pgfpathlineto{\pgfqpoint{1.101983in}{1.182939in}}%
\pgfpathlineto{\pgfqpoint{1.101983in}{1.828773in}}%
\pgfpathlineto{\pgfqpoint{1.107795in}{1.184877in}}%
\pgfpathlineto{\pgfqpoint{1.107795in}{1.830710in}}%
\pgfpathlineto{\pgfqpoint{1.113608in}{1.186814in}}%
\pgfpathlineto{\pgfqpoint{1.113608in}{1.832648in}}%
\pgfpathlineto{\pgfqpoint{1.119420in}{1.188752in}}%
\pgfpathlineto{\pgfqpoint{1.119420in}{1.834585in}}%
\pgfpathlineto{\pgfqpoint{1.125233in}{1.190689in}}%
\pgfpathlineto{\pgfqpoint{1.125233in}{1.836523in}}%
\pgfpathlineto{\pgfqpoint{1.131045in}{1.192627in}}%
\pgfpathlineto{\pgfqpoint{1.131045in}{1.838460in}}%
\pgfpathlineto{\pgfqpoint{1.136858in}{1.194564in}}%
\pgfpathlineto{\pgfqpoint{1.136858in}{1.840398in}}%
\pgfpathlineto{\pgfqpoint{1.142670in}{1.196502in}}%
\pgfpathlineto{\pgfqpoint{1.142670in}{1.842335in}}%
\pgfpathlineto{\pgfqpoint{1.148483in}{1.198439in}}%
\pgfpathlineto{\pgfqpoint{1.148483in}{1.844273in}}%
\pgfpathlineto{\pgfqpoint{1.154295in}{1.200377in}}%
\pgfpathlineto{\pgfqpoint{1.154295in}{1.846210in}}%
\pgfpathlineto{\pgfqpoint{1.160108in}{1.202314in}}%
\pgfpathlineto{\pgfqpoint{1.160108in}{1.848148in}}%
\pgfpathlineto{\pgfqpoint{1.165920in}{1.204252in}}%
\pgfpathlineto{\pgfqpoint{1.165920in}{1.850085in}}%
\pgfpathlineto{\pgfqpoint{1.171733in}{1.206189in}}%
\pgfpathlineto{\pgfqpoint{1.171733in}{1.852023in}}%
\pgfpathlineto{\pgfqpoint{1.177545in}{1.208127in}}%
\pgfpathlineto{\pgfqpoint{1.177545in}{1.853960in}}%
\pgfpathlineto{\pgfqpoint{1.183358in}{1.210064in}}%
\pgfpathlineto{\pgfqpoint{1.183358in}{1.855898in}}%
\pgfpathlineto{\pgfqpoint{1.189170in}{1.212002in}}%
\pgfpathlineto{\pgfqpoint{1.189170in}{1.857835in}}%
\pgfpathlineto{\pgfqpoint{1.194983in}{1.213939in}}%
\pgfpathlineto{\pgfqpoint{1.194983in}{1.859773in}}%
\pgfpathlineto{\pgfqpoint{1.200795in}{1.215877in}}%
\pgfpathlineto{\pgfqpoint{1.200795in}{1.861710in}}%
\pgfpathlineto{\pgfqpoint{1.206608in}{1.217814in}}%
\pgfpathlineto{\pgfqpoint{1.206608in}{1.863648in}}%
\pgfpathlineto{\pgfqpoint{1.212420in}{1.219752in}}%
\pgfpathlineto{\pgfqpoint{1.212420in}{1.865585in}}%
\pgfpathlineto{\pgfqpoint{1.218233in}{1.221689in}}%
\pgfpathlineto{\pgfqpoint{1.218233in}{1.867523in}}%
\pgfpathlineto{\pgfqpoint{1.224045in}{1.223627in}}%
\pgfpathlineto{\pgfqpoint{1.224045in}{1.869460in}}%
\pgfpathlineto{\pgfqpoint{1.229858in}{1.225564in}}%
\pgfpathlineto{\pgfqpoint{1.229858in}{1.871398in}}%
\pgfpathlineto{\pgfqpoint{1.235670in}{1.227502in}}%
\pgfpathlineto{\pgfqpoint{1.235670in}{1.873335in}}%
\pgfpathlineto{\pgfqpoint{1.241483in}{1.229439in}}%
\pgfpathlineto{\pgfqpoint{1.241483in}{1.875273in}}%
\pgfpathlineto{\pgfqpoint{1.247295in}{1.231377in}}%
\pgfpathlineto{\pgfqpoint{1.247295in}{1.877210in}}%
\pgfpathlineto{\pgfqpoint{1.253108in}{1.233314in}}%
\pgfpathlineto{\pgfqpoint{1.253108in}{1.879148in}}%
\pgfpathlineto{\pgfqpoint{1.258920in}{1.235252in}}%
\pgfpathlineto{\pgfqpoint{1.258920in}{1.881085in}}%
\pgfpathlineto{\pgfqpoint{1.264733in}{1.237189in}}%
\pgfpathlineto{\pgfqpoint{1.264733in}{1.883023in}}%
\pgfpathlineto{\pgfqpoint{1.270545in}{1.239127in}}%
\pgfpathlineto{\pgfqpoint{1.270545in}{1.884960in}}%
\pgfpathlineto{\pgfqpoint{1.276358in}{1.241064in}}%
\pgfpathlineto{\pgfqpoint{1.276358in}{1.886898in}}%
\pgfpathlineto{\pgfqpoint{1.282170in}{1.243002in}}%
\pgfpathlineto{\pgfqpoint{1.282170in}{1.888835in}}%
\pgfpathlineto{\pgfqpoint{1.287983in}{1.244939in}}%
\pgfpathlineto{\pgfqpoint{1.287983in}{1.890773in}}%
\pgfpathlineto{\pgfqpoint{1.293795in}{1.246877in}}%
\pgfpathlineto{\pgfqpoint{1.293795in}{1.892710in}}%
\pgfpathlineto{\pgfqpoint{1.299608in}{1.248814in}}%
\pgfpathlineto{\pgfqpoint{1.299608in}{1.894648in}}%
\pgfpathlineto{\pgfqpoint{1.305420in}{1.250752in}}%
\pgfpathlineto{\pgfqpoint{1.305420in}{1.896585in}}%
\pgfpathlineto{\pgfqpoint{1.311233in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.311233in}{1.898523in}}%
\pgfpathlineto{\pgfqpoint{1.317045in}{1.254627in}}%
\pgfpathlineto{\pgfqpoint{1.317045in}{1.900460in}}%
\pgfpathlineto{\pgfqpoint{1.322858in}{1.256564in}}%
\pgfpathlineto{\pgfqpoint{1.322858in}{1.902398in}}%
\pgfpathlineto{\pgfqpoint{1.328670in}{1.258502in}}%
\pgfpathlineto{\pgfqpoint{1.328670in}{1.904335in}}%
\pgfpathlineto{\pgfqpoint{1.334483in}{1.260439in}}%
\pgfpathlineto{\pgfqpoint{1.334483in}{1.906273in}}%
\pgfpathlineto{\pgfqpoint{1.340295in}{1.262377in}}%
\pgfpathlineto{\pgfqpoint{1.340295in}{1.908210in}}%
\pgfpathlineto{\pgfqpoint{1.346108in}{1.264314in}}%
\pgfpathlineto{\pgfqpoint{1.346108in}{1.910148in}}%
\pgfpathlineto{\pgfqpoint{1.351920in}{1.266252in}}%
\pgfpathlineto{\pgfqpoint{1.351920in}{1.912085in}}%
\pgfpathlineto{\pgfqpoint{1.357733in}{1.268189in}}%
\pgfpathlineto{\pgfqpoint{1.357733in}{1.914023in}}%
\pgfpathlineto{\pgfqpoint{1.363545in}{1.270127in}}%
\pgfpathlineto{\pgfqpoint{1.363545in}{1.915960in}}%
\pgfpathlineto{\pgfqpoint{1.369358in}{1.272064in}}%
\pgfpathlineto{\pgfqpoint{1.369358in}{1.917898in}}%
\pgfpathlineto{\pgfqpoint{1.375170in}{1.274002in}}%
\pgfpathlineto{\pgfqpoint{1.375170in}{1.919835in}}%
\pgfpathlineto{\pgfqpoint{1.380983in}{1.275939in}}%
\pgfpathlineto{\pgfqpoint{1.380983in}{1.921773in}}%
\pgfpathlineto{\pgfqpoint{1.386795in}{1.277877in}}%
\pgfpathlineto{\pgfqpoint{1.386795in}{1.923710in}}%
\pgfpathlineto{\pgfqpoint{1.392608in}{1.279814in}}%
\pgfpathlineto{\pgfqpoint{1.392608in}{1.925648in}}%
\pgfpathlineto{\pgfqpoint{1.398420in}{1.281752in}}%
\pgfpathlineto{\pgfqpoint{1.398420in}{1.927585in}}%
\pgfpathlineto{\pgfqpoint{1.404233in}{1.283689in}}%
\pgfpathlineto{\pgfqpoint{1.404233in}{1.929523in}}%
\pgfpathlineto{\pgfqpoint{1.410045in}{1.285627in}}%
\pgfpathlineto{\pgfqpoint{1.410045in}{1.931460in}}%
\pgfpathlineto{\pgfqpoint{1.415858in}{1.287564in}}%
\pgfpathlineto{\pgfqpoint{1.415858in}{1.933398in}}%
\pgfpathlineto{\pgfqpoint{1.421670in}{1.289502in}}%
\pgfpathlineto{\pgfqpoint{1.421670in}{1.935335in}}%
\pgfpathlineto{\pgfqpoint{1.427483in}{1.291439in}}%
\pgfpathlineto{\pgfqpoint{1.427483in}{1.937273in}}%
\pgfpathlineto{\pgfqpoint{1.433295in}{1.293377in}}%
\pgfpathlineto{\pgfqpoint{1.433295in}{1.939210in}}%
\pgfpathlineto{\pgfqpoint{1.439108in}{1.295314in}}%
\pgfpathlineto{\pgfqpoint{1.439108in}{1.941148in}}%
\pgfpathlineto{\pgfqpoint{1.444920in}{1.297252in}}%
\pgfpathlineto{\pgfqpoint{1.444920in}{1.943085in}}%
\pgfpathlineto{\pgfqpoint{1.450733in}{1.299189in}}%
\pgfpathlineto{\pgfqpoint{1.450733in}{1.945023in}}%
\pgfpathlineto{\pgfqpoint{1.456545in}{1.301127in}}%
\pgfpathlineto{\pgfqpoint{1.456545in}{1.946960in}}%
\pgfpathlineto{\pgfqpoint{1.462358in}{1.303064in}}%
\pgfpathlineto{\pgfqpoint{1.462358in}{1.948898in}}%
\pgfpathlineto{\pgfqpoint{1.468170in}{1.305002in}}%
\pgfpathlineto{\pgfqpoint{1.468170in}{1.950835in}}%
\pgfpathlineto{\pgfqpoint{1.473983in}{1.306939in}}%
\pgfpathlineto{\pgfqpoint{1.473983in}{1.952773in}}%
\pgfpathlineto{\pgfqpoint{1.479795in}{1.308877in}}%
\pgfpathlineto{\pgfqpoint{1.479795in}{1.954710in}}%
\pgfpathlineto{\pgfqpoint{1.485608in}{1.310814in}}%
\pgfpathlineto{\pgfqpoint{1.485608in}{1.956648in}}%
\pgfpathlineto{\pgfqpoint{1.491420in}{1.312752in}}%
\pgfpathlineto{\pgfqpoint{1.491420in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{1.497233in}{1.314689in}}%
\pgfpathlineto{\pgfqpoint{1.497233in}{1.960523in}}%
\pgfpathlineto{\pgfqpoint{1.503045in}{1.316627in}}%
\pgfpathlineto{\pgfqpoint{1.503045in}{1.962460in}}%
\pgfpathlineto{\pgfqpoint{1.508858in}{1.318564in}}%
\pgfpathlineto{\pgfqpoint{1.508858in}{1.964398in}}%
\pgfpathlineto{\pgfqpoint{1.514670in}{1.320502in}}%
\pgfpathlineto{\pgfqpoint{1.514670in}{1.966335in}}%
\pgfpathlineto{\pgfqpoint{1.520483in}{1.322439in}}%
\pgfpathlineto{\pgfqpoint{1.520483in}{1.968273in}}%
\pgfpathlineto{\pgfqpoint{1.526295in}{1.324377in}}%
\pgfpathlineto{\pgfqpoint{1.526295in}{1.970210in}}%
\pgfpathlineto{\pgfqpoint{1.532108in}{1.326314in}}%
\pgfpathlineto{\pgfqpoint{1.532108in}{1.972148in}}%
\pgfpathlineto{\pgfqpoint{1.537920in}{1.328252in}}%
\pgfpathlineto{\pgfqpoint{1.537920in}{1.974085in}}%
\pgfpathlineto{\pgfqpoint{1.543733in}{1.330189in}}%
\pgfpathlineto{\pgfqpoint{1.543733in}{1.976023in}}%
\pgfpathlineto{\pgfqpoint{1.549545in}{1.332127in}}%
\pgfpathlineto{\pgfqpoint{1.549545in}{1.977960in}}%
\pgfpathlineto{\pgfqpoint{1.555358in}{1.334064in}}%
\pgfpathlineto{\pgfqpoint{1.555358in}{1.979898in}}%
\pgfpathlineto{\pgfqpoint{1.561170in}{1.336002in}}%
\pgfpathlineto{\pgfqpoint{1.561170in}{1.981835in}}%
\pgfpathlineto{\pgfqpoint{1.566983in}{1.337939in}}%
\pgfpathlineto{\pgfqpoint{1.566983in}{1.983773in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{1.339877in}}%
\pgfpathlineto{\pgfqpoint{1.572795in}{1.985710in}}%
\pgfpathlineto{\pgfqpoint{1.578608in}{1.341814in}}%
\pgfpathlineto{\pgfqpoint{1.578608in}{1.987648in}}%
\pgfpathlineto{\pgfqpoint{1.584420in}{1.343752in}}%
\pgfpathlineto{\pgfqpoint{1.584420in}{1.989585in}}%
\pgfpathlineto{\pgfqpoint{1.590233in}{1.345689in}}%
\pgfpathlineto{\pgfqpoint{1.590233in}{1.991523in}}%
\pgfpathlineto{\pgfqpoint{1.596045in}{1.347627in}}%
\pgfpathlineto{\pgfqpoint{1.596045in}{1.993460in}}%
\pgfpathlineto{\pgfqpoint{1.601858in}{1.349564in}}%
\pgfpathlineto{\pgfqpoint{1.601858in}{1.995398in}}%
\pgfpathlineto{\pgfqpoint{1.607670in}{1.351502in}}%
\pgfpathlineto{\pgfqpoint{1.607670in}{1.997335in}}%
\pgfpathlineto{\pgfqpoint{1.613483in}{1.353439in}}%
\pgfpathlineto{\pgfqpoint{1.613483in}{1.999273in}}%
\pgfpathlineto{\pgfqpoint{1.619295in}{1.355377in}}%
\pgfpathlineto{\pgfqpoint{1.619295in}{2.001210in}}%
\pgfpathlineto{\pgfqpoint{1.625108in}{1.357314in}}%
\pgfpathlineto{\pgfqpoint{1.625108in}{2.003148in}}%
\pgfpathlineto{\pgfqpoint{1.630920in}{1.359252in}}%
\pgfpathlineto{\pgfqpoint{1.630920in}{2.005085in}}%
\pgfpathlineto{\pgfqpoint{1.636733in}{1.361189in}}%
\pgfpathlineto{\pgfqpoint{1.636733in}{2.007023in}}%
\pgfpathlineto{\pgfqpoint{1.642545in}{1.363127in}}%
\pgfpathlineto{\pgfqpoint{1.642545in}{2.008960in}}%
\pgfpathlineto{\pgfqpoint{1.648358in}{1.365064in}}%
\pgfpathlineto{\pgfqpoint{1.648358in}{2.010898in}}%
\pgfpathlineto{\pgfqpoint{1.654170in}{1.367002in}}%
\pgfpathlineto{\pgfqpoint{1.654170in}{2.012835in}}%
\pgfpathlineto{\pgfqpoint{1.659983in}{1.368939in}}%
\pgfpathlineto{\pgfqpoint{1.659983in}{2.014773in}}%
\pgfpathlineto{\pgfqpoint{1.665795in}{1.370877in}}%
\pgfpathlineto{\pgfqpoint{1.665795in}{2.016710in}}%
\pgfpathlineto{\pgfqpoint{1.671608in}{1.372814in}}%
\pgfpathlineto{\pgfqpoint{1.671608in}{2.018648in}}%
\pgfpathlineto{\pgfqpoint{1.677420in}{1.374752in}}%
\pgfpathlineto{\pgfqpoint{1.677420in}{2.020585in}}%
\pgfpathlineto{\pgfqpoint{1.683233in}{1.376689in}}%
\pgfpathlineto{\pgfqpoint{1.683233in}{2.022523in}}%
\pgfpathlineto{\pgfqpoint{1.689045in}{1.378627in}}%
\pgfpathlineto{\pgfqpoint{1.689045in}{2.024460in}}%
\pgfpathlineto{\pgfqpoint{1.694858in}{1.380564in}}%
\pgfpathlineto{\pgfqpoint{1.694858in}{2.026398in}}%
\pgfpathlineto{\pgfqpoint{1.700670in}{1.382502in}}%
\pgfpathlineto{\pgfqpoint{1.700670in}{2.028335in}}%
\pgfpathlineto{\pgfqpoint{1.706483in}{1.384439in}}%
\pgfpathlineto{\pgfqpoint{1.706483in}{2.030273in}}%
\pgfpathlineto{\pgfqpoint{1.712295in}{1.386377in}}%
\pgfpathlineto{\pgfqpoint{1.712295in}{2.032210in}}%
\pgfpathlineto{\pgfqpoint{1.718108in}{1.388314in}}%
\pgfpathlineto{\pgfqpoint{1.718108in}{2.034148in}}%
\pgfpathlineto{\pgfqpoint{1.723920in}{1.390252in}}%
\pgfpathlineto{\pgfqpoint{1.723920in}{2.036085in}}%
\pgfpathlineto{\pgfqpoint{1.729733in}{1.392189in}}%
\pgfpathlineto{\pgfqpoint{1.729733in}{2.038023in}}%
\pgfpathlineto{\pgfqpoint{1.735545in}{1.394127in}}%
\pgfpathlineto{\pgfqpoint{1.735545in}{2.039960in}}%
\pgfpathlineto{\pgfqpoint{1.741358in}{1.396064in}}%
\pgfpathlineto{\pgfqpoint{1.741358in}{2.041898in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.398002in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{2.043835in}}%
\pgfpathlineto{\pgfqpoint{1.752983in}{1.399939in}}%
\pgfpathlineto{\pgfqpoint{1.752983in}{2.045772in}}%
\pgfpathlineto{\pgfqpoint{1.758795in}{1.401877in}}%
\pgfpathlineto{\pgfqpoint{1.758795in}{2.047710in}}%
\pgfpathlineto{\pgfqpoint{1.764608in}{1.403814in}}%
\pgfpathlineto{\pgfqpoint{1.764608in}{2.049648in}}%
\pgfpathlineto{\pgfqpoint{1.770420in}{1.405752in}}%
\pgfpathlineto{\pgfqpoint{1.770420in}{2.051585in}}%
\pgfpathlineto{\pgfqpoint{1.776233in}{1.407689in}}%
\pgfpathlineto{\pgfqpoint{1.776233in}{2.053523in}}%
\pgfpathlineto{\pgfqpoint{1.782045in}{1.409627in}}%
\pgfpathlineto{\pgfqpoint{1.782045in}{2.055460in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{1.411564in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{2.057398in}}%
\pgfpathlineto{\pgfqpoint{1.793670in}{1.413502in}}%
\pgfpathlineto{\pgfqpoint{1.793670in}{2.059335in}}%
\pgfpathlineto{\pgfqpoint{1.799483in}{1.415439in}}%
\pgfpathlineto{\pgfqpoint{1.799483in}{2.061273in}}%
\pgfpathlineto{\pgfqpoint{1.805295in}{1.417377in}}%
\pgfpathlineto{\pgfqpoint{1.805295in}{2.063210in}}%
\pgfpathlineto{\pgfqpoint{1.811108in}{1.419314in}}%
\pgfpathlineto{\pgfqpoint{1.811108in}{2.065148in}}%
\pgfpathlineto{\pgfqpoint{1.816920in}{1.421252in}}%
\pgfpathlineto{\pgfqpoint{1.816920in}{2.067085in}}%
\pgfpathlineto{\pgfqpoint{1.822733in}{1.423189in}}%
\pgfpathlineto{\pgfqpoint{1.822733in}{2.069022in}}%
\pgfpathlineto{\pgfqpoint{1.828545in}{1.425127in}}%
\pgfpathlineto{\pgfqpoint{1.828545in}{2.070960in}}%
\pgfpathlineto{\pgfqpoint{1.834358in}{1.427064in}}%
\pgfpathlineto{\pgfqpoint{1.834358in}{2.072898in}}%
\pgfpathlineto{\pgfqpoint{1.840170in}{1.429002in}}%
\pgfpathlineto{\pgfqpoint{1.840170in}{2.074835in}}%
\pgfpathlineto{\pgfqpoint{1.845983in}{1.430939in}}%
\pgfpathlineto{\pgfqpoint{1.845983in}{2.076773in}}%
\pgfpathlineto{\pgfqpoint{1.851795in}{1.432877in}}%
\pgfpathlineto{\pgfqpoint{1.851795in}{2.078710in}}%
\pgfpathlineto{\pgfqpoint{1.857608in}{1.434814in}}%
\pgfpathlineto{\pgfqpoint{1.857608in}{2.080648in}}%
\pgfpathlineto{\pgfqpoint{1.863420in}{1.436752in}}%
\pgfpathlineto{\pgfqpoint{1.863420in}{2.082585in}}%
\pgfpathlineto{\pgfqpoint{1.869233in}{1.438689in}}%
\pgfpathlineto{\pgfqpoint{1.869233in}{2.084523in}}%
\pgfpathlineto{\pgfqpoint{1.875045in}{1.440627in}}%
\pgfpathlineto{\pgfqpoint{1.875045in}{2.086460in}}%
\pgfpathlineto{\pgfqpoint{1.880858in}{1.442564in}}%
\pgfpathlineto{\pgfqpoint{1.880858in}{2.088398in}}%
\pgfpathlineto{\pgfqpoint{1.886670in}{1.444502in}}%
\pgfpathlineto{\pgfqpoint{1.886670in}{2.090335in}}%
\pgfpathlineto{\pgfqpoint{1.892483in}{1.446439in}}%
\pgfpathlineto{\pgfqpoint{1.892483in}{2.092273in}}%
\pgfpathlineto{\pgfqpoint{1.898295in}{1.448377in}}%
\pgfpathlineto{\pgfqpoint{1.898295in}{2.094210in}}%
\pgfpathlineto{\pgfqpoint{1.904108in}{1.450314in}}%
\pgfpathlineto{\pgfqpoint{1.904108in}{2.096148in}}%
\pgfpathlineto{\pgfqpoint{1.909920in}{1.452252in}}%
\pgfpathlineto{\pgfqpoint{1.909920in}{2.098085in}}%
\pgfpathlineto{\pgfqpoint{1.915733in}{1.454189in}}%
\pgfpathlineto{\pgfqpoint{1.915733in}{2.100023in}}%
\pgfpathlineto{\pgfqpoint{1.921545in}{1.456127in}}%
\pgfpathlineto{\pgfqpoint{1.921545in}{2.101960in}}%
\pgfpathlineto{\pgfqpoint{1.927358in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{1.927358in}{2.103897in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.460002in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{2.105835in}}%
\pgfpathlineto{\pgfqpoint{1.938983in}{1.461939in}}%
\pgfpathlineto{\pgfqpoint{1.938983in}{2.107773in}}%
\pgfpathlineto{\pgfqpoint{1.944795in}{1.463877in}}%
\pgfpathlineto{\pgfqpoint{1.944795in}{2.109710in}}%
\pgfpathlineto{\pgfqpoint{1.950608in}{1.465814in}}%
\pgfpathlineto{\pgfqpoint{1.950608in}{2.111648in}}%
\pgfpathlineto{\pgfqpoint{1.956420in}{1.467752in}}%
\pgfpathlineto{\pgfqpoint{1.956420in}{2.113585in}}%
\pgfpathlineto{\pgfqpoint{1.962233in}{1.469689in}}%
\pgfpathlineto{\pgfqpoint{1.962233in}{2.115523in}}%
\pgfpathlineto{\pgfqpoint{1.968045in}{1.471627in}}%
\pgfpathlineto{\pgfqpoint{1.968045in}{2.117460in}}%
\pgfpathlineto{\pgfqpoint{1.973858in}{1.473564in}}%
\pgfpathlineto{\pgfqpoint{1.973858in}{2.119398in}}%
\pgfpathlineto{\pgfqpoint{1.979670in}{1.475502in}}%
\pgfpathlineto{\pgfqpoint{1.979670in}{2.121335in}}%
\pgfpathlineto{\pgfqpoint{1.985483in}{1.477439in}}%
\pgfpathlineto{\pgfqpoint{1.985483in}{2.123273in}}%
\pgfpathlineto{\pgfqpoint{1.991295in}{1.479377in}}%
\pgfpathlineto{\pgfqpoint{1.991295in}{2.125210in}}%
\pgfpathlineto{\pgfqpoint{1.997108in}{1.481314in}}%
\pgfpathlineto{\pgfqpoint{1.997108in}{2.127148in}}%
\pgfpathlineto{\pgfqpoint{2.002920in}{1.483252in}}%
\pgfpathlineto{\pgfqpoint{2.002920in}{2.129085in}}%
\pgfpathlineto{\pgfqpoint{2.008733in}{1.485189in}}%
\pgfpathlineto{\pgfqpoint{2.008733in}{2.131023in}}%
\pgfpathlineto{\pgfqpoint{2.014545in}{1.487127in}}%
\pgfpathlineto{\pgfqpoint{2.014545in}{2.132960in}}%
\pgfpathlineto{\pgfqpoint{2.020358in}{1.489064in}}%
\pgfpathlineto{\pgfqpoint{2.020358in}{2.134898in}}%
\pgfpathlineto{\pgfqpoint{2.026170in}{1.491002in}}%
\pgfpathlineto{\pgfqpoint{2.026170in}{2.136835in}}%
\pgfpathlineto{\pgfqpoint{2.031983in}{1.492939in}}%
\pgfpathlineto{\pgfqpoint{2.031983in}{2.138772in}}%
\pgfpathlineto{\pgfqpoint{2.037795in}{1.494877in}}%
\pgfpathlineto{\pgfqpoint{2.037795in}{2.140710in}}%
\pgfpathlineto{\pgfqpoint{2.043608in}{1.496814in}}%
\pgfpathlineto{\pgfqpoint{2.043608in}{2.142648in}}%
\pgfpathlineto{\pgfqpoint{2.049420in}{1.498752in}}%
\pgfpathlineto{\pgfqpoint{2.049420in}{2.144585in}}%
\pgfpathlineto{\pgfqpoint{2.055233in}{1.500689in}}%
\pgfpathlineto{\pgfqpoint{2.055233in}{2.146523in}}%
\pgfpathlineto{\pgfqpoint{2.061045in}{1.502627in}}%
\pgfpathlineto{\pgfqpoint{2.061045in}{2.148460in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.504564in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{2.150398in}}%
\pgfpathlineto{\pgfqpoint{2.072670in}{1.506502in}}%
\pgfpathlineto{\pgfqpoint{2.072670in}{2.152335in}}%
\pgfpathlineto{\pgfqpoint{2.078483in}{1.508439in}}%
\pgfpathlineto{\pgfqpoint{2.078483in}{2.154273in}}%
\pgfpathlineto{\pgfqpoint{2.084295in}{1.510377in}}%
\pgfpathlineto{\pgfqpoint{2.084295in}{2.156210in}}%
\pgfpathlineto{\pgfqpoint{2.090108in}{1.512314in}}%
\pgfpathlineto{\pgfqpoint{2.090108in}{2.158148in}}%
\pgfpathlineto{\pgfqpoint{2.095920in}{1.514252in}}%
\pgfpathlineto{\pgfqpoint{2.095920in}{2.160085in}}%
\pgfpathlineto{\pgfqpoint{2.101733in}{1.516189in}}%
\pgfpathlineto{\pgfqpoint{2.101733in}{2.162022in}}%
\pgfpathlineto{\pgfqpoint{2.107545in}{1.518127in}}%
\pgfpathlineto{\pgfqpoint{2.107545in}{2.163960in}}%
\pgfpathlineto{\pgfqpoint{2.113358in}{1.520064in}}%
\pgfpathlineto{\pgfqpoint{2.113358in}{2.165898in}}%
\pgfpathlineto{\pgfqpoint{2.119170in}{1.522002in}}%
\pgfpathlineto{\pgfqpoint{2.119170in}{2.167835in}}%
\pgfpathlineto{\pgfqpoint{2.124983in}{1.523939in}}%
\pgfpathlineto{\pgfqpoint{2.124983in}{2.169773in}}%
\pgfpathlineto{\pgfqpoint{2.130795in}{1.525877in}}%
\pgfpathlineto{\pgfqpoint{2.130795in}{2.171710in}}%
\pgfpathlineto{\pgfqpoint{2.136608in}{1.527814in}}%
\pgfpathlineto{\pgfqpoint{2.136608in}{2.173648in}}%
\pgfpathlineto{\pgfqpoint{2.142420in}{1.529752in}}%
\pgfpathlineto{\pgfqpoint{2.142420in}{2.175585in}}%
\pgfpathlineto{\pgfqpoint{2.148233in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{2.148233in}{2.177523in}}%
\pgfpathlineto{\pgfqpoint{2.154045in}{1.533627in}}%
\pgfpathlineto{\pgfqpoint{2.154045in}{2.179460in}}%
\pgfpathlineto{\pgfqpoint{2.159858in}{1.535564in}}%
\pgfpathlineto{\pgfqpoint{2.159858in}{2.181398in}}%
\pgfpathlineto{\pgfqpoint{2.165670in}{1.537502in}}%
\pgfpathlineto{\pgfqpoint{2.165670in}{2.183335in}}%
\pgfpathlineto{\pgfqpoint{2.171483in}{1.539439in}}%
\pgfpathlineto{\pgfqpoint{2.171483in}{2.185273in}}%
\pgfpathlineto{\pgfqpoint{2.177295in}{1.541377in}}%
\pgfpathlineto{\pgfqpoint{2.177295in}{2.187210in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{1.543314in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{2.189148in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{1.545252in}}%
\pgfpathlineto{\pgfqpoint{2.188920in}{2.191085in}}%
\pgfpathlineto{\pgfqpoint{2.194733in}{1.547189in}}%
\pgfpathlineto{\pgfqpoint{2.194733in}{2.193023in}}%
\pgfpathlineto{\pgfqpoint{2.200545in}{1.549127in}}%
\pgfpathlineto{\pgfqpoint{2.200545in}{2.194960in}}%
\pgfpathlineto{\pgfqpoint{2.206358in}{1.551064in}}%
\pgfpathlineto{\pgfqpoint{2.206358in}{2.196897in}}%
\pgfpathlineto{\pgfqpoint{2.212170in}{1.553002in}}%
\pgfpathlineto{\pgfqpoint{2.212170in}{2.198835in}}%
\pgfpathlineto{\pgfqpoint{2.217983in}{1.554939in}}%
\pgfpathlineto{\pgfqpoint{2.217983in}{2.200773in}}%
\pgfpathlineto{\pgfqpoint{2.223795in}{1.556877in}}%
\pgfpathlineto{\pgfqpoint{2.223795in}{2.202710in}}%
\pgfpathlineto{\pgfqpoint{2.229608in}{1.558814in}}%
\pgfpathlineto{\pgfqpoint{2.229608in}{2.204648in}}%
\pgfpathlineto{\pgfqpoint{2.235420in}{1.560752in}}%
\pgfpathlineto{\pgfqpoint{2.235420in}{2.206585in}}%
\pgfpathlineto{\pgfqpoint{2.241233in}{1.562689in}}%
\pgfpathlineto{\pgfqpoint{2.241233in}{2.208523in}}%
\pgfpathlineto{\pgfqpoint{2.247045in}{1.564627in}}%
\pgfpathlineto{\pgfqpoint{2.247045in}{2.210460in}}%
\pgfpathlineto{\pgfqpoint{2.252858in}{1.566564in}}%
\pgfpathlineto{\pgfqpoint{2.252858in}{2.212398in}}%
\pgfpathlineto{\pgfqpoint{2.258670in}{1.568502in}}%
\pgfpathlineto{\pgfqpoint{2.258670in}{2.214335in}}%
\pgfpathlineto{\pgfqpoint{2.264483in}{1.570439in}}%
\pgfpathlineto{\pgfqpoint{2.264483in}{2.216273in}}%
\pgfpathlineto{\pgfqpoint{2.270295in}{1.572377in}}%
\pgfpathlineto{\pgfqpoint{2.270295in}{2.218210in}}%
\pgfpathlineto{\pgfqpoint{2.276108in}{1.574314in}}%
\pgfpathlineto{\pgfqpoint{2.276108in}{2.220148in}}%
\pgfpathlineto{\pgfqpoint{2.281920in}{1.576252in}}%
\pgfpathlineto{\pgfqpoint{2.281920in}{2.222085in}}%
\pgfpathlineto{\pgfqpoint{2.287733in}{1.578189in}}%
\pgfpathlineto{\pgfqpoint{2.287733in}{2.224023in}}%
\pgfpathlineto{\pgfqpoint{2.293545in}{1.580127in}}%
\pgfpathlineto{\pgfqpoint{2.293545in}{2.225960in}}%
\pgfpathlineto{\pgfqpoint{2.299358in}{1.582064in}}%
\pgfpathlineto{\pgfqpoint{2.299358in}{2.227898in}}%
\pgfpathlineto{\pgfqpoint{2.305170in}{1.584002in}}%
\pgfpathlineto{\pgfqpoint{2.305170in}{2.229835in}}%
\pgfpathlineto{\pgfqpoint{2.310983in}{1.585939in}}%
\pgfpathlineto{\pgfqpoint{2.310983in}{2.231773in}}%
\pgfpathlineto{\pgfqpoint{2.316795in}{1.587877in}}%
\pgfpathlineto{\pgfqpoint{2.316795in}{2.233710in}}%
\pgfpathlineto{\pgfqpoint{2.322608in}{1.589814in}}%
\pgfpathlineto{\pgfqpoint{2.322608in}{2.235648in}}%
\pgfpathlineto{\pgfqpoint{2.328420in}{1.591752in}}%
\pgfpathlineto{\pgfqpoint{2.328420in}{2.237585in}}%
\pgfpathlineto{\pgfqpoint{2.334233in}{1.593689in}}%
\pgfpathlineto{\pgfqpoint{2.334233in}{2.239523in}}%
\pgfpathlineto{\pgfqpoint{2.340045in}{1.595627in}}%
\pgfpathlineto{\pgfqpoint{2.340045in}{2.241460in}}%
\pgfpathlineto{\pgfqpoint{2.345858in}{1.597564in}}%
\pgfpathlineto{\pgfqpoint{2.345858in}{2.243398in}}%
\pgfpathlineto{\pgfqpoint{2.351670in}{1.599502in}}%
\pgfpathlineto{\pgfqpoint{2.351670in}{2.245335in}}%
\pgfpathlineto{\pgfqpoint{2.357483in}{1.601439in}}%
\pgfpathlineto{\pgfqpoint{2.357483in}{2.247273in}}%
\pgfpathlineto{\pgfqpoint{2.363295in}{1.603377in}}%
\pgfpathlineto{\pgfqpoint{2.363295in}{2.249210in}}%
\pgfpathlineto{\pgfqpoint{2.369108in}{1.605314in}}%
\pgfpathlineto{\pgfqpoint{2.369108in}{2.251148in}}%
\pgfpathlineto{\pgfqpoint{2.374920in}{1.607252in}}%
\pgfpathlineto{\pgfqpoint{2.374920in}{2.253085in}}%
\pgfpathlineto{\pgfqpoint{2.380733in}{1.609189in}}%
\pgfpathlineto{\pgfqpoint{2.380733in}{2.255022in}}%
\pgfpathlineto{\pgfqpoint{2.386545in}{1.611127in}}%
\pgfpathlineto{\pgfqpoint{2.386545in}{2.256960in}}%
\pgfpathlineto{\pgfqpoint{2.392358in}{1.613064in}}%
\pgfpathlineto{\pgfqpoint{2.392358in}{2.258898in}}%
\pgfpathlineto{\pgfqpoint{2.398170in}{1.615002in}}%
\pgfpathlineto{\pgfqpoint{2.398170in}{2.260835in}}%
\pgfpathlineto{\pgfqpoint{2.403983in}{1.616939in}}%
\pgfpathlineto{\pgfqpoint{2.403983in}{2.262773in}}%
\pgfpathlineto{\pgfqpoint{2.409795in}{1.618877in}}%
\pgfpathlineto{\pgfqpoint{2.409795in}{2.264710in}}%
\pgfpathlineto{\pgfqpoint{2.415608in}{1.620814in}}%
\pgfpathlineto{\pgfqpoint{2.415608in}{2.266648in}}%
\pgfpathlineto{\pgfqpoint{2.421420in}{1.622752in}}%
\pgfpathlineto{\pgfqpoint{2.421420in}{2.268585in}}%
\pgfpathlineto{\pgfqpoint{2.427233in}{1.624689in}}%
\pgfpathlineto{\pgfqpoint{2.427233in}{2.270523in}}%
\pgfpathlineto{\pgfqpoint{2.433045in}{1.626627in}}%
\pgfpathlineto{\pgfqpoint{2.433045in}{2.272460in}}%
\pgfpathlineto{\pgfqpoint{2.438858in}{1.628564in}}%
\pgfpathlineto{\pgfqpoint{2.438858in}{2.274398in}}%
\pgfpathlineto{\pgfqpoint{2.444670in}{1.630502in}}%
\pgfpathlineto{\pgfqpoint{2.444670in}{2.276335in}}%
\pgfpathlineto{\pgfqpoint{2.450483in}{1.632439in}}%
\pgfpathlineto{\pgfqpoint{2.450483in}{2.278273in}}%
\pgfpathlineto{\pgfqpoint{2.456295in}{1.634377in}}%
\pgfpathlineto{\pgfqpoint{2.456295in}{2.280210in}}%
\pgfpathlineto{\pgfqpoint{2.462108in}{1.636314in}}%
\pgfpathlineto{\pgfqpoint{2.462108in}{2.282148in}}%
\pgfpathlineto{\pgfqpoint{2.467920in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{2.467920in}{2.284085in}}%
\pgfpathlineto{\pgfqpoint{2.473733in}{1.640189in}}%
\pgfpathlineto{\pgfqpoint{2.473733in}{2.286023in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{1.642127in}}%
\pgfpathlineto{\pgfqpoint{2.479545in}{2.287960in}}%
\pgfpathlineto{\pgfqpoint{2.485358in}{1.644064in}}%
\pgfpathlineto{\pgfqpoint{2.485358in}{2.289898in}}%
\pgfpathlineto{\pgfqpoint{2.491170in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.491170in}{2.291835in}}%
\pgfpathlineto{\pgfqpoint{2.496983in}{1.647939in}}%
\pgfpathlineto{\pgfqpoint{2.496983in}{2.293773in}}%
\pgfpathlineto{\pgfqpoint{2.502795in}{1.649877in}}%
\pgfpathlineto{\pgfqpoint{2.502795in}{2.295710in}}%
\pgfpathlineto{\pgfqpoint{2.508608in}{1.651814in}}%
\pgfpathlineto{\pgfqpoint{2.508608in}{2.297648in}}%
\pgfpathlineto{\pgfqpoint{2.514420in}{1.653752in}}%
\pgfpathlineto{\pgfqpoint{2.514420in}{2.299585in}}%
\pgfpathlineto{\pgfqpoint{2.520233in}{1.655689in}}%
\pgfpathlineto{\pgfqpoint{2.520233in}{2.301523in}}%
\pgfpathlineto{\pgfqpoint{2.526045in}{1.657627in}}%
\pgfpathlineto{\pgfqpoint{2.526045in}{2.303460in}}%
\pgfpathlineto{\pgfqpoint{2.531858in}{1.659564in}}%
\pgfpathlineto{\pgfqpoint{2.531858in}{2.305398in}}%
\pgfpathlineto{\pgfqpoint{2.537670in}{1.661502in}}%
\pgfpathlineto{\pgfqpoint{2.537670in}{2.307335in}}%
\pgfpathlineto{\pgfqpoint{2.543483in}{1.663439in}}%
\pgfpathlineto{\pgfqpoint{2.543483in}{2.309273in}}%
\pgfpathlineto{\pgfqpoint{2.549295in}{1.665377in}}%
\pgfpathlineto{\pgfqpoint{2.549295in}{2.311210in}}%
\pgfpathlineto{\pgfqpoint{2.555108in}{1.667314in}}%
\pgfpathlineto{\pgfqpoint{2.555108in}{2.313147in}}%
\pgfpathlineto{\pgfqpoint{2.560920in}{1.669252in}}%
\pgfpathlineto{\pgfqpoint{2.560920in}{2.315085in}}%
\pgfpathlineto{\pgfqpoint{2.566733in}{1.671189in}}%
\pgfpathlineto{\pgfqpoint{2.566733in}{2.317023in}}%
\pgfpathlineto{\pgfqpoint{2.572545in}{1.673127in}}%
\pgfpathlineto{\pgfqpoint{2.572545in}{2.318960in}}%
\pgfpathlineto{\pgfqpoint{2.578358in}{1.675064in}}%
\pgfpathlineto{\pgfqpoint{2.578358in}{2.320898in}}%
\pgfpathlineto{\pgfqpoint{2.584170in}{1.677002in}}%
\pgfpathlineto{\pgfqpoint{2.584170in}{2.322835in}}%
\pgfpathlineto{\pgfqpoint{2.589983in}{1.678939in}}%
\pgfpathlineto{\pgfqpoint{2.589983in}{2.324773in}}%
\pgfpathlineto{\pgfqpoint{2.595795in}{1.680877in}}%
\pgfpathlineto{\pgfqpoint{2.595795in}{2.326710in}}%
\pgfpathlineto{\pgfqpoint{2.601608in}{1.682814in}}%
\pgfpathlineto{\pgfqpoint{2.601608in}{2.328648in}}%
\pgfpathlineto{\pgfqpoint{2.607420in}{1.684752in}}%
\pgfpathlineto{\pgfqpoint{2.607420in}{2.330585in}}%
\pgfpathlineto{\pgfqpoint{2.613233in}{1.686689in}}%
\pgfpathlineto{\pgfqpoint{2.613233in}{2.332523in}}%
\pgfpathlineto{\pgfqpoint{2.619045in}{1.688627in}}%
\pgfpathlineto{\pgfqpoint{2.619045in}{2.334460in}}%
\pgfpathlineto{\pgfqpoint{2.624858in}{1.690564in}}%
\pgfpathlineto{\pgfqpoint{2.624858in}{2.336398in}}%
\pgfpathlineto{\pgfqpoint{2.630670in}{1.692502in}}%
\pgfpathlineto{\pgfqpoint{2.630670in}{2.338335in}}%
\pgfpathlineto{\pgfqpoint{2.636483in}{1.694439in}}%
\pgfpathlineto{\pgfqpoint{2.636483in}{2.340273in}}%
\pgfpathlineto{\pgfqpoint{2.642295in}{1.696377in}}%
\pgfpathlineto{\pgfqpoint{2.642295in}{2.342210in}}%
\pgfpathlineto{\pgfqpoint{2.648108in}{1.698314in}}%
\pgfpathlineto{\pgfqpoint{2.648108in}{2.344148in}}%
\pgfpathlineto{\pgfqpoint{2.653920in}{1.700252in}}%
\pgfpathlineto{\pgfqpoint{2.653920in}{2.346085in}}%
\pgfpathlineto{\pgfqpoint{2.659733in}{1.702189in}}%
\pgfpathlineto{\pgfqpoint{2.659733in}{2.348022in}}%
\pgfpathlineto{\pgfqpoint{2.665545in}{1.704127in}}%
\pgfpathlineto{\pgfqpoint{2.665545in}{2.349960in}}%
\pgfpathlineto{\pgfqpoint{2.671358in}{1.706064in}}%
\pgfpathlineto{\pgfqpoint{2.671358in}{2.351898in}}%
\pgfpathlineto{\pgfqpoint{2.677170in}{1.708002in}}%
\pgfpathlineto{\pgfqpoint{2.677170in}{2.353835in}}%
\pgfpathlineto{\pgfqpoint{2.682983in}{1.709939in}}%
\pgfpathlineto{\pgfqpoint{2.682983in}{2.355773in}}%
\pgfpathlineto{\pgfqpoint{2.688795in}{1.711877in}}%
\pgfpathlineto{\pgfqpoint{2.688795in}{2.357710in}}%
\pgfpathlineto{\pgfqpoint{2.694608in}{1.713814in}}%
\pgfpathlineto{\pgfqpoint{2.694608in}{2.359648in}}%
\pgfpathlineto{\pgfqpoint{2.700420in}{1.715752in}}%
\pgfpathlineto{\pgfqpoint{2.700420in}{2.361585in}}%
\pgfpathlineto{\pgfqpoint{2.706233in}{1.717689in}}%
\pgfpathlineto{\pgfqpoint{2.706233in}{2.363523in}}%
\pgfpathlineto{\pgfqpoint{2.712045in}{1.719627in}}%
\pgfpathlineto{\pgfqpoint{2.712045in}{2.365460in}}%
\pgfpathlineto{\pgfqpoint{2.717858in}{1.721564in}}%
\pgfpathlineto{\pgfqpoint{2.717858in}{2.367398in}}%
\pgfpathlineto{\pgfqpoint{2.723670in}{1.723502in}}%
\pgfpathlineto{\pgfqpoint{2.723670in}{2.369335in}}%
\pgfpathlineto{\pgfqpoint{2.729483in}{1.725439in}}%
\pgfpathlineto{\pgfqpoint{2.729483in}{2.371273in}}%
\pgfpathlineto{\pgfqpoint{2.735295in}{1.727377in}}%
\pgfpathlineto{\pgfqpoint{2.735295in}{2.373210in}}%
\pgfpathlineto{\pgfqpoint{2.741108in}{1.729314in}}%
\pgfpathlineto{\pgfqpoint{2.741108in}{2.375148in}}%
\pgfpathlineto{\pgfqpoint{2.746920in}{1.731252in}}%
\pgfpathlineto{\pgfqpoint{2.746920in}{2.377085in}}%
\pgfpathlineto{\pgfqpoint{2.752733in}{1.733189in}}%
\pgfpathlineto{\pgfqpoint{2.752733in}{2.379023in}}%
\pgfpathlineto{\pgfqpoint{2.758545in}{1.735127in}}%
\pgfpathlineto{\pgfqpoint{2.758545in}{2.380960in}}%
\pgfpathlineto{\pgfqpoint{2.764358in}{1.737064in}}%
\pgfpathlineto{\pgfqpoint{2.764358in}{2.382897in}}%
\pgfpathlineto{\pgfqpoint{2.770170in}{1.739002in}}%
\pgfpathlineto{\pgfqpoint{2.770170in}{2.384835in}}%
\pgfpathlineto{\pgfqpoint{2.775983in}{1.740939in}}%
\pgfpathlineto{\pgfqpoint{2.775983in}{2.386773in}}%
\pgfpathlineto{\pgfqpoint{2.781795in}{1.742877in}}%
\pgfpathlineto{\pgfqpoint{2.781795in}{2.388710in}}%
\pgfpathlineto{\pgfqpoint{2.787608in}{1.744814in}}%
\pgfpathlineto{\pgfqpoint{2.787608in}{2.390648in}}%
\pgfpathlineto{\pgfqpoint{2.793420in}{1.746752in}}%
\pgfpathlineto{\pgfqpoint{2.793420in}{2.392585in}}%
\pgfpathlineto{\pgfqpoint{2.799233in}{1.748689in}}%
\pgfpathlineto{\pgfqpoint{2.799233in}{2.394523in}}%
\pgfpathlineto{\pgfqpoint{2.805045in}{1.750627in}}%
\pgfpathlineto{\pgfqpoint{2.805045in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{2.810858in}{1.752564in}}%
\pgfpathlineto{\pgfqpoint{2.810858in}{2.398398in}}%
\pgfpathlineto{\pgfqpoint{2.816670in}{1.754502in}}%
\pgfpathlineto{\pgfqpoint{2.816670in}{2.400335in}}%
\pgfpathlineto{\pgfqpoint{2.822483in}{1.756439in}}%
\pgfpathlineto{\pgfqpoint{2.822483in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{2.828295in}{1.758377in}}%
\pgfpathlineto{\pgfqpoint{2.828295in}{2.404210in}}%
\pgfpathlineto{\pgfqpoint{2.834108in}{1.760314in}}%
\pgfpathlineto{\pgfqpoint{2.834108in}{2.406148in}}%
\pgfpathlineto{\pgfqpoint{2.839920in}{1.762252in}}%
\pgfpathlineto{\pgfqpoint{2.839920in}{2.408085in}}%
\pgfpathlineto{\pgfqpoint{2.845733in}{1.764189in}}%
\pgfpathlineto{\pgfqpoint{2.845733in}{2.410023in}}%
\pgfpathlineto{\pgfqpoint{2.851545in}{1.766127in}}%
\pgfpathlineto{\pgfqpoint{2.851545in}{2.411960in}}%
\pgfpathlineto{\pgfqpoint{2.857358in}{1.768064in}}%
\pgfpathlineto{\pgfqpoint{2.857358in}{2.413898in}}%
\pgfpathlineto{\pgfqpoint{2.863170in}{1.770002in}}%
\pgfpathlineto{\pgfqpoint{2.863170in}{2.415835in}}%
\pgfpathlineto{\pgfqpoint{2.868983in}{1.771939in}}%
\pgfpathlineto{\pgfqpoint{2.868983in}{2.417773in}}%
\pgfpathlineto{\pgfqpoint{2.874795in}{1.773877in}}%
\pgfpathlineto{\pgfqpoint{2.874795in}{2.419710in}}%
\pgfpathlineto{\pgfqpoint{2.880608in}{1.775814in}}%
\pgfpathlineto{\pgfqpoint{2.880608in}{2.421648in}}%
\pgfpathlineto{\pgfqpoint{2.886420in}{1.777752in}}%
\pgfpathlineto{\pgfqpoint{2.886420in}{2.423585in}}%
\pgfpathlineto{\pgfqpoint{2.892233in}{1.779689in}}%
\pgfpathlineto{\pgfqpoint{2.892233in}{2.425523in}}%
\pgfpathlineto{\pgfqpoint{2.898045in}{1.781627in}}%
\pgfpathlineto{\pgfqpoint{2.898045in}{2.427460in}}%
\pgfpathlineto{\pgfqpoint{2.903858in}{1.783564in}}%
\pgfpathlineto{\pgfqpoint{2.903858in}{2.429398in}}%
\pgfpathlineto{\pgfqpoint{2.909670in}{1.785502in}}%
\pgfpathlineto{\pgfqpoint{2.909670in}{2.431335in}}%
\pgfpathlineto{\pgfqpoint{2.915483in}{1.787439in}}%
\pgfpathlineto{\pgfqpoint{2.915483in}{2.433273in}}%
\pgfpathlineto{\pgfqpoint{2.921295in}{1.789377in}}%
\pgfpathlineto{\pgfqpoint{2.921295in}{2.435210in}}%
\pgfpathlineto{\pgfqpoint{2.927108in}{1.791314in}}%
\pgfpathlineto{\pgfqpoint{2.927108in}{2.437148in}}%
\pgfpathlineto{\pgfqpoint{2.932920in}{1.793252in}}%
\pgfpathlineto{\pgfqpoint{2.932920in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{2.938733in}{1.795189in}}%
\pgfpathlineto{\pgfqpoint{2.938733in}{2.441023in}}%
\pgfpathlineto{\pgfqpoint{2.944545in}{1.797127in}}%
\pgfpathlineto{\pgfqpoint{2.944545in}{2.442960in}}%
\pgfpathlineto{\pgfqpoint{2.950358in}{1.799064in}}%
\pgfpathlineto{\pgfqpoint{2.950358in}{2.444898in}}%
\pgfpathlineto{\pgfqpoint{2.956170in}{1.801002in}}%
\pgfpathlineto{\pgfqpoint{2.956170in}{2.446835in}}%
\pgfpathlineto{\pgfqpoint{2.961983in}{1.802939in}}%
\pgfpathlineto{\pgfqpoint{2.961983in}{2.448773in}}%
\pgfpathlineto{\pgfqpoint{2.967795in}{1.804877in}}%
\pgfpathlineto{\pgfqpoint{2.967795in}{2.450710in}}%
\pgfpathlineto{\pgfqpoint{2.973608in}{1.806814in}}%
\pgfpathlineto{\pgfqpoint{2.973608in}{2.452648in}}%
\pgfpathlineto{\pgfqpoint{2.979420in}{1.808752in}}%
\pgfpathlineto{\pgfqpoint{2.979420in}{2.454585in}}%
\pgfpathlineto{\pgfqpoint{2.985233in}{1.810689in}}%
\pgfpathlineto{\pgfqpoint{2.985233in}{2.456523in}}%
\pgfpathlineto{\pgfqpoint{2.991045in}{1.812627in}}%
\pgfpathlineto{\pgfqpoint{2.991045in}{2.458460in}}%
\pgfpathlineto{\pgfqpoint{2.996858in}{1.814564in}}%
\pgfpathlineto{\pgfqpoint{2.996858in}{2.460398in}}%
\pgfpathlineto{\pgfqpoint{3.002670in}{1.816502in}}%
\pgfpathlineto{\pgfqpoint{3.002670in}{2.462335in}}%
\pgfpathlineto{\pgfqpoint{3.008483in}{1.818439in}}%
\pgfpathlineto{\pgfqpoint{3.008483in}{2.464273in}}%
\pgfpathlineto{\pgfqpoint{3.014295in}{1.820377in}}%
\pgfpathlineto{\pgfqpoint{3.014295in}{2.466210in}}%
\pgfpathlineto{\pgfqpoint{3.020108in}{1.822314in}}%
\pgfpathlineto{\pgfqpoint{3.020108in}{2.468148in}}%
\pgfpathlineto{\pgfqpoint{3.025920in}{1.824252in}}%
\pgfpathlineto{\pgfqpoint{3.025920in}{2.470085in}}%
\pgfpathlineto{\pgfqpoint{3.031733in}{1.826189in}}%
\pgfpathlineto{\pgfqpoint{3.031733in}{2.472023in}}%
\pgfpathlineto{\pgfqpoint{3.037545in}{1.828127in}}%
\pgfpathlineto{\pgfqpoint{3.037545in}{2.473960in}}%
\pgfpathlineto{\pgfqpoint{3.043358in}{1.830064in}}%
\pgfpathlineto{\pgfqpoint{3.043358in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{3.049170in}{1.832002in}}%
\pgfpathlineto{\pgfqpoint{3.049170in}{2.477835in}}%
\pgfpathlineto{\pgfqpoint{3.054983in}{1.833939in}}%
\pgfpathlineto{\pgfqpoint{3.054983in}{2.479773in}}%
\pgfpathlineto{\pgfqpoint{3.060795in}{1.835877in}}%
\pgfpathlineto{\pgfqpoint{3.060795in}{2.481710in}}%
\pgfpathlineto{\pgfqpoint{3.066608in}{1.837814in}}%
\pgfpathlineto{\pgfqpoint{3.066608in}{2.483648in}}%
\pgfpathlineto{\pgfqpoint{3.072420in}{1.839752in}}%
\pgfpathlineto{\pgfqpoint{3.072420in}{2.485585in}}%
\pgfpathlineto{\pgfqpoint{3.078233in}{1.841689in}}%
\pgfpathlineto{\pgfqpoint{3.078233in}{2.487523in}}%
\pgfpathlineto{\pgfqpoint{3.084045in}{1.843627in}}%
\pgfpathlineto{\pgfqpoint{3.084045in}{2.489460in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{1.845564in}}%
\pgfpathlineto{\pgfqpoint{3.089858in}{2.491398in}}%
\pgfpathlineto{\pgfqpoint{3.095670in}{1.847502in}}%
\pgfpathlineto{\pgfqpoint{3.095670in}{2.493335in}}%
\pgfpathlineto{\pgfqpoint{3.101483in}{1.849439in}}%
\pgfpathlineto{\pgfqpoint{3.101483in}{2.495273in}}%
\pgfpathlineto{\pgfqpoint{3.107295in}{1.851377in}}%
\pgfpathlineto{\pgfqpoint{3.107295in}{2.497210in}}%
\pgfpathlineto{\pgfqpoint{3.113108in}{1.853314in}}%
\pgfpathlineto{\pgfqpoint{3.113108in}{2.499148in}}%
\pgfpathlineto{\pgfqpoint{3.118920in}{1.855252in}}%
\pgfpathlineto{\pgfqpoint{3.118920in}{2.501085in}}%
\pgfpathlineto{\pgfqpoint{3.124733in}{1.857189in}}%
\pgfpathlineto{\pgfqpoint{3.124733in}{2.503023in}}%
\pgfpathlineto{\pgfqpoint{3.130545in}{1.859127in}}%
\pgfpathlineto{\pgfqpoint{3.130545in}{2.504960in}}%
\pgfpathlineto{\pgfqpoint{3.136358in}{1.861064in}}%
\pgfpathlineto{\pgfqpoint{3.136358in}{2.506898in}}%
\pgfpathlineto{\pgfqpoint{3.142170in}{1.863002in}}%
\pgfpathlineto{\pgfqpoint{3.142170in}{2.508835in}}%
\pgfpathlineto{\pgfqpoint{3.147983in}{1.864939in}}%
\pgfpathlineto{\pgfqpoint{3.147983in}{2.510773in}}%
\pgfpathlineto{\pgfqpoint{3.153795in}{1.866877in}}%
\pgfpathlineto{\pgfqpoint{3.153795in}{2.512710in}}%
\pgfpathlineto{\pgfqpoint{3.159608in}{1.868814in}}%
\pgfpathlineto{\pgfqpoint{3.159608in}{2.514648in}}%
\pgfpathlineto{\pgfqpoint{3.165420in}{1.870752in}}%
\pgfpathlineto{\pgfqpoint{3.165420in}{2.516585in}}%
\pgfpathlineto{\pgfqpoint{3.171233in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{3.171233in}{2.518523in}}%
\pgfpathlineto{\pgfqpoint{3.177045in}{1.874627in}}%
\pgfpathlineto{\pgfqpoint{3.177045in}{2.520460in}}%
\pgfpathlineto{\pgfqpoint{3.182858in}{1.876564in}}%
\pgfpathlineto{\pgfqpoint{3.182858in}{2.522398in}}%
\pgfpathlineto{\pgfqpoint{3.188670in}{1.878502in}}%
\pgfpathlineto{\pgfqpoint{3.188670in}{2.524335in}}%
\pgfpathlineto{\pgfqpoint{3.194483in}{1.880439in}}%
\pgfpathlineto{\pgfqpoint{3.194483in}{2.526273in}}%
\pgfpathlineto{\pgfqpoint{3.200295in}{1.882377in}}%
\pgfpathlineto{\pgfqpoint{3.200295in}{2.528210in}}%
\pgfpathlineto{\pgfqpoint{3.206108in}{1.884314in}}%
\pgfpathlineto{\pgfqpoint{3.206108in}{2.530148in}}%
\pgfpathlineto{\pgfqpoint{3.211920in}{1.886252in}}%
\pgfpathlineto{\pgfqpoint{3.211920in}{2.532085in}}%
\pgfpathlineto{\pgfqpoint{3.217733in}{1.888189in}}%
\pgfpathlineto{\pgfqpoint{3.217733in}{2.534023in}}%
\pgfpathlineto{\pgfqpoint{3.223545in}{1.890127in}}%
\pgfpathlineto{\pgfqpoint{3.223545in}{2.535960in}}%
\pgfpathlineto{\pgfqpoint{3.229358in}{1.892064in}}%
\pgfpathlineto{\pgfqpoint{3.229358in}{2.537898in}}%
\pgfpathlineto{\pgfqpoint{3.235170in}{1.894002in}}%
\pgfpathlineto{\pgfqpoint{3.235170in}{2.539835in}}%
\pgfpathlineto{\pgfqpoint{3.240983in}{1.895939in}}%
\pgfpathlineto{\pgfqpoint{3.240983in}{2.541773in}}%
\pgfpathlineto{\pgfqpoint{3.246795in}{1.897877in}}%
\pgfpathlineto{\pgfqpoint{3.246795in}{2.543710in}}%
\pgfpathlineto{\pgfqpoint{3.252608in}{1.899814in}}%
\pgfpathlineto{\pgfqpoint{3.252608in}{2.545648in}}%
\pgfpathlineto{\pgfqpoint{3.258420in}{1.901752in}}%
\pgfpathlineto{\pgfqpoint{3.258420in}{2.547585in}}%
\pgfpathlineto{\pgfqpoint{3.264233in}{1.903689in}}%
\pgfpathlineto{\pgfqpoint{3.264233in}{2.549523in}}%
\pgfpathlineto{\pgfqpoint{3.270045in}{1.905627in}}%
\pgfpathlineto{\pgfqpoint{3.270045in}{2.551460in}}%
\pgfpathlineto{\pgfqpoint{3.275858in}{1.907564in}}%
\pgfpathlineto{\pgfqpoint{3.275858in}{2.553397in}}%
\pgfpathlineto{\pgfqpoint{3.281670in}{1.909502in}}%
\pgfpathlineto{\pgfqpoint{3.281670in}{2.555335in}}%
\pgfpathlineto{\pgfqpoint{3.287483in}{1.911439in}}%
\pgfpathlineto{\pgfqpoint{3.287483in}{2.557273in}}%
\pgfpathlineto{\pgfqpoint{3.293295in}{1.913377in}}%
\pgfpathlineto{\pgfqpoint{3.293295in}{2.559210in}}%
\pgfpathlineto{\pgfqpoint{3.299108in}{1.915314in}}%
\pgfpathlineto{\pgfqpoint{3.299108in}{2.561148in}}%
\pgfpathlineto{\pgfqpoint{3.304920in}{1.917252in}}%
\pgfpathlineto{\pgfqpoint{3.304920in}{2.563085in}}%
\pgfpathlineto{\pgfqpoint{3.310733in}{1.919189in}}%
\pgfpathlineto{\pgfqpoint{3.310733in}{2.565022in}}%
\pgfpathlineto{\pgfqpoint{3.316545in}{1.921127in}}%
\pgfpathlineto{\pgfqpoint{3.316545in}{2.566960in}}%
\pgfpathlineto{\pgfqpoint{3.322358in}{1.923064in}}%
\pgfpathlineto{\pgfqpoint{3.322358in}{2.568898in}}%
\pgfpathlineto{\pgfqpoint{3.328170in}{1.925002in}}%
\pgfpathlineto{\pgfqpoint{3.328170in}{2.570835in}}%
\pgfpathlineto{\pgfqpoint{3.333983in}{1.926939in}}%
\pgfpathlineto{\pgfqpoint{3.333983in}{2.572773in}}%
\pgfpathlineto{\pgfqpoint{3.339795in}{1.928877in}}%
\pgfpathlineto{\pgfqpoint{3.339795in}{2.574710in}}%
\pgfpathlineto{\pgfqpoint{3.345608in}{1.930814in}}%
\pgfpathlineto{\pgfqpoint{3.345608in}{2.576648in}}%
\pgfpathlineto{\pgfqpoint{3.351420in}{1.932752in}}%
\pgfpathlineto{\pgfqpoint{3.351420in}{2.578585in}}%
\pgfpathlineto{\pgfqpoint{3.357233in}{1.934689in}}%
\pgfpathlineto{\pgfqpoint{3.357233in}{2.580523in}}%
\pgfpathlineto{\pgfqpoint{3.363045in}{1.936627in}}%
\pgfpathlineto{\pgfqpoint{3.363045in}{2.582460in}}%
\pgfpathlineto{\pgfqpoint{3.368858in}{1.938564in}}%
\pgfpathlineto{\pgfqpoint{3.368858in}{2.584398in}}%
\pgfpathlineto{\pgfqpoint{3.374670in}{1.940502in}}%
\pgfpathlineto{\pgfqpoint{3.374670in}{2.586335in}}%
\pgfpathlineto{\pgfqpoint{3.380483in}{1.942439in}}%
\pgfpathlineto{\pgfqpoint{3.380483in}{2.588273in}}%
\pgfpathlineto{\pgfqpoint{3.386295in}{1.944377in}}%
\pgfpathlineto{\pgfqpoint{3.386295in}{2.590210in}}%
\pgfpathlineto{\pgfqpoint{3.392108in}{1.946314in}}%
\pgfpathlineto{\pgfqpoint{3.392108in}{2.592148in}}%
\pgfpathlineto{\pgfqpoint{3.397920in}{1.948252in}}%
\pgfpathlineto{\pgfqpoint{3.397920in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{3.403733in}{1.950189in}}%
\pgfpathlineto{\pgfqpoint{3.403733in}{2.596023in}}%
\pgfpathlineto{\pgfqpoint{3.409545in}{1.952127in}}%
\pgfpathlineto{\pgfqpoint{3.409545in}{2.597960in}}%
\pgfpathlineto{\pgfqpoint{3.415358in}{1.954064in}}%
\pgfpathlineto{\pgfqpoint{3.415358in}{2.599898in}}%
\pgfpathlineto{\pgfqpoint{3.421170in}{1.956002in}}%
\pgfpathlineto{\pgfqpoint{3.421170in}{2.601835in}}%
\pgfpathlineto{\pgfqpoint{3.426983in}{1.957939in}}%
\pgfpathlineto{\pgfqpoint{3.426983in}{2.603773in}}%
\pgfpathlineto{\pgfqpoint{3.432795in}{1.959877in}}%
\pgfpathlineto{\pgfqpoint{3.432795in}{2.605710in}}%
\pgfpathlineto{\pgfqpoint{3.438608in}{1.961814in}}%
\pgfpathlineto{\pgfqpoint{3.438608in}{2.607648in}}%
\pgfpathlineto{\pgfqpoint{3.444420in}{1.963752in}}%
\pgfpathlineto{\pgfqpoint{3.444420in}{2.609585in}}%
\pgfpathlineto{\pgfqpoint{3.450233in}{1.965689in}}%
\pgfpathlineto{\pgfqpoint{3.450233in}{2.611522in}}%
\pgfpathlineto{\pgfqpoint{3.456045in}{1.967627in}}%
\pgfpathlineto{\pgfqpoint{3.456045in}{2.613460in}}%
\pgfpathlineto{\pgfqpoint{3.461858in}{1.969564in}}%
\pgfpathlineto{\pgfqpoint{3.461858in}{2.615398in}}%
\pgfpathlineto{\pgfqpoint{3.467670in}{1.971502in}}%
\pgfpathlineto{\pgfqpoint{3.467670in}{2.617335in}}%
\pgfpathlineto{\pgfqpoint{3.473483in}{1.973439in}}%
\pgfpathlineto{\pgfqpoint{3.473483in}{2.619273in}}%
\pgfpathlineto{\pgfqpoint{3.479295in}{1.975377in}}%
\pgfpathlineto{\pgfqpoint{3.479295in}{2.621210in}}%
\pgfpathlineto{\pgfqpoint{3.485108in}{1.977314in}}%
\pgfpathlineto{\pgfqpoint{3.485108in}{2.623147in}}%
\pgfpathlineto{\pgfqpoint{3.490920in}{1.979252in}}%
\pgfpathlineto{\pgfqpoint{3.490920in}{2.625085in}}%
\pgfpathlineto{\pgfqpoint{3.496733in}{1.981189in}}%
\pgfpathlineto{\pgfqpoint{3.496733in}{2.627023in}}%
\pgfpathlineto{\pgfqpoint{3.502545in}{1.983127in}}%
\pgfpathlineto{\pgfqpoint{3.502545in}{2.628960in}}%
\pgfpathlineto{\pgfqpoint{3.508358in}{1.985064in}}%
\pgfpathlineto{\pgfqpoint{3.508358in}{2.630898in}}%
\pgfpathlineto{\pgfqpoint{3.514170in}{1.987002in}}%
\pgfpathlineto{\pgfqpoint{3.514170in}{2.632835in}}%
\pgfpathlineto{\pgfqpoint{3.519983in}{1.988939in}}%
\pgfpathlineto{\pgfqpoint{3.519983in}{2.634773in}}%
\pgfpathlineto{\pgfqpoint{3.525795in}{1.990877in}}%
\pgfpathlineto{\pgfqpoint{3.525795in}{2.636710in}}%
\pgfpathlineto{\pgfqpoint{3.531608in}{1.992814in}}%
\pgfpathlineto{\pgfqpoint{3.531608in}{2.638648in}}%
\pgfpathlineto{\pgfqpoint{3.537420in}{1.994752in}}%
\pgfpathlineto{\pgfqpoint{3.537420in}{2.640585in}}%
\pgfpathlineto{\pgfqpoint{3.543233in}{1.996689in}}%
\pgfpathlineto{\pgfqpoint{3.543233in}{2.642523in}}%
\pgfpathlineto{\pgfqpoint{3.549045in}{1.998627in}}%
\pgfpathlineto{\pgfqpoint{3.549045in}{2.644460in}}%
\pgfpathlineto{\pgfqpoint{3.554858in}{2.000564in}}%
\pgfpathlineto{\pgfqpoint{3.554858in}{2.646398in}}%
\pgfpathlineto{\pgfqpoint{3.560670in}{2.002502in}}%
\pgfpathlineto{\pgfqpoint{3.560670in}{2.648335in}}%
\pgfpathlineto{\pgfqpoint{3.566483in}{2.004439in}}%
\pgfpathlineto{\pgfqpoint{3.566483in}{2.650273in}}%
\pgfpathlineto{\pgfqpoint{3.572295in}{2.006377in}}%
\pgfpathlineto{\pgfqpoint{3.572295in}{2.652210in}}%
\pgfpathlineto{\pgfqpoint{3.578108in}{2.008314in}}%
\pgfpathlineto{\pgfqpoint{3.578108in}{2.654148in}}%
\pgfpathlineto{\pgfqpoint{3.583920in}{2.010252in}}%
\pgfpathlineto{\pgfqpoint{3.583920in}{2.656085in}}%
\pgfpathlineto{\pgfqpoint{3.589733in}{2.012189in}}%
\pgfpathlineto{\pgfqpoint{3.589733in}{2.658023in}}%
\pgfpathlineto{\pgfqpoint{3.595545in}{2.014127in}}%
\pgfpathlineto{\pgfqpoint{3.595545in}{2.659960in}}%
\pgfpathlineto{\pgfqpoint{3.601358in}{2.016064in}}%
\pgfpathlineto{\pgfqpoint{3.601358in}{2.661898in}}%
\pgfpathlineto{\pgfqpoint{3.607170in}{2.018002in}}%
\pgfpathlineto{\pgfqpoint{3.607170in}{2.663835in}}%
\pgfpathlineto{\pgfqpoint{3.612983in}{2.019939in}}%
\pgfpathlineto{\pgfqpoint{3.612983in}{2.665773in}}%
\pgfpathlineto{\pgfqpoint{3.618795in}{2.021877in}}%
\pgfpathlineto{\pgfqpoint{3.618795in}{2.667710in}}%
\pgfpathlineto{\pgfqpoint{3.624608in}{2.023814in}}%
\pgfpathlineto{\pgfqpoint{3.624608in}{2.669648in}}%
\pgfpathlineto{\pgfqpoint{3.630420in}{2.025752in}}%
\pgfpathlineto{\pgfqpoint{3.630420in}{2.671585in}}%
\pgfpathlineto{\pgfqpoint{3.636233in}{2.027689in}}%
\pgfpathlineto{\pgfqpoint{3.636233in}{2.673523in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{2.029627in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{2.675460in}}%
\pgfpathlineto{\pgfqpoint{3.647858in}{2.031564in}}%
\pgfpathlineto{\pgfqpoint{3.647858in}{2.677398in}}%
\pgfpathlineto{\pgfqpoint{3.653670in}{2.033502in}}%
\pgfpathlineto{\pgfqpoint{3.653670in}{2.679335in}}%
\pgfpathlineto{\pgfqpoint{3.659483in}{2.035439in}}%
\pgfpathlineto{\pgfqpoint{3.659483in}{2.681272in}}%
\pgfpathlineto{\pgfqpoint{3.665295in}{2.037377in}}%
\pgfpathlineto{\pgfqpoint{3.665295in}{2.683210in}}%
\pgfpathlineto{\pgfqpoint{3.671108in}{2.039314in}}%
\pgfpathlineto{\pgfqpoint{3.671108in}{2.685148in}}%
\pgfpathlineto{\pgfqpoint{3.676920in}{2.041252in}}%
\pgfpathlineto{\pgfqpoint{3.676920in}{2.687085in}}%
\pgfpathlineto{\pgfqpoint{3.682733in}{2.043189in}}%
\pgfpathlineto{\pgfqpoint{3.682733in}{2.689023in}}%
\pgfpathlineto{\pgfqpoint{3.688545in}{2.045127in}}%
\pgfpathlineto{\pgfqpoint{3.688545in}{2.690960in}}%
\pgfpathlineto{\pgfqpoint{3.694358in}{2.047064in}}%
\pgfpathlineto{\pgfqpoint{3.694358in}{2.692898in}}%
\pgfpathlineto{\pgfqpoint{3.700170in}{2.049002in}}%
\pgfpathlineto{\pgfqpoint{3.700170in}{2.694835in}}%
\pgfpathlineto{\pgfqpoint{3.705983in}{2.050939in}}%
\pgfpathlineto{\pgfqpoint{3.705983in}{2.696773in}}%
\pgfpathlineto{\pgfqpoint{3.711795in}{2.052877in}}%
\pgfpathlineto{\pgfqpoint{3.711795in}{2.698710in}}%
\pgfpathlineto{\pgfqpoint{3.717608in}{2.054814in}}%
\pgfpathlineto{\pgfqpoint{3.717608in}{2.700648in}}%
\pgfpathlineto{\pgfqpoint{3.717608in}{2.700648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817170in}{1.733835in}}%
\pgfpathlineto{\pgfqpoint{2.754670in}{1.733835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332795in}{0.280710in}}{\pgfqpoint{3.875000in}{2.906250in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754670in}{1.733835in}}%
\pgfpathlineto{\pgfqpoint{3.723420in}{2.702585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332795in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{0.332795in}{3.186960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207795in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{4.207795in}{3.186960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332795in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{4.207795in}{0.280710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332795in}{3.186960in}}%
\pgfpathlineto{\pgfqpoint{4.207795in}{3.186960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400851in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{1.023017in}{0.329321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.042461in}{0.329321in}}{\pgfqpoint{1.042461in}{0.348766in}}%
\pgfpathlineto{\pgfqpoint{1.042461in}{0.610185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.042461in}{0.629629in}}{\pgfqpoint{1.023017in}{0.629629in}}%
\pgfpathlineto{\pgfqpoint{0.400851in}{0.629629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.381407in}{0.629629in}}{\pgfqpoint{0.381407in}{0.610185in}}%
\pgfpathlineto{\pgfqpoint{0.381407in}{0.348766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.381407in}{0.329321in}}{\pgfqpoint{0.400851in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{0.400851in}{0.329321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420295in}{0.556713in}}%
\pgfpathlineto{\pgfqpoint{0.517518in}{0.556713in}}%
\pgfpathlineto{\pgfqpoint{0.614740in}{0.556713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692518in,y=0.522685in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont DeepZ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420295in}{0.421142in}}%
\pgfpathlineto{\pgfqpoint{0.517518in}{0.421142in}}%
\pgfpathlineto{\pgfqpoint{0.614740in}{0.421142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692518in,y=0.387114in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ReLU}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/deepZ_postReLU.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.275853in}{4.144290in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.275853in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.275853in}{4.144290in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.144290in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391824in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{4.166824in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{4.166824in}{4.055710in}}%
\pgfpathlineto{\pgfqpoint{0.391824in}{4.055710in}}%
\pgfpathlineto{\pgfqpoint{0.391824in}{0.280710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391824in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{0.391824in}{4.055710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391824in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020991in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{1.020991in}{4.055710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020991in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650157in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{1.650157in}{4.055710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650157in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279324in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{2.279324in}{4.055710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.279324in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908491in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{2.908491in}{4.055710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.908491in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537657in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{3.537657in}{4.055710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537657in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166824in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{4.166824in}{4.055710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.166824in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391824in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{4.166824in}{0.280710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=0.242130in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391824in}{0.909877in}}%
\pgfpathlineto{\pgfqpoint{4.166824in}{0.909877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=0.871296in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391824in}{1.539043in}}%
\pgfpathlineto{\pgfqpoint{4.166824in}{1.539043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109029in, y=1.500463in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391824in}{2.168210in}}%
\pgfpathlineto{\pgfqpoint{4.166824in}{2.168210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200851in, y=2.129630in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391824in}{2.797377in}}%
\pgfpathlineto{\pgfqpoint{4.166824in}{2.797377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200851in, y=2.758796in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391824in}{3.426543in}}%
\pgfpathlineto{\pgfqpoint{4.166824in}{3.426543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141822in, y=3.387963in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391824in}{4.055710in}}%
\pgfpathlineto{\pgfqpoint{4.166824in}{4.055710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141822in, y=4.017130in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108166in}{2.196401in}}%
\pgfpathlineto{\pgfqpoint{3.108166in}{2.196401in}}%
\pgfpathlineto{\pgfqpoint{3.108166in}{2.196401in}}%
\pgfpathlineto{\pgfqpoint{2.969089in}{2.535461in}}%
\pgfpathlineto{\pgfqpoint{2.969089in}{2.535461in}}%
\pgfpathlineto{\pgfqpoint{2.826673in}{2.815295in}}%
\pgfpathlineto{\pgfqpoint{2.826673in}{2.815295in}}%
\pgfpathlineto{\pgfqpoint{2.640779in}{3.143321in}}%
\pgfpathlineto{\pgfqpoint{2.640779in}{3.143321in}}%
\pgfpathlineto{\pgfqpoint{2.573685in}{3.227072in}}%
\pgfpathlineto{\pgfqpoint{2.573685in}{3.227072in}}%
\pgfpathlineto{\pgfqpoint{2.106677in}{3.082311in}}%
\pgfpathlineto{\pgfqpoint{2.106677in}{3.082311in}}%
\pgfpathlineto{\pgfqpoint{1.264223in}{2.787970in}}%
\pgfpathlineto{\pgfqpoint{1.264223in}{2.787970in}}%
\pgfpathlineto{\pgfqpoint{1.079300in}{2.717872in}}%
\pgfpathlineto{\pgfqpoint{1.079300in}{2.717872in}}%
\pgfpathlineto{\pgfqpoint{0.965877in}{2.540784in}}%
\pgfpathlineto{\pgfqpoint{0.965877in}{2.540784in}}%
\pgfpathlineto{\pgfqpoint{0.861183in}{2.312080in}}%
\pgfpathlineto{\pgfqpoint{0.861183in}{2.312080in}}%
\pgfpathlineto{\pgfqpoint{0.841178in}{2.212602in}}%
\pgfpathlineto{\pgfqpoint{0.841178in}{2.212602in}}%
\pgfpathlineto{\pgfqpoint{0.980256in}{1.873542in}}%
\pgfpathlineto{\pgfqpoint{0.980256in}{1.873542in}}%
\pgfpathlineto{\pgfqpoint{1.122672in}{1.593708in}}%
\pgfpathlineto{\pgfqpoint{1.122672in}{1.593708in}}%
\pgfpathlineto{\pgfqpoint{1.308566in}{1.265682in}}%
\pgfpathlineto{\pgfqpoint{1.308566in}{1.265682in}}%
\pgfpathlineto{\pgfqpoint{1.375660in}{1.181931in}}%
\pgfpathlineto{\pgfqpoint{1.375660in}{1.181931in}}%
\pgfpathlineto{\pgfqpoint{1.842668in}{1.326692in}}%
\pgfpathlineto{\pgfqpoint{1.842668in}{1.326692in}}%
\pgfpathlineto{\pgfqpoint{2.685122in}{1.621033in}}%
\pgfpathlineto{\pgfqpoint{2.685122in}{1.621033in}}%
\pgfpathlineto{\pgfqpoint{2.870045in}{1.691131in}}%
\pgfpathlineto{\pgfqpoint{2.870045in}{1.691131in}}%
\pgfpathlineto{\pgfqpoint{2.983468in}{1.868219in}}%
\pgfpathlineto{\pgfqpoint{2.983468in}{1.868219in}}%
\pgfpathlineto{\pgfqpoint{3.088162in}{2.096924in}}%
\pgfpathlineto{\pgfqpoint{3.088162in}{2.096924in}}%
\pgfpathlineto{\pgfqpoint{3.108166in}{2.196401in}}%
\pgfpathlineto{\pgfqpoint{3.108166in}{2.196401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108166in}{2.438127in}}%
\pgfpathlineto{\pgfqpoint{3.108166in}{2.693447in}}%
\pgfpathlineto{\pgfqpoint{3.108166in}{2.693447in}}%
\pgfpathlineto{\pgfqpoint{3.057318in}{2.868994in}}%
\pgfpathlineto{\pgfqpoint{3.057318in}{2.868994in}}%
\pgfpathlineto{\pgfqpoint{3.005249in}{3.013877in}}%
\pgfpathlineto{\pgfqpoint{3.005249in}{3.013877in}}%
\pgfpathlineto{\pgfqpoint{2.937283in}{3.183711in}}%
\pgfpathlineto{\pgfqpoint{2.937283in}{3.183711in}}%
\pgfpathlineto{\pgfqpoint{2.912753in}{3.227072in}}%
\pgfpathlineto{\pgfqpoint{2.912753in}{3.227072in}}%
\pgfpathlineto{\pgfqpoint{2.386946in}{3.227072in}}%
\pgfpathlineto{\pgfqpoint{2.386946in}{3.227072in}}%
\pgfpathlineto{\pgfqpoint{2.216202in}{3.152123in}}%
\pgfpathlineto{\pgfqpoint{2.216202in}{3.152123in}}%
\pgfpathlineto{\pgfqpoint{1.908189in}{2.999729in}}%
\pgfpathlineto{\pgfqpoint{1.908189in}{2.999729in}}%
\pgfpathlineto{\pgfqpoint{1.840579in}{2.963436in}}%
\pgfpathlineto{\pgfqpoint{1.840579in}{2.963436in}}%
\pgfpathlineto{\pgfqpoint{1.799109in}{2.871750in}}%
\pgfpathlineto{\pgfqpoint{1.799109in}{2.871750in}}%
\pgfpathlineto{\pgfqpoint{1.760832in}{2.753339in}}%
\pgfpathlineto{\pgfqpoint{1.760832in}{2.753339in}}%
\pgfpathlineto{\pgfqpoint{1.753518in}{2.701835in}}%
\pgfpathlineto{\pgfqpoint{1.753518in}{2.701835in}}%
\pgfpathlineto{\pgfqpoint{1.753518in}{2.191194in}}%
\pgfpathlineto{\pgfqpoint{1.753518in}{2.191194in}}%
\pgfpathlineto{\pgfqpoint{1.804367in}{2.015647in}}%
\pgfpathlineto{\pgfqpoint{1.804367in}{2.015647in}}%
\pgfpathlineto{\pgfqpoint{1.856436in}{1.870764in}}%
\pgfpathlineto{\pgfqpoint{1.856436in}{1.870764in}}%
\pgfpathlineto{\pgfqpoint{1.924401in}{1.700930in}}%
\pgfpathlineto{\pgfqpoint{1.924401in}{1.700930in}}%
\pgfpathlineto{\pgfqpoint{1.948932in}{1.657569in}}%
\pgfpathlineto{\pgfqpoint{1.948932in}{1.657569in}}%
\pgfpathlineto{\pgfqpoint{2.474738in}{1.657569in}}%
\pgfpathlineto{\pgfqpoint{2.474738in}{1.657569in}}%
\pgfpathlineto{\pgfqpoint{2.645483in}{1.732518in}}%
\pgfpathlineto{\pgfqpoint{2.645483in}{1.732518in}}%
\pgfpathlineto{\pgfqpoint{2.953495in}{1.884912in}}%
\pgfpathlineto{\pgfqpoint{2.953495in}{1.884912in}}%
\pgfpathlineto{\pgfqpoint{3.021106in}{1.921205in}}%
\pgfpathlineto{\pgfqpoint{3.021106in}{1.921205in}}%
\pgfpathlineto{\pgfqpoint{3.062575in}{2.012891in}}%
\pgfpathlineto{\pgfqpoint{3.062575in}{2.012891in}}%
\pgfpathlineto{\pgfqpoint{3.100852in}{2.131302in}}%
\pgfpathlineto{\pgfqpoint{3.100852in}{2.131302in}}%
\pgfpathlineto{\pgfqpoint{3.108166in}{2.182806in}}%
\pgfpathlineto{\pgfqpoint{3.108166in}{2.182806in}}%
\pgfpathlineto{\pgfqpoint{3.108166in}{2.693447in}}%
\pgfpathlineto{\pgfqpoint{3.108166in}{2.693447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975049in}{2.308792in}}%
\pgfpathlineto{\pgfqpoint{2.975049in}{2.440917in}}%
\pgfpathlineto{\pgfqpoint{2.975049in}{2.440917in}}%
\pgfpathlineto{\pgfqpoint{2.928690in}{2.542635in}}%
\pgfpathlineto{\pgfqpoint{2.928690in}{2.542635in}}%
\pgfpathlineto{\pgfqpoint{2.881218in}{2.626586in}}%
\pgfpathlineto{\pgfqpoint{2.881218in}{2.626586in}}%
\pgfpathlineto{\pgfqpoint{2.819253in}{2.724993in}}%
\pgfpathlineto{\pgfqpoint{2.819253in}{2.724993in}}%
\pgfpathlineto{\pgfqpoint{2.796889in}{2.750119in}}%
\pgfpathlineto{\pgfqpoint{2.796889in}{2.750119in}}%
\pgfpathlineto{\pgfqpoint{2.377444in}{2.750119in}}%
\pgfpathlineto{\pgfqpoint{2.377444in}{2.750119in}}%
\pgfpathlineto{\pgfqpoint{2.221775in}{2.706690in}}%
\pgfpathlineto{\pgfqpoint{2.221775in}{2.706690in}}%
\pgfpathlineto{\pgfqpoint{1.940957in}{2.618388in}}%
\pgfpathlineto{\pgfqpoint{1.940957in}{2.618388in}}%
\pgfpathlineto{\pgfqpoint{1.879316in}{2.597359in}}%
\pgfpathlineto{\pgfqpoint{1.879316in}{2.597359in}}%
\pgfpathlineto{\pgfqpoint{1.841508in}{2.544232in}}%
\pgfpathlineto{\pgfqpoint{1.841508in}{2.544232in}}%
\pgfpathlineto{\pgfqpoint{1.806610in}{2.475621in}}%
\pgfpathlineto{\pgfqpoint{1.806610in}{2.475621in}}%
\pgfpathlineto{\pgfqpoint{1.799942in}{2.445778in}}%
\pgfpathlineto{\pgfqpoint{1.799942in}{2.445778in}}%
\pgfpathlineto{\pgfqpoint{1.799942in}{2.181528in}}%
\pgfpathlineto{\pgfqpoint{1.799942in}{2.181528in}}%
\pgfpathlineto{\pgfqpoint{1.846301in}{2.079810in}}%
\pgfpathlineto{\pgfqpoint{1.846301in}{2.079810in}}%
\pgfpathlineto{\pgfqpoint{1.893773in}{1.995859in}}%
\pgfpathlineto{\pgfqpoint{1.893773in}{1.995859in}}%
\pgfpathlineto{\pgfqpoint{1.955738in}{1.897452in}}%
\pgfpathlineto{\pgfqpoint{1.955738in}{1.897452in}}%
\pgfpathlineto{\pgfqpoint{1.978103in}{1.872326in}}%
\pgfpathlineto{\pgfqpoint{1.978103in}{1.872326in}}%
\pgfpathlineto{\pgfqpoint{2.397547in}{1.872326in}}%
\pgfpathlineto{\pgfqpoint{2.397547in}{1.872326in}}%
\pgfpathlineto{\pgfqpoint{2.553217in}{1.915755in}}%
\pgfpathlineto{\pgfqpoint{2.553217in}{1.915755in}}%
\pgfpathlineto{\pgfqpoint{2.834034in}{2.004057in}}%
\pgfpathlineto{\pgfqpoint{2.834034in}{2.004057in}}%
\pgfpathlineto{\pgfqpoint{2.895675in}{2.025086in}}%
\pgfpathlineto{\pgfqpoint{2.895675in}{2.025086in}}%
\pgfpathlineto{\pgfqpoint{2.933483in}{2.078213in}}%
\pgfpathlineto{\pgfqpoint{2.933483in}{2.078213in}}%
\pgfpathlineto{\pgfqpoint{2.968381in}{2.146824in}}%
\pgfpathlineto{\pgfqpoint{2.968381in}{2.146824in}}%
\pgfpathlineto{\pgfqpoint{2.975049in}{2.176667in}}%
\pgfpathlineto{\pgfqpoint{2.975049in}{2.176667in}}%
\pgfpathlineto{\pgfqpoint{2.975049in}{2.440917in}}%
\pgfpathlineto{\pgfqpoint{2.975049in}{2.440917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279324in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{2.279324in}{4.055710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391824in}{2.168210in}}%
\pgfpathlineto{\pgfqpoint{4.166824in}{2.168210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391824in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{0.391824in}{4.055710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166824in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{4.166824in}{4.055710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391824in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{4.166824in}{0.280710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391824in}{4.055710in}}%
\pgfpathlineto{\pgfqpoint{4.166824in}{4.055710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459880in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{1.787875in}{0.329321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.807319in}{0.329321in}}{\pgfqpoint{1.807319in}{0.348766in}}%
\pgfpathlineto{\pgfqpoint{1.807319in}{0.745756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.807319in}{0.765200in}}{\pgfqpoint{1.787875in}{0.765200in}}%
\pgfpathlineto{\pgfqpoint{0.459880in}{0.765200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.440435in}{0.765200in}}{\pgfqpoint{0.440435in}{0.745756in}}%
\pgfpathlineto{\pgfqpoint{0.440435in}{0.348766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.440435in}{0.329321in}}{\pgfqpoint{0.459880in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{0.459880in}{0.329321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479324in}{0.692284in}}%
\pgfpathlineto{\pgfqpoint{0.576546in}{0.692284in}}%
\pgfpathlineto{\pgfqpoint{0.673768in}{0.692284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.751546in,y=0.658256in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Original Zonotope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479324in}{0.556713in}}%
\pgfpathlineto{\pgfqpoint{0.576546in}{0.556713in}}%
\pgfpathlineto{\pgfqpoint{0.673768in}{0.556713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.751546in,y=0.522685in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont DeepZ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479324in}{0.421142in}}%
\pgfpathlineto{\pgfqpoint{0.576546in}{0.421142in}}%
\pgfpathlineto{\pgfqpoint{0.673768in}{0.421142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.751546in,y=0.387114in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Box-Informed Bound}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/deepZ_preReLU.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.275853in}{4.144290in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.275853in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.275853in}{4.144290in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.144290in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391824in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{4.166824in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{4.166824in}{4.055710in}}%
\pgfpathlineto{\pgfqpoint{0.391824in}{4.055710in}}%
\pgfpathlineto{\pgfqpoint{0.391824in}{0.280710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391824in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{0.391824in}{4.055710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391824in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020991in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{1.020991in}{4.055710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020991in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650157in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{1.650157in}{4.055710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650157in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279324in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{2.279324in}{4.055710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.279324in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908491in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{2.908491in}{4.055710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.908491in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537657in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{3.537657in}{4.055710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537657in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166824in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{4.166824in}{4.055710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.166824in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391824in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{4.166824in}{0.280710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=0.242130in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391824in}{0.909877in}}%
\pgfpathlineto{\pgfqpoint{4.166824in}{0.909877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.050000in, y=0.871296in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391824in}{1.539043in}}%
\pgfpathlineto{\pgfqpoint{4.166824in}{1.539043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109029in, y=1.500463in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391824in}{2.168210in}}%
\pgfpathlineto{\pgfqpoint{4.166824in}{2.168210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200851in, y=2.129630in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391824in}{2.797377in}}%
\pgfpathlineto{\pgfqpoint{4.166824in}{2.797377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200851in, y=2.758796in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391824in}{3.426543in}}%
\pgfpathlineto{\pgfqpoint{4.166824in}{3.426543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141822in, y=3.387963in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391824in}{4.055710in}}%
\pgfpathlineto{\pgfqpoint{4.166824in}{4.055710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141822in, y=4.017130in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108166in}{2.196401in}}%
\pgfpathlineto{\pgfqpoint{3.108166in}{2.196401in}}%
\pgfpathlineto{\pgfqpoint{3.108166in}{2.196401in}}%
\pgfpathlineto{\pgfqpoint{2.969089in}{2.535461in}}%
\pgfpathlineto{\pgfqpoint{2.969089in}{2.535461in}}%
\pgfpathlineto{\pgfqpoint{2.826673in}{2.815295in}}%
\pgfpathlineto{\pgfqpoint{2.826673in}{2.815295in}}%
\pgfpathlineto{\pgfqpoint{2.640779in}{3.143321in}}%
\pgfpathlineto{\pgfqpoint{2.640779in}{3.143321in}}%
\pgfpathlineto{\pgfqpoint{2.573685in}{3.227072in}}%
\pgfpathlineto{\pgfqpoint{2.573685in}{3.227072in}}%
\pgfpathlineto{\pgfqpoint{2.106677in}{3.082311in}}%
\pgfpathlineto{\pgfqpoint{2.106677in}{3.082311in}}%
\pgfpathlineto{\pgfqpoint{1.264223in}{2.787970in}}%
\pgfpathlineto{\pgfqpoint{1.264223in}{2.787970in}}%
\pgfpathlineto{\pgfqpoint{1.079300in}{2.717872in}}%
\pgfpathlineto{\pgfqpoint{1.079300in}{2.717872in}}%
\pgfpathlineto{\pgfqpoint{0.965877in}{2.540784in}}%
\pgfpathlineto{\pgfqpoint{0.965877in}{2.540784in}}%
\pgfpathlineto{\pgfqpoint{0.861183in}{2.312080in}}%
\pgfpathlineto{\pgfqpoint{0.861183in}{2.312080in}}%
\pgfpathlineto{\pgfqpoint{0.841178in}{2.212602in}}%
\pgfpathlineto{\pgfqpoint{0.841178in}{2.212602in}}%
\pgfpathlineto{\pgfqpoint{0.980256in}{1.873542in}}%
\pgfpathlineto{\pgfqpoint{0.980256in}{1.873542in}}%
\pgfpathlineto{\pgfqpoint{1.122672in}{1.593708in}}%
\pgfpathlineto{\pgfqpoint{1.122672in}{1.593708in}}%
\pgfpathlineto{\pgfqpoint{1.308566in}{1.265682in}}%
\pgfpathlineto{\pgfqpoint{1.308566in}{1.265682in}}%
\pgfpathlineto{\pgfqpoint{1.375660in}{1.181931in}}%
\pgfpathlineto{\pgfqpoint{1.375660in}{1.181931in}}%
\pgfpathlineto{\pgfqpoint{1.842668in}{1.326692in}}%
\pgfpathlineto{\pgfqpoint{1.842668in}{1.326692in}}%
\pgfpathlineto{\pgfqpoint{2.685122in}{1.621033in}}%
\pgfpathlineto{\pgfqpoint{2.685122in}{1.621033in}}%
\pgfpathlineto{\pgfqpoint{2.870045in}{1.691131in}}%
\pgfpathlineto{\pgfqpoint{2.870045in}{1.691131in}}%
\pgfpathlineto{\pgfqpoint{2.983468in}{1.868219in}}%
\pgfpathlineto{\pgfqpoint{2.983468in}{1.868219in}}%
\pgfpathlineto{\pgfqpoint{3.088162in}{2.096924in}}%
\pgfpathlineto{\pgfqpoint{3.088162in}{2.096924in}}%
\pgfpathlineto{\pgfqpoint{3.108166in}{2.196401in}}%
\pgfpathlineto{\pgfqpoint{3.108166in}{2.196401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020991in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.908491in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.908491in}{2.545710in}}%
\pgfpathlineto{\pgfqpoint{1.020991in}{2.545710in}}%
\pgfpathlineto{\pgfqpoint{1.020991in}{1.287377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279324in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{2.279324in}{4.055710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391824in}{0.280710in}}{\pgfqpoint{3.775000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391824in}{2.168210in}}%
\pgfpathlineto{\pgfqpoint{4.166824in}{2.168210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391824in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{0.391824in}{4.055710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166824in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{4.166824in}{4.055710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391824in}{0.280710in}}%
\pgfpathlineto{\pgfqpoint{4.166824in}{0.280710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391824in}{4.055710in}}%
\pgfpathlineto{\pgfqpoint{4.166824in}{4.055710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459880in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{1.655350in}{0.329321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.674795in}{0.329321in}}{\pgfqpoint{1.674795in}{0.348766in}}%
\pgfpathlineto{\pgfqpoint{1.674795in}{0.610185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.674795in}{0.629629in}}{\pgfqpoint{1.655350in}{0.629629in}}%
\pgfpathlineto{\pgfqpoint{0.459880in}{0.629629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.440435in}{0.629629in}}{\pgfqpoint{0.440435in}{0.610185in}}%
\pgfpathlineto{\pgfqpoint{0.440435in}{0.348766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.440435in}{0.329321in}}{\pgfqpoint{0.459880in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{0.459880in}{0.329321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479324in}{0.556713in}}%
\pgfpathlineto{\pgfqpoint{0.576546in}{0.556713in}}%
\pgfpathlineto{\pgfqpoint{0.673768in}{0.556713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.751546in,y=0.522685in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Original Zonotope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479324in}{0.421142in}}%
\pgfpathlineto{\pgfqpoint{0.576546in}{0.421142in}}%
\pgfpathlineto{\pgfqpoint{0.673768in}{0.421142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.751546in,y=0.387114in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Box Bounds}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mnist_deep_all_cdf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.249617in}{2.033611in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.249617in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.249617in}{2.033611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.033611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983306in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{0.983306in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983306in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644891in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.644891in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644891in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306476in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{2.306476in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306476in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968062in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{2.968062in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.968062in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843367in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Bound}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{0.435031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=0.396451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.737031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{0.737031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=0.698451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.039031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.039031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=1.000451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.341031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.341031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=1.302451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.643031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.643031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=1.604451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=1.906451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148766in,y=1.190031in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Proportion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199617in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{0.435031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555172in}{0.783227in}}%
\pgfpathlineto{\pgfqpoint{1.626127in}{0.783227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.645572in}{0.783227in}}{\pgfqpoint{1.645572in}{0.802671in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.876976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.645572in}{1.896420in}}{\pgfqpoint{1.626127in}{1.896420in}}%
\pgfpathlineto{\pgfqpoint{0.555172in}{1.896420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.535728in}{1.896420in}}{\pgfqpoint{0.535728in}{1.876976in}}%
\pgfpathlineto{\pgfqpoint{0.535728in}{0.802671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.535728in}{0.783227in}}{\pgfqpoint{0.555172in}{0.783227in}}%
\pgfpathlineto{\pgfqpoint{0.555172in}{0.783227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843156in,y=1.790016in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.688473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.654445in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont BDD+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.552902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.518874in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.417331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.383303in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont AS256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.281760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.247732in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont AS512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.146189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.112162in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{BDD+ → ZD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.010619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=0.976591in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{AS256 → ZD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{0.875048in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{0.875048in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{0.875048in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{0.875048in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{0.875048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=0.841020in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{AS512 → ZD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588526in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{0.588526in}{0.436636in}}%
\pgfpathlineto{\pgfqpoint{0.598275in}{0.436636in}}%
\pgfpathlineto{\pgfqpoint{0.598275in}{0.438240in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.438240in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.439845in}}%
\pgfpathlineto{\pgfqpoint{0.939852in}{0.439845in}}%
\pgfpathlineto{\pgfqpoint{0.939852in}{0.441450in}}%
\pgfpathlineto{\pgfqpoint{0.958175in}{0.441450in}}%
\pgfpathlineto{\pgfqpoint{0.958175in}{0.443054in}}%
\pgfpathlineto{\pgfqpoint{0.970075in}{0.443054in}}%
\pgfpathlineto{\pgfqpoint{0.970075in}{0.444659in}}%
\pgfpathlineto{\pgfqpoint{0.973550in}{0.444659in}}%
\pgfpathlineto{\pgfqpoint{0.973550in}{0.446264in}}%
\pgfpathlineto{\pgfqpoint{1.026929in}{0.446264in}}%
\pgfpathlineto{\pgfqpoint{1.026929in}{0.447869in}}%
\pgfpathlineto{\pgfqpoint{1.142572in}{0.447869in}}%
\pgfpathlineto{\pgfqpoint{1.142572in}{0.449473in}}%
\pgfpathlineto{\pgfqpoint{1.162803in}{0.449473in}}%
\pgfpathlineto{\pgfqpoint{1.162803in}{0.451078in}}%
\pgfpathlineto{\pgfqpoint{1.170889in}{0.451078in}}%
\pgfpathlineto{\pgfqpoint{1.170889in}{0.452683in}}%
\pgfpathlineto{\pgfqpoint{1.185197in}{0.452683in}}%
\pgfpathlineto{\pgfqpoint{1.185197in}{0.454287in}}%
\pgfpathlineto{\pgfqpoint{1.223744in}{0.454287in}}%
\pgfpathlineto{\pgfqpoint{1.223744in}{0.455892in}}%
\pgfpathlineto{\pgfqpoint{1.231972in}{0.455892in}}%
\pgfpathlineto{\pgfqpoint{1.231972in}{0.457497in}}%
\pgfpathlineto{\pgfqpoint{1.237814in}{0.457497in}}%
\pgfpathlineto{\pgfqpoint{1.237814in}{0.459101in}}%
\pgfpathlineto{\pgfqpoint{1.240665in}{0.459101in}}%
\pgfpathlineto{\pgfqpoint{1.240665in}{0.460706in}}%
\pgfpathlineto{\pgfqpoint{1.243293in}{0.460706in}}%
\pgfpathlineto{\pgfqpoint{1.244679in}{0.463915in}}%
\pgfpathlineto{\pgfqpoint{1.245918in}{0.463915in}}%
\pgfpathlineto{\pgfqpoint{1.245918in}{0.465520in}}%
\pgfpathlineto{\pgfqpoint{1.265267in}{0.465520in}}%
\pgfpathlineto{\pgfqpoint{1.265267in}{0.467125in}}%
\pgfpathlineto{\pgfqpoint{1.284944in}{0.467125in}}%
\pgfpathlineto{\pgfqpoint{1.284944in}{0.468729in}}%
\pgfpathlineto{\pgfqpoint{1.287629in}{0.468729in}}%
\pgfpathlineto{\pgfqpoint{1.288388in}{0.471939in}}%
\pgfpathlineto{\pgfqpoint{1.295889in}{0.471939in}}%
\pgfpathlineto{\pgfqpoint{1.295889in}{0.473543in}}%
\pgfpathlineto{\pgfqpoint{1.300611in}{0.473543in}}%
\pgfpathlineto{\pgfqpoint{1.300611in}{0.475148in}}%
\pgfpathlineto{\pgfqpoint{1.302495in}{0.475148in}}%
\pgfpathlineto{\pgfqpoint{1.302495in}{0.476753in}}%
\pgfpathlineto{\pgfqpoint{1.307057in}{0.476753in}}%
\pgfpathlineto{\pgfqpoint{1.307057in}{0.478357in}}%
\pgfpathlineto{\pgfqpoint{1.311923in}{0.478357in}}%
\pgfpathlineto{\pgfqpoint{1.311923in}{0.479962in}}%
\pgfpathlineto{\pgfqpoint{1.316866in}{0.479962in}}%
\pgfpathlineto{\pgfqpoint{1.316866in}{0.481567in}}%
\pgfpathlineto{\pgfqpoint{1.320766in}{0.481567in}}%
\pgfpathlineto{\pgfqpoint{1.320766in}{0.483171in}}%
\pgfpathlineto{\pgfqpoint{1.322377in}{0.483171in}}%
\pgfpathlineto{\pgfqpoint{1.322377in}{0.484776in}}%
\pgfpathlineto{\pgfqpoint{1.334729in}{0.484776in}}%
\pgfpathlineto{\pgfqpoint{1.334729in}{0.486381in}}%
\pgfpathlineto{\pgfqpoint{1.338293in}{0.486381in}}%
\pgfpathlineto{\pgfqpoint{1.338293in}{0.487985in}}%
\pgfpathlineto{\pgfqpoint{1.343072in}{0.487985in}}%
\pgfpathlineto{\pgfqpoint{1.343072in}{0.489590in}}%
\pgfpathlineto{\pgfqpoint{1.344750in}{0.489590in}}%
\pgfpathlineto{\pgfqpoint{1.344750in}{0.491195in}}%
\pgfpathlineto{\pgfqpoint{1.347889in}{0.491195in}}%
\pgfpathlineto{\pgfqpoint{1.347889in}{0.492799in}}%
\pgfpathlineto{\pgfqpoint{1.358510in}{0.492799in}}%
\pgfpathlineto{\pgfqpoint{1.358510in}{0.494404in}}%
\pgfpathlineto{\pgfqpoint{1.360934in}{0.494404in}}%
\pgfpathlineto{\pgfqpoint{1.361979in}{0.499218in}}%
\pgfpathlineto{\pgfqpoint{1.364102in}{0.499218in}}%
\pgfpathlineto{\pgfqpoint{1.364102in}{0.500823in}}%
\pgfpathlineto{\pgfqpoint{1.366869in}{0.500823in}}%
\pgfpathlineto{\pgfqpoint{1.366869in}{0.502427in}}%
\pgfpathlineto{\pgfqpoint{1.368953in}{0.502427in}}%
\pgfpathlineto{\pgfqpoint{1.368953in}{0.504032in}}%
\pgfpathlineto{\pgfqpoint{1.372399in}{0.504032in}}%
\pgfpathlineto{\pgfqpoint{1.372399in}{0.505637in}}%
\pgfpathlineto{\pgfqpoint{1.380467in}{0.505637in}}%
\pgfpathlineto{\pgfqpoint{1.380467in}{0.507242in}}%
\pgfpathlineto{\pgfqpoint{1.390054in}{0.507242in}}%
\pgfpathlineto{\pgfqpoint{1.390575in}{0.510451in}}%
\pgfpathlineto{\pgfqpoint{1.399073in}{0.510451in}}%
\pgfpathlineto{\pgfqpoint{1.399073in}{0.512056in}}%
\pgfpathlineto{\pgfqpoint{1.401852in}{0.512056in}}%
\pgfpathlineto{\pgfqpoint{1.401852in}{0.513660in}}%
\pgfpathlineto{\pgfqpoint{1.407627in}{0.513660in}}%
\pgfpathlineto{\pgfqpoint{1.407627in}{0.515265in}}%
\pgfpathlineto{\pgfqpoint{1.415609in}{0.515265in}}%
\pgfpathlineto{\pgfqpoint{1.415609in}{0.516870in}}%
\pgfpathlineto{\pgfqpoint{1.419951in}{0.516870in}}%
\pgfpathlineto{\pgfqpoint{1.420639in}{0.520079in}}%
\pgfpathlineto{\pgfqpoint{1.423541in}{0.520079in}}%
\pgfpathlineto{\pgfqpoint{1.424898in}{0.523288in}}%
\pgfpathlineto{\pgfqpoint{1.425102in}{0.523288in}}%
\pgfpathlineto{\pgfqpoint{1.425102in}{0.524893in}}%
\pgfpathlineto{\pgfqpoint{1.430319in}{0.524893in}}%
\pgfpathlineto{\pgfqpoint{1.430319in}{0.526498in}}%
\pgfpathlineto{\pgfqpoint{1.432737in}{0.526498in}}%
\pgfpathlineto{\pgfqpoint{1.432737in}{0.528102in}}%
\pgfpathlineto{\pgfqpoint{1.435106in}{0.528102in}}%
\pgfpathlineto{\pgfqpoint{1.435106in}{0.529707in}}%
\pgfpathlineto{\pgfqpoint{1.440289in}{0.529707in}}%
\pgfpathlineto{\pgfqpoint{1.440796in}{0.532916in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{0.532916in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{0.534521in}}%
\pgfpathlineto{\pgfqpoint{1.447148in}{0.534521in}}%
\pgfpathlineto{\pgfqpoint{1.447148in}{0.536126in}}%
\pgfpathlineto{\pgfqpoint{1.453748in}{0.536126in}}%
\pgfpathlineto{\pgfqpoint{1.453748in}{0.537730in}}%
\pgfpathlineto{\pgfqpoint{1.459432in}{0.537730in}}%
\pgfpathlineto{\pgfqpoint{1.459432in}{0.539335in}}%
\pgfpathlineto{\pgfqpoint{1.472605in}{0.539335in}}%
\pgfpathlineto{\pgfqpoint{1.474134in}{0.544149in}}%
\pgfpathlineto{\pgfqpoint{1.474173in}{0.544149in}}%
\pgfpathlineto{\pgfqpoint{1.474549in}{0.547358in}}%
\pgfpathlineto{\pgfqpoint{1.482129in}{0.547358in}}%
\pgfpathlineto{\pgfqpoint{1.482129in}{0.548963in}}%
\pgfpathlineto{\pgfqpoint{1.484056in}{0.548963in}}%
\pgfpathlineto{\pgfqpoint{1.484056in}{0.550568in}}%
\pgfpathlineto{\pgfqpoint{1.486790in}{0.550568in}}%
\pgfpathlineto{\pgfqpoint{1.486790in}{0.552172in}}%
\pgfpathlineto{\pgfqpoint{1.494768in}{0.552172in}}%
\pgfpathlineto{\pgfqpoint{1.496009in}{0.555382in}}%
\pgfpathlineto{\pgfqpoint{1.498200in}{0.555382in}}%
\pgfpathlineto{\pgfqpoint{1.499351in}{0.558591in}}%
\pgfpathlineto{\pgfqpoint{1.501243in}{0.558591in}}%
\pgfpathlineto{\pgfqpoint{1.502692in}{0.565010in}}%
\pgfpathlineto{\pgfqpoint{1.510643in}{0.565010in}}%
\pgfpathlineto{\pgfqpoint{1.510643in}{0.566615in}}%
\pgfpathlineto{\pgfqpoint{1.512606in}{0.566615in}}%
\pgfpathlineto{\pgfqpoint{1.512606in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{1.517895in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{1.519347in}{0.573033in}}%
\pgfpathlineto{\pgfqpoint{1.521992in}{0.573033in}}%
\pgfpathlineto{\pgfqpoint{1.522998in}{0.576243in}}%
\pgfpathlineto{\pgfqpoint{1.523850in}{0.576243in}}%
\pgfpathlineto{\pgfqpoint{1.525021in}{0.579452in}}%
\pgfpathlineto{\pgfqpoint{1.525531in}{0.579452in}}%
\pgfpathlineto{\pgfqpoint{1.526791in}{0.582661in}}%
\pgfpathlineto{\pgfqpoint{1.534119in}{0.582661in}}%
\pgfpathlineto{\pgfqpoint{1.534469in}{0.585871in}}%
\pgfpathlineto{\pgfqpoint{1.536298in}{0.585871in}}%
\pgfpathlineto{\pgfqpoint{1.536298in}{0.587475in}}%
\pgfpathlineto{\pgfqpoint{1.539365in}{0.587475in}}%
\pgfpathlineto{\pgfqpoint{1.539365in}{0.589080in}}%
\pgfpathlineto{\pgfqpoint{1.543233in}{0.589080in}}%
\pgfpathlineto{\pgfqpoint{1.543233in}{0.590685in}}%
\pgfpathlineto{\pgfqpoint{1.545242in}{0.590685in}}%
\pgfpathlineto{\pgfqpoint{1.545657in}{0.595499in}}%
\pgfpathlineto{\pgfqpoint{1.548594in}{0.595499in}}%
\pgfpathlineto{\pgfqpoint{1.549229in}{0.598708in}}%
\pgfpathlineto{\pgfqpoint{1.550334in}{0.598708in}}%
\pgfpathlineto{\pgfqpoint{1.550709in}{0.601917in}}%
\pgfpathlineto{\pgfqpoint{1.554458in}{0.601917in}}%
\pgfpathlineto{\pgfqpoint{1.554458in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{1.556205in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{1.556828in}{0.606731in}}%
\pgfpathlineto{\pgfqpoint{1.558287in}{0.606731in}}%
\pgfpathlineto{\pgfqpoint{1.559532in}{0.609941in}}%
\pgfpathlineto{\pgfqpoint{1.560890in}{0.609941in}}%
\pgfpathlineto{\pgfqpoint{1.561523in}{0.613150in}}%
\pgfpathlineto{\pgfqpoint{1.564365in}{0.613150in}}%
\pgfpathlineto{\pgfqpoint{1.564365in}{0.614755in}}%
\pgfpathlineto{\pgfqpoint{1.567047in}{0.614755in}}%
\pgfpathlineto{\pgfqpoint{1.567047in}{0.616359in}}%
\pgfpathlineto{\pgfqpoint{1.568610in}{0.616359in}}%
\pgfpathlineto{\pgfqpoint{1.569303in}{0.621174in}}%
\pgfpathlineto{\pgfqpoint{1.570200in}{0.621174in}}%
\pgfpathlineto{\pgfqpoint{1.570200in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{1.572514in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{1.573641in}{0.625988in}}%
\pgfpathlineto{\pgfqpoint{1.575059in}{0.625988in}}%
\pgfpathlineto{\pgfqpoint{1.576206in}{0.630802in}}%
\pgfpathlineto{\pgfqpoint{1.582120in}{0.630802in}}%
\pgfpathlineto{\pgfqpoint{1.582120in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{1.584717in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{1.586197in}{0.638825in}}%
\pgfpathlineto{\pgfqpoint{1.587625in}{0.638825in}}%
\pgfpathlineto{\pgfqpoint{1.588789in}{0.642034in}}%
\pgfpathlineto{\pgfqpoint{1.589419in}{0.642034in}}%
\pgfpathlineto{\pgfqpoint{1.589419in}{0.643639in}}%
\pgfpathlineto{\pgfqpoint{1.591486in}{0.643639in}}%
\pgfpathlineto{\pgfqpoint{1.592994in}{0.646848in}}%
\pgfpathlineto{\pgfqpoint{1.593256in}{0.646848in}}%
\pgfpathlineto{\pgfqpoint{1.593312in}{0.650058in}}%
\pgfpathlineto{\pgfqpoint{1.595589in}{0.650058in}}%
\pgfpathlineto{\pgfqpoint{1.595589in}{0.651662in}}%
\pgfpathlineto{\pgfqpoint{1.598737in}{0.651662in}}%
\pgfpathlineto{\pgfqpoint{1.600267in}{0.654872in}}%
\pgfpathlineto{\pgfqpoint{1.602205in}{0.654872in}}%
\pgfpathlineto{\pgfqpoint{1.603026in}{0.658081in}}%
\pgfpathlineto{\pgfqpoint{1.604943in}{0.658081in}}%
\pgfpathlineto{\pgfqpoint{1.604943in}{0.659686in}}%
\pgfpathlineto{\pgfqpoint{1.606791in}{0.659686in}}%
\pgfpathlineto{\pgfqpoint{1.606791in}{0.661290in}}%
\pgfpathlineto{\pgfqpoint{1.615349in}{0.661290in}}%
\pgfpathlineto{\pgfqpoint{1.615349in}{0.662895in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.662895in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.620535in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.621239in}{0.669314in}}%
\pgfpathlineto{\pgfqpoint{1.624870in}{0.669314in}}%
\pgfpathlineto{\pgfqpoint{1.624870in}{0.670918in}}%
\pgfpathlineto{\pgfqpoint{1.627304in}{0.670918in}}%
\pgfpathlineto{\pgfqpoint{1.627304in}{0.672523in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{0.672523in}}%
\pgfpathlineto{\pgfqpoint{1.630507in}{0.678942in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{0.678942in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{0.680547in}}%
\pgfpathlineto{\pgfqpoint{1.635577in}{0.680547in}}%
\pgfpathlineto{\pgfqpoint{1.636399in}{0.685361in}}%
\pgfpathlineto{\pgfqpoint{1.637253in}{0.685361in}}%
\pgfpathlineto{\pgfqpoint{1.638127in}{0.688570in}}%
\pgfpathlineto{\pgfqpoint{1.640713in}{0.688570in}}%
\pgfpathlineto{\pgfqpoint{1.640713in}{0.690175in}}%
\pgfpathlineto{\pgfqpoint{1.643548in}{0.690175in}}%
\pgfpathlineto{\pgfqpoint{1.644476in}{0.693384in}}%
\pgfpathlineto{\pgfqpoint{1.648014in}{0.693384in}}%
\pgfpathlineto{\pgfqpoint{1.648014in}{0.694989in}}%
\pgfpathlineto{\pgfqpoint{1.650489in}{0.694989in}}%
\pgfpathlineto{\pgfqpoint{1.650489in}{0.696593in}}%
\pgfpathlineto{\pgfqpoint{1.653283in}{0.696593in}}%
\pgfpathlineto{\pgfqpoint{1.654266in}{0.701407in}}%
\pgfpathlineto{\pgfqpoint{1.656513in}{0.701407in}}%
\pgfpathlineto{\pgfqpoint{1.657942in}{0.704617in}}%
\pgfpathlineto{\pgfqpoint{1.659236in}{0.704617in}}%
\pgfpathlineto{\pgfqpoint{1.659236in}{0.706221in}}%
\pgfpathlineto{\pgfqpoint{1.662429in}{0.706221in}}%
\pgfpathlineto{\pgfqpoint{1.663748in}{0.709431in}}%
\pgfpathlineto{\pgfqpoint{1.665111in}{0.709431in}}%
\pgfpathlineto{\pgfqpoint{1.665111in}{0.711035in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{0.711035in}}%
\pgfpathlineto{\pgfqpoint{1.669164in}{0.714245in}}%
\pgfpathlineto{\pgfqpoint{1.670157in}{0.714245in}}%
\pgfpathlineto{\pgfqpoint{1.671114in}{0.717454in}}%
\pgfpathlineto{\pgfqpoint{1.672378in}{0.717454in}}%
\pgfpathlineto{\pgfqpoint{1.672378in}{0.719059in}}%
\pgfpathlineto{\pgfqpoint{1.674740in}{0.719059in}}%
\pgfpathlineto{\pgfqpoint{1.674740in}{0.720663in}}%
\pgfpathlineto{\pgfqpoint{1.677774in}{0.720663in}}%
\pgfpathlineto{\pgfqpoint{1.679266in}{0.723873in}}%
\pgfpathlineto{\pgfqpoint{1.679683in}{0.723873in}}%
\pgfpathlineto{\pgfqpoint{1.680241in}{0.727082in}}%
\pgfpathlineto{\pgfqpoint{1.687713in}{0.727082in}}%
\pgfpathlineto{\pgfqpoint{1.687713in}{0.728687in}}%
\pgfpathlineto{\pgfqpoint{1.690964in}{0.728687in}}%
\pgfpathlineto{\pgfqpoint{1.690964in}{0.730291in}}%
\pgfpathlineto{\pgfqpoint{1.693049in}{0.730291in}}%
\pgfpathlineto{\pgfqpoint{1.693049in}{0.731896in}}%
\pgfpathlineto{\pgfqpoint{1.696373in}{0.731896in}}%
\pgfpathlineto{\pgfqpoint{1.697331in}{0.735106in}}%
\pgfpathlineto{\pgfqpoint{1.700732in}{0.735106in}}%
\pgfpathlineto{\pgfqpoint{1.701225in}{0.738315in}}%
\pgfpathlineto{\pgfqpoint{1.702285in}{0.738315in}}%
\pgfpathlineto{\pgfqpoint{1.703168in}{0.741524in}}%
\pgfpathlineto{\pgfqpoint{1.703921in}{0.741524in}}%
\pgfpathlineto{\pgfqpoint{1.704852in}{0.746338in}}%
\pgfpathlineto{\pgfqpoint{1.706297in}{0.746338in}}%
\pgfpathlineto{\pgfqpoint{1.707351in}{0.749548in}}%
\pgfpathlineto{\pgfqpoint{1.710448in}{0.749548in}}%
\pgfpathlineto{\pgfqpoint{1.711612in}{0.754362in}}%
\pgfpathlineto{\pgfqpoint{1.712322in}{0.754362in}}%
\pgfpathlineto{\pgfqpoint{1.713377in}{0.759176in}}%
\pgfpathlineto{\pgfqpoint{1.714032in}{0.759176in}}%
\pgfpathlineto{\pgfqpoint{1.714981in}{0.762385in}}%
\pgfpathlineto{\pgfqpoint{1.715753in}{0.762385in}}%
\pgfpathlineto{\pgfqpoint{1.715968in}{0.767199in}}%
\pgfpathlineto{\pgfqpoint{1.718373in}{0.767199in}}%
\pgfpathlineto{\pgfqpoint{1.718419in}{0.770408in}}%
\pgfpathlineto{\pgfqpoint{1.721401in}{0.770408in}}%
\pgfpathlineto{\pgfqpoint{1.721401in}{0.772013in}}%
\pgfpathlineto{\pgfqpoint{1.723181in}{0.772013in}}%
\pgfpathlineto{\pgfqpoint{1.723181in}{0.773618in}}%
\pgfpathlineto{\pgfqpoint{1.727316in}{0.773618in}}%
\pgfpathlineto{\pgfqpoint{1.728498in}{0.776827in}}%
\pgfpathlineto{\pgfqpoint{1.730473in}{0.776827in}}%
\pgfpathlineto{\pgfqpoint{1.730473in}{0.778432in}}%
\pgfpathlineto{\pgfqpoint{1.733006in}{0.778432in}}%
\pgfpathlineto{\pgfqpoint{1.734415in}{0.783246in}}%
\pgfpathlineto{\pgfqpoint{1.737579in}{0.783246in}}%
\pgfpathlineto{\pgfqpoint{1.738478in}{0.786455in}}%
\pgfpathlineto{\pgfqpoint{1.744028in}{0.786455in}}%
\pgfpathlineto{\pgfqpoint{1.744028in}{0.788060in}}%
\pgfpathlineto{\pgfqpoint{1.745722in}{0.788060in}}%
\pgfpathlineto{\pgfqpoint{1.746574in}{0.791269in}}%
\pgfpathlineto{\pgfqpoint{1.748859in}{0.791269in}}%
\pgfpathlineto{\pgfqpoint{1.750112in}{0.794479in}}%
\pgfpathlineto{\pgfqpoint{1.752347in}{0.794479in}}%
\pgfpathlineto{\pgfqpoint{1.753836in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{1.754696in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{1.754957in}{0.802502in}}%
\pgfpathlineto{\pgfqpoint{1.760921in}{0.802502in}}%
\pgfpathlineto{\pgfqpoint{1.761267in}{0.805711in}}%
\pgfpathlineto{\pgfqpoint{1.763064in}{0.805711in}}%
\pgfpathlineto{\pgfqpoint{1.764449in}{0.810525in}}%
\pgfpathlineto{\pgfqpoint{1.764847in}{0.810525in}}%
\pgfpathlineto{\pgfqpoint{1.766333in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.766989in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{1.767669in}{0.818549in}}%
\pgfpathlineto{\pgfqpoint{1.770178in}{0.818549in}}%
\pgfpathlineto{\pgfqpoint{1.771381in}{0.821758in}}%
\pgfpathlineto{\pgfqpoint{1.772878in}{0.821758in}}%
\pgfpathlineto{\pgfqpoint{1.772878in}{0.823363in}}%
\pgfpathlineto{\pgfqpoint{1.774698in}{0.823363in}}%
\pgfpathlineto{\pgfqpoint{1.776194in}{0.826572in}}%
\pgfpathlineto{\pgfqpoint{1.779258in}{0.826572in}}%
\pgfpathlineto{\pgfqpoint{1.779258in}{0.828177in}}%
\pgfpathlineto{\pgfqpoint{1.781094in}{0.828177in}}%
\pgfpathlineto{\pgfqpoint{1.782570in}{0.832991in}}%
\pgfpathlineto{\pgfqpoint{1.782798in}{0.832991in}}%
\pgfpathlineto{\pgfqpoint{1.783560in}{0.836200in}}%
\pgfpathlineto{\pgfqpoint{1.785326in}{0.836200in}}%
\pgfpathlineto{\pgfqpoint{1.785416in}{0.841014in}}%
\pgfpathlineto{\pgfqpoint{1.788185in}{0.841014in}}%
\pgfpathlineto{\pgfqpoint{1.789668in}{0.849037in}}%
\pgfpathlineto{\pgfqpoint{1.791841in}{0.849037in}}%
\pgfpathlineto{\pgfqpoint{1.792199in}{0.852247in}}%
\pgfpathlineto{\pgfqpoint{1.793803in}{0.852247in}}%
\pgfpathlineto{\pgfqpoint{1.794269in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{1.796056in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{1.796056in}{0.857061in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{0.857061in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{0.858666in}}%
\pgfpathlineto{\pgfqpoint{1.801760in}{0.858666in}}%
\pgfpathlineto{\pgfqpoint{1.801760in}{0.860270in}}%
\pgfpathlineto{\pgfqpoint{1.805773in}{0.860270in}}%
\pgfpathlineto{\pgfqpoint{1.805773in}{0.861875in}}%
\pgfpathlineto{\pgfqpoint{1.809497in}{0.861875in}}%
\pgfpathlineto{\pgfqpoint{1.809497in}{0.863480in}}%
\pgfpathlineto{\pgfqpoint{1.812851in}{0.863480in}}%
\pgfpathlineto{\pgfqpoint{1.813350in}{0.866689in}}%
\pgfpathlineto{\pgfqpoint{1.817837in}{0.866689in}}%
\pgfpathlineto{\pgfqpoint{1.817837in}{0.868294in}}%
\pgfpathlineto{\pgfqpoint{1.819730in}{0.868294in}}%
\pgfpathlineto{\pgfqpoint{1.821164in}{0.871503in}}%
\pgfpathlineto{\pgfqpoint{1.822014in}{0.871503in}}%
\pgfpathlineto{\pgfqpoint{1.823462in}{0.874712in}}%
\pgfpathlineto{\pgfqpoint{1.825193in}{0.874712in}}%
\pgfpathlineto{\pgfqpoint{1.826700in}{0.879526in}}%
\pgfpathlineto{\pgfqpoint{1.830833in}{0.879526in}}%
\pgfpathlineto{\pgfqpoint{1.830833in}{0.881131in}}%
\pgfpathlineto{\pgfqpoint{1.832716in}{0.881131in}}%
\pgfpathlineto{\pgfqpoint{1.833291in}{0.884340in}}%
\pgfpathlineto{\pgfqpoint{1.834731in}{0.884340in}}%
\pgfpathlineto{\pgfqpoint{1.835931in}{0.892364in}}%
\pgfpathlineto{\pgfqpoint{1.840285in}{0.892364in}}%
\pgfpathlineto{\pgfqpoint{1.840285in}{0.893968in}}%
\pgfpathlineto{\pgfqpoint{1.842459in}{0.893968in}}%
\pgfpathlineto{\pgfqpoint{1.843044in}{0.900387in}}%
\pgfpathlineto{\pgfqpoint{1.844005in}{0.900387in}}%
\pgfpathlineto{\pgfqpoint{1.845097in}{0.905201in}}%
\pgfpathlineto{\pgfqpoint{1.845721in}{0.905201in}}%
\pgfpathlineto{\pgfqpoint{1.846273in}{0.908410in}}%
\pgfpathlineto{\pgfqpoint{1.850463in}{0.908410in}}%
\pgfpathlineto{\pgfqpoint{1.850463in}{0.910015in}}%
\pgfpathlineto{\pgfqpoint{1.854207in}{0.910015in}}%
\pgfpathlineto{\pgfqpoint{1.855114in}{0.914829in}}%
\pgfpathlineto{\pgfqpoint{1.858528in}{0.914829in}}%
\pgfpathlineto{\pgfqpoint{1.858528in}{0.916434in}}%
\pgfpathlineto{\pgfqpoint{1.863125in}{0.916434in}}%
\pgfpathlineto{\pgfqpoint{1.864637in}{0.919643in}}%
\pgfpathlineto{\pgfqpoint{1.865027in}{0.919643in}}%
\pgfpathlineto{\pgfqpoint{1.865027in}{0.921248in}}%
\pgfpathlineto{\pgfqpoint{1.867045in}{0.921248in}}%
\pgfpathlineto{\pgfqpoint{1.867972in}{0.926062in}}%
\pgfpathlineto{\pgfqpoint{1.868756in}{0.926062in}}%
\pgfpathlineto{\pgfqpoint{1.868756in}{0.927667in}}%
\pgfpathlineto{\pgfqpoint{1.871659in}{0.927667in}}%
\pgfpathlineto{\pgfqpoint{1.871985in}{0.930876in}}%
\pgfpathlineto{\pgfqpoint{1.875008in}{0.930876in}}%
\pgfpathlineto{\pgfqpoint{1.876348in}{0.935690in}}%
\pgfpathlineto{\pgfqpoint{1.877516in}{0.935690in}}%
\pgfpathlineto{\pgfqpoint{1.877516in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{1.879447in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{1.879447in}{0.938899in}}%
\pgfpathlineto{\pgfqpoint{1.881418in}{0.938899in}}%
\pgfpathlineto{\pgfqpoint{1.882276in}{0.943713in}}%
\pgfpathlineto{\pgfqpoint{1.883169in}{0.943713in}}%
\pgfpathlineto{\pgfqpoint{1.883488in}{0.948527in}}%
\pgfpathlineto{\pgfqpoint{1.885591in}{0.948527in}}%
\pgfpathlineto{\pgfqpoint{1.886695in}{0.951737in}}%
\pgfpathlineto{\pgfqpoint{1.887736in}{0.951737in}}%
\pgfpathlineto{\pgfqpoint{1.888166in}{0.954946in}}%
\pgfpathlineto{\pgfqpoint{1.891157in}{0.954946in}}%
\pgfpathlineto{\pgfqpoint{1.891157in}{0.956551in}}%
\pgfpathlineto{\pgfqpoint{1.894995in}{0.956551in}}%
\pgfpathlineto{\pgfqpoint{1.894995in}{0.958155in}}%
\pgfpathlineto{\pgfqpoint{1.897803in}{0.958155in}}%
\pgfpathlineto{\pgfqpoint{1.899255in}{0.962969in}}%
\pgfpathlineto{\pgfqpoint{1.906511in}{0.962969in}}%
\pgfpathlineto{\pgfqpoint{1.907684in}{0.969388in}}%
\pgfpathlineto{\pgfqpoint{1.908120in}{0.969388in}}%
\pgfpathlineto{\pgfqpoint{1.908937in}{0.972598in}}%
\pgfpathlineto{\pgfqpoint{1.913541in}{0.972598in}}%
\pgfpathlineto{\pgfqpoint{1.913541in}{0.974202in}}%
\pgfpathlineto{\pgfqpoint{1.918827in}{0.974202in}}%
\pgfpathlineto{\pgfqpoint{1.918827in}{0.975807in}}%
\pgfpathlineto{\pgfqpoint{1.923934in}{0.975807in}}%
\pgfpathlineto{\pgfqpoint{1.924659in}{0.979016in}}%
\pgfpathlineto{\pgfqpoint{1.925504in}{0.979016in}}%
\pgfpathlineto{\pgfqpoint{1.925511in}{0.982226in}}%
\pgfpathlineto{\pgfqpoint{1.927504in}{0.982226in}}%
\pgfpathlineto{\pgfqpoint{1.928983in}{0.988644in}}%
\pgfpathlineto{\pgfqpoint{1.929185in}{0.988644in}}%
\pgfpathlineto{\pgfqpoint{1.929185in}{0.990249in}}%
\pgfpathlineto{\pgfqpoint{1.930984in}{0.990249in}}%
\pgfpathlineto{\pgfqpoint{1.930984in}{0.991854in}}%
\pgfpathlineto{\pgfqpoint{1.936747in}{0.991854in}}%
\pgfpathlineto{\pgfqpoint{1.937176in}{0.995063in}}%
\pgfpathlineto{\pgfqpoint{1.938857in}{0.995063in}}%
\pgfpathlineto{\pgfqpoint{1.938917in}{0.998272in}}%
\pgfpathlineto{\pgfqpoint{1.943351in}{0.998272in}}%
\pgfpathlineto{\pgfqpoint{1.944451in}{1.004691in}}%
\pgfpathlineto{\pgfqpoint{1.946291in}{1.004691in}}%
\pgfpathlineto{\pgfqpoint{1.946291in}{1.006296in}}%
\pgfpathlineto{\pgfqpoint{1.947838in}{1.006296in}}%
\pgfpathlineto{\pgfqpoint{1.948936in}{1.011110in}}%
\pgfpathlineto{\pgfqpoint{1.949658in}{1.011110in}}%
\pgfpathlineto{\pgfqpoint{1.950841in}{1.017528in}}%
\pgfpathlineto{\pgfqpoint{1.951815in}{1.017528in}}%
\pgfpathlineto{\pgfqpoint{1.952942in}{1.022342in}}%
\pgfpathlineto{\pgfqpoint{1.953497in}{1.022342in}}%
\pgfpathlineto{\pgfqpoint{1.953497in}{1.023947in}}%
\pgfpathlineto{\pgfqpoint{1.956023in}{1.023947in}}%
\pgfpathlineto{\pgfqpoint{1.956023in}{1.025552in}}%
\pgfpathlineto{\pgfqpoint{1.958594in}{1.025552in}}%
\pgfpathlineto{\pgfqpoint{1.959773in}{1.031971in}}%
\pgfpathlineto{\pgfqpoint{1.960184in}{1.031971in}}%
\pgfpathlineto{\pgfqpoint{1.960572in}{1.035180in}}%
\pgfpathlineto{\pgfqpoint{1.962835in}{1.035180in}}%
\pgfpathlineto{\pgfqpoint{1.962835in}{1.036785in}}%
\pgfpathlineto{\pgfqpoint{1.967984in}{1.036785in}}%
\pgfpathlineto{\pgfqpoint{1.969402in}{1.041599in}}%
\pgfpathlineto{\pgfqpoint{1.969856in}{1.041599in}}%
\pgfpathlineto{\pgfqpoint{1.970414in}{1.044808in}}%
\pgfpathlineto{\pgfqpoint{1.971656in}{1.044808in}}%
\pgfpathlineto{\pgfqpoint{1.973172in}{1.049622in}}%
\pgfpathlineto{\pgfqpoint{1.973616in}{1.049622in}}%
\pgfpathlineto{\pgfqpoint{1.974968in}{1.054436in}}%
\pgfpathlineto{\pgfqpoint{1.975373in}{1.054436in}}%
\pgfpathlineto{\pgfqpoint{1.976362in}{1.057645in}}%
\pgfpathlineto{\pgfqpoint{1.977682in}{1.057645in}}%
\pgfpathlineto{\pgfqpoint{1.978680in}{1.060855in}}%
\pgfpathlineto{\pgfqpoint{1.979330in}{1.060855in}}%
\pgfpathlineto{\pgfqpoint{1.980342in}{1.064064in}}%
\pgfpathlineto{\pgfqpoint{1.981515in}{1.064064in}}%
\pgfpathlineto{\pgfqpoint{1.982910in}{1.067273in}}%
\pgfpathlineto{\pgfqpoint{1.983358in}{1.067273in}}%
\pgfpathlineto{\pgfqpoint{1.984892in}{1.070483in}}%
\pgfpathlineto{\pgfqpoint{1.984968in}{1.070483in}}%
\pgfpathlineto{\pgfqpoint{1.985169in}{1.073692in}}%
\pgfpathlineto{\pgfqpoint{1.986540in}{1.073692in}}%
\pgfpathlineto{\pgfqpoint{1.987994in}{1.080111in}}%
\pgfpathlineto{\pgfqpoint{1.989310in}{1.080111in}}%
\pgfpathlineto{\pgfqpoint{1.989883in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{1.990878in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{1.990878in}{1.084925in}}%
\pgfpathlineto{\pgfqpoint{1.993582in}{1.084925in}}%
\pgfpathlineto{\pgfqpoint{1.994755in}{1.089739in}}%
\pgfpathlineto{\pgfqpoint{1.995826in}{1.089739in}}%
\pgfpathlineto{\pgfqpoint{1.996084in}{1.092948in}}%
\pgfpathlineto{\pgfqpoint{2.000333in}{1.092948in}}%
\pgfpathlineto{\pgfqpoint{2.001573in}{1.099367in}}%
\pgfpathlineto{\pgfqpoint{2.002368in}{1.099367in}}%
\pgfpathlineto{\pgfqpoint{2.002368in}{1.100972in}}%
\pgfpathlineto{\pgfqpoint{2.004459in}{1.100972in}}%
\pgfpathlineto{\pgfqpoint{2.005154in}{1.104181in}}%
\pgfpathlineto{\pgfqpoint{2.006278in}{1.104181in}}%
\pgfpathlineto{\pgfqpoint{2.006278in}{1.105786in}}%
\pgfpathlineto{\pgfqpoint{2.009097in}{1.105786in}}%
\pgfpathlineto{\pgfqpoint{2.010411in}{1.108995in}}%
\pgfpathlineto{\pgfqpoint{2.011042in}{1.108995in}}%
\pgfpathlineto{\pgfqpoint{2.011042in}{1.110600in}}%
\pgfpathlineto{\pgfqpoint{2.013189in}{1.110600in}}%
\pgfpathlineto{\pgfqpoint{2.013462in}{1.113809in}}%
\pgfpathlineto{\pgfqpoint{2.015005in}{1.113809in}}%
\pgfpathlineto{\pgfqpoint{2.015286in}{1.118623in}}%
\pgfpathlineto{\pgfqpoint{2.016862in}{1.118623in}}%
\pgfpathlineto{\pgfqpoint{2.018173in}{1.126646in}}%
\pgfpathlineto{\pgfqpoint{2.019123in}{1.126646in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{1.129856in}}%
\pgfpathlineto{\pgfqpoint{2.021984in}{1.129856in}}%
\pgfpathlineto{\pgfqpoint{2.023173in}{1.133065in}}%
\pgfpathlineto{\pgfqpoint{2.025404in}{1.133065in}}%
\pgfpathlineto{\pgfqpoint{2.026639in}{1.142693in}}%
\pgfpathlineto{\pgfqpoint{2.027012in}{1.142693in}}%
\pgfpathlineto{\pgfqpoint{2.027714in}{1.145903in}}%
\pgfpathlineto{\pgfqpoint{2.028815in}{1.145903in}}%
\pgfpathlineto{\pgfqpoint{2.030093in}{1.149112in}}%
\pgfpathlineto{\pgfqpoint{2.031447in}{1.149112in}}%
\pgfpathlineto{\pgfqpoint{2.031447in}{1.150717in}}%
\pgfpathlineto{\pgfqpoint{2.038258in}{1.150717in}}%
\pgfpathlineto{\pgfqpoint{2.039712in}{1.155531in}}%
\pgfpathlineto{\pgfqpoint{2.040164in}{1.155531in}}%
\pgfpathlineto{\pgfqpoint{2.041231in}{1.158740in}}%
\pgfpathlineto{\pgfqpoint{2.042576in}{1.158740in}}%
\pgfpathlineto{\pgfqpoint{2.044042in}{1.163554in}}%
\pgfpathlineto{\pgfqpoint{2.044326in}{1.163554in}}%
\pgfpathlineto{\pgfqpoint{2.045579in}{1.168368in}}%
\pgfpathlineto{\pgfqpoint{2.046990in}{1.168368in}}%
\pgfpathlineto{\pgfqpoint{2.046990in}{1.169973in}}%
\pgfpathlineto{\pgfqpoint{2.048759in}{1.169973in}}%
\pgfpathlineto{\pgfqpoint{2.049923in}{1.179601in}}%
\pgfpathlineto{\pgfqpoint{2.051713in}{1.179601in}}%
\pgfpathlineto{\pgfqpoint{2.052282in}{1.186019in}}%
\pgfpathlineto{\pgfqpoint{2.054038in}{1.186019in}}%
\pgfpathlineto{\pgfqpoint{2.055503in}{1.189229in}}%
\pgfpathlineto{\pgfqpoint{2.057931in}{1.189229in}}%
\pgfpathlineto{\pgfqpoint{2.057931in}{1.190833in}}%
\pgfpathlineto{\pgfqpoint{2.061415in}{1.190833in}}%
\pgfpathlineto{\pgfqpoint{2.061758in}{1.195647in}}%
\pgfpathlineto{\pgfqpoint{2.065087in}{1.195647in}}%
\pgfpathlineto{\pgfqpoint{2.066468in}{1.198857in}}%
\pgfpathlineto{\pgfqpoint{2.067634in}{1.198857in}}%
\pgfpathlineto{\pgfqpoint{2.067879in}{1.202066in}}%
\pgfpathlineto{\pgfqpoint{2.074523in}{1.202066in}}%
\pgfpathlineto{\pgfqpoint{2.075726in}{1.205276in}}%
\pgfpathlineto{\pgfqpoint{2.079324in}{1.205276in}}%
\pgfpathlineto{\pgfqpoint{2.079431in}{1.210090in}}%
\pgfpathlineto{\pgfqpoint{2.082016in}{1.210090in}}%
\pgfpathlineto{\pgfqpoint{2.082949in}{1.216508in}}%
\pgfpathlineto{\pgfqpoint{2.084011in}{1.216508in}}%
\pgfpathlineto{\pgfqpoint{2.084933in}{1.219718in}}%
\pgfpathlineto{\pgfqpoint{2.085780in}{1.219718in}}%
\pgfpathlineto{\pgfqpoint{2.087276in}{1.224532in}}%
\pgfpathlineto{\pgfqpoint{2.088251in}{1.224532in}}%
\pgfpathlineto{\pgfqpoint{2.088251in}{1.226136in}}%
\pgfpathlineto{\pgfqpoint{2.090388in}{1.226136in}}%
\pgfpathlineto{\pgfqpoint{2.090388in}{1.227741in}}%
\pgfpathlineto{\pgfqpoint{2.092170in}{1.227741in}}%
\pgfpathlineto{\pgfqpoint{2.092753in}{1.232555in}}%
\pgfpathlineto{\pgfqpoint{2.094122in}{1.232555in}}%
\pgfpathlineto{\pgfqpoint{2.095502in}{1.238974in}}%
\pgfpathlineto{\pgfqpoint{2.096532in}{1.238974in}}%
\pgfpathlineto{\pgfqpoint{2.097237in}{1.242183in}}%
\pgfpathlineto{\pgfqpoint{2.098449in}{1.242183in}}%
\pgfpathlineto{\pgfqpoint{2.099563in}{1.246997in}}%
\pgfpathlineto{\pgfqpoint{2.100142in}{1.246997in}}%
\pgfpathlineto{\pgfqpoint{2.100513in}{1.251811in}}%
\pgfpathlineto{\pgfqpoint{2.102675in}{1.251811in}}%
\pgfpathlineto{\pgfqpoint{2.104157in}{1.256625in}}%
\pgfpathlineto{\pgfqpoint{2.105308in}{1.256625in}}%
\pgfpathlineto{\pgfqpoint{2.105308in}{1.258230in}}%
\pgfpathlineto{\pgfqpoint{2.107250in}{1.258230in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.261439in}}%
\pgfpathlineto{\pgfqpoint{2.111414in}{1.261439in}}%
\pgfpathlineto{\pgfqpoint{2.111414in}{1.263044in}}%
\pgfpathlineto{\pgfqpoint{2.113051in}{1.263044in}}%
\pgfpathlineto{\pgfqpoint{2.113051in}{1.264649in}}%
\pgfpathlineto{\pgfqpoint{2.114698in}{1.264649in}}%
\pgfpathlineto{\pgfqpoint{2.115143in}{1.267858in}}%
\pgfpathlineto{\pgfqpoint{2.116735in}{1.267858in}}%
\pgfpathlineto{\pgfqpoint{2.117991in}{1.277486in}}%
\pgfpathlineto{\pgfqpoint{2.119180in}{1.277486in}}%
\pgfpathlineto{\pgfqpoint{2.120621in}{1.280695in}}%
\pgfpathlineto{\pgfqpoint{2.121440in}{1.280695in}}%
\pgfpathlineto{\pgfqpoint{2.121815in}{1.283905in}}%
\pgfpathlineto{\pgfqpoint{2.123276in}{1.283905in}}%
\pgfpathlineto{\pgfqpoint{2.123916in}{1.287114in}}%
\pgfpathlineto{\pgfqpoint{2.126126in}{1.287114in}}%
\pgfpathlineto{\pgfqpoint{2.126126in}{1.288719in}}%
\pgfpathlineto{\pgfqpoint{2.128917in}{1.288719in}}%
\pgfpathlineto{\pgfqpoint{2.130406in}{1.291928in}}%
\pgfpathlineto{\pgfqpoint{2.130484in}{1.291928in}}%
\pgfpathlineto{\pgfqpoint{2.131442in}{1.296742in}}%
\pgfpathlineto{\pgfqpoint{2.133423in}{1.296742in}}%
\pgfpathlineto{\pgfqpoint{2.133829in}{1.299951in}}%
\pgfpathlineto{\pgfqpoint{2.135119in}{1.299951in}}%
\pgfpathlineto{\pgfqpoint{2.136380in}{1.304765in}}%
\pgfpathlineto{\pgfqpoint{2.137120in}{1.304765in}}%
\pgfpathlineto{\pgfqpoint{2.138437in}{1.311184in}}%
\pgfpathlineto{\pgfqpoint{2.138749in}{1.311184in}}%
\pgfpathlineto{\pgfqpoint{2.138749in}{1.312789in}}%
\pgfpathlineto{\pgfqpoint{2.143234in}{1.312789in}}%
\pgfpathlineto{\pgfqpoint{2.143966in}{1.317603in}}%
\pgfpathlineto{\pgfqpoint{2.146583in}{1.317603in}}%
\pgfpathlineto{\pgfqpoint{2.146936in}{1.320812in}}%
\pgfpathlineto{\pgfqpoint{2.149160in}{1.320812in}}%
\pgfpathlineto{\pgfqpoint{2.149348in}{1.324022in}}%
\pgfpathlineto{\pgfqpoint{2.150767in}{1.324022in}}%
\pgfpathlineto{\pgfqpoint{2.150767in}{1.325626in}}%
\pgfpathlineto{\pgfqpoint{2.152634in}{1.325626in}}%
\pgfpathlineto{\pgfqpoint{2.154071in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.156170in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.156908in}{1.333650in}}%
\pgfpathlineto{\pgfqpoint{2.157806in}{1.333650in}}%
\pgfpathlineto{\pgfqpoint{2.158986in}{1.336859in}}%
\pgfpathlineto{\pgfqpoint{2.162072in}{1.336859in}}%
\pgfpathlineto{\pgfqpoint{2.163087in}{1.340068in}}%
\pgfpathlineto{\pgfqpoint{2.163680in}{1.340068in}}%
\pgfpathlineto{\pgfqpoint{2.164752in}{1.344882in}}%
\pgfpathlineto{\pgfqpoint{2.165372in}{1.344882in}}%
\pgfpathlineto{\pgfqpoint{2.165372in}{1.346487in}}%
\pgfpathlineto{\pgfqpoint{2.166952in}{1.346487in}}%
\pgfpathlineto{\pgfqpoint{2.168115in}{1.349696in}}%
\pgfpathlineto{\pgfqpoint{2.171062in}{1.349696in}}%
\pgfpathlineto{\pgfqpoint{2.172025in}{1.352906in}}%
\pgfpathlineto{\pgfqpoint{2.173751in}{1.352906in}}%
\pgfpathlineto{\pgfqpoint{2.173751in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{2.175307in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{2.175307in}{1.356115in}}%
\pgfpathlineto{\pgfqpoint{2.177500in}{1.356115in}}%
\pgfpathlineto{\pgfqpoint{2.177500in}{1.357720in}}%
\pgfpathlineto{\pgfqpoint{2.179508in}{1.357720in}}%
\pgfpathlineto{\pgfqpoint{2.180861in}{1.365743in}}%
\pgfpathlineto{\pgfqpoint{2.181280in}{1.365743in}}%
\pgfpathlineto{\pgfqpoint{2.181922in}{1.368952in}}%
\pgfpathlineto{\pgfqpoint{2.184740in}{1.368952in}}%
\pgfpathlineto{\pgfqpoint{2.186154in}{1.373766in}}%
\pgfpathlineto{\pgfqpoint{2.187518in}{1.373766in}}%
\pgfpathlineto{\pgfqpoint{2.188900in}{1.376976in}}%
\pgfpathlineto{\pgfqpoint{2.189340in}{1.376976in}}%
\pgfpathlineto{\pgfqpoint{2.189796in}{1.381790in}}%
\pgfpathlineto{\pgfqpoint{2.191957in}{1.381790in}}%
\pgfpathlineto{\pgfqpoint{2.193044in}{1.386604in}}%
\pgfpathlineto{\pgfqpoint{2.196561in}{1.386604in}}%
\pgfpathlineto{\pgfqpoint{2.197705in}{1.391418in}}%
\pgfpathlineto{\pgfqpoint{2.199446in}{1.391418in}}%
\pgfpathlineto{\pgfqpoint{2.200772in}{1.396232in}}%
\pgfpathlineto{\pgfqpoint{2.201928in}{1.396232in}}%
\pgfpathlineto{\pgfqpoint{2.201928in}{1.397837in}}%
\pgfpathlineto{\pgfqpoint{2.203650in}{1.397837in}}%
\pgfpathlineto{\pgfqpoint{2.203650in}{1.399441in}}%
\pgfpathlineto{\pgfqpoint{2.206556in}{1.399441in}}%
\pgfpathlineto{\pgfqpoint{2.206985in}{1.404255in}}%
\pgfpathlineto{\pgfqpoint{2.208969in}{1.404255in}}%
\pgfpathlineto{\pgfqpoint{2.208969in}{1.405860in}}%
\pgfpathlineto{\pgfqpoint{2.211908in}{1.405860in}}%
\pgfpathlineto{\pgfqpoint{2.211908in}{1.407465in}}%
\pgfpathlineto{\pgfqpoint{2.214572in}{1.407465in}}%
\pgfpathlineto{\pgfqpoint{2.216111in}{1.412279in}}%
\pgfpathlineto{\pgfqpoint{2.217101in}{1.412279in}}%
\pgfpathlineto{\pgfqpoint{2.217739in}{1.415488in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{1.415488in}}%
\pgfpathlineto{\pgfqpoint{2.221814in}{1.417093in}}%
\pgfpathlineto{\pgfqpoint{2.223361in}{1.417093in}}%
\pgfpathlineto{\pgfqpoint{2.223361in}{1.418697in}}%
\pgfpathlineto{\pgfqpoint{2.227262in}{1.418697in}}%
\pgfpathlineto{\pgfqpoint{2.227509in}{1.423511in}}%
\pgfpathlineto{\pgfqpoint{2.230115in}{1.423511in}}%
\pgfpathlineto{\pgfqpoint{2.231168in}{1.431535in}}%
\pgfpathlineto{\pgfqpoint{2.231811in}{1.431535in}}%
\pgfpathlineto{\pgfqpoint{2.232877in}{1.436349in}}%
\pgfpathlineto{\pgfqpoint{2.233848in}{1.436349in}}%
\pgfpathlineto{\pgfqpoint{2.233872in}{1.439558in}}%
\pgfpathlineto{\pgfqpoint{2.235867in}{1.439558in}}%
\pgfpathlineto{\pgfqpoint{2.237330in}{1.445977in}}%
\pgfpathlineto{\pgfqpoint{2.238714in}{1.445977in}}%
\pgfpathlineto{\pgfqpoint{2.239875in}{1.450791in}}%
\pgfpathlineto{\pgfqpoint{2.240782in}{1.450791in}}%
\pgfpathlineto{\pgfqpoint{2.240782in}{1.452396in}}%
\pgfpathlineto{\pgfqpoint{2.242900in}{1.452396in}}%
\pgfpathlineto{\pgfqpoint{2.242900in}{1.454000in}}%
\pgfpathlineto{\pgfqpoint{2.244579in}{1.454000in}}%
\pgfpathlineto{\pgfqpoint{2.245839in}{1.460419in}}%
\pgfpathlineto{\pgfqpoint{2.246356in}{1.460419in}}%
\pgfpathlineto{\pgfqpoint{2.247683in}{1.463628in}}%
\pgfpathlineto{\pgfqpoint{2.248405in}{1.463628in}}%
\pgfpathlineto{\pgfqpoint{2.249635in}{1.466838in}}%
\pgfpathlineto{\pgfqpoint{2.251707in}{1.466838in}}%
\pgfpathlineto{\pgfqpoint{2.252563in}{1.471652in}}%
\pgfpathlineto{\pgfqpoint{2.254201in}{1.471652in}}%
\pgfpathlineto{\pgfqpoint{2.255114in}{1.476466in}}%
\pgfpathlineto{\pgfqpoint{2.255775in}{1.476466in}}%
\pgfpathlineto{\pgfqpoint{2.256894in}{1.481280in}}%
\pgfpathlineto{\pgfqpoint{2.257480in}{1.481280in}}%
\pgfpathlineto{\pgfqpoint{2.258722in}{1.486094in}}%
\pgfpathlineto{\pgfqpoint{2.260185in}{1.486094in}}%
\pgfpathlineto{\pgfqpoint{2.261332in}{1.489303in}}%
\pgfpathlineto{\pgfqpoint{2.263116in}{1.489303in}}%
\pgfpathlineto{\pgfqpoint{2.263854in}{1.495722in}}%
\pgfpathlineto{\pgfqpoint{2.266017in}{1.495722in}}%
\pgfpathlineto{\pgfqpoint{2.267331in}{1.502141in}}%
\pgfpathlineto{\pgfqpoint{2.268947in}{1.502141in}}%
\pgfpathlineto{\pgfqpoint{2.270339in}{1.506955in}}%
\pgfpathlineto{\pgfqpoint{2.271700in}{1.506955in}}%
\pgfpathlineto{\pgfqpoint{2.273114in}{1.513373in}}%
\pgfpathlineto{\pgfqpoint{2.273635in}{1.513373in}}%
\pgfpathlineto{\pgfqpoint{2.273635in}{1.514978in}}%
\pgfpathlineto{\pgfqpoint{2.275676in}{1.514978in}}%
\pgfpathlineto{\pgfqpoint{2.276202in}{1.518187in}}%
\pgfpathlineto{\pgfqpoint{2.277524in}{1.518187in}}%
\pgfpathlineto{\pgfqpoint{2.278917in}{1.523001in}}%
\pgfpathlineto{\pgfqpoint{2.283276in}{1.523001in}}%
\pgfpathlineto{\pgfqpoint{2.284149in}{1.531025in}}%
\pgfpathlineto{\pgfqpoint{2.286823in}{1.531025in}}%
\pgfpathlineto{\pgfqpoint{2.288126in}{1.535839in}}%
\pgfpathlineto{\pgfqpoint{2.289316in}{1.535839in}}%
\pgfpathlineto{\pgfqpoint{2.289316in}{1.537443in}}%
\pgfpathlineto{\pgfqpoint{2.296538in}{1.537443in}}%
\pgfpathlineto{\pgfqpoint{2.296538in}{1.539048in}}%
\pgfpathlineto{\pgfqpoint{2.298984in}{1.539048in}}%
\pgfpathlineto{\pgfqpoint{2.300010in}{1.547071in}}%
\pgfpathlineto{\pgfqpoint{2.301027in}{1.547071in}}%
\pgfpathlineto{\pgfqpoint{2.301616in}{1.550281in}}%
\pgfpathlineto{\pgfqpoint{2.305428in}{1.550281in}}%
\pgfpathlineto{\pgfqpoint{2.306498in}{1.553490in}}%
\pgfpathlineto{\pgfqpoint{2.309172in}{1.553490in}}%
\pgfpathlineto{\pgfqpoint{2.309318in}{1.556700in}}%
\pgfpathlineto{\pgfqpoint{2.311120in}{1.556700in}}%
\pgfpathlineto{\pgfqpoint{2.312381in}{1.559909in}}%
\pgfpathlineto{\pgfqpoint{2.313511in}{1.559909in}}%
\pgfpathlineto{\pgfqpoint{2.313511in}{1.561514in}}%
\pgfpathlineto{\pgfqpoint{2.317588in}{1.561514in}}%
\pgfpathlineto{\pgfqpoint{2.318830in}{1.564723in}}%
\pgfpathlineto{\pgfqpoint{2.321563in}{1.564723in}}%
\pgfpathlineto{\pgfqpoint{2.321563in}{1.566328in}}%
\pgfpathlineto{\pgfqpoint{2.323224in}{1.566328in}}%
\pgfpathlineto{\pgfqpoint{2.324013in}{1.571142in}}%
\pgfpathlineto{\pgfqpoint{2.328193in}{1.571142in}}%
\pgfpathlineto{\pgfqpoint{2.328263in}{1.574351in}}%
\pgfpathlineto{\pgfqpoint{2.333051in}{1.574351in}}%
\pgfpathlineto{\pgfqpoint{2.333051in}{1.575956in}}%
\pgfpathlineto{\pgfqpoint{2.334746in}{1.575956in}}%
\pgfpathlineto{\pgfqpoint{2.334746in}{1.577560in}}%
\pgfpathlineto{\pgfqpoint{2.338284in}{1.577560in}}%
\pgfpathlineto{\pgfqpoint{2.338749in}{1.580770in}}%
\pgfpathlineto{\pgfqpoint{2.340050in}{1.580770in}}%
\pgfpathlineto{\pgfqpoint{2.340738in}{1.583979in}}%
\pgfpathlineto{\pgfqpoint{2.341727in}{1.583979in}}%
\pgfpathlineto{\pgfqpoint{2.343065in}{1.587188in}}%
\pgfpathlineto{\pgfqpoint{2.344051in}{1.587188in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.592002in}}%
\pgfpathlineto{\pgfqpoint{2.347754in}{1.592002in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{1.596816in}}%
\pgfpathlineto{\pgfqpoint{2.349507in}{1.596816in}}%
\pgfpathlineto{\pgfqpoint{2.349773in}{1.600026in}}%
\pgfpathlineto{\pgfqpoint{2.351787in}{1.600026in}}%
\pgfpathlineto{\pgfqpoint{2.353306in}{1.603235in}}%
\pgfpathlineto{\pgfqpoint{2.354146in}{1.603235in}}%
\pgfpathlineto{\pgfqpoint{2.354521in}{1.606445in}}%
\pgfpathlineto{\pgfqpoint{2.359294in}{1.606445in}}%
\pgfpathlineto{\pgfqpoint{2.359651in}{1.611259in}}%
\pgfpathlineto{\pgfqpoint{2.360970in}{1.611259in}}%
\pgfpathlineto{\pgfqpoint{2.362164in}{1.614468in}}%
\pgfpathlineto{\pgfqpoint{2.362644in}{1.614468in}}%
\pgfpathlineto{\pgfqpoint{2.364185in}{1.617677in}}%
\pgfpathlineto{\pgfqpoint{2.364634in}{1.617677in}}%
\pgfpathlineto{\pgfqpoint{2.364845in}{1.620887in}}%
\pgfpathlineto{\pgfqpoint{2.367018in}{1.620887in}}%
\pgfpathlineto{\pgfqpoint{2.368338in}{1.625701in}}%
\pgfpathlineto{\pgfqpoint{2.371613in}{1.625701in}}%
\pgfpathlineto{\pgfqpoint{2.372775in}{1.632119in}}%
\pgfpathlineto{\pgfqpoint{2.373169in}{1.632119in}}%
\pgfpathlineto{\pgfqpoint{2.374397in}{1.640143in}}%
\pgfpathlineto{\pgfqpoint{2.374956in}{1.640143in}}%
\pgfpathlineto{\pgfqpoint{2.376080in}{1.644957in}}%
\pgfpathlineto{\pgfqpoint{2.376625in}{1.644957in}}%
\pgfpathlineto{\pgfqpoint{2.376625in}{1.646561in}}%
\pgfpathlineto{\pgfqpoint{2.378586in}{1.646561in}}%
\pgfpathlineto{\pgfqpoint{2.379436in}{1.651375in}}%
\pgfpathlineto{\pgfqpoint{2.380135in}{1.651375in}}%
\pgfpathlineto{\pgfqpoint{2.381486in}{1.656189in}}%
\pgfpathlineto{\pgfqpoint{2.382685in}{1.656189in}}%
\pgfpathlineto{\pgfqpoint{2.383896in}{1.661003in}}%
\pgfpathlineto{\pgfqpoint{2.386134in}{1.661003in}}%
\pgfpathlineto{\pgfqpoint{2.386134in}{1.662608in}}%
\pgfpathlineto{\pgfqpoint{2.388016in}{1.662608in}}%
\pgfpathlineto{\pgfqpoint{2.389162in}{1.669027in}}%
\pgfpathlineto{\pgfqpoint{2.389698in}{1.669027in}}%
\pgfpathlineto{\pgfqpoint{2.390941in}{1.672236in}}%
\pgfpathlineto{\pgfqpoint{2.391459in}{1.672236in}}%
\pgfpathlineto{\pgfqpoint{2.391459in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{2.394097in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{2.394097in}{1.675446in}}%
\pgfpathlineto{\pgfqpoint{2.399862in}{1.675446in}}%
\pgfpathlineto{\pgfqpoint{2.401235in}{1.678655in}}%
\pgfpathlineto{\pgfqpoint{2.404658in}{1.678655in}}%
\pgfpathlineto{\pgfqpoint{2.406109in}{1.688283in}}%
\pgfpathlineto{\pgfqpoint{2.407144in}{1.688283in}}%
\pgfpathlineto{\pgfqpoint{2.408126in}{1.691492in}}%
\pgfpathlineto{\pgfqpoint{2.410028in}{1.691492in}}%
\pgfpathlineto{\pgfqpoint{2.410028in}{1.693097in}}%
\pgfpathlineto{\pgfqpoint{2.412999in}{1.693097in}}%
\pgfpathlineto{\pgfqpoint{2.414249in}{1.697911in}}%
\pgfpathlineto{\pgfqpoint{2.415636in}{1.697911in}}%
\pgfpathlineto{\pgfqpoint{2.416475in}{1.705934in}}%
\pgfpathlineto{\pgfqpoint{2.422422in}{1.705934in}}%
\pgfpathlineto{\pgfqpoint{2.422422in}{1.707539in}}%
\pgfpathlineto{\pgfqpoint{2.425206in}{1.707539in}}%
\pgfpathlineto{\pgfqpoint{2.425206in}{1.709144in}}%
\pgfpathlineto{\pgfqpoint{2.427685in}{1.709144in}}%
\pgfpathlineto{\pgfqpoint{2.427685in}{1.710748in}}%
\pgfpathlineto{\pgfqpoint{2.430884in}{1.710748in}}%
\pgfpathlineto{\pgfqpoint{2.430884in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.434639in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.435424in}{1.717167in}}%
\pgfpathlineto{\pgfqpoint{2.436398in}{1.717167in}}%
\pgfpathlineto{\pgfqpoint{2.436597in}{1.720376in}}%
\pgfpathlineto{\pgfqpoint{2.438316in}{1.720376in}}%
\pgfpathlineto{\pgfqpoint{2.438558in}{1.723586in}}%
\pgfpathlineto{\pgfqpoint{2.442543in}{1.723586in}}%
\pgfpathlineto{\pgfqpoint{2.442543in}{1.725191in}}%
\pgfpathlineto{\pgfqpoint{2.446494in}{1.725191in}}%
\pgfpathlineto{\pgfqpoint{2.447523in}{1.730005in}}%
\pgfpathlineto{\pgfqpoint{2.454534in}{1.730005in}}%
\pgfpathlineto{\pgfqpoint{2.455797in}{1.734819in}}%
\pgfpathlineto{\pgfqpoint{2.457580in}{1.734819in}}%
\pgfpathlineto{\pgfqpoint{2.457580in}{1.736423in}}%
\pgfpathlineto{\pgfqpoint{2.459385in}{1.736423in}}%
\pgfpathlineto{\pgfqpoint{2.460913in}{1.739633in}}%
\pgfpathlineto{\pgfqpoint{2.461174in}{1.739633in}}%
\pgfpathlineto{\pgfqpoint{2.461174in}{1.741237in}}%
\pgfpathlineto{\pgfqpoint{2.464107in}{1.741237in}}%
\pgfpathlineto{\pgfqpoint{2.464760in}{1.746051in}}%
\pgfpathlineto{\pgfqpoint{2.466301in}{1.746051in}}%
\pgfpathlineto{\pgfqpoint{2.467291in}{1.752470in}}%
\pgfpathlineto{\pgfqpoint{2.469187in}{1.752470in}}%
\pgfpathlineto{\pgfqpoint{2.469661in}{1.755679in}}%
\pgfpathlineto{\pgfqpoint{2.472209in}{1.755679in}}%
\pgfpathlineto{\pgfqpoint{2.472209in}{1.757284in}}%
\pgfpathlineto{\pgfqpoint{2.474719in}{1.757284in}}%
\pgfpathlineto{\pgfqpoint{2.476124in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{2.484630in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{2.485008in}{1.765307in}}%
\pgfpathlineto{\pgfqpoint{2.486577in}{1.765307in}}%
\pgfpathlineto{\pgfqpoint{2.487249in}{1.768517in}}%
\pgfpathlineto{\pgfqpoint{2.492470in}{1.768517in}}%
\pgfpathlineto{\pgfqpoint{2.492470in}{1.770121in}}%
\pgfpathlineto{\pgfqpoint{2.495316in}{1.770121in}}%
\pgfpathlineto{\pgfqpoint{2.495316in}{1.771726in}}%
\pgfpathlineto{\pgfqpoint{2.501798in}{1.771726in}}%
\pgfpathlineto{\pgfqpoint{2.501798in}{1.773331in}}%
\pgfpathlineto{\pgfqpoint{2.507905in}{1.773331in}}%
\pgfpathlineto{\pgfqpoint{2.507905in}{1.774935in}}%
\pgfpathlineto{\pgfqpoint{2.511680in}{1.774935in}}%
\pgfpathlineto{\pgfqpoint{2.511680in}{1.776540in}}%
\pgfpathlineto{\pgfqpoint{2.514725in}{1.776540in}}%
\pgfpathlineto{\pgfqpoint{2.514725in}{1.778145in}}%
\pgfpathlineto{\pgfqpoint{2.516826in}{1.778145in}}%
\pgfpathlineto{\pgfqpoint{2.518101in}{1.782959in}}%
\pgfpathlineto{\pgfqpoint{2.522303in}{1.782959in}}%
\pgfpathlineto{\pgfqpoint{2.522962in}{1.786168in}}%
\pgfpathlineto{\pgfqpoint{2.527154in}{1.786168in}}%
\pgfpathlineto{\pgfqpoint{2.527594in}{1.789378in}}%
\pgfpathlineto{\pgfqpoint{2.529837in}{1.789378in}}%
\pgfpathlineto{\pgfqpoint{2.530854in}{1.794192in}}%
\pgfpathlineto{\pgfqpoint{2.531603in}{1.794192in}}%
\pgfpathlineto{\pgfqpoint{2.533038in}{1.797401in}}%
\pgfpathlineto{\pgfqpoint{2.533809in}{1.797401in}}%
\pgfpathlineto{\pgfqpoint{2.535122in}{1.800610in}}%
\pgfpathlineto{\pgfqpoint{2.536070in}{1.800610in}}%
\pgfpathlineto{\pgfqpoint{2.536070in}{1.802215in}}%
\pgfpathlineto{\pgfqpoint{2.538924in}{1.802215in}}%
\pgfpathlineto{\pgfqpoint{2.539509in}{1.805424in}}%
\pgfpathlineto{\pgfqpoint{2.542828in}{1.805424in}}%
\pgfpathlineto{\pgfqpoint{2.543829in}{1.808634in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{1.808634in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{1.810238in}}%
\pgfpathlineto{\pgfqpoint{2.550354in}{1.810238in}}%
\pgfpathlineto{\pgfqpoint{2.550354in}{1.811843in}}%
\pgfpathlineto{\pgfqpoint{2.555205in}{1.811843in}}%
\pgfpathlineto{\pgfqpoint{2.555708in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{2.558538in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{2.558538in}{1.816657in}}%
\pgfpathlineto{\pgfqpoint{2.560647in}{1.816657in}}%
\pgfpathlineto{\pgfqpoint{2.560647in}{1.818262in}}%
\pgfpathlineto{\pgfqpoint{2.567220in}{1.818262in}}%
\pgfpathlineto{\pgfqpoint{2.568047in}{1.821471in}}%
\pgfpathlineto{\pgfqpoint{2.570091in}{1.821471in}}%
\pgfpathlineto{\pgfqpoint{2.570711in}{1.827890in}}%
\pgfpathlineto{\pgfqpoint{2.572538in}{1.827890in}}%
\pgfpathlineto{\pgfqpoint{2.572538in}{1.829494in}}%
\pgfpathlineto{\pgfqpoint{2.582470in}{1.829494in}}%
\pgfpathlineto{\pgfqpoint{2.582890in}{1.832704in}}%
\pgfpathlineto{\pgfqpoint{2.584324in}{1.832704in}}%
\pgfpathlineto{\pgfqpoint{2.585744in}{1.837518in}}%
\pgfpathlineto{\pgfqpoint{2.593543in}{1.837518in}}%
\pgfpathlineto{\pgfqpoint{2.594840in}{1.842332in}}%
\pgfpathlineto{\pgfqpoint{2.604822in}{1.842332in}}%
\pgfpathlineto{\pgfqpoint{2.604882in}{1.845541in}}%
\pgfpathlineto{\pgfqpoint{2.610156in}{1.845541in}}%
\pgfpathlineto{\pgfqpoint{2.610568in}{1.848751in}}%
\pgfpathlineto{\pgfqpoint{2.613024in}{1.848751in}}%
\pgfpathlineto{\pgfqpoint{2.613024in}{1.850355in}}%
\pgfpathlineto{\pgfqpoint{2.616731in}{1.850355in}}%
\pgfpathlineto{\pgfqpoint{2.616731in}{1.851960in}}%
\pgfpathlineto{\pgfqpoint{2.627957in}{1.851960in}}%
\pgfpathlineto{\pgfqpoint{2.627957in}{1.853565in}}%
\pgfpathlineto{\pgfqpoint{2.634294in}{1.853565in}}%
\pgfpathlineto{\pgfqpoint{2.634294in}{1.855169in}}%
\pgfpathlineto{\pgfqpoint{2.637356in}{1.855169in}}%
\pgfpathlineto{\pgfqpoint{2.637356in}{1.856774in}}%
\pgfpathlineto{\pgfqpoint{2.639549in}{1.856774in}}%
\pgfpathlineto{\pgfqpoint{2.639549in}{1.858379in}}%
\pgfpathlineto{\pgfqpoint{2.643212in}{1.858379in}}%
\pgfpathlineto{\pgfqpoint{2.643212in}{1.859983in}}%
\pgfpathlineto{\pgfqpoint{2.655795in}{1.859983in}}%
\pgfpathlineto{\pgfqpoint{2.655795in}{1.861588in}}%
\pgfpathlineto{\pgfqpoint{2.658834in}{1.861588in}}%
\pgfpathlineto{\pgfqpoint{2.658834in}{1.863193in}}%
\pgfpathlineto{\pgfqpoint{2.661808in}{1.863193in}}%
\pgfpathlineto{\pgfqpoint{2.661808in}{1.864797in}}%
\pgfpathlineto{\pgfqpoint{2.669000in}{1.864797in}}%
\pgfpathlineto{\pgfqpoint{2.669460in}{1.868007in}}%
\pgfpathlineto{\pgfqpoint{2.682065in}{1.868007in}}%
\pgfpathlineto{\pgfqpoint{2.682065in}{1.869611in}}%
\pgfpathlineto{\pgfqpoint{2.685415in}{1.869611in}}%
\pgfpathlineto{\pgfqpoint{2.685415in}{1.871216in}}%
\pgfpathlineto{\pgfqpoint{2.688946in}{1.871216in}}%
\pgfpathlineto{\pgfqpoint{2.688946in}{1.872821in}}%
\pgfpathlineto{\pgfqpoint{2.691965in}{1.872821in}}%
\pgfpathlineto{\pgfqpoint{2.693063in}{1.876030in}}%
\pgfpathlineto{\pgfqpoint{2.694024in}{1.876030in}}%
\pgfpathlineto{\pgfqpoint{2.694024in}{1.877635in}}%
\pgfpathlineto{\pgfqpoint{2.698148in}{1.877635in}}%
\pgfpathlineto{\pgfqpoint{2.698148in}{1.879239in}}%
\pgfpathlineto{\pgfqpoint{2.705514in}{1.879239in}}%
\pgfpathlineto{\pgfqpoint{2.705569in}{1.882449in}}%
\pgfpathlineto{\pgfqpoint{2.710649in}{1.882449in}}%
\pgfpathlineto{\pgfqpoint{2.710649in}{1.884053in}}%
\pgfpathlineto{\pgfqpoint{2.714169in}{1.884053in}}%
\pgfpathlineto{\pgfqpoint{2.715155in}{1.887263in}}%
\pgfpathlineto{\pgfqpoint{2.723365in}{1.887263in}}%
\pgfpathlineto{\pgfqpoint{2.723365in}{1.888867in}}%
\pgfpathlineto{\pgfqpoint{2.726872in}{1.888867in}}%
\pgfpathlineto{\pgfqpoint{2.726872in}{1.890472in}}%
\pgfpathlineto{\pgfqpoint{2.731602in}{1.890472in}}%
\pgfpathlineto{\pgfqpoint{2.731602in}{1.892077in}}%
\pgfpathlineto{\pgfqpoint{2.734213in}{1.892077in}}%
\pgfpathlineto{\pgfqpoint{2.734213in}{1.893681in}}%
\pgfpathlineto{\pgfqpoint{2.759459in}{1.893681in}}%
\pgfpathlineto{\pgfqpoint{2.759459in}{1.895286in}}%
\pgfpathlineto{\pgfqpoint{2.762883in}{1.895286in}}%
\pgfpathlineto{\pgfqpoint{2.763629in}{1.898496in}}%
\pgfpathlineto{\pgfqpoint{2.764928in}{1.898496in}}%
\pgfpathlineto{\pgfqpoint{2.764928in}{1.900100in}}%
\pgfpathlineto{\pgfqpoint{2.771969in}{1.900100in}}%
\pgfpathlineto{\pgfqpoint{2.771969in}{1.901705in}}%
\pgfpathlineto{\pgfqpoint{2.781610in}{1.901705in}}%
\pgfpathlineto{\pgfqpoint{2.781610in}{1.903310in}}%
\pgfpathlineto{\pgfqpoint{2.783922in}{1.903310in}}%
\pgfpathlineto{\pgfqpoint{2.783922in}{1.904914in}}%
\pgfpathlineto{\pgfqpoint{2.801478in}{1.904914in}}%
\pgfpathlineto{\pgfqpoint{2.801478in}{1.906519in}}%
\pgfpathlineto{\pgfqpoint{2.806376in}{1.906519in}}%
\pgfpathlineto{\pgfqpoint{2.806376in}{1.908124in}}%
\pgfpathlineto{\pgfqpoint{2.808367in}{1.908124in}}%
\pgfpathlineto{\pgfqpoint{2.808367in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{2.821389in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{2.821389in}{1.911333in}}%
\pgfpathlineto{\pgfqpoint{2.827981in}{1.911333in}}%
\pgfpathlineto{\pgfqpoint{2.827981in}{1.912938in}}%
\pgfpathlineto{\pgfqpoint{2.830742in}{1.912938in}}%
\pgfpathlineto{\pgfqpoint{2.830742in}{1.914542in}}%
\pgfpathlineto{\pgfqpoint{2.836383in}{1.914542in}}%
\pgfpathlineto{\pgfqpoint{2.836383in}{1.916147in}}%
\pgfpathlineto{\pgfqpoint{2.842176in}{1.916147in}}%
\pgfpathlineto{\pgfqpoint{2.842176in}{1.917752in}}%
\pgfpathlineto{\pgfqpoint{2.865357in}{1.917752in}}%
\pgfpathlineto{\pgfqpoint{2.865357in}{1.919356in}}%
\pgfpathlineto{\pgfqpoint{2.869457in}{1.919356in}}%
\pgfpathlineto{\pgfqpoint{2.869457in}{1.920961in}}%
\pgfpathlineto{\pgfqpoint{2.874912in}{1.920961in}}%
\pgfpathlineto{\pgfqpoint{2.874912in}{1.922566in}}%
\pgfpathlineto{\pgfqpoint{2.884232in}{1.922566in}}%
\pgfpathlineto{\pgfqpoint{2.884232in}{1.924170in}}%
\pgfpathlineto{\pgfqpoint{2.889621in}{1.924170in}}%
\pgfpathlineto{\pgfqpoint{2.889621in}{1.925775in}}%
\pgfpathlineto{\pgfqpoint{2.897471in}{1.925775in}}%
\pgfpathlineto{\pgfqpoint{2.897471in}{1.927380in}}%
\pgfpathlineto{\pgfqpoint{2.901316in}{1.927380in}}%
\pgfpathlineto{\pgfqpoint{2.901316in}{1.928984in}}%
\pgfpathlineto{\pgfqpoint{2.919421in}{1.928984in}}%
\pgfpathlineto{\pgfqpoint{2.919421in}{1.930589in}}%
\pgfpathlineto{\pgfqpoint{2.931774in}{1.930589in}}%
\pgfpathlineto{\pgfqpoint{2.931774in}{1.932194in}}%
\pgfpathlineto{\pgfqpoint{2.939169in}{1.932194in}}%
\pgfpathlineto{\pgfqpoint{2.940516in}{1.935403in}}%
\pgfpathlineto{\pgfqpoint{2.962106in}{1.935403in}}%
\pgfpathlineto{\pgfqpoint{2.962106in}{1.937008in}}%
\pgfpathlineto{\pgfqpoint{2.982558in}{1.937008in}}%
\pgfpathlineto{\pgfqpoint{2.982558in}{1.938612in}}%
\pgfpathlineto{\pgfqpoint{2.984913in}{1.938612in}}%
\pgfpathlineto{\pgfqpoint{2.984913in}{1.940217in}}%
\pgfpathlineto{\pgfqpoint{3.007129in}{1.940217in}}%
\pgfpathlineto{\pgfqpoint{3.007129in}{1.941822in}}%
\pgfpathlineto{\pgfqpoint{3.011856in}{1.941822in}}%
\pgfpathlineto{\pgfqpoint{3.011856in}{1.943426in}}%
\pgfpathlineto{\pgfqpoint{3.043719in}{1.943426in}}%
\pgfpathlineto{\pgfqpoint{3.043719in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{3.043719in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769298in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{0.769298in}{0.436564in}}%
\pgfpathlineto{\pgfqpoint{0.805799in}{0.438097in}}%
\pgfpathlineto{\pgfqpoint{0.805799in}{0.439630in}}%
\pgfpathlineto{\pgfqpoint{1.125967in}{0.441163in}}%
\pgfpathlineto{\pgfqpoint{1.125967in}{0.442696in}}%
\pgfpathlineto{\pgfqpoint{1.139109in}{0.444229in}}%
\pgfpathlineto{\pgfqpoint{1.139109in}{0.445762in}}%
\pgfpathlineto{\pgfqpoint{1.289790in}{0.447295in}}%
\pgfpathlineto{\pgfqpoint{1.289790in}{0.448828in}}%
\pgfpathlineto{\pgfqpoint{1.322575in}{0.450361in}}%
\pgfpathlineto{\pgfqpoint{1.322575in}{0.451894in}}%
\pgfpathlineto{\pgfqpoint{1.351758in}{0.453427in}}%
\pgfpathlineto{\pgfqpoint{1.351758in}{0.454960in}}%
\pgfpathlineto{\pgfqpoint{1.380959in}{0.456493in}}%
\pgfpathlineto{\pgfqpoint{1.382227in}{0.459559in}}%
\pgfpathlineto{\pgfqpoint{1.395940in}{0.461092in}}%
\pgfpathlineto{\pgfqpoint{1.395940in}{0.462625in}}%
\pgfpathlineto{\pgfqpoint{1.413372in}{0.464158in}}%
\pgfpathlineto{\pgfqpoint{1.413372in}{0.465691in}}%
\pgfpathlineto{\pgfqpoint{1.429197in}{0.467224in}}%
\pgfpathlineto{\pgfqpoint{1.429197in}{0.468757in}}%
\pgfpathlineto{\pgfqpoint{1.437495in}{0.470290in}}%
\pgfpathlineto{\pgfqpoint{1.437495in}{0.471823in}}%
\pgfpathlineto{\pgfqpoint{1.443541in}{0.473356in}}%
\pgfpathlineto{\pgfqpoint{1.443541in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{1.447002in}{0.476422in}}%
\pgfpathlineto{\pgfqpoint{1.447002in}{0.477955in}}%
\pgfpathlineto{\pgfqpoint{1.460788in}{0.479488in}}%
\pgfpathlineto{\pgfqpoint{1.460788in}{0.481021in}}%
\pgfpathlineto{\pgfqpoint{1.485605in}{0.482554in}}%
\pgfpathlineto{\pgfqpoint{1.487143in}{0.487153in}}%
\pgfpathlineto{\pgfqpoint{1.487271in}{0.488686in}}%
\pgfpathlineto{\pgfqpoint{1.487271in}{0.490219in}}%
\pgfpathlineto{\pgfqpoint{1.494430in}{0.491752in}}%
\pgfpathlineto{\pgfqpoint{1.495385in}{0.494818in}}%
\pgfpathlineto{\pgfqpoint{1.502518in}{0.496351in}}%
\pgfpathlineto{\pgfqpoint{1.503123in}{0.499417in}}%
\pgfpathlineto{\pgfqpoint{1.519354in}{0.500950in}}%
\pgfpathlineto{\pgfqpoint{1.519354in}{0.502483in}}%
\pgfpathlineto{\pgfqpoint{1.523591in}{0.504016in}}%
\pgfpathlineto{\pgfqpoint{1.523591in}{0.505549in}}%
\pgfpathlineto{\pgfqpoint{1.529702in}{0.507082in}}%
\pgfpathlineto{\pgfqpoint{1.529702in}{0.508615in}}%
\pgfpathlineto{\pgfqpoint{1.539882in}{0.510148in}}%
\pgfpathlineto{\pgfqpoint{1.539882in}{0.511681in}}%
\pgfpathlineto{\pgfqpoint{1.546336in}{0.513214in}}%
\pgfpathlineto{\pgfqpoint{1.546908in}{0.517813in}}%
\pgfpathlineto{\pgfqpoint{1.560077in}{0.519346in}}%
\pgfpathlineto{\pgfqpoint{1.560077in}{0.520879in}}%
\pgfpathlineto{\pgfqpoint{1.567014in}{0.522412in}}%
\pgfpathlineto{\pgfqpoint{1.567014in}{0.523945in}}%
\pgfpathlineto{\pgfqpoint{1.575660in}{0.525478in}}%
\pgfpathlineto{\pgfqpoint{1.577003in}{0.530077in}}%
\pgfpathlineto{\pgfqpoint{1.591083in}{0.531610in}}%
\pgfpathlineto{\pgfqpoint{1.591083in}{0.533143in}}%
\pgfpathlineto{\pgfqpoint{1.599908in}{0.534676in}}%
\pgfpathlineto{\pgfqpoint{1.599956in}{0.537742in}}%
\pgfpathlineto{\pgfqpoint{1.602050in}{0.539275in}}%
\pgfpathlineto{\pgfqpoint{1.602050in}{0.540808in}}%
\pgfpathlineto{\pgfqpoint{1.606282in}{0.542341in}}%
\pgfpathlineto{\pgfqpoint{1.606282in}{0.543874in}}%
\pgfpathlineto{\pgfqpoint{1.612252in}{0.545407in}}%
\pgfpathlineto{\pgfqpoint{1.613439in}{0.548473in}}%
\pgfpathlineto{\pgfqpoint{1.623128in}{0.550006in}}%
\pgfpathlineto{\pgfqpoint{1.623947in}{0.554605in}}%
\pgfpathlineto{\pgfqpoint{1.631772in}{0.556138in}}%
\pgfpathlineto{\pgfqpoint{1.631772in}{0.557671in}}%
\pgfpathlineto{\pgfqpoint{1.635014in}{0.559204in}}%
\pgfpathlineto{\pgfqpoint{1.635014in}{0.560737in}}%
\pgfpathlineto{\pgfqpoint{1.637533in}{0.562270in}}%
\pgfpathlineto{\pgfqpoint{1.637663in}{0.565336in}}%
\pgfpathlineto{\pgfqpoint{1.643813in}{0.566869in}}%
\pgfpathlineto{\pgfqpoint{1.644533in}{0.569935in}}%
\pgfpathlineto{\pgfqpoint{1.646462in}{0.571468in}}%
\pgfpathlineto{\pgfqpoint{1.646462in}{0.573001in}}%
\pgfpathlineto{\pgfqpoint{1.653360in}{0.574534in}}%
\pgfpathlineto{\pgfqpoint{1.654352in}{0.579133in}}%
\pgfpathlineto{\pgfqpoint{1.661762in}{0.580666in}}%
\pgfpathlineto{\pgfqpoint{1.663199in}{0.583732in}}%
\pgfpathlineto{\pgfqpoint{1.666016in}{0.585265in}}%
\pgfpathlineto{\pgfqpoint{1.666647in}{0.588331in}}%
\pgfpathlineto{\pgfqpoint{1.671044in}{0.589864in}}%
\pgfpathlineto{\pgfqpoint{1.671084in}{0.592930in}}%
\pgfpathlineto{\pgfqpoint{1.673301in}{0.594463in}}%
\pgfpathlineto{\pgfqpoint{1.673301in}{0.595996in}}%
\pgfpathlineto{\pgfqpoint{1.677579in}{0.597529in}}%
\pgfpathlineto{\pgfqpoint{1.677579in}{0.599062in}}%
\pgfpathlineto{\pgfqpoint{1.685386in}{0.600595in}}%
\pgfpathlineto{\pgfqpoint{1.686483in}{0.603661in}}%
\pgfpathlineto{\pgfqpoint{1.691416in}{0.605194in}}%
\pgfpathlineto{\pgfqpoint{1.691416in}{0.606727in}}%
\pgfpathlineto{\pgfqpoint{1.694039in}{0.608260in}}%
\pgfpathlineto{\pgfqpoint{1.694497in}{0.611326in}}%
\pgfpathlineto{\pgfqpoint{1.696894in}{0.612859in}}%
\pgfpathlineto{\pgfqpoint{1.698187in}{0.615925in}}%
\pgfpathlineto{\pgfqpoint{1.702159in}{0.617458in}}%
\pgfpathlineto{\pgfqpoint{1.702579in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{1.704108in}{0.623589in}}%
\pgfpathlineto{\pgfqpoint{1.705284in}{0.628188in}}%
\pgfpathlineto{\pgfqpoint{1.708391in}{0.629721in}}%
\pgfpathlineto{\pgfqpoint{1.708391in}{0.631254in}}%
\pgfpathlineto{\pgfqpoint{1.711395in}{0.632787in}}%
\pgfpathlineto{\pgfqpoint{1.711395in}{0.634320in}}%
\pgfpathlineto{\pgfqpoint{1.716302in}{0.635853in}}%
\pgfpathlineto{\pgfqpoint{1.717240in}{0.641985in}}%
\pgfpathlineto{\pgfqpoint{1.721153in}{0.643518in}}%
\pgfpathlineto{\pgfqpoint{1.721153in}{0.645051in}}%
\pgfpathlineto{\pgfqpoint{1.728903in}{0.646584in}}%
\pgfpathlineto{\pgfqpoint{1.729427in}{0.649650in}}%
\pgfpathlineto{\pgfqpoint{1.735974in}{0.651183in}}%
\pgfpathlineto{\pgfqpoint{1.736363in}{0.655782in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{0.657315in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{0.658848in}}%
\pgfpathlineto{\pgfqpoint{1.747573in}{0.660381in}}%
\pgfpathlineto{\pgfqpoint{1.748809in}{0.664980in}}%
\pgfpathlineto{\pgfqpoint{1.750850in}{0.666513in}}%
\pgfpathlineto{\pgfqpoint{1.750850in}{0.668046in}}%
\pgfpathlineto{\pgfqpoint{1.754904in}{0.669579in}}%
\pgfpathlineto{\pgfqpoint{1.755375in}{0.672645in}}%
\pgfpathlineto{\pgfqpoint{1.758670in}{0.674178in}}%
\pgfpathlineto{\pgfqpoint{1.758670in}{0.675711in}}%
\pgfpathlineto{\pgfqpoint{1.766441in}{0.677244in}}%
\pgfpathlineto{\pgfqpoint{1.767722in}{0.680310in}}%
\pgfpathlineto{\pgfqpoint{1.770452in}{0.681843in}}%
\pgfpathlineto{\pgfqpoint{1.771812in}{0.686442in}}%
\pgfpathlineto{\pgfqpoint{1.773164in}{0.687975in}}%
\pgfpathlineto{\pgfqpoint{1.774448in}{0.691041in}}%
\pgfpathlineto{\pgfqpoint{1.776998in}{0.692574in}}%
\pgfpathlineto{\pgfqpoint{1.776998in}{0.694107in}}%
\pgfpathlineto{\pgfqpoint{1.783992in}{0.695640in}}%
\pgfpathlineto{\pgfqpoint{1.784694in}{0.700239in}}%
\pgfpathlineto{\pgfqpoint{1.785905in}{0.701772in}}%
\pgfpathlineto{\pgfqpoint{1.785905in}{0.703305in}}%
\pgfpathlineto{\pgfqpoint{1.789179in}{0.704838in}}%
\pgfpathlineto{\pgfqpoint{1.789484in}{0.707904in}}%
\pgfpathlineto{\pgfqpoint{1.793583in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{1.794765in}{0.712503in}}%
\pgfpathlineto{\pgfqpoint{1.797091in}{0.714036in}}%
\pgfpathlineto{\pgfqpoint{1.798452in}{0.717102in}}%
\pgfpathlineto{\pgfqpoint{1.800798in}{0.718635in}}%
\pgfpathlineto{\pgfqpoint{1.801252in}{0.721701in}}%
\pgfpathlineto{\pgfqpoint{1.804292in}{0.723234in}}%
\pgfpathlineto{\pgfqpoint{1.804292in}{0.724767in}}%
\pgfpathlineto{\pgfqpoint{1.809393in}{0.726300in}}%
\pgfpathlineto{\pgfqpoint{1.809393in}{0.727833in}}%
\pgfpathlineto{\pgfqpoint{1.814693in}{0.729366in}}%
\pgfpathlineto{\pgfqpoint{1.814693in}{0.730899in}}%
\pgfpathlineto{\pgfqpoint{1.817933in}{0.732432in}}%
\pgfpathlineto{\pgfqpoint{1.819355in}{0.737031in}}%
\pgfpathlineto{\pgfqpoint{1.826392in}{0.738564in}}%
\pgfpathlineto{\pgfqpoint{1.827852in}{0.744696in}}%
\pgfpathlineto{\pgfqpoint{1.829087in}{0.746229in}}%
\pgfpathlineto{\pgfqpoint{1.829087in}{0.747762in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{0.749295in}}%
\pgfpathlineto{\pgfqpoint{1.833612in}{0.753894in}}%
\pgfpathlineto{\pgfqpoint{1.835563in}{0.755427in}}%
\pgfpathlineto{\pgfqpoint{1.835563in}{0.756960in}}%
\pgfpathlineto{\pgfqpoint{1.842607in}{0.758493in}}%
\pgfpathlineto{\pgfqpoint{1.842607in}{0.760026in}}%
\pgfpathlineto{\pgfqpoint{1.846202in}{0.761559in}}%
\pgfpathlineto{\pgfqpoint{1.847136in}{0.764625in}}%
\pgfpathlineto{\pgfqpoint{1.848674in}{0.766158in}}%
\pgfpathlineto{\pgfqpoint{1.848674in}{0.767691in}}%
\pgfpathlineto{\pgfqpoint{1.850471in}{0.769224in}}%
\pgfpathlineto{\pgfqpoint{1.851282in}{0.772290in}}%
\pgfpathlineto{\pgfqpoint{1.862393in}{0.773823in}}%
\pgfpathlineto{\pgfqpoint{1.862393in}{0.775356in}}%
\pgfpathlineto{\pgfqpoint{1.867448in}{0.776889in}}%
\pgfpathlineto{\pgfqpoint{1.867897in}{0.781488in}}%
\pgfpathlineto{\pgfqpoint{1.870707in}{0.783021in}}%
\pgfpathlineto{\pgfqpoint{1.871116in}{0.786087in}}%
\pgfpathlineto{\pgfqpoint{1.872855in}{0.787620in}}%
\pgfpathlineto{\pgfqpoint{1.873611in}{0.790686in}}%
\pgfpathlineto{\pgfqpoint{1.877064in}{0.792219in}}%
\pgfpathlineto{\pgfqpoint{1.878496in}{0.801417in}}%
\pgfpathlineto{\pgfqpoint{1.880629in}{0.802950in}}%
\pgfpathlineto{\pgfqpoint{1.882111in}{0.806016in}}%
\pgfpathlineto{\pgfqpoint{1.886342in}{0.807549in}}%
\pgfpathlineto{\pgfqpoint{1.886612in}{0.810615in}}%
\pgfpathlineto{\pgfqpoint{1.889133in}{0.812148in}}%
\pgfpathlineto{\pgfqpoint{1.889855in}{0.815214in}}%
\pgfpathlineto{\pgfqpoint{1.896538in}{0.816747in}}%
\pgfpathlineto{\pgfqpoint{1.897044in}{0.819813in}}%
\pgfpathlineto{\pgfqpoint{1.898882in}{0.821346in}}%
\pgfpathlineto{\pgfqpoint{1.900024in}{0.824412in}}%
\pgfpathlineto{\pgfqpoint{1.901714in}{0.825945in}}%
\pgfpathlineto{\pgfqpoint{1.901714in}{0.827478in}}%
\pgfpathlineto{\pgfqpoint{1.904011in}{0.829011in}}%
\pgfpathlineto{\pgfqpoint{1.905460in}{0.836676in}}%
\pgfpathlineto{\pgfqpoint{1.909931in}{0.838209in}}%
\pgfpathlineto{\pgfqpoint{1.909931in}{0.839742in}}%
\pgfpathlineto{\pgfqpoint{1.912282in}{0.841275in}}%
\pgfpathlineto{\pgfqpoint{1.912282in}{0.842808in}}%
\pgfpathlineto{\pgfqpoint{1.914696in}{0.844341in}}%
\pgfpathlineto{\pgfqpoint{1.914696in}{0.845874in}}%
\pgfpathlineto{\pgfqpoint{1.923417in}{0.847407in}}%
\pgfpathlineto{\pgfqpoint{1.923417in}{0.848940in}}%
\pgfpathlineto{\pgfqpoint{1.928490in}{0.850473in}}%
\pgfpathlineto{\pgfqpoint{1.929031in}{0.853539in}}%
\pgfpathlineto{\pgfqpoint{1.934594in}{0.855072in}}%
\pgfpathlineto{\pgfqpoint{1.934594in}{0.856605in}}%
\pgfpathlineto{\pgfqpoint{1.940032in}{0.858138in}}%
\pgfpathlineto{\pgfqpoint{1.940486in}{0.862737in}}%
\pgfpathlineto{\pgfqpoint{1.941623in}{0.864270in}}%
\pgfpathlineto{\pgfqpoint{1.941623in}{0.865803in}}%
\pgfpathlineto{\pgfqpoint{1.946281in}{0.867336in}}%
\pgfpathlineto{\pgfqpoint{1.946570in}{0.870402in}}%
\pgfpathlineto{\pgfqpoint{1.949725in}{0.871935in}}%
\pgfpathlineto{\pgfqpoint{1.950216in}{0.875001in}}%
\pgfpathlineto{\pgfqpoint{1.954332in}{0.876534in}}%
\pgfpathlineto{\pgfqpoint{1.954498in}{0.879600in}}%
\pgfpathlineto{\pgfqpoint{1.959707in}{0.881133in}}%
\pgfpathlineto{\pgfqpoint{1.959707in}{0.882666in}}%
\pgfpathlineto{\pgfqpoint{1.962168in}{0.884199in}}%
\pgfpathlineto{\pgfqpoint{1.962168in}{0.885732in}}%
\pgfpathlineto{\pgfqpoint{1.964731in}{0.887265in}}%
\pgfpathlineto{\pgfqpoint{1.964731in}{0.888798in}}%
\pgfpathlineto{\pgfqpoint{1.968216in}{0.890331in}}%
\pgfpathlineto{\pgfqpoint{1.968966in}{0.894930in}}%
\pgfpathlineto{\pgfqpoint{1.974567in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{1.975418in}{0.902595in}}%
\pgfpathlineto{\pgfqpoint{1.977664in}{0.904128in}}%
\pgfpathlineto{\pgfqpoint{1.979008in}{0.908727in}}%
\pgfpathlineto{\pgfqpoint{1.983517in}{0.910260in}}%
\pgfpathlineto{\pgfqpoint{1.984955in}{0.916392in}}%
\pgfpathlineto{\pgfqpoint{1.987379in}{0.917925in}}%
\pgfpathlineto{\pgfqpoint{1.988883in}{0.920991in}}%
\pgfpathlineto{\pgfqpoint{1.989839in}{0.922523in}}%
\pgfpathlineto{\pgfqpoint{1.991034in}{0.925589in}}%
\pgfpathlineto{\pgfqpoint{1.993202in}{0.927122in}}%
\pgfpathlineto{\pgfqpoint{1.993202in}{0.928655in}}%
\pgfpathlineto{\pgfqpoint{1.998610in}{0.930188in}}%
\pgfpathlineto{\pgfqpoint{1.999716in}{0.933254in}}%
\pgfpathlineto{\pgfqpoint{2.002486in}{0.934787in}}%
\pgfpathlineto{\pgfqpoint{2.002486in}{0.936320in}}%
\pgfpathlineto{\pgfqpoint{2.007576in}{0.937853in}}%
\pgfpathlineto{\pgfqpoint{2.007576in}{0.939386in}}%
\pgfpathlineto{\pgfqpoint{2.014280in}{0.940919in}}%
\pgfpathlineto{\pgfqpoint{2.014280in}{0.942452in}}%
\pgfpathlineto{\pgfqpoint{2.017729in}{0.943985in}}%
\pgfpathlineto{\pgfqpoint{2.019021in}{0.948584in}}%
\pgfpathlineto{\pgfqpoint{2.021003in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{2.022089in}{0.954716in}}%
\pgfpathlineto{\pgfqpoint{2.024610in}{0.956249in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{0.960848in}}%
\pgfpathlineto{\pgfqpoint{2.027206in}{0.962381in}}%
\pgfpathlineto{\pgfqpoint{2.027206in}{0.963914in}}%
\pgfpathlineto{\pgfqpoint{2.036617in}{0.965447in}}%
\pgfpathlineto{\pgfqpoint{2.036617in}{0.966980in}}%
\pgfpathlineto{\pgfqpoint{2.042021in}{0.968513in}}%
\pgfpathlineto{\pgfqpoint{2.043156in}{0.971579in}}%
\pgfpathlineto{\pgfqpoint{2.044782in}{0.973112in}}%
\pgfpathlineto{\pgfqpoint{2.044989in}{0.977711in}}%
\pgfpathlineto{\pgfqpoint{2.048216in}{0.979244in}}%
\pgfpathlineto{\pgfqpoint{2.049161in}{0.982310in}}%
\pgfpathlineto{\pgfqpoint{2.052430in}{0.983843in}}%
\pgfpathlineto{\pgfqpoint{2.053862in}{0.991508in}}%
\pgfpathlineto{\pgfqpoint{2.054387in}{0.993041in}}%
\pgfpathlineto{\pgfqpoint{2.055660in}{0.999173in}}%
\pgfpathlineto{\pgfqpoint{2.059851in}{1.000706in}}%
\pgfpathlineto{\pgfqpoint{2.060560in}{1.005305in}}%
\pgfpathlineto{\pgfqpoint{2.066197in}{1.006838in}}%
\pgfpathlineto{\pgfqpoint{2.066319in}{1.009904in}}%
\pgfpathlineto{\pgfqpoint{2.069238in}{1.011437in}}%
\pgfpathlineto{\pgfqpoint{2.070765in}{1.016036in}}%
\pgfpathlineto{\pgfqpoint{2.072105in}{1.017569in}}%
\pgfpathlineto{\pgfqpoint{2.073326in}{1.022168in}}%
\pgfpathlineto{\pgfqpoint{2.074484in}{1.023701in}}%
\pgfpathlineto{\pgfqpoint{2.075946in}{1.028300in}}%
\pgfpathlineto{\pgfqpoint{2.077990in}{1.029833in}}%
\pgfpathlineto{\pgfqpoint{2.078945in}{1.035965in}}%
\pgfpathlineto{\pgfqpoint{2.079863in}{1.037498in}}%
\pgfpathlineto{\pgfqpoint{2.079863in}{1.039031in}}%
\pgfpathlineto{\pgfqpoint{2.081909in}{1.040564in}}%
\pgfpathlineto{\pgfqpoint{2.081909in}{1.042097in}}%
\pgfpathlineto{\pgfqpoint{2.087622in}{1.043630in}}%
\pgfpathlineto{\pgfqpoint{2.088188in}{1.046696in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{1.048229in}}%
\pgfpathlineto{\pgfqpoint{2.090747in}{1.051295in}}%
\pgfpathlineto{\pgfqpoint{2.093414in}{1.052828in}}%
\pgfpathlineto{\pgfqpoint{2.094482in}{1.060493in}}%
\pgfpathlineto{\pgfqpoint{2.098715in}{1.062026in}}%
\pgfpathlineto{\pgfqpoint{2.100178in}{1.066625in}}%
\pgfpathlineto{\pgfqpoint{2.101685in}{1.068158in}}%
\pgfpathlineto{\pgfqpoint{2.101685in}{1.069691in}}%
\pgfpathlineto{\pgfqpoint{2.104114in}{1.071224in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.075823in}}%
\pgfpathlineto{\pgfqpoint{2.107148in}{1.077356in}}%
\pgfpathlineto{\pgfqpoint{2.108332in}{1.080422in}}%
\pgfpathlineto{\pgfqpoint{2.110496in}{1.081955in}}%
\pgfpathlineto{\pgfqpoint{2.110767in}{1.085021in}}%
\pgfpathlineto{\pgfqpoint{2.113940in}{1.086554in}}%
\pgfpathlineto{\pgfqpoint{2.115481in}{1.094219in}}%
\pgfpathlineto{\pgfqpoint{2.118587in}{1.095752in}}%
\pgfpathlineto{\pgfqpoint{2.120076in}{1.098818in}}%
\pgfpathlineto{\pgfqpoint{2.120786in}{1.100351in}}%
\pgfpathlineto{\pgfqpoint{2.122047in}{1.104950in}}%
\pgfpathlineto{\pgfqpoint{2.124434in}{1.106483in}}%
\pgfpathlineto{\pgfqpoint{2.125887in}{1.109549in}}%
\pgfpathlineto{\pgfqpoint{2.126871in}{1.111082in}}%
\pgfpathlineto{\pgfqpoint{2.128181in}{1.114148in}}%
\pgfpathlineto{\pgfqpoint{2.129642in}{1.115681in}}%
\pgfpathlineto{\pgfqpoint{2.130798in}{1.118747in}}%
\pgfpathlineto{\pgfqpoint{2.132729in}{1.120280in}}%
\pgfpathlineto{\pgfqpoint{2.133736in}{1.126412in}}%
\pgfpathlineto{\pgfqpoint{2.136351in}{1.127945in}}%
\pgfpathlineto{\pgfqpoint{2.136351in}{1.129478in}}%
\pgfpathlineto{\pgfqpoint{2.140529in}{1.131011in}}%
\pgfpathlineto{\pgfqpoint{2.140935in}{1.134077in}}%
\pgfpathlineto{\pgfqpoint{2.144082in}{1.135610in}}%
\pgfpathlineto{\pgfqpoint{2.145481in}{1.140209in}}%
\pgfpathlineto{\pgfqpoint{2.151585in}{1.141742in}}%
\pgfpathlineto{\pgfqpoint{2.152725in}{1.149407in}}%
\pgfpathlineto{\pgfqpoint{2.154721in}{1.150940in}}%
\pgfpathlineto{\pgfqpoint{2.154721in}{1.152473in}}%
\pgfpathlineto{\pgfqpoint{2.156539in}{1.154006in}}%
\pgfpathlineto{\pgfqpoint{2.156771in}{1.157072in}}%
\pgfpathlineto{\pgfqpoint{2.158487in}{1.158605in}}%
\pgfpathlineto{\pgfqpoint{2.159024in}{1.161671in}}%
\pgfpathlineto{\pgfqpoint{2.161373in}{1.163204in}}%
\pgfpathlineto{\pgfqpoint{2.162770in}{1.167803in}}%
\pgfpathlineto{\pgfqpoint{2.164158in}{1.169336in}}%
\pgfpathlineto{\pgfqpoint{2.164490in}{1.173935in}}%
\pgfpathlineto{\pgfqpoint{2.167264in}{1.175468in}}%
\pgfpathlineto{\pgfqpoint{2.168365in}{1.178534in}}%
\pgfpathlineto{\pgfqpoint{2.170301in}{1.180067in}}%
\pgfpathlineto{\pgfqpoint{2.170611in}{1.183133in}}%
\pgfpathlineto{\pgfqpoint{2.174552in}{1.184666in}}%
\pgfpathlineto{\pgfqpoint{2.175311in}{1.189265in}}%
\pgfpathlineto{\pgfqpoint{2.180479in}{1.190798in}}%
\pgfpathlineto{\pgfqpoint{2.180479in}{1.192331in}}%
\pgfpathlineto{\pgfqpoint{2.185849in}{1.193864in}}%
\pgfpathlineto{\pgfqpoint{2.187235in}{1.199996in}}%
\pgfpathlineto{\pgfqpoint{2.187991in}{1.201529in}}%
\pgfpathlineto{\pgfqpoint{2.187991in}{1.203062in}}%
\pgfpathlineto{\pgfqpoint{2.194377in}{1.204595in}}%
\pgfpathlineto{\pgfqpoint{2.195524in}{1.212260in}}%
\pgfpathlineto{\pgfqpoint{2.196658in}{1.213793in}}%
\pgfpathlineto{\pgfqpoint{2.197421in}{1.216859in}}%
\pgfpathlineto{\pgfqpoint{2.199139in}{1.218392in}}%
\pgfpathlineto{\pgfqpoint{2.199620in}{1.221458in}}%
\pgfpathlineto{\pgfqpoint{2.201507in}{1.222991in}}%
\pgfpathlineto{\pgfqpoint{2.202940in}{1.229122in}}%
\pgfpathlineto{\pgfqpoint{2.203823in}{1.230655in}}%
\pgfpathlineto{\pgfqpoint{2.204238in}{1.233721in}}%
\pgfpathlineto{\pgfqpoint{2.206922in}{1.235254in}}%
\pgfpathlineto{\pgfqpoint{2.207132in}{1.238320in}}%
\pgfpathlineto{\pgfqpoint{2.211531in}{1.239853in}}%
\pgfpathlineto{\pgfqpoint{2.212969in}{1.244452in}}%
\pgfpathlineto{\pgfqpoint{2.213923in}{1.245985in}}%
\pgfpathlineto{\pgfqpoint{2.215377in}{1.253650in}}%
\pgfpathlineto{\pgfqpoint{2.216754in}{1.255183in}}%
\pgfpathlineto{\pgfqpoint{2.217531in}{1.258249in}}%
\pgfpathlineto{\pgfqpoint{2.219255in}{1.259782in}}%
\pgfpathlineto{\pgfqpoint{2.219870in}{1.264381in}}%
\pgfpathlineto{\pgfqpoint{2.223053in}{1.265914in}}%
\pgfpathlineto{\pgfqpoint{2.223567in}{1.268980in}}%
\pgfpathlineto{\pgfqpoint{2.227257in}{1.270513in}}%
\pgfpathlineto{\pgfqpoint{2.227423in}{1.273579in}}%
\pgfpathlineto{\pgfqpoint{2.230323in}{1.275112in}}%
\pgfpathlineto{\pgfqpoint{2.231522in}{1.282777in}}%
\pgfpathlineto{\pgfqpoint{2.232497in}{1.284310in}}%
\pgfpathlineto{\pgfqpoint{2.232497in}{1.285843in}}%
\pgfpathlineto{\pgfqpoint{2.237843in}{1.287376in}}%
\pgfpathlineto{\pgfqpoint{2.237843in}{1.288909in}}%
\pgfpathlineto{\pgfqpoint{2.239915in}{1.290442in}}%
\pgfpathlineto{\pgfqpoint{2.239915in}{1.291975in}}%
\pgfpathlineto{\pgfqpoint{2.243239in}{1.293508in}}%
\pgfpathlineto{\pgfqpoint{2.244702in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{2.249879in}{1.298107in}}%
\pgfpathlineto{\pgfqpoint{2.251250in}{1.302706in}}%
\pgfpathlineto{\pgfqpoint{2.252699in}{1.304239in}}%
\pgfpathlineto{\pgfqpoint{2.253911in}{1.308838in}}%
\pgfpathlineto{\pgfqpoint{2.256469in}{1.310371in}}%
\pgfpathlineto{\pgfqpoint{2.257435in}{1.316503in}}%
\pgfpathlineto{\pgfqpoint{2.259777in}{1.318036in}}%
\pgfpathlineto{\pgfqpoint{2.259903in}{1.321102in}}%
\pgfpathlineto{\pgfqpoint{2.262675in}{1.322635in}}%
\pgfpathlineto{\pgfqpoint{2.263321in}{1.328767in}}%
\pgfpathlineto{\pgfqpoint{2.265433in}{1.330300in}}%
\pgfpathlineto{\pgfqpoint{2.266909in}{1.337965in}}%
\pgfpathlineto{\pgfqpoint{2.269017in}{1.339498in}}%
\pgfpathlineto{\pgfqpoint{2.270013in}{1.342564in}}%
\pgfpathlineto{\pgfqpoint{2.273601in}{1.344097in}}%
\pgfpathlineto{\pgfqpoint{2.274302in}{1.348696in}}%
\pgfpathlineto{\pgfqpoint{2.277039in}{1.350229in}}%
\pgfpathlineto{\pgfqpoint{2.278163in}{1.353295in}}%
\pgfpathlineto{\pgfqpoint{2.281918in}{1.354828in}}%
\pgfpathlineto{\pgfqpoint{2.282703in}{1.359427in}}%
\pgfpathlineto{\pgfqpoint{2.285597in}{1.360960in}}%
\pgfpathlineto{\pgfqpoint{2.285868in}{1.364026in}}%
\pgfpathlineto{\pgfqpoint{2.291066in}{1.365559in}}%
\pgfpathlineto{\pgfqpoint{2.292409in}{1.370158in}}%
\pgfpathlineto{\pgfqpoint{2.293188in}{1.371691in}}%
\pgfpathlineto{\pgfqpoint{2.294643in}{1.374757in}}%
\pgfpathlineto{\pgfqpoint{2.300730in}{1.376290in}}%
\pgfpathlineto{\pgfqpoint{2.300730in}{1.377823in}}%
\pgfpathlineto{\pgfqpoint{2.304195in}{1.379356in}}%
\pgfpathlineto{\pgfqpoint{2.305723in}{1.383955in}}%
\pgfpathlineto{\pgfqpoint{2.306886in}{1.385488in}}%
\pgfpathlineto{\pgfqpoint{2.307005in}{1.388554in}}%
\pgfpathlineto{\pgfqpoint{2.310358in}{1.390087in}}%
\pgfpathlineto{\pgfqpoint{2.310358in}{1.391620in}}%
\pgfpathlineto{\pgfqpoint{2.315462in}{1.393153in}}%
\pgfpathlineto{\pgfqpoint{2.315505in}{1.396219in}}%
\pgfpathlineto{\pgfqpoint{2.317527in}{1.397752in}}%
\pgfpathlineto{\pgfqpoint{2.317527in}{1.399285in}}%
\pgfpathlineto{\pgfqpoint{2.319937in}{1.400818in}}%
\pgfpathlineto{\pgfqpoint{2.321057in}{1.405417in}}%
\pgfpathlineto{\pgfqpoint{2.322698in}{1.406950in}}%
\pgfpathlineto{\pgfqpoint{2.322698in}{1.408483in}}%
\pgfpathlineto{\pgfqpoint{2.326136in}{1.410016in}}%
\pgfpathlineto{\pgfqpoint{2.327411in}{1.416148in}}%
\pgfpathlineto{\pgfqpoint{2.328429in}{1.417681in}}%
\pgfpathlineto{\pgfqpoint{2.329706in}{1.425346in}}%
\pgfpathlineto{\pgfqpoint{2.332041in}{1.426879in}}%
\pgfpathlineto{\pgfqpoint{2.333194in}{1.431478in}}%
\pgfpathlineto{\pgfqpoint{2.334669in}{1.433011in}}%
\pgfpathlineto{\pgfqpoint{2.334765in}{1.436077in}}%
\pgfpathlineto{\pgfqpoint{2.339068in}{1.437610in}}%
\pgfpathlineto{\pgfqpoint{2.339422in}{1.440676in}}%
\pgfpathlineto{\pgfqpoint{2.341506in}{1.442209in}}%
\pgfpathlineto{\pgfqpoint{2.343034in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{2.347051in}{1.449874in}}%
\pgfpathlineto{\pgfqpoint{2.348044in}{1.452940in}}%
\pgfpathlineto{\pgfqpoint{2.350260in}{1.454473in}}%
\pgfpathlineto{\pgfqpoint{2.350771in}{1.457539in}}%
\pgfpathlineto{\pgfqpoint{2.352800in}{1.459072in}}%
\pgfpathlineto{\pgfqpoint{2.352800in}{1.460605in}}%
\pgfpathlineto{\pgfqpoint{2.355987in}{1.462138in}}%
\pgfpathlineto{\pgfqpoint{2.356852in}{1.466737in}}%
\pgfpathlineto{\pgfqpoint{2.359969in}{1.468270in}}%
\pgfpathlineto{\pgfqpoint{2.360400in}{1.471336in}}%
\pgfpathlineto{\pgfqpoint{2.362434in}{1.472869in}}%
\pgfpathlineto{\pgfqpoint{2.362736in}{1.479001in}}%
\pgfpathlineto{\pgfqpoint{2.367122in}{1.480534in}}%
\pgfpathlineto{\pgfqpoint{2.367122in}{1.482067in}}%
\pgfpathlineto{\pgfqpoint{2.369157in}{1.483600in}}%
\pgfpathlineto{\pgfqpoint{2.370474in}{1.489732in}}%
\pgfpathlineto{\pgfqpoint{2.373322in}{1.491265in}}%
\pgfpathlineto{\pgfqpoint{2.374014in}{1.494331in}}%
\pgfpathlineto{\pgfqpoint{2.375782in}{1.495864in}}%
\pgfpathlineto{\pgfqpoint{2.376214in}{1.501996in}}%
\pgfpathlineto{\pgfqpoint{2.380561in}{1.503529in}}%
\pgfpathlineto{\pgfqpoint{2.381364in}{1.506595in}}%
\pgfpathlineto{\pgfqpoint{2.383428in}{1.508128in}}%
\pgfpathlineto{\pgfqpoint{2.383867in}{1.512727in}}%
\pgfpathlineto{\pgfqpoint{2.385305in}{1.514260in}}%
\pgfpathlineto{\pgfqpoint{2.386822in}{1.518859in}}%
\pgfpathlineto{\pgfqpoint{2.388928in}{1.520392in}}%
\pgfpathlineto{\pgfqpoint{2.389698in}{1.524991in}}%
\pgfpathlineto{\pgfqpoint{2.393105in}{1.526523in}}%
\pgfpathlineto{\pgfqpoint{2.393293in}{1.529589in}}%
\pgfpathlineto{\pgfqpoint{2.398556in}{1.531122in}}%
\pgfpathlineto{\pgfqpoint{2.399321in}{1.534188in}}%
\pgfpathlineto{\pgfqpoint{2.402026in}{1.535721in}}%
\pgfpathlineto{\pgfqpoint{2.402963in}{1.538787in}}%
\pgfpathlineto{\pgfqpoint{2.403707in}{1.540320in}}%
\pgfpathlineto{\pgfqpoint{2.403707in}{1.541853in}}%
\pgfpathlineto{\pgfqpoint{2.406549in}{1.543386in}}%
\pgfpathlineto{\pgfqpoint{2.406549in}{1.544919in}}%
\pgfpathlineto{\pgfqpoint{2.413483in}{1.546452in}}%
\pgfpathlineto{\pgfqpoint{2.413483in}{1.547985in}}%
\pgfpathlineto{\pgfqpoint{2.416965in}{1.549518in}}%
\pgfpathlineto{\pgfqpoint{2.417804in}{1.552584in}}%
\pgfpathlineto{\pgfqpoint{2.421447in}{1.554117in}}%
\pgfpathlineto{\pgfqpoint{2.422908in}{1.560249in}}%
\pgfpathlineto{\pgfqpoint{2.423774in}{1.561782in}}%
\pgfpathlineto{\pgfqpoint{2.423774in}{1.563315in}}%
\pgfpathlineto{\pgfqpoint{2.426728in}{1.564848in}}%
\pgfpathlineto{\pgfqpoint{2.426728in}{1.566381in}}%
\pgfpathlineto{\pgfqpoint{2.429033in}{1.567914in}}%
\pgfpathlineto{\pgfqpoint{2.430212in}{1.570980in}}%
\pgfpathlineto{\pgfqpoint{2.432755in}{1.572513in}}%
\pgfpathlineto{\pgfqpoint{2.432993in}{1.575579in}}%
\pgfpathlineto{\pgfqpoint{2.436369in}{1.577112in}}%
\pgfpathlineto{\pgfqpoint{2.436369in}{1.578645in}}%
\pgfpathlineto{\pgfqpoint{2.438259in}{1.580178in}}%
\pgfpathlineto{\pgfqpoint{2.438259in}{1.581711in}}%
\pgfpathlineto{\pgfqpoint{2.445848in}{1.583244in}}%
\pgfpathlineto{\pgfqpoint{2.446078in}{1.586310in}}%
\pgfpathlineto{\pgfqpoint{2.448664in}{1.587843in}}%
\pgfpathlineto{\pgfqpoint{2.449210in}{1.592442in}}%
\pgfpathlineto{\pgfqpoint{2.451607in}{1.593975in}}%
\pgfpathlineto{\pgfqpoint{2.452683in}{1.601640in}}%
\pgfpathlineto{\pgfqpoint{2.455071in}{1.603173in}}%
\pgfpathlineto{\pgfqpoint{2.455159in}{1.606239in}}%
\pgfpathlineto{\pgfqpoint{2.457034in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.457034in}{1.609305in}}%
\pgfpathlineto{\pgfqpoint{2.460412in}{1.610838in}}%
\pgfpathlineto{\pgfqpoint{2.460858in}{1.615437in}}%
\pgfpathlineto{\pgfqpoint{2.463936in}{1.616970in}}%
\pgfpathlineto{\pgfqpoint{2.464735in}{1.620036in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.621569in}}%
\pgfpathlineto{\pgfqpoint{2.467747in}{1.624635in}}%
\pgfpathlineto{\pgfqpoint{2.467986in}{1.626168in}}%
\pgfpathlineto{\pgfqpoint{2.468441in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.469813in}{1.630767in}}%
\pgfpathlineto{\pgfqpoint{2.469813in}{1.632300in}}%
\pgfpathlineto{\pgfqpoint{2.473312in}{1.633833in}}%
\pgfpathlineto{\pgfqpoint{2.474303in}{1.636899in}}%
\pgfpathlineto{\pgfqpoint{2.475781in}{1.638432in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{1.641498in}}%
\pgfpathlineto{\pgfqpoint{2.481982in}{1.643031in}}%
\pgfpathlineto{\pgfqpoint{2.482282in}{1.646097in}}%
\pgfpathlineto{\pgfqpoint{2.483841in}{1.647630in}}%
\pgfpathlineto{\pgfqpoint{2.484818in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.487724in}{1.652229in}}%
\pgfpathlineto{\pgfqpoint{2.489000in}{1.656828in}}%
\pgfpathlineto{\pgfqpoint{2.490939in}{1.658361in}}%
\pgfpathlineto{\pgfqpoint{2.491559in}{1.666026in}}%
\pgfpathlineto{\pgfqpoint{2.495297in}{1.667559in}}%
\pgfpathlineto{\pgfqpoint{2.495302in}{1.670625in}}%
\pgfpathlineto{\pgfqpoint{2.498468in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.499776in}{1.678290in}}%
\pgfpathlineto{\pgfqpoint{2.501432in}{1.679823in}}%
\pgfpathlineto{\pgfqpoint{2.501912in}{1.682889in}}%
\pgfpathlineto{\pgfqpoint{2.504173in}{1.684422in}}%
\pgfpathlineto{\pgfqpoint{2.505062in}{1.687488in}}%
\pgfpathlineto{\pgfqpoint{2.512555in}{1.689021in}}%
\pgfpathlineto{\pgfqpoint{2.513112in}{1.695153in}}%
\pgfpathlineto{\pgfqpoint{2.515076in}{1.696686in}}%
\pgfpathlineto{\pgfqpoint{2.515524in}{1.699752in}}%
\pgfpathlineto{\pgfqpoint{2.522077in}{1.701285in}}%
\pgfpathlineto{\pgfqpoint{2.523062in}{1.704351in}}%
\pgfpathlineto{\pgfqpoint{2.524494in}{1.705884in}}%
\pgfpathlineto{\pgfqpoint{2.524955in}{1.708950in}}%
\pgfpathlineto{\pgfqpoint{2.529180in}{1.710483in}}%
\pgfpathlineto{\pgfqpoint{2.529391in}{1.713549in}}%
\pgfpathlineto{\pgfqpoint{2.537093in}{1.715082in}}%
\pgfpathlineto{\pgfqpoint{2.537812in}{1.719681in}}%
\pgfpathlineto{\pgfqpoint{2.540619in}{1.721214in}}%
\pgfpathlineto{\pgfqpoint{2.540619in}{1.722747in}}%
\pgfpathlineto{\pgfqpoint{2.548096in}{1.724280in}}%
\pgfpathlineto{\pgfqpoint{2.549181in}{1.728879in}}%
\pgfpathlineto{\pgfqpoint{2.552445in}{1.730412in}}%
\pgfpathlineto{\pgfqpoint{2.553822in}{1.733478in}}%
\pgfpathlineto{\pgfqpoint{2.554562in}{1.735011in}}%
\pgfpathlineto{\pgfqpoint{2.555254in}{1.738077in}}%
\pgfpathlineto{\pgfqpoint{2.557047in}{1.739610in}}%
\pgfpathlineto{\pgfqpoint{2.557047in}{1.741143in}}%
\pgfpathlineto{\pgfqpoint{2.561688in}{1.742676in}}%
\pgfpathlineto{\pgfqpoint{2.561688in}{1.744209in}}%
\pgfpathlineto{\pgfqpoint{2.569796in}{1.745742in}}%
\pgfpathlineto{\pgfqpoint{2.569796in}{1.747275in}}%
\pgfpathlineto{\pgfqpoint{2.571879in}{1.748808in}}%
\pgfpathlineto{\pgfqpoint{2.572132in}{1.751874in}}%
\pgfpathlineto{\pgfqpoint{2.579271in}{1.753407in}}%
\pgfpathlineto{\pgfqpoint{2.579843in}{1.756473in}}%
\pgfpathlineto{\pgfqpoint{2.581623in}{1.758006in}}%
\pgfpathlineto{\pgfqpoint{2.582374in}{1.761072in}}%
\pgfpathlineto{\pgfqpoint{2.585479in}{1.762605in}}%
\pgfpathlineto{\pgfqpoint{2.585479in}{1.764138in}}%
\pgfpathlineto{\pgfqpoint{2.588170in}{1.765671in}}%
\pgfpathlineto{\pgfqpoint{2.589713in}{1.768737in}}%
\pgfpathlineto{\pgfqpoint{2.592665in}{1.770270in}}%
\pgfpathlineto{\pgfqpoint{2.593612in}{1.773336in}}%
\pgfpathlineto{\pgfqpoint{2.607244in}{1.774869in}}%
\pgfpathlineto{\pgfqpoint{2.608735in}{1.779468in}}%
\pgfpathlineto{\pgfqpoint{2.611233in}{1.781001in}}%
\pgfpathlineto{\pgfqpoint{2.611233in}{1.782534in}}%
\pgfpathlineto{\pgfqpoint{2.613858in}{1.784067in}}%
\pgfpathlineto{\pgfqpoint{2.614438in}{1.787133in}}%
\pgfpathlineto{\pgfqpoint{2.618520in}{1.788666in}}%
\pgfpathlineto{\pgfqpoint{2.618520in}{1.790199in}}%
\pgfpathlineto{\pgfqpoint{2.622293in}{1.791732in}}%
\pgfpathlineto{\pgfqpoint{2.623017in}{1.794798in}}%
\pgfpathlineto{\pgfqpoint{2.628265in}{1.796331in}}%
\pgfpathlineto{\pgfqpoint{2.628372in}{1.799397in}}%
\pgfpathlineto{\pgfqpoint{2.632573in}{1.800930in}}%
\pgfpathlineto{\pgfqpoint{2.632739in}{1.803996in}}%
\pgfpathlineto{\pgfqpoint{2.639795in}{1.805529in}}%
\pgfpathlineto{\pgfqpoint{2.640507in}{1.808595in}}%
\pgfpathlineto{\pgfqpoint{2.646564in}{1.810128in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{1.813194in}}%
\pgfpathlineto{\pgfqpoint{2.654726in}{1.814727in}}%
\pgfpathlineto{\pgfqpoint{2.654726in}{1.816260in}}%
\pgfpathlineto{\pgfqpoint{2.659973in}{1.817793in}}%
\pgfpathlineto{\pgfqpoint{2.660679in}{1.822392in}}%
\pgfpathlineto{\pgfqpoint{2.663881in}{1.823925in}}%
\pgfpathlineto{\pgfqpoint{2.665067in}{1.828523in}}%
\pgfpathlineto{\pgfqpoint{2.668211in}{1.830056in}}%
\pgfpathlineto{\pgfqpoint{2.668211in}{1.831589in}}%
\pgfpathlineto{\pgfqpoint{2.673519in}{1.833122in}}%
\pgfpathlineto{\pgfqpoint{2.673674in}{1.836188in}}%
\pgfpathlineto{\pgfqpoint{2.679310in}{1.837721in}}%
\pgfpathlineto{\pgfqpoint{2.679310in}{1.839254in}}%
\pgfpathlineto{\pgfqpoint{2.700738in}{1.840787in}}%
\pgfpathlineto{\pgfqpoint{2.700738in}{1.842320in}}%
\pgfpathlineto{\pgfqpoint{2.710916in}{1.843853in}}%
\pgfpathlineto{\pgfqpoint{2.711606in}{1.846919in}}%
\pgfpathlineto{\pgfqpoint{2.719159in}{1.848452in}}%
\pgfpathlineto{\pgfqpoint{2.719159in}{1.849985in}}%
\pgfpathlineto{\pgfqpoint{2.737387in}{1.851518in}}%
\pgfpathlineto{\pgfqpoint{2.737957in}{1.854584in}}%
\pgfpathlineto{\pgfqpoint{2.742342in}{1.856117in}}%
\pgfpathlineto{\pgfqpoint{2.743442in}{1.859183in}}%
\pgfpathlineto{\pgfqpoint{2.755505in}{1.860716in}}%
\pgfpathlineto{\pgfqpoint{2.755505in}{1.862249in}}%
\pgfpathlineto{\pgfqpoint{2.759013in}{1.863782in}}%
\pgfpathlineto{\pgfqpoint{2.759212in}{1.866848in}}%
\pgfpathlineto{\pgfqpoint{2.766366in}{1.868381in}}%
\pgfpathlineto{\pgfqpoint{2.766366in}{1.869914in}}%
\pgfpathlineto{\pgfqpoint{2.773545in}{1.871447in}}%
\pgfpathlineto{\pgfqpoint{2.773827in}{1.874513in}}%
\pgfpathlineto{\pgfqpoint{2.777212in}{1.876046in}}%
\pgfpathlineto{\pgfqpoint{2.777212in}{1.877579in}}%
\pgfpathlineto{\pgfqpoint{2.806705in}{1.879112in}}%
\pgfpathlineto{\pgfqpoint{2.806705in}{1.880645in}}%
\pgfpathlineto{\pgfqpoint{2.810084in}{1.882178in}}%
\pgfpathlineto{\pgfqpoint{2.810084in}{1.883711in}}%
\pgfpathlineto{\pgfqpoint{2.813538in}{1.885244in}}%
\pgfpathlineto{\pgfqpoint{2.813538in}{1.886777in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{1.888310in}}%
\pgfpathlineto{\pgfqpoint{2.818435in}{1.889843in}}%
\pgfpathlineto{\pgfqpoint{2.836695in}{1.891376in}}%
\pgfpathlineto{\pgfqpoint{2.837821in}{1.897508in}}%
\pgfpathlineto{\pgfqpoint{2.858651in}{1.899041in}}%
\pgfpathlineto{\pgfqpoint{2.858651in}{1.900574in}}%
\pgfpathlineto{\pgfqpoint{2.862615in}{1.902107in}}%
\pgfpathlineto{\pgfqpoint{2.863462in}{1.905173in}}%
\pgfpathlineto{\pgfqpoint{2.871153in}{1.906706in}}%
\pgfpathlineto{\pgfqpoint{2.871153in}{1.908239in}}%
\pgfpathlineto{\pgfqpoint{2.883747in}{1.909772in}}%
\pgfpathlineto{\pgfqpoint{2.883747in}{1.911305in}}%
\pgfpathlineto{\pgfqpoint{2.907084in}{1.912838in}}%
\pgfpathlineto{\pgfqpoint{2.907084in}{1.914371in}}%
\pgfpathlineto{\pgfqpoint{2.919459in}{1.915904in}}%
\pgfpathlineto{\pgfqpoint{2.919459in}{1.917437in}}%
\pgfpathlineto{\pgfqpoint{2.930245in}{1.918970in}}%
\pgfpathlineto{\pgfqpoint{2.930245in}{1.920503in}}%
\pgfpathlineto{\pgfqpoint{2.955108in}{1.922036in}}%
\pgfpathlineto{\pgfqpoint{2.955108in}{1.923569in}}%
\pgfpathlineto{\pgfqpoint{2.978328in}{1.925102in}}%
\pgfpathlineto{\pgfqpoint{2.979421in}{1.928168in}}%
\pgfpathlineto{\pgfqpoint{2.992448in}{1.929701in}}%
\pgfpathlineto{\pgfqpoint{2.992448in}{1.931234in}}%
\pgfpathlineto{\pgfqpoint{3.014606in}{1.932767in}}%
\pgfpathlineto{\pgfqpoint{3.014606in}{1.934300in}}%
\pgfpathlineto{\pgfqpoint{3.036301in}{1.935833in}}%
\pgfpathlineto{\pgfqpoint{3.036301in}{1.937366in}}%
\pgfpathlineto{\pgfqpoint{3.054342in}{1.938899in}}%
\pgfpathlineto{\pgfqpoint{3.054342in}{1.940432in}}%
\pgfpathlineto{\pgfqpoint{3.089380in}{1.941965in}}%
\pgfpathlineto{\pgfqpoint{3.089380in}{1.943498in}}%
\pgfpathlineto{\pgfqpoint{3.127865in}{1.943498in}}%
\pgfpathlineto{\pgfqpoint{3.127865in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955900in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{0.955900in}{0.436636in}}%
\pgfpathlineto{\pgfqpoint{0.978253in}{0.436636in}}%
\pgfpathlineto{\pgfqpoint{0.978253in}{0.438240in}}%
\pgfpathlineto{\pgfqpoint{0.981375in}{0.438240in}}%
\pgfpathlineto{\pgfqpoint{0.981375in}{0.439845in}}%
\pgfpathlineto{\pgfqpoint{1.287568in}{0.439845in}}%
\pgfpathlineto{\pgfqpoint{1.287568in}{0.441450in}}%
\pgfpathlineto{\pgfqpoint{1.296165in}{0.441450in}}%
\pgfpathlineto{\pgfqpoint{1.296165in}{0.443054in}}%
\pgfpathlineto{\pgfqpoint{1.310223in}{0.443054in}}%
\pgfpathlineto{\pgfqpoint{1.310223in}{0.444659in}}%
\pgfpathlineto{\pgfqpoint{1.312547in}{0.444659in}}%
\pgfpathlineto{\pgfqpoint{1.312547in}{0.446264in}}%
\pgfpathlineto{\pgfqpoint{1.362538in}{0.446264in}}%
\pgfpathlineto{\pgfqpoint{1.362538in}{0.447869in}}%
\pgfpathlineto{\pgfqpoint{1.418559in}{0.447869in}}%
\pgfpathlineto{\pgfqpoint{1.418559in}{0.449473in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.449473in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.451078in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{0.451078in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{0.452683in}}%
\pgfpathlineto{\pgfqpoint{1.485952in}{0.452683in}}%
\pgfpathlineto{\pgfqpoint{1.485952in}{0.454287in}}%
\pgfpathlineto{\pgfqpoint{1.496854in}{0.454287in}}%
\pgfpathlineto{\pgfqpoint{1.496854in}{0.455892in}}%
\pgfpathlineto{\pgfqpoint{1.504201in}{0.455892in}}%
\pgfpathlineto{\pgfqpoint{1.504201in}{0.457497in}}%
\pgfpathlineto{\pgfqpoint{1.512496in}{0.457497in}}%
\pgfpathlineto{\pgfqpoint{1.512496in}{0.459101in}}%
\pgfpathlineto{\pgfqpoint{1.523725in}{0.459101in}}%
\pgfpathlineto{\pgfqpoint{1.523725in}{0.460706in}}%
\pgfpathlineto{\pgfqpoint{1.538658in}{0.460706in}}%
\pgfpathlineto{\pgfqpoint{1.538658in}{0.462311in}}%
\pgfpathlineto{\pgfqpoint{1.543910in}{0.462311in}}%
\pgfpathlineto{\pgfqpoint{1.544110in}{0.465520in}}%
\pgfpathlineto{\pgfqpoint{1.549388in}{0.465520in}}%
\pgfpathlineto{\pgfqpoint{1.550780in}{0.468729in}}%
\pgfpathlineto{\pgfqpoint{1.553903in}{0.468729in}}%
\pgfpathlineto{\pgfqpoint{1.553903in}{0.470334in}}%
\pgfpathlineto{\pgfqpoint{1.556242in}{0.470334in}}%
\pgfpathlineto{\pgfqpoint{1.557008in}{0.473543in}}%
\pgfpathlineto{\pgfqpoint{1.566787in}{0.473543in}}%
\pgfpathlineto{\pgfqpoint{1.566787in}{0.475148in}}%
\pgfpathlineto{\pgfqpoint{1.576322in}{0.475148in}}%
\pgfpathlineto{\pgfqpoint{1.576916in}{0.478357in}}%
\pgfpathlineto{\pgfqpoint{1.593615in}{0.478357in}}%
\pgfpathlineto{\pgfqpoint{1.593615in}{0.479962in}}%
\pgfpathlineto{\pgfqpoint{1.600410in}{0.479962in}}%
\pgfpathlineto{\pgfqpoint{1.600410in}{0.481567in}}%
\pgfpathlineto{\pgfqpoint{1.603574in}{0.481567in}}%
\pgfpathlineto{\pgfqpoint{1.605027in}{0.484776in}}%
\pgfpathlineto{\pgfqpoint{1.609285in}{0.484776in}}%
\pgfpathlineto{\pgfqpoint{1.609285in}{0.486381in}}%
\pgfpathlineto{\pgfqpoint{1.610862in}{0.486381in}}%
\pgfpathlineto{\pgfqpoint{1.611375in}{0.491195in}}%
\pgfpathlineto{\pgfqpoint{1.612544in}{0.491195in}}%
\pgfpathlineto{\pgfqpoint{1.613890in}{0.496009in}}%
\pgfpathlineto{\pgfqpoint{1.620396in}{0.496009in}}%
\pgfpathlineto{\pgfqpoint{1.620396in}{0.497613in}}%
\pgfpathlineto{\pgfqpoint{1.628268in}{0.497613in}}%
\pgfpathlineto{\pgfqpoint{1.628268in}{0.499218in}}%
\pgfpathlineto{\pgfqpoint{1.642123in}{0.499218in}}%
\pgfpathlineto{\pgfqpoint{1.642123in}{0.500823in}}%
\pgfpathlineto{\pgfqpoint{1.645134in}{0.500823in}}%
\pgfpathlineto{\pgfqpoint{1.645134in}{0.502427in}}%
\pgfpathlineto{\pgfqpoint{1.651783in}{0.502427in}}%
\pgfpathlineto{\pgfqpoint{1.652354in}{0.505637in}}%
\pgfpathlineto{\pgfqpoint{1.655543in}{0.505637in}}%
\pgfpathlineto{\pgfqpoint{1.655634in}{0.508846in}}%
\pgfpathlineto{\pgfqpoint{1.658992in}{0.508846in}}%
\pgfpathlineto{\pgfqpoint{1.660503in}{0.512056in}}%
\pgfpathlineto{\pgfqpoint{1.665000in}{0.512056in}}%
\pgfpathlineto{\pgfqpoint{1.665370in}{0.515265in}}%
\pgfpathlineto{\pgfqpoint{1.666694in}{0.515265in}}%
\pgfpathlineto{\pgfqpoint{1.666694in}{0.516870in}}%
\pgfpathlineto{\pgfqpoint{1.676026in}{0.516870in}}%
\pgfpathlineto{\pgfqpoint{1.676026in}{0.518474in}}%
\pgfpathlineto{\pgfqpoint{1.678116in}{0.518474in}}%
\pgfpathlineto{\pgfqpoint{1.678116in}{0.520079in}}%
\pgfpathlineto{\pgfqpoint{1.680306in}{0.520079in}}%
\pgfpathlineto{\pgfqpoint{1.680306in}{0.521684in}}%
\pgfpathlineto{\pgfqpoint{1.682778in}{0.521684in}}%
\pgfpathlineto{\pgfqpoint{1.682778in}{0.523288in}}%
\pgfpathlineto{\pgfqpoint{1.696655in}{0.523288in}}%
\pgfpathlineto{\pgfqpoint{1.696655in}{0.524893in}}%
\pgfpathlineto{\pgfqpoint{1.704990in}{0.524893in}}%
\pgfpathlineto{\pgfqpoint{1.706527in}{0.528102in}}%
\pgfpathlineto{\pgfqpoint{1.710585in}{0.528102in}}%
\pgfpathlineto{\pgfqpoint{1.710585in}{0.529707in}}%
\pgfpathlineto{\pgfqpoint{1.714095in}{0.529707in}}%
\pgfpathlineto{\pgfqpoint{1.714095in}{0.531312in}}%
\pgfpathlineto{\pgfqpoint{1.717338in}{0.531312in}}%
\pgfpathlineto{\pgfqpoint{1.718103in}{0.534521in}}%
\pgfpathlineto{\pgfqpoint{1.723492in}{0.534521in}}%
\pgfpathlineto{\pgfqpoint{1.723492in}{0.536126in}}%
\pgfpathlineto{\pgfqpoint{1.725374in}{0.536126in}}%
\pgfpathlineto{\pgfqpoint{1.725374in}{0.537730in}}%
\pgfpathlineto{\pgfqpoint{1.728974in}{0.537730in}}%
\pgfpathlineto{\pgfqpoint{1.728974in}{0.539335in}}%
\pgfpathlineto{\pgfqpoint{1.730897in}{0.539335in}}%
\pgfpathlineto{\pgfqpoint{1.732211in}{0.542544in}}%
\pgfpathlineto{\pgfqpoint{1.733333in}{0.542544in}}%
\pgfpathlineto{\pgfqpoint{1.733333in}{0.544149in}}%
\pgfpathlineto{\pgfqpoint{1.736264in}{0.544149in}}%
\pgfpathlineto{\pgfqpoint{1.736264in}{0.545754in}}%
\pgfpathlineto{\pgfqpoint{1.738958in}{0.545754in}}%
\pgfpathlineto{\pgfqpoint{1.740296in}{0.550568in}}%
\pgfpathlineto{\pgfqpoint{1.745530in}{0.550568in}}%
\pgfpathlineto{\pgfqpoint{1.746190in}{0.555382in}}%
\pgfpathlineto{\pgfqpoint{1.751973in}{0.555382in}}%
\pgfpathlineto{\pgfqpoint{1.751973in}{0.556986in}}%
\pgfpathlineto{\pgfqpoint{1.755370in}{0.556986in}}%
\pgfpathlineto{\pgfqpoint{1.755744in}{0.560196in}}%
\pgfpathlineto{\pgfqpoint{1.758274in}{0.560196in}}%
\pgfpathlineto{\pgfqpoint{1.758274in}{0.561801in}}%
\pgfpathlineto{\pgfqpoint{1.761204in}{0.561801in}}%
\pgfpathlineto{\pgfqpoint{1.762082in}{0.566615in}}%
\pgfpathlineto{\pgfqpoint{1.764821in}{0.566615in}}%
\pgfpathlineto{\pgfqpoint{1.764821in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{1.767117in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{1.768579in}{0.573033in}}%
\pgfpathlineto{\pgfqpoint{1.770195in}{0.573033in}}%
\pgfpathlineto{\pgfqpoint{1.771032in}{0.576243in}}%
\pgfpathlineto{\pgfqpoint{1.773595in}{0.576243in}}%
\pgfpathlineto{\pgfqpoint{1.773668in}{0.579452in}}%
\pgfpathlineto{\pgfqpoint{1.776771in}{0.579452in}}%
\pgfpathlineto{\pgfqpoint{1.776771in}{0.581057in}}%
\pgfpathlineto{\pgfqpoint{1.779901in}{0.581057in}}%
\pgfpathlineto{\pgfqpoint{1.781354in}{0.585871in}}%
\pgfpathlineto{\pgfqpoint{1.781947in}{0.585871in}}%
\pgfpathlineto{\pgfqpoint{1.781947in}{0.587475in}}%
\pgfpathlineto{\pgfqpoint{1.788472in}{0.587475in}}%
\pgfpathlineto{\pgfqpoint{1.788472in}{0.589080in}}%
\pgfpathlineto{\pgfqpoint{1.790493in}{0.589080in}}%
\pgfpathlineto{\pgfqpoint{1.790493in}{0.590685in}}%
\pgfpathlineto{\pgfqpoint{1.793116in}{0.590685in}}%
\pgfpathlineto{\pgfqpoint{1.793335in}{0.593894in}}%
\pgfpathlineto{\pgfqpoint{1.797573in}{0.593894in}}%
\pgfpathlineto{\pgfqpoint{1.798295in}{0.598708in}}%
\pgfpathlineto{\pgfqpoint{1.801919in}{0.598708in}}%
\pgfpathlineto{\pgfqpoint{1.802407in}{0.601917in}}%
\pgfpathlineto{\pgfqpoint{1.804807in}{0.601917in}}%
\pgfpathlineto{\pgfqpoint{1.805397in}{0.605127in}}%
\pgfpathlineto{\pgfqpoint{1.808378in}{0.605127in}}%
\pgfpathlineto{\pgfqpoint{1.809348in}{0.608336in}}%
\pgfpathlineto{\pgfqpoint{1.811307in}{0.608336in}}%
\pgfpathlineto{\pgfqpoint{1.812549in}{0.613150in}}%
\pgfpathlineto{\pgfqpoint{1.812973in}{0.613150in}}%
\pgfpathlineto{\pgfqpoint{1.813495in}{0.617964in}}%
\pgfpathlineto{\pgfqpoint{1.818125in}{0.617964in}}%
\pgfpathlineto{\pgfqpoint{1.818446in}{0.621174in}}%
\pgfpathlineto{\pgfqpoint{1.825062in}{0.621174in}}%
\pgfpathlineto{\pgfqpoint{1.825512in}{0.624383in}}%
\pgfpathlineto{\pgfqpoint{1.828660in}{0.624383in}}%
\pgfpathlineto{\pgfqpoint{1.829999in}{0.629197in}}%
\pgfpathlineto{\pgfqpoint{1.830776in}{0.629197in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{1.834449in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{1.834495in}{0.635616in}}%
\pgfpathlineto{\pgfqpoint{1.837979in}{0.635616in}}%
\pgfpathlineto{\pgfqpoint{1.838693in}{0.638825in}}%
\pgfpathlineto{\pgfqpoint{1.840884in}{0.638825in}}%
\pgfpathlineto{\pgfqpoint{1.840884in}{0.640430in}}%
\pgfpathlineto{\pgfqpoint{1.844328in}{0.640430in}}%
\pgfpathlineto{\pgfqpoint{1.845320in}{0.643639in}}%
\pgfpathlineto{\pgfqpoint{1.847124in}{0.643639in}}%
\pgfpathlineto{\pgfqpoint{1.847124in}{0.645244in}}%
\pgfpathlineto{\pgfqpoint{1.848720in}{0.645244in}}%
\pgfpathlineto{\pgfqpoint{1.848720in}{0.646848in}}%
\pgfpathlineto{\pgfqpoint{1.854659in}{0.646848in}}%
\pgfpathlineto{\pgfqpoint{1.856077in}{0.651662in}}%
\pgfpathlineto{\pgfqpoint{1.860200in}{0.651662in}}%
\pgfpathlineto{\pgfqpoint{1.861029in}{0.654872in}}%
\pgfpathlineto{\pgfqpoint{1.863014in}{0.654872in}}%
\pgfpathlineto{\pgfqpoint{1.864338in}{0.658081in}}%
\pgfpathlineto{\pgfqpoint{1.865836in}{0.658081in}}%
\pgfpathlineto{\pgfqpoint{1.865965in}{0.661290in}}%
\pgfpathlineto{\pgfqpoint{1.867503in}{0.661290in}}%
\pgfpathlineto{\pgfqpoint{1.867503in}{0.662895in}}%
\pgfpathlineto{\pgfqpoint{1.869511in}{0.662895in}}%
\pgfpathlineto{\pgfqpoint{1.869511in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.871761in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{1.873159in}{0.667709in}}%
\pgfpathlineto{\pgfqpoint{1.873715in}{0.667709in}}%
\pgfpathlineto{\pgfqpoint{1.874276in}{0.670918in}}%
\pgfpathlineto{\pgfqpoint{1.875467in}{0.670918in}}%
\pgfpathlineto{\pgfqpoint{1.875779in}{0.674128in}}%
\pgfpathlineto{\pgfqpoint{1.880353in}{0.674128in}}%
\pgfpathlineto{\pgfqpoint{1.880353in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.884625in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.884625in}{0.677337in}}%
\pgfpathlineto{\pgfqpoint{1.886733in}{0.677337in}}%
\pgfpathlineto{\pgfqpoint{1.887940in}{0.682151in}}%
\pgfpathlineto{\pgfqpoint{1.888978in}{0.682151in}}%
\pgfpathlineto{\pgfqpoint{1.890156in}{0.685361in}}%
\pgfpathlineto{\pgfqpoint{1.890927in}{0.685361in}}%
\pgfpathlineto{\pgfqpoint{1.890927in}{0.686965in}}%
\pgfpathlineto{\pgfqpoint{1.895083in}{0.686965in}}%
\pgfpathlineto{\pgfqpoint{1.896514in}{0.691779in}}%
\pgfpathlineto{\pgfqpoint{1.897340in}{0.691779in}}%
\pgfpathlineto{\pgfqpoint{1.897340in}{0.693384in}}%
\pgfpathlineto{\pgfqpoint{1.899642in}{0.693384in}}%
\pgfpathlineto{\pgfqpoint{1.899642in}{0.694989in}}%
\pgfpathlineto{\pgfqpoint{1.902630in}{0.694989in}}%
\pgfpathlineto{\pgfqpoint{1.902630in}{0.696593in}}%
\pgfpathlineto{\pgfqpoint{1.905532in}{0.696593in}}%
\pgfpathlineto{\pgfqpoint{1.907023in}{0.701407in}}%
\pgfpathlineto{\pgfqpoint{1.909178in}{0.701407in}}%
\pgfpathlineto{\pgfqpoint{1.909731in}{0.707826in}}%
\pgfpathlineto{\pgfqpoint{1.910839in}{0.707826in}}%
\pgfpathlineto{\pgfqpoint{1.912348in}{0.711035in}}%
\pgfpathlineto{\pgfqpoint{1.912439in}{0.711035in}}%
\pgfpathlineto{\pgfqpoint{1.913920in}{0.714245in}}%
\pgfpathlineto{\pgfqpoint{1.914043in}{0.714245in}}%
\pgfpathlineto{\pgfqpoint{1.914043in}{0.715849in}}%
\pgfpathlineto{\pgfqpoint{1.917320in}{0.715849in}}%
\pgfpathlineto{\pgfqpoint{1.917797in}{0.719059in}}%
\pgfpathlineto{\pgfqpoint{1.920364in}{0.719059in}}%
\pgfpathlineto{\pgfqpoint{1.921753in}{0.725477in}}%
\pgfpathlineto{\pgfqpoint{1.922793in}{0.725477in}}%
\pgfpathlineto{\pgfqpoint{1.923404in}{0.728687in}}%
\pgfpathlineto{\pgfqpoint{1.925711in}{0.728687in}}%
\pgfpathlineto{\pgfqpoint{1.925711in}{0.730291in}}%
\pgfpathlineto{\pgfqpoint{1.928212in}{0.730291in}}%
\pgfpathlineto{\pgfqpoint{1.928212in}{0.731896in}}%
\pgfpathlineto{\pgfqpoint{1.931882in}{0.731896in}}%
\pgfpathlineto{\pgfqpoint{1.931989in}{0.735106in}}%
\pgfpathlineto{\pgfqpoint{1.933524in}{0.735106in}}%
\pgfpathlineto{\pgfqpoint{1.935014in}{0.743129in}}%
\pgfpathlineto{\pgfqpoint{1.935740in}{0.743129in}}%
\pgfpathlineto{\pgfqpoint{1.935740in}{0.744734in}}%
\pgfpathlineto{\pgfqpoint{1.938135in}{0.744734in}}%
\pgfpathlineto{\pgfqpoint{1.939212in}{0.747943in}}%
\pgfpathlineto{\pgfqpoint{1.939991in}{0.747943in}}%
\pgfpathlineto{\pgfqpoint{1.939991in}{0.749548in}}%
\pgfpathlineto{\pgfqpoint{1.944845in}{0.749548in}}%
\pgfpathlineto{\pgfqpoint{1.946181in}{0.755966in}}%
\pgfpathlineto{\pgfqpoint{1.946405in}{0.755966in}}%
\pgfpathlineto{\pgfqpoint{1.947079in}{0.759176in}}%
\pgfpathlineto{\pgfqpoint{1.949662in}{0.759176in}}%
\pgfpathlineto{\pgfqpoint{1.950603in}{0.763990in}}%
\pgfpathlineto{\pgfqpoint{1.951656in}{0.763990in}}%
\pgfpathlineto{\pgfqpoint{1.952197in}{0.767199in}}%
\pgfpathlineto{\pgfqpoint{1.954568in}{0.767199in}}%
\pgfpathlineto{\pgfqpoint{1.954568in}{0.768804in}}%
\pgfpathlineto{\pgfqpoint{1.958753in}{0.768804in}}%
\pgfpathlineto{\pgfqpoint{1.958753in}{0.770408in}}%
\pgfpathlineto{\pgfqpoint{1.961096in}{0.770408in}}%
\pgfpathlineto{\pgfqpoint{1.961672in}{0.775222in}}%
\pgfpathlineto{\pgfqpoint{1.963059in}{0.775222in}}%
\pgfpathlineto{\pgfqpoint{1.963059in}{0.776827in}}%
\pgfpathlineto{\pgfqpoint{1.967275in}{0.776827in}}%
\pgfpathlineto{\pgfqpoint{1.967275in}{0.778432in}}%
\pgfpathlineto{\pgfqpoint{1.973789in}{0.778432in}}%
\pgfpathlineto{\pgfqpoint{1.974021in}{0.781641in}}%
\pgfpathlineto{\pgfqpoint{1.977086in}{0.781641in}}%
\pgfpathlineto{\pgfqpoint{1.978050in}{0.786455in}}%
\pgfpathlineto{\pgfqpoint{1.981662in}{0.786455in}}%
\pgfpathlineto{\pgfqpoint{1.982884in}{0.789664in}}%
\pgfpathlineto{\pgfqpoint{1.984950in}{0.789664in}}%
\pgfpathlineto{\pgfqpoint{1.986415in}{0.794479in}}%
\pgfpathlineto{\pgfqpoint{1.989581in}{0.794479in}}%
\pgfpathlineto{\pgfqpoint{1.991099in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{1.993182in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{1.993182in}{0.800897in}}%
\pgfpathlineto{\pgfqpoint{1.995451in}{0.800897in}}%
\pgfpathlineto{\pgfqpoint{1.995870in}{0.805711in}}%
\pgfpathlineto{\pgfqpoint{1.997353in}{0.805711in}}%
\pgfpathlineto{\pgfqpoint{1.997353in}{0.807316in}}%
\pgfpathlineto{\pgfqpoint{1.998965in}{0.807316in}}%
\pgfpathlineto{\pgfqpoint{1.999341in}{0.812130in}}%
\pgfpathlineto{\pgfqpoint{2.001071in}{0.812130in}}%
\pgfpathlineto{\pgfqpoint{2.001632in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{2.003825in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{2.003912in}{0.818549in}}%
\pgfpathlineto{\pgfqpoint{2.005429in}{0.818549in}}%
\pgfpathlineto{\pgfqpoint{2.006335in}{0.824967in}}%
\pgfpathlineto{\pgfqpoint{2.008224in}{0.824967in}}%
\pgfpathlineto{\pgfqpoint{2.009424in}{0.829781in}}%
\pgfpathlineto{\pgfqpoint{2.011841in}{0.829781in}}%
\pgfpathlineto{\pgfqpoint{2.012790in}{0.832991in}}%
\pgfpathlineto{\pgfqpoint{2.013496in}{0.832991in}}%
\pgfpathlineto{\pgfqpoint{2.013496in}{0.834595in}}%
\pgfpathlineto{\pgfqpoint{2.015376in}{0.834595in}}%
\pgfpathlineto{\pgfqpoint{2.016819in}{0.839409in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{0.839409in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{0.841014in}}%
\pgfpathlineto{\pgfqpoint{2.020517in}{0.841014in}}%
\pgfpathlineto{\pgfqpoint{2.020517in}{0.842619in}}%
\pgfpathlineto{\pgfqpoint{2.024324in}{0.842619in}}%
\pgfpathlineto{\pgfqpoint{2.025829in}{0.847433in}}%
\pgfpathlineto{\pgfqpoint{2.030032in}{0.847433in}}%
\pgfpathlineto{\pgfqpoint{2.031311in}{0.850642in}}%
\pgfpathlineto{\pgfqpoint{2.035739in}{0.850642in}}%
\pgfpathlineto{\pgfqpoint{2.035739in}{0.852247in}}%
\pgfpathlineto{\pgfqpoint{2.040006in}{0.852247in}}%
\pgfpathlineto{\pgfqpoint{2.041378in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{2.042571in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{2.042928in}{0.858666in}}%
\pgfpathlineto{\pgfqpoint{2.048636in}{0.858666in}}%
\pgfpathlineto{\pgfqpoint{2.049394in}{0.865084in}}%
\pgfpathlineto{\pgfqpoint{2.051124in}{0.865084in}}%
\pgfpathlineto{\pgfqpoint{2.052213in}{0.868294in}}%
\pgfpathlineto{\pgfqpoint{2.056257in}{0.868294in}}%
\pgfpathlineto{\pgfqpoint{2.056831in}{0.871503in}}%
\pgfpathlineto{\pgfqpoint{2.058424in}{0.871503in}}%
\pgfpathlineto{\pgfqpoint{2.059541in}{0.874712in}}%
\pgfpathlineto{\pgfqpoint{2.060473in}{0.874712in}}%
\pgfpathlineto{\pgfqpoint{2.060595in}{0.877922in}}%
\pgfpathlineto{\pgfqpoint{2.062287in}{0.877922in}}%
\pgfpathlineto{\pgfqpoint{2.063784in}{0.882736in}}%
\pgfpathlineto{\pgfqpoint{2.065939in}{0.882736in}}%
\pgfpathlineto{\pgfqpoint{2.067130in}{0.887550in}}%
\pgfpathlineto{\pgfqpoint{2.069472in}{0.887550in}}%
\pgfpathlineto{\pgfqpoint{2.070620in}{0.892364in}}%
\pgfpathlineto{\pgfqpoint{2.073671in}{0.892364in}}%
\pgfpathlineto{\pgfqpoint{2.073671in}{0.893968in}}%
\pgfpathlineto{\pgfqpoint{2.077143in}{0.893968in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{0.897178in}}%
\pgfpathlineto{\pgfqpoint{2.079402in}{0.897178in}}%
\pgfpathlineto{\pgfqpoint{2.079770in}{0.901992in}}%
\pgfpathlineto{\pgfqpoint{2.082557in}{0.901992in}}%
\pgfpathlineto{\pgfqpoint{2.083173in}{0.905201in}}%
\pgfpathlineto{\pgfqpoint{2.086324in}{0.905201in}}%
\pgfpathlineto{\pgfqpoint{2.087447in}{0.911620in}}%
\pgfpathlineto{\pgfqpoint{2.089299in}{0.911620in}}%
\pgfpathlineto{\pgfqpoint{2.090438in}{0.914829in}}%
\pgfpathlineto{\pgfqpoint{2.090911in}{0.914829in}}%
\pgfpathlineto{\pgfqpoint{2.092421in}{0.919643in}}%
\pgfpathlineto{\pgfqpoint{2.095326in}{0.919643in}}%
\pgfpathlineto{\pgfqpoint{2.096667in}{0.924457in}}%
\pgfpathlineto{\pgfqpoint{2.097768in}{0.924457in}}%
\pgfpathlineto{\pgfqpoint{2.097768in}{0.926062in}}%
\pgfpathlineto{\pgfqpoint{2.101944in}{0.926062in}}%
\pgfpathlineto{\pgfqpoint{2.101944in}{0.927667in}}%
\pgfpathlineto{\pgfqpoint{2.106101in}{0.927667in}}%
\pgfpathlineto{\pgfqpoint{2.106398in}{0.930876in}}%
\pgfpathlineto{\pgfqpoint{2.108431in}{0.930876in}}%
\pgfpathlineto{\pgfqpoint{2.109778in}{0.934085in}}%
\pgfpathlineto{\pgfqpoint{2.111681in}{0.934085in}}%
\pgfpathlineto{\pgfqpoint{2.111681in}{0.935690in}}%
\pgfpathlineto{\pgfqpoint{2.114153in}{0.935690in}}%
\pgfpathlineto{\pgfqpoint{2.114153in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{2.118483in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{2.119848in}{0.942109in}}%
\pgfpathlineto{\pgfqpoint{2.128276in}{0.942109in}}%
\pgfpathlineto{\pgfqpoint{2.129738in}{0.946923in}}%
\pgfpathlineto{\pgfqpoint{2.131003in}{0.946923in}}%
\pgfpathlineto{\pgfqpoint{2.132403in}{0.950132in}}%
\pgfpathlineto{\pgfqpoint{2.133059in}{0.950132in}}%
\pgfpathlineto{\pgfqpoint{2.133818in}{0.953341in}}%
\pgfpathlineto{\pgfqpoint{2.135851in}{0.953341in}}%
\pgfpathlineto{\pgfqpoint{2.136573in}{0.958155in}}%
\pgfpathlineto{\pgfqpoint{2.137467in}{0.958155in}}%
\pgfpathlineto{\pgfqpoint{2.137910in}{0.962969in}}%
\pgfpathlineto{\pgfqpoint{2.141481in}{0.962969in}}%
\pgfpathlineto{\pgfqpoint{2.142719in}{0.967784in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{0.967784in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{0.969388in}}%
\pgfpathlineto{\pgfqpoint{2.145808in}{0.969388in}}%
\pgfpathlineto{\pgfqpoint{2.146792in}{0.972598in}}%
\pgfpathlineto{\pgfqpoint{2.147972in}{0.972598in}}%
\pgfpathlineto{\pgfqpoint{2.148900in}{0.977412in}}%
\pgfpathlineto{\pgfqpoint{2.150339in}{0.977412in}}%
\pgfpathlineto{\pgfqpoint{2.151874in}{0.985435in}}%
\pgfpathlineto{\pgfqpoint{2.154213in}{0.985435in}}%
\pgfpathlineto{\pgfqpoint{2.154343in}{0.988644in}}%
\pgfpathlineto{\pgfqpoint{2.156075in}{0.988644in}}%
\pgfpathlineto{\pgfqpoint{2.156075in}{0.990249in}}%
\pgfpathlineto{\pgfqpoint{2.157942in}{0.990249in}}%
\pgfpathlineto{\pgfqpoint{2.159437in}{0.993458in}}%
\pgfpathlineto{\pgfqpoint{2.159880in}{0.993458in}}%
\pgfpathlineto{\pgfqpoint{2.160668in}{0.996668in}}%
\pgfpathlineto{\pgfqpoint{2.162112in}{0.996668in}}%
\pgfpathlineto{\pgfqpoint{2.162112in}{0.998272in}}%
\pgfpathlineto{\pgfqpoint{2.165915in}{0.998272in}}%
\pgfpathlineto{\pgfqpoint{2.167317in}{1.007900in}}%
\pgfpathlineto{\pgfqpoint{2.167960in}{1.007900in}}%
\pgfpathlineto{\pgfqpoint{2.168181in}{1.011110in}}%
\pgfpathlineto{\pgfqpoint{2.171064in}{1.011110in}}%
\pgfpathlineto{\pgfqpoint{2.172182in}{1.020738in}}%
\pgfpathlineto{\pgfqpoint{2.174018in}{1.020738in}}%
\pgfpathlineto{\pgfqpoint{2.174871in}{1.025552in}}%
\pgfpathlineto{\pgfqpoint{2.175649in}{1.025552in}}%
\pgfpathlineto{\pgfqpoint{2.175649in}{1.027157in}}%
\pgfpathlineto{\pgfqpoint{2.178129in}{1.027157in}}%
\pgfpathlineto{\pgfqpoint{2.179369in}{1.031971in}}%
\pgfpathlineto{\pgfqpoint{2.180811in}{1.031971in}}%
\pgfpathlineto{\pgfqpoint{2.181091in}{1.035180in}}%
\pgfpathlineto{\pgfqpoint{2.182862in}{1.035180in}}%
\pgfpathlineto{\pgfqpoint{2.182862in}{1.036785in}}%
\pgfpathlineto{\pgfqpoint{2.186318in}{1.036785in}}%
\pgfpathlineto{\pgfqpoint{2.187525in}{1.043203in}}%
\pgfpathlineto{\pgfqpoint{2.188021in}{1.043203in}}%
\pgfpathlineto{\pgfqpoint{2.188021in}{1.044808in}}%
\pgfpathlineto{\pgfqpoint{2.191365in}{1.044808in}}%
\pgfpathlineto{\pgfqpoint{2.192052in}{1.048017in}}%
\pgfpathlineto{\pgfqpoint{2.193557in}{1.048017in}}%
\pgfpathlineto{\pgfqpoint{2.193557in}{1.049622in}}%
\pgfpathlineto{\pgfqpoint{2.195147in}{1.049622in}}%
\pgfpathlineto{\pgfqpoint{2.196269in}{1.056041in}}%
\pgfpathlineto{\pgfqpoint{2.197306in}{1.056041in}}%
\pgfpathlineto{\pgfqpoint{2.197871in}{1.064064in}}%
\pgfpathlineto{\pgfqpoint{2.199272in}{1.064064in}}%
\pgfpathlineto{\pgfqpoint{2.199370in}{1.068878in}}%
\pgfpathlineto{\pgfqpoint{2.201067in}{1.068878in}}%
\pgfpathlineto{\pgfqpoint{2.201325in}{1.072087in}}%
\pgfpathlineto{\pgfqpoint{2.202703in}{1.072087in}}%
\pgfpathlineto{\pgfqpoint{2.202703in}{1.073692in}}%
\pgfpathlineto{\pgfqpoint{2.204797in}{1.073692in}}%
\pgfpathlineto{\pgfqpoint{2.206117in}{1.080111in}}%
\pgfpathlineto{\pgfqpoint{2.206538in}{1.080111in}}%
\pgfpathlineto{\pgfqpoint{2.207250in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{2.208409in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{2.208409in}{1.084925in}}%
\pgfpathlineto{\pgfqpoint{2.211566in}{1.084925in}}%
\pgfpathlineto{\pgfqpoint{2.211566in}{1.086530in}}%
\pgfpathlineto{\pgfqpoint{2.216020in}{1.086530in}}%
\pgfpathlineto{\pgfqpoint{2.216359in}{1.089739in}}%
\pgfpathlineto{\pgfqpoint{2.217713in}{1.089739in}}%
\pgfpathlineto{\pgfqpoint{2.218756in}{1.092948in}}%
\pgfpathlineto{\pgfqpoint{2.221957in}{1.092948in}}%
\pgfpathlineto{\pgfqpoint{2.223271in}{1.102576in}}%
\pgfpathlineto{\pgfqpoint{2.223613in}{1.102576in}}%
\pgfpathlineto{\pgfqpoint{2.223613in}{1.104181in}}%
\pgfpathlineto{\pgfqpoint{2.225212in}{1.104181in}}%
\pgfpathlineto{\pgfqpoint{2.226146in}{1.108995in}}%
\pgfpathlineto{\pgfqpoint{2.228104in}{1.108995in}}%
\pgfpathlineto{\pgfqpoint{2.228548in}{1.113809in}}%
\pgfpathlineto{\pgfqpoint{2.235670in}{1.113809in}}%
\pgfpathlineto{\pgfqpoint{2.236320in}{1.118623in}}%
\pgfpathlineto{\pgfqpoint{2.237320in}{1.118623in}}%
\pgfpathlineto{\pgfqpoint{2.238580in}{1.123437in}}%
\pgfpathlineto{\pgfqpoint{2.240683in}{1.123437in}}%
\pgfpathlineto{\pgfqpoint{2.240683in}{1.125042in}}%
\pgfpathlineto{\pgfqpoint{2.245173in}{1.125042in}}%
\pgfpathlineto{\pgfqpoint{2.245173in}{1.126646in}}%
\pgfpathlineto{\pgfqpoint{2.247067in}{1.126646in}}%
\pgfpathlineto{\pgfqpoint{2.247957in}{1.129856in}}%
\pgfpathlineto{\pgfqpoint{2.249437in}{1.129856in}}%
\pgfpathlineto{\pgfqpoint{2.250262in}{1.133065in}}%
\pgfpathlineto{\pgfqpoint{2.251733in}{1.133065in}}%
\pgfpathlineto{\pgfqpoint{2.252092in}{1.136274in}}%
\pgfpathlineto{\pgfqpoint{2.253508in}{1.136274in}}%
\pgfpathlineto{\pgfqpoint{2.254741in}{1.139484in}}%
\pgfpathlineto{\pgfqpoint{2.256084in}{1.139484in}}%
\pgfpathlineto{\pgfqpoint{2.257353in}{1.147507in}}%
\pgfpathlineto{\pgfqpoint{2.257677in}{1.147507in}}%
\pgfpathlineto{\pgfqpoint{2.258937in}{1.150717in}}%
\pgfpathlineto{\pgfqpoint{2.259229in}{1.150717in}}%
\pgfpathlineto{\pgfqpoint{2.259229in}{1.152321in}}%
\pgfpathlineto{\pgfqpoint{2.261216in}{1.152321in}}%
\pgfpathlineto{\pgfqpoint{2.261216in}{1.153926in}}%
\pgfpathlineto{\pgfqpoint{2.265536in}{1.153926in}}%
\pgfpathlineto{\pgfqpoint{2.266731in}{1.161949in}}%
\pgfpathlineto{\pgfqpoint{2.270439in}{1.161949in}}%
\pgfpathlineto{\pgfqpoint{2.271964in}{1.168368in}}%
\pgfpathlineto{\pgfqpoint{2.272071in}{1.168368in}}%
\pgfpathlineto{\pgfqpoint{2.272934in}{1.173182in}}%
\pgfpathlineto{\pgfqpoint{2.274117in}{1.173182in}}%
\pgfpathlineto{\pgfqpoint{2.275335in}{1.179601in}}%
\pgfpathlineto{\pgfqpoint{2.276121in}{1.179601in}}%
\pgfpathlineto{\pgfqpoint{2.276566in}{1.182810in}}%
\pgfpathlineto{\pgfqpoint{2.277978in}{1.182810in}}%
\pgfpathlineto{\pgfqpoint{2.279189in}{1.190833in}}%
\pgfpathlineto{\pgfqpoint{2.282078in}{1.190833in}}%
\pgfpathlineto{\pgfqpoint{2.283123in}{1.194043in}}%
\pgfpathlineto{\pgfqpoint{2.284558in}{1.194043in}}%
\pgfpathlineto{\pgfqpoint{2.285065in}{1.200462in}}%
\pgfpathlineto{\pgfqpoint{2.286511in}{1.200462in}}%
\pgfpathlineto{\pgfqpoint{2.286695in}{1.203671in}}%
\pgfpathlineto{\pgfqpoint{2.288882in}{1.203671in}}%
\pgfpathlineto{\pgfqpoint{2.289830in}{1.208485in}}%
\pgfpathlineto{\pgfqpoint{2.290796in}{1.208485in}}%
\pgfpathlineto{\pgfqpoint{2.290796in}{1.210090in}}%
\pgfpathlineto{\pgfqpoint{2.294895in}{1.210090in}}%
\pgfpathlineto{\pgfqpoint{2.296007in}{1.214904in}}%
\pgfpathlineto{\pgfqpoint{2.296716in}{1.214904in}}%
\pgfpathlineto{\pgfqpoint{2.296822in}{1.218113in}}%
\pgfpathlineto{\pgfqpoint{2.299726in}{1.218113in}}%
\pgfpathlineto{\pgfqpoint{2.299726in}{1.219718in}}%
\pgfpathlineto{\pgfqpoint{2.301401in}{1.219718in}}%
\pgfpathlineto{\pgfqpoint{2.302598in}{1.226136in}}%
\pgfpathlineto{\pgfqpoint{2.303077in}{1.226136in}}%
\pgfpathlineto{\pgfqpoint{2.303077in}{1.227741in}}%
\pgfpathlineto{\pgfqpoint{2.306245in}{1.227741in}}%
\pgfpathlineto{\pgfqpoint{2.307648in}{1.235764in}}%
\pgfpathlineto{\pgfqpoint{2.308403in}{1.235764in}}%
\pgfpathlineto{\pgfqpoint{2.308750in}{1.242183in}}%
\pgfpathlineto{\pgfqpoint{2.312266in}{1.242183in}}%
\pgfpathlineto{\pgfqpoint{2.313382in}{1.248602in}}%
\pgfpathlineto{\pgfqpoint{2.314080in}{1.248602in}}%
\pgfpathlineto{\pgfqpoint{2.315503in}{1.255020in}}%
\pgfpathlineto{\pgfqpoint{2.317774in}{1.255020in}}%
\pgfpathlineto{\pgfqpoint{2.317774in}{1.256625in}}%
\pgfpathlineto{\pgfqpoint{2.319752in}{1.256625in}}%
\pgfpathlineto{\pgfqpoint{2.319900in}{1.261439in}}%
\pgfpathlineto{\pgfqpoint{2.322104in}{1.261439in}}%
\pgfpathlineto{\pgfqpoint{2.322627in}{1.267858in}}%
\pgfpathlineto{\pgfqpoint{2.329006in}{1.267858in}}%
\pgfpathlineto{\pgfqpoint{2.329809in}{1.271067in}}%
\pgfpathlineto{\pgfqpoint{2.335681in}{1.271067in}}%
\pgfpathlineto{\pgfqpoint{2.337151in}{1.277486in}}%
\pgfpathlineto{\pgfqpoint{2.338065in}{1.277486in}}%
\pgfpathlineto{\pgfqpoint{2.339110in}{1.285509in}}%
\pgfpathlineto{\pgfqpoint{2.340617in}{1.285509in}}%
\pgfpathlineto{\pgfqpoint{2.341814in}{1.290323in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.290323in}}%
\pgfpathlineto{\pgfqpoint{2.344492in}{1.295137in}}%
\pgfpathlineto{\pgfqpoint{2.345625in}{1.295137in}}%
\pgfpathlineto{\pgfqpoint{2.347074in}{1.301556in}}%
\pgfpathlineto{\pgfqpoint{2.348175in}{1.301556in}}%
\pgfpathlineto{\pgfqpoint{2.349710in}{1.306370in}}%
\pgfpathlineto{\pgfqpoint{2.351395in}{1.306370in}}%
\pgfpathlineto{\pgfqpoint{2.352408in}{1.312789in}}%
\pgfpathlineto{\pgfqpoint{2.355224in}{1.312789in}}%
\pgfpathlineto{\pgfqpoint{2.355541in}{1.317603in}}%
\pgfpathlineto{\pgfqpoint{2.357216in}{1.317603in}}%
\pgfpathlineto{\pgfqpoint{2.357216in}{1.319208in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{1.319208in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.327231in}}%
\pgfpathlineto{\pgfqpoint{2.361703in}{1.327231in}}%
\pgfpathlineto{\pgfqpoint{2.362947in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.364288in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.365083in}{1.336859in}}%
\pgfpathlineto{\pgfqpoint{2.366342in}{1.336859in}}%
\pgfpathlineto{\pgfqpoint{2.367075in}{1.341673in}}%
\pgfpathlineto{\pgfqpoint{2.368368in}{1.341673in}}%
\pgfpathlineto{\pgfqpoint{2.369067in}{1.344882in}}%
\pgfpathlineto{\pgfqpoint{2.370190in}{1.344882in}}%
\pgfpathlineto{\pgfqpoint{2.370701in}{1.348092in}}%
\pgfpathlineto{\pgfqpoint{2.372424in}{1.348092in}}%
\pgfpathlineto{\pgfqpoint{2.373965in}{1.351301in}}%
\pgfpathlineto{\pgfqpoint{2.374478in}{1.351301in}}%
\pgfpathlineto{\pgfqpoint{2.374877in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{2.377973in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{2.378928in}{1.357720in}}%
\pgfpathlineto{\pgfqpoint{2.379816in}{1.357720in}}%
\pgfpathlineto{\pgfqpoint{2.381009in}{1.360929in}}%
\pgfpathlineto{\pgfqpoint{2.382375in}{1.360929in}}%
\pgfpathlineto{\pgfqpoint{2.382375in}{1.362534in}}%
\pgfpathlineto{\pgfqpoint{2.385875in}{1.362534in}}%
\pgfpathlineto{\pgfqpoint{2.386041in}{1.367348in}}%
\pgfpathlineto{\pgfqpoint{2.387571in}{1.367348in}}%
\pgfpathlineto{\pgfqpoint{2.388402in}{1.370557in}}%
\pgfpathlineto{\pgfqpoint{2.389167in}{1.370557in}}%
\pgfpathlineto{\pgfqpoint{2.390646in}{1.378581in}}%
\pgfpathlineto{\pgfqpoint{2.391762in}{1.378581in}}%
\pgfpathlineto{\pgfqpoint{2.392742in}{1.383395in}}%
\pgfpathlineto{\pgfqpoint{2.394017in}{1.383395in}}%
\pgfpathlineto{\pgfqpoint{2.394492in}{1.386604in}}%
\pgfpathlineto{\pgfqpoint{2.400181in}{1.386604in}}%
\pgfpathlineto{\pgfqpoint{2.401550in}{1.393023in}}%
\pgfpathlineto{\pgfqpoint{2.401866in}{1.393023in}}%
\pgfpathlineto{\pgfqpoint{2.402097in}{1.396232in}}%
\pgfpathlineto{\pgfqpoint{2.404014in}{1.396232in}}%
\pgfpathlineto{\pgfqpoint{2.404014in}{1.397837in}}%
\pgfpathlineto{\pgfqpoint{2.406990in}{1.397837in}}%
\pgfpathlineto{\pgfqpoint{2.407317in}{1.401046in}}%
\pgfpathlineto{\pgfqpoint{2.411263in}{1.401046in}}%
\pgfpathlineto{\pgfqpoint{2.411263in}{1.402651in}}%
\pgfpathlineto{\pgfqpoint{2.413021in}{1.402651in}}%
\pgfpathlineto{\pgfqpoint{2.414300in}{1.407465in}}%
\pgfpathlineto{\pgfqpoint{2.415423in}{1.407465in}}%
\pgfpathlineto{\pgfqpoint{2.415845in}{1.410674in}}%
\pgfpathlineto{\pgfqpoint{2.418269in}{1.410674in}}%
\pgfpathlineto{\pgfqpoint{2.418997in}{1.415488in}}%
\pgfpathlineto{\pgfqpoint{2.421254in}{1.415488in}}%
\pgfpathlineto{\pgfqpoint{2.421254in}{1.417093in}}%
\pgfpathlineto{\pgfqpoint{2.423259in}{1.417093in}}%
\pgfpathlineto{\pgfqpoint{2.423259in}{1.418697in}}%
\pgfpathlineto{\pgfqpoint{2.424941in}{1.418697in}}%
\pgfpathlineto{\pgfqpoint{2.425932in}{1.425116in}}%
\pgfpathlineto{\pgfqpoint{2.426927in}{1.425116in}}%
\pgfpathlineto{\pgfqpoint{2.428365in}{1.433140in}}%
\pgfpathlineto{\pgfqpoint{2.429980in}{1.433140in}}%
\pgfpathlineto{\pgfqpoint{2.431424in}{1.437954in}}%
\pgfpathlineto{\pgfqpoint{2.431699in}{1.437954in}}%
\pgfpathlineto{\pgfqpoint{2.433041in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{2.434150in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{2.435479in}{1.447582in}}%
\pgfpathlineto{\pgfqpoint{2.436569in}{1.447582in}}%
\pgfpathlineto{\pgfqpoint{2.437951in}{1.450791in}}%
\pgfpathlineto{\pgfqpoint{2.439724in}{1.450791in}}%
\pgfpathlineto{\pgfqpoint{2.440738in}{1.455605in}}%
\pgfpathlineto{\pgfqpoint{2.441551in}{1.455605in}}%
\pgfpathlineto{\pgfqpoint{2.441727in}{1.458814in}}%
\pgfpathlineto{\pgfqpoint{2.444755in}{1.458814in}}%
\pgfpathlineto{\pgfqpoint{2.446192in}{1.463628in}}%
\pgfpathlineto{\pgfqpoint{2.446936in}{1.463628in}}%
\pgfpathlineto{\pgfqpoint{2.448430in}{1.466838in}}%
\pgfpathlineto{\pgfqpoint{2.449068in}{1.466838in}}%
\pgfpathlineto{\pgfqpoint{2.450170in}{1.476466in}}%
\pgfpathlineto{\pgfqpoint{2.452078in}{1.476466in}}%
\pgfpathlineto{\pgfqpoint{2.452770in}{1.479675in}}%
\pgfpathlineto{\pgfqpoint{2.455515in}{1.479675in}}%
\pgfpathlineto{\pgfqpoint{2.456933in}{1.484489in}}%
\pgfpathlineto{\pgfqpoint{2.457532in}{1.484489in}}%
\pgfpathlineto{\pgfqpoint{2.457532in}{1.486094in}}%
\pgfpathlineto{\pgfqpoint{2.460003in}{1.486094in}}%
\pgfpathlineto{\pgfqpoint{2.460396in}{1.489303in}}%
\pgfpathlineto{\pgfqpoint{2.463290in}{1.489303in}}%
\pgfpathlineto{\pgfqpoint{2.463290in}{1.490908in}}%
\pgfpathlineto{\pgfqpoint{2.466976in}{1.490908in}}%
\pgfpathlineto{\pgfqpoint{2.468386in}{1.498931in}}%
\pgfpathlineto{\pgfqpoint{2.470385in}{1.498931in}}%
\pgfpathlineto{\pgfqpoint{2.471783in}{1.505350in}}%
\pgfpathlineto{\pgfqpoint{2.473984in}{1.505350in}}%
\pgfpathlineto{\pgfqpoint{2.475378in}{1.508559in}}%
\pgfpathlineto{\pgfqpoint{2.476451in}{1.508559in}}%
\pgfpathlineto{\pgfqpoint{2.477520in}{1.511769in}}%
\pgfpathlineto{\pgfqpoint{2.478426in}{1.511769in}}%
\pgfpathlineto{\pgfqpoint{2.478691in}{1.514978in}}%
\pgfpathlineto{\pgfqpoint{2.482190in}{1.514978in}}%
\pgfpathlineto{\pgfqpoint{2.482190in}{1.516583in}}%
\pgfpathlineto{\pgfqpoint{2.484293in}{1.516583in}}%
\pgfpathlineto{\pgfqpoint{2.484349in}{1.519792in}}%
\pgfpathlineto{\pgfqpoint{2.486333in}{1.519792in}}%
\pgfpathlineto{\pgfqpoint{2.486878in}{1.526211in}}%
\pgfpathlineto{\pgfqpoint{2.487961in}{1.526211in}}%
\pgfpathlineto{\pgfqpoint{2.489150in}{1.529420in}}%
\pgfpathlineto{\pgfqpoint{2.490163in}{1.529420in}}%
\pgfpathlineto{\pgfqpoint{2.490838in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{2.493310in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{2.494802in}{1.537443in}}%
\pgfpathlineto{\pgfqpoint{2.495355in}{1.537443in}}%
\pgfpathlineto{\pgfqpoint{2.495355in}{1.539048in}}%
\pgfpathlineto{\pgfqpoint{2.497700in}{1.539048in}}%
\pgfpathlineto{\pgfqpoint{2.497761in}{1.542257in}}%
\pgfpathlineto{\pgfqpoint{2.499868in}{1.542257in}}%
\pgfpathlineto{\pgfqpoint{2.501257in}{1.545467in}}%
\pgfpathlineto{\pgfqpoint{2.503011in}{1.545467in}}%
\pgfpathlineto{\pgfqpoint{2.504443in}{1.550281in}}%
\pgfpathlineto{\pgfqpoint{2.507189in}{1.550281in}}%
\pgfpathlineto{\pgfqpoint{2.507213in}{1.553490in}}%
\pgfpathlineto{\pgfqpoint{2.511600in}{1.553490in}}%
\pgfpathlineto{\pgfqpoint{2.513022in}{1.558304in}}%
\pgfpathlineto{\pgfqpoint{2.514724in}{1.558304in}}%
\pgfpathlineto{\pgfqpoint{2.516089in}{1.561514in}}%
\pgfpathlineto{\pgfqpoint{2.517133in}{1.561514in}}%
\pgfpathlineto{\pgfqpoint{2.518413in}{1.567932in}}%
\pgfpathlineto{\pgfqpoint{2.519713in}{1.567932in}}%
\pgfpathlineto{\pgfqpoint{2.519713in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{2.521308in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{2.522665in}{1.572746in}}%
\pgfpathlineto{\pgfqpoint{2.524690in}{1.572746in}}%
\pgfpathlineto{\pgfqpoint{2.525397in}{1.575956in}}%
\pgfpathlineto{\pgfqpoint{2.526987in}{1.575956in}}%
\pgfpathlineto{\pgfqpoint{2.527084in}{1.579165in}}%
\pgfpathlineto{\pgfqpoint{2.530108in}{1.579165in}}%
\pgfpathlineto{\pgfqpoint{2.530108in}{1.580770in}}%
\pgfpathlineto{\pgfqpoint{2.534578in}{1.580770in}}%
\pgfpathlineto{\pgfqpoint{2.535652in}{1.585584in}}%
\pgfpathlineto{\pgfqpoint{2.536810in}{1.585584in}}%
\pgfpathlineto{\pgfqpoint{2.538238in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{2.538383in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{2.539792in}{1.598421in}}%
\pgfpathlineto{\pgfqpoint{2.541675in}{1.598421in}}%
\pgfpathlineto{\pgfqpoint{2.542205in}{1.601630in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{1.601630in}}%
\pgfpathlineto{\pgfqpoint{2.545241in}{1.604840in}}%
\pgfpathlineto{\pgfqpoint{2.546476in}{1.604840in}}%
\pgfpathlineto{\pgfqpoint{2.547829in}{1.614468in}}%
\pgfpathlineto{\pgfqpoint{2.548879in}{1.614468in}}%
\pgfpathlineto{\pgfqpoint{2.550255in}{1.620887in}}%
\pgfpathlineto{\pgfqpoint{2.551240in}{1.620887in}}%
\pgfpathlineto{\pgfqpoint{2.552585in}{1.624096in}}%
\pgfpathlineto{\pgfqpoint{2.554960in}{1.624096in}}%
\pgfpathlineto{\pgfqpoint{2.556160in}{1.628910in}}%
\pgfpathlineto{\pgfqpoint{2.557888in}{1.628910in}}%
\pgfpathlineto{\pgfqpoint{2.557888in}{1.630515in}}%
\pgfpathlineto{\pgfqpoint{2.560266in}{1.630515in}}%
\pgfpathlineto{\pgfqpoint{2.561619in}{1.636933in}}%
\pgfpathlineto{\pgfqpoint{2.562555in}{1.636933in}}%
\pgfpathlineto{\pgfqpoint{2.562573in}{1.640143in}}%
\pgfpathlineto{\pgfqpoint{2.567482in}{1.640143in}}%
\pgfpathlineto{\pgfqpoint{2.567861in}{1.643352in}}%
\pgfpathlineto{\pgfqpoint{2.569210in}{1.643352in}}%
\pgfpathlineto{\pgfqpoint{2.569985in}{1.646561in}}%
\pgfpathlineto{\pgfqpoint{2.571281in}{1.646561in}}%
\pgfpathlineto{\pgfqpoint{2.572143in}{1.654585in}}%
\pgfpathlineto{\pgfqpoint{2.574662in}{1.654585in}}%
\pgfpathlineto{\pgfqpoint{2.575188in}{1.657794in}}%
\pgfpathlineto{\pgfqpoint{2.577377in}{1.657794in}}%
\pgfpathlineto{\pgfqpoint{2.578645in}{1.662608in}}%
\pgfpathlineto{\pgfqpoint{2.578950in}{1.662608in}}%
\pgfpathlineto{\pgfqpoint{2.580294in}{1.667422in}}%
\pgfpathlineto{\pgfqpoint{2.581485in}{1.667422in}}%
\pgfpathlineto{\pgfqpoint{2.581700in}{1.670632in}}%
\pgfpathlineto{\pgfqpoint{2.584093in}{1.670632in}}%
\pgfpathlineto{\pgfqpoint{2.584501in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{2.588579in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{2.590018in}{1.677050in}}%
\pgfpathlineto{\pgfqpoint{2.592502in}{1.677050in}}%
\pgfpathlineto{\pgfqpoint{2.593884in}{1.683469in}}%
\pgfpathlineto{\pgfqpoint{2.597236in}{1.683469in}}%
\pgfpathlineto{\pgfqpoint{2.597236in}{1.685074in}}%
\pgfpathlineto{\pgfqpoint{2.599589in}{1.685074in}}%
\pgfpathlineto{\pgfqpoint{2.599589in}{1.686678in}}%
\pgfpathlineto{\pgfqpoint{2.603075in}{1.686678in}}%
\pgfpathlineto{\pgfqpoint{2.604146in}{1.691492in}}%
\pgfpathlineto{\pgfqpoint{2.604629in}{1.691492in}}%
\pgfpathlineto{\pgfqpoint{2.604792in}{1.694702in}}%
\pgfpathlineto{\pgfqpoint{2.608868in}{1.694702in}}%
\pgfpathlineto{\pgfqpoint{2.609593in}{1.697911in}}%
\pgfpathlineto{\pgfqpoint{2.611088in}{1.697911in}}%
\pgfpathlineto{\pgfqpoint{2.611088in}{1.699516in}}%
\pgfpathlineto{\pgfqpoint{2.613248in}{1.699516in}}%
\pgfpathlineto{\pgfqpoint{2.613248in}{1.701120in}}%
\pgfpathlineto{\pgfqpoint{2.615192in}{1.701120in}}%
\pgfpathlineto{\pgfqpoint{2.615192in}{1.702725in}}%
\pgfpathlineto{\pgfqpoint{2.617614in}{1.702725in}}%
\pgfpathlineto{\pgfqpoint{2.618954in}{1.705934in}}%
\pgfpathlineto{\pgfqpoint{2.619248in}{1.705934in}}%
\pgfpathlineto{\pgfqpoint{2.619753in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.622308in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.623338in}{1.717167in}}%
\pgfpathlineto{\pgfqpoint{2.625629in}{1.717167in}}%
\pgfpathlineto{\pgfqpoint{2.626651in}{1.720376in}}%
\pgfpathlineto{\pgfqpoint{2.628438in}{1.720376in}}%
\pgfpathlineto{\pgfqpoint{2.628516in}{1.723586in}}%
\pgfpathlineto{\pgfqpoint{2.630031in}{1.723586in}}%
\pgfpathlineto{\pgfqpoint{2.631390in}{1.728400in}}%
\pgfpathlineto{\pgfqpoint{2.632980in}{1.728400in}}%
\pgfpathlineto{\pgfqpoint{2.633062in}{1.731609in}}%
\pgfpathlineto{\pgfqpoint{2.636774in}{1.731609in}}%
\pgfpathlineto{\pgfqpoint{2.637964in}{1.736423in}}%
\pgfpathlineto{\pgfqpoint{2.641734in}{1.736423in}}%
\pgfpathlineto{\pgfqpoint{2.642508in}{1.741237in}}%
\pgfpathlineto{\pgfqpoint{2.643304in}{1.741237in}}%
\pgfpathlineto{\pgfqpoint{2.643304in}{1.742842in}}%
\pgfpathlineto{\pgfqpoint{2.649565in}{1.742842in}}%
\pgfpathlineto{\pgfqpoint{2.650093in}{1.746051in}}%
\pgfpathlineto{\pgfqpoint{2.654095in}{1.746051in}}%
\pgfpathlineto{\pgfqpoint{2.654639in}{1.749261in}}%
\pgfpathlineto{\pgfqpoint{2.655767in}{1.749261in}}%
\pgfpathlineto{\pgfqpoint{2.655767in}{1.750865in}}%
\pgfpathlineto{\pgfqpoint{2.658239in}{1.750865in}}%
\pgfpathlineto{\pgfqpoint{2.659024in}{1.754075in}}%
\pgfpathlineto{\pgfqpoint{2.659995in}{1.754075in}}%
\pgfpathlineto{\pgfqpoint{2.660182in}{1.757284in}}%
\pgfpathlineto{\pgfqpoint{2.665626in}{1.757284in}}%
\pgfpathlineto{\pgfqpoint{2.665626in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{2.667239in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{2.667428in}{1.762098in}}%
\pgfpathlineto{\pgfqpoint{2.669857in}{1.762098in}}%
\pgfpathlineto{\pgfqpoint{2.670126in}{1.765307in}}%
\pgfpathlineto{\pgfqpoint{2.671571in}{1.765307in}}%
\pgfpathlineto{\pgfqpoint{2.672351in}{1.770121in}}%
\pgfpathlineto{\pgfqpoint{2.673239in}{1.770121in}}%
\pgfpathlineto{\pgfqpoint{2.673239in}{1.771726in}}%
\pgfpathlineto{\pgfqpoint{2.676352in}{1.771726in}}%
\pgfpathlineto{\pgfqpoint{2.676352in}{1.773331in}}%
\pgfpathlineto{\pgfqpoint{2.679729in}{1.773331in}}%
\pgfpathlineto{\pgfqpoint{2.680173in}{1.776540in}}%
\pgfpathlineto{\pgfqpoint{2.683668in}{1.776540in}}%
\pgfpathlineto{\pgfqpoint{2.684874in}{1.779749in}}%
\pgfpathlineto{\pgfqpoint{2.686646in}{1.779749in}}%
\pgfpathlineto{\pgfqpoint{2.687993in}{1.782959in}}%
\pgfpathlineto{\pgfqpoint{2.688894in}{1.782959in}}%
\pgfpathlineto{\pgfqpoint{2.688894in}{1.784564in}}%
\pgfpathlineto{\pgfqpoint{2.691120in}{1.784564in}}%
\pgfpathlineto{\pgfqpoint{2.692094in}{1.787773in}}%
\pgfpathlineto{\pgfqpoint{2.693555in}{1.787773in}}%
\pgfpathlineto{\pgfqpoint{2.693555in}{1.789378in}}%
\pgfpathlineto{\pgfqpoint{2.697046in}{1.789378in}}%
\pgfpathlineto{\pgfqpoint{2.697046in}{1.790982in}}%
\pgfpathlineto{\pgfqpoint{2.698836in}{1.790982in}}%
\pgfpathlineto{\pgfqpoint{2.698873in}{1.794192in}}%
\pgfpathlineto{\pgfqpoint{2.700449in}{1.794192in}}%
\pgfpathlineto{\pgfqpoint{2.700449in}{1.795796in}}%
\pgfpathlineto{\pgfqpoint{2.705922in}{1.795796in}}%
\pgfpathlineto{\pgfqpoint{2.707326in}{1.802215in}}%
\pgfpathlineto{\pgfqpoint{2.708654in}{1.802215in}}%
\pgfpathlineto{\pgfqpoint{2.708654in}{1.803820in}}%
\pgfpathlineto{\pgfqpoint{2.711480in}{1.803820in}}%
\pgfpathlineto{\pgfqpoint{2.711480in}{1.805424in}}%
\pgfpathlineto{\pgfqpoint{2.714925in}{1.805424in}}%
\pgfpathlineto{\pgfqpoint{2.714925in}{1.807029in}}%
\pgfpathlineto{\pgfqpoint{2.718748in}{1.807029in}}%
\pgfpathlineto{\pgfqpoint{2.718748in}{1.808634in}}%
\pgfpathlineto{\pgfqpoint{2.720942in}{1.808634in}}%
\pgfpathlineto{\pgfqpoint{2.721634in}{1.811843in}}%
\pgfpathlineto{\pgfqpoint{2.726149in}{1.811843in}}%
\pgfpathlineto{\pgfqpoint{2.726842in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{2.728840in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{2.729653in}{1.819866in}}%
\pgfpathlineto{\pgfqpoint{2.730545in}{1.819866in}}%
\pgfpathlineto{\pgfqpoint{2.730804in}{1.823076in}}%
\pgfpathlineto{\pgfqpoint{2.737522in}{1.823076in}}%
\pgfpathlineto{\pgfqpoint{2.738546in}{1.826285in}}%
\pgfpathlineto{\pgfqpoint{2.742592in}{1.826285in}}%
\pgfpathlineto{\pgfqpoint{2.742592in}{1.827890in}}%
\pgfpathlineto{\pgfqpoint{2.746518in}{1.827890in}}%
\pgfpathlineto{\pgfqpoint{2.747836in}{1.831099in}}%
\pgfpathlineto{\pgfqpoint{2.748386in}{1.831099in}}%
\pgfpathlineto{\pgfqpoint{2.748386in}{1.832704in}}%
\pgfpathlineto{\pgfqpoint{2.750590in}{1.832704in}}%
\pgfpathlineto{\pgfqpoint{2.750743in}{1.835913in}}%
\pgfpathlineto{\pgfqpoint{2.752409in}{1.835913in}}%
\pgfpathlineto{\pgfqpoint{2.752409in}{1.837518in}}%
\pgfpathlineto{\pgfqpoint{2.755578in}{1.837518in}}%
\pgfpathlineto{\pgfqpoint{2.755578in}{1.839123in}}%
\pgfpathlineto{\pgfqpoint{2.759666in}{1.839123in}}%
\pgfpathlineto{\pgfqpoint{2.759666in}{1.840727in}}%
\pgfpathlineto{\pgfqpoint{2.763480in}{1.840727in}}%
\pgfpathlineto{\pgfqpoint{2.763480in}{1.842332in}}%
\pgfpathlineto{\pgfqpoint{2.767034in}{1.842332in}}%
\pgfpathlineto{\pgfqpoint{2.768011in}{1.845541in}}%
\pgfpathlineto{\pgfqpoint{2.770145in}{1.845541in}}%
\pgfpathlineto{\pgfqpoint{2.770145in}{1.847146in}}%
\pgfpathlineto{\pgfqpoint{2.778026in}{1.847146in}}%
\pgfpathlineto{\pgfqpoint{2.778026in}{1.848751in}}%
\pgfpathlineto{\pgfqpoint{2.788615in}{1.848751in}}%
\pgfpathlineto{\pgfqpoint{2.788615in}{1.850355in}}%
\pgfpathlineto{\pgfqpoint{2.792238in}{1.850355in}}%
\pgfpathlineto{\pgfqpoint{2.792238in}{1.851960in}}%
\pgfpathlineto{\pgfqpoint{2.795272in}{1.851960in}}%
\pgfpathlineto{\pgfqpoint{2.795272in}{1.853565in}}%
\pgfpathlineto{\pgfqpoint{2.801475in}{1.853565in}}%
\pgfpathlineto{\pgfqpoint{2.801475in}{1.855169in}}%
\pgfpathlineto{\pgfqpoint{2.806161in}{1.855169in}}%
\pgfpathlineto{\pgfqpoint{2.806161in}{1.856774in}}%
\pgfpathlineto{\pgfqpoint{2.813209in}{1.856774in}}%
\pgfpathlineto{\pgfqpoint{2.813209in}{1.858379in}}%
\pgfpathlineto{\pgfqpoint{2.814988in}{1.858379in}}%
\pgfpathlineto{\pgfqpoint{2.814988in}{1.859983in}}%
\pgfpathlineto{\pgfqpoint{2.817033in}{1.859983in}}%
\pgfpathlineto{\pgfqpoint{2.817033in}{1.861588in}}%
\pgfpathlineto{\pgfqpoint{2.819963in}{1.861588in}}%
\pgfpathlineto{\pgfqpoint{2.819963in}{1.863193in}}%
\pgfpathlineto{\pgfqpoint{2.822633in}{1.863193in}}%
\pgfpathlineto{\pgfqpoint{2.822633in}{1.864797in}}%
\pgfpathlineto{\pgfqpoint{2.826353in}{1.864797in}}%
\pgfpathlineto{\pgfqpoint{2.826353in}{1.866402in}}%
\pgfpathlineto{\pgfqpoint{2.828602in}{1.866402in}}%
\pgfpathlineto{\pgfqpoint{2.828602in}{1.868007in}}%
\pgfpathlineto{\pgfqpoint{2.839657in}{1.868007in}}%
\pgfpathlineto{\pgfqpoint{2.840368in}{1.871216in}}%
\pgfpathlineto{\pgfqpoint{2.845023in}{1.871216in}}%
\pgfpathlineto{\pgfqpoint{2.845023in}{1.872821in}}%
\pgfpathlineto{\pgfqpoint{2.847305in}{1.872821in}}%
\pgfpathlineto{\pgfqpoint{2.847305in}{1.874425in}}%
\pgfpathlineto{\pgfqpoint{2.850886in}{1.874425in}}%
\pgfpathlineto{\pgfqpoint{2.852336in}{1.877635in}}%
\pgfpathlineto{\pgfqpoint{2.853539in}{1.877635in}}%
\pgfpathlineto{\pgfqpoint{2.853539in}{1.879239in}}%
\pgfpathlineto{\pgfqpoint{2.871007in}{1.879239in}}%
\pgfpathlineto{\pgfqpoint{2.871007in}{1.880844in}}%
\pgfpathlineto{\pgfqpoint{2.879898in}{1.880844in}}%
\pgfpathlineto{\pgfqpoint{2.879898in}{1.882449in}}%
\pgfpathlineto{\pgfqpoint{2.883678in}{1.882449in}}%
\pgfpathlineto{\pgfqpoint{2.883678in}{1.884053in}}%
\pgfpathlineto{\pgfqpoint{2.886805in}{1.884053in}}%
\pgfpathlineto{\pgfqpoint{2.886805in}{1.885658in}}%
\pgfpathlineto{\pgfqpoint{2.892282in}{1.885658in}}%
\pgfpathlineto{\pgfqpoint{2.893362in}{1.888867in}}%
\pgfpathlineto{\pgfqpoint{2.894354in}{1.888867in}}%
\pgfpathlineto{\pgfqpoint{2.894354in}{1.890472in}}%
\pgfpathlineto{\pgfqpoint{2.899131in}{1.890472in}}%
\pgfpathlineto{\pgfqpoint{2.899131in}{1.892077in}}%
\pgfpathlineto{\pgfqpoint{2.902101in}{1.892077in}}%
\pgfpathlineto{\pgfqpoint{2.902101in}{1.893681in}}%
\pgfpathlineto{\pgfqpoint{2.903943in}{1.893681in}}%
\pgfpathlineto{\pgfqpoint{2.905438in}{1.898496in}}%
\pgfpathlineto{\pgfqpoint{2.907872in}{1.898496in}}%
\pgfpathlineto{\pgfqpoint{2.909005in}{1.901705in}}%
\pgfpathlineto{\pgfqpoint{2.913915in}{1.901705in}}%
\pgfpathlineto{\pgfqpoint{2.913915in}{1.903310in}}%
\pgfpathlineto{\pgfqpoint{2.943625in}{1.903310in}}%
\pgfpathlineto{\pgfqpoint{2.943625in}{1.904914in}}%
\pgfpathlineto{\pgfqpoint{2.956228in}{1.904914in}}%
\pgfpathlineto{\pgfqpoint{2.956228in}{1.906519in}}%
\pgfpathlineto{\pgfqpoint{2.958831in}{1.906519in}}%
\pgfpathlineto{\pgfqpoint{2.958831in}{1.908124in}}%
\pgfpathlineto{\pgfqpoint{2.961259in}{1.908124in}}%
\pgfpathlineto{\pgfqpoint{2.961929in}{1.911333in}}%
\pgfpathlineto{\pgfqpoint{2.971068in}{1.911333in}}%
\pgfpathlineto{\pgfqpoint{2.971068in}{1.912938in}}%
\pgfpathlineto{\pgfqpoint{2.979604in}{1.912938in}}%
\pgfpathlineto{\pgfqpoint{2.979604in}{1.914542in}}%
\pgfpathlineto{\pgfqpoint{2.981603in}{1.914542in}}%
\pgfpathlineto{\pgfqpoint{2.981603in}{1.916147in}}%
\pgfpathlineto{\pgfqpoint{2.998736in}{1.916147in}}%
\pgfpathlineto{\pgfqpoint{2.998736in}{1.917752in}}%
\pgfpathlineto{\pgfqpoint{3.007614in}{1.917752in}}%
\pgfpathlineto{\pgfqpoint{3.007614in}{1.919356in}}%
\pgfpathlineto{\pgfqpoint{3.015593in}{1.919356in}}%
\pgfpathlineto{\pgfqpoint{3.015593in}{1.920961in}}%
\pgfpathlineto{\pgfqpoint{3.032923in}{1.920961in}}%
\pgfpathlineto{\pgfqpoint{3.032923in}{1.922566in}}%
\pgfpathlineto{\pgfqpoint{3.037181in}{1.922566in}}%
\pgfpathlineto{\pgfqpoint{3.037181in}{1.924170in}}%
\pgfpathlineto{\pgfqpoint{3.040480in}{1.924170in}}%
\pgfpathlineto{\pgfqpoint{3.040664in}{1.927380in}}%
\pgfpathlineto{\pgfqpoint{3.043176in}{1.927380in}}%
\pgfpathlineto{\pgfqpoint{3.043176in}{1.928984in}}%
\pgfpathlineto{\pgfqpoint{3.071100in}{1.928984in}}%
\pgfpathlineto{\pgfqpoint{3.071100in}{1.930589in}}%
\pgfpathlineto{\pgfqpoint{3.077219in}{1.930589in}}%
\pgfpathlineto{\pgfqpoint{3.077219in}{1.932194in}}%
\pgfpathlineto{\pgfqpoint{3.079253in}{1.932194in}}%
\pgfpathlineto{\pgfqpoint{3.079253in}{1.933798in}}%
\pgfpathlineto{\pgfqpoint{3.088183in}{1.933798in}}%
\pgfpathlineto{\pgfqpoint{3.088183in}{1.935403in}}%
\pgfpathlineto{\pgfqpoint{3.099734in}{1.935403in}}%
\pgfpathlineto{\pgfqpoint{3.099734in}{1.937008in}}%
\pgfpathlineto{\pgfqpoint{3.116126in}{1.937008in}}%
\pgfpathlineto{\pgfqpoint{3.116126in}{1.938612in}}%
\pgfpathlineto{\pgfqpoint{3.118820in}{1.938612in}}%
\pgfpathlineto{\pgfqpoint{3.118820in}{1.940217in}}%
\pgfpathlineto{\pgfqpoint{3.121129in}{1.940217in}}%
\pgfpathlineto{\pgfqpoint{3.121129in}{1.941822in}}%
\pgfpathlineto{\pgfqpoint{3.149193in}{1.941822in}}%
\pgfpathlineto{\pgfqpoint{3.149193in}{1.943426in}}%
\pgfpathlineto{\pgfqpoint{3.186873in}{1.943426in}}%
\pgfpathlineto{\pgfqpoint{3.186873in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{3.186873in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064233in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.064233in}{0.436636in}}%
\pgfpathlineto{\pgfqpoint{1.084263in}{0.436636in}}%
\pgfpathlineto{\pgfqpoint{1.084263in}{0.438240in}}%
\pgfpathlineto{\pgfqpoint{1.089694in}{0.438240in}}%
\pgfpathlineto{\pgfqpoint{1.089694in}{0.439845in}}%
\pgfpathlineto{\pgfqpoint{1.391230in}{0.439845in}}%
\pgfpathlineto{\pgfqpoint{1.391230in}{0.441450in}}%
\pgfpathlineto{\pgfqpoint{1.395829in}{0.441450in}}%
\pgfpathlineto{\pgfqpoint{1.395829in}{0.443054in}}%
\pgfpathlineto{\pgfqpoint{1.411729in}{0.443054in}}%
\pgfpathlineto{\pgfqpoint{1.412081in}{0.446264in}}%
\pgfpathlineto{\pgfqpoint{1.465005in}{0.446264in}}%
\pgfpathlineto{\pgfqpoint{1.465005in}{0.447869in}}%
\pgfpathlineto{\pgfqpoint{1.490300in}{0.447869in}}%
\pgfpathlineto{\pgfqpoint{1.490300in}{0.449473in}}%
\pgfpathlineto{\pgfqpoint{1.500418in}{0.449473in}}%
\pgfpathlineto{\pgfqpoint{1.500418in}{0.451078in}}%
\pgfpathlineto{\pgfqpoint{1.522231in}{0.451078in}}%
\pgfpathlineto{\pgfqpoint{1.522231in}{0.452683in}}%
\pgfpathlineto{\pgfqpoint{1.562682in}{0.452683in}}%
\pgfpathlineto{\pgfqpoint{1.562682in}{0.454287in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{0.454287in}}%
\pgfpathlineto{\pgfqpoint{1.565908in}{0.455892in}}%
\pgfpathlineto{\pgfqpoint{1.588572in}{0.455892in}}%
\pgfpathlineto{\pgfqpoint{1.588572in}{0.457497in}}%
\pgfpathlineto{\pgfqpoint{1.607405in}{0.457497in}}%
\pgfpathlineto{\pgfqpoint{1.607764in}{0.460706in}}%
\pgfpathlineto{\pgfqpoint{1.612007in}{0.460706in}}%
\pgfpathlineto{\pgfqpoint{1.612007in}{0.462311in}}%
\pgfpathlineto{\pgfqpoint{1.616323in}{0.462311in}}%
\pgfpathlineto{\pgfqpoint{1.617443in}{0.465520in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{0.465520in}}%
\pgfpathlineto{\pgfqpoint{1.621902in}{0.467125in}}%
\pgfpathlineto{\pgfqpoint{1.623689in}{0.467125in}}%
\pgfpathlineto{\pgfqpoint{1.623689in}{0.468729in}}%
\pgfpathlineto{\pgfqpoint{1.626744in}{0.468729in}}%
\pgfpathlineto{\pgfqpoint{1.626744in}{0.470334in}}%
\pgfpathlineto{\pgfqpoint{1.631484in}{0.470334in}}%
\pgfpathlineto{\pgfqpoint{1.631484in}{0.471939in}}%
\pgfpathlineto{\pgfqpoint{1.634211in}{0.471939in}}%
\pgfpathlineto{\pgfqpoint{1.634211in}{0.473543in}}%
\pgfpathlineto{\pgfqpoint{1.642110in}{0.473543in}}%
\pgfpathlineto{\pgfqpoint{1.642110in}{0.475148in}}%
\pgfpathlineto{\pgfqpoint{1.643845in}{0.475148in}}%
\pgfpathlineto{\pgfqpoint{1.643845in}{0.476753in}}%
\pgfpathlineto{\pgfqpoint{1.657373in}{0.476753in}}%
\pgfpathlineto{\pgfqpoint{1.657373in}{0.478357in}}%
\pgfpathlineto{\pgfqpoint{1.670820in}{0.478357in}}%
\pgfpathlineto{\pgfqpoint{1.670820in}{0.479962in}}%
\pgfpathlineto{\pgfqpoint{1.672618in}{0.479962in}}%
\pgfpathlineto{\pgfqpoint{1.672618in}{0.481567in}}%
\pgfpathlineto{\pgfqpoint{1.679324in}{0.481567in}}%
\pgfpathlineto{\pgfqpoint{1.680270in}{0.486381in}}%
\pgfpathlineto{\pgfqpoint{1.681028in}{0.486381in}}%
\pgfpathlineto{\pgfqpoint{1.681955in}{0.489590in}}%
\pgfpathlineto{\pgfqpoint{1.682984in}{0.489590in}}%
\pgfpathlineto{\pgfqpoint{1.682984in}{0.491195in}}%
\pgfpathlineto{\pgfqpoint{1.687421in}{0.491195in}}%
\pgfpathlineto{\pgfqpoint{1.688683in}{0.494404in}}%
\pgfpathlineto{\pgfqpoint{1.697709in}{0.494404in}}%
\pgfpathlineto{\pgfqpoint{1.697709in}{0.496009in}}%
\pgfpathlineto{\pgfqpoint{1.709554in}{0.496009in}}%
\pgfpathlineto{\pgfqpoint{1.709554in}{0.497613in}}%
\pgfpathlineto{\pgfqpoint{1.713034in}{0.497613in}}%
\pgfpathlineto{\pgfqpoint{1.713949in}{0.500823in}}%
\pgfpathlineto{\pgfqpoint{1.721399in}{0.500823in}}%
\pgfpathlineto{\pgfqpoint{1.721866in}{0.504032in}}%
\pgfpathlineto{\pgfqpoint{1.726416in}{0.504032in}}%
\pgfpathlineto{\pgfqpoint{1.726416in}{0.505637in}}%
\pgfpathlineto{\pgfqpoint{1.732433in}{0.505637in}}%
\pgfpathlineto{\pgfqpoint{1.732670in}{0.508846in}}%
\pgfpathlineto{\pgfqpoint{1.734307in}{0.508846in}}%
\pgfpathlineto{\pgfqpoint{1.734307in}{0.510451in}}%
\pgfpathlineto{\pgfqpoint{1.741942in}{0.510451in}}%
\pgfpathlineto{\pgfqpoint{1.741942in}{0.512056in}}%
\pgfpathlineto{\pgfqpoint{1.746524in}{0.512056in}}%
\pgfpathlineto{\pgfqpoint{1.746524in}{0.513660in}}%
\pgfpathlineto{\pgfqpoint{1.749820in}{0.513660in}}%
\pgfpathlineto{\pgfqpoint{1.750386in}{0.516870in}}%
\pgfpathlineto{\pgfqpoint{1.754560in}{0.516870in}}%
\pgfpathlineto{\pgfqpoint{1.754560in}{0.518474in}}%
\pgfpathlineto{\pgfqpoint{1.763426in}{0.518474in}}%
\pgfpathlineto{\pgfqpoint{1.764256in}{0.521684in}}%
\pgfpathlineto{\pgfqpoint{1.773994in}{0.521684in}}%
\pgfpathlineto{\pgfqpoint{1.773994in}{0.523288in}}%
\pgfpathlineto{\pgfqpoint{1.780500in}{0.523288in}}%
\pgfpathlineto{\pgfqpoint{1.781537in}{0.526498in}}%
\pgfpathlineto{\pgfqpoint{1.782374in}{0.526498in}}%
\pgfpathlineto{\pgfqpoint{1.782374in}{0.528102in}}%
\pgfpathlineto{\pgfqpoint{1.785630in}{0.528102in}}%
\pgfpathlineto{\pgfqpoint{1.787121in}{0.531312in}}%
\pgfpathlineto{\pgfqpoint{1.789221in}{0.531312in}}%
\pgfpathlineto{\pgfqpoint{1.790695in}{0.534521in}}%
\pgfpathlineto{\pgfqpoint{1.791766in}{0.534521in}}%
\pgfpathlineto{\pgfqpoint{1.791766in}{0.536126in}}%
\pgfpathlineto{\pgfqpoint{1.796364in}{0.536126in}}%
\pgfpathlineto{\pgfqpoint{1.796830in}{0.539335in}}%
\pgfpathlineto{\pgfqpoint{1.799521in}{0.539335in}}%
\pgfpathlineto{\pgfqpoint{1.800060in}{0.542544in}}%
\pgfpathlineto{\pgfqpoint{1.803631in}{0.542544in}}%
\pgfpathlineto{\pgfqpoint{1.804546in}{0.545754in}}%
\pgfpathlineto{\pgfqpoint{1.815163in}{0.545754in}}%
\pgfpathlineto{\pgfqpoint{1.816317in}{0.550568in}}%
\pgfpathlineto{\pgfqpoint{1.818434in}{0.550568in}}%
\pgfpathlineto{\pgfqpoint{1.819694in}{0.553777in}}%
\pgfpathlineto{\pgfqpoint{1.821815in}{0.553777in}}%
\pgfpathlineto{\pgfqpoint{1.822378in}{0.556986in}}%
\pgfpathlineto{\pgfqpoint{1.827987in}{0.556986in}}%
\pgfpathlineto{\pgfqpoint{1.827987in}{0.558591in}}%
\pgfpathlineto{\pgfqpoint{1.829712in}{0.558591in}}%
\pgfpathlineto{\pgfqpoint{1.830618in}{0.561801in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{0.561801in}}%
\pgfpathlineto{\pgfqpoint{1.834709in}{0.566615in}}%
\pgfpathlineto{\pgfqpoint{1.836152in}{0.566615in}}%
\pgfpathlineto{\pgfqpoint{1.836152in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{1.838060in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{1.838314in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{1.842520in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{1.842520in}{0.573033in}}%
\pgfpathlineto{\pgfqpoint{1.844641in}{0.573033in}}%
\pgfpathlineto{\pgfqpoint{1.844860in}{0.576243in}}%
\pgfpathlineto{\pgfqpoint{1.846356in}{0.576243in}}%
\pgfpathlineto{\pgfqpoint{1.847391in}{0.581057in}}%
\pgfpathlineto{\pgfqpoint{1.849212in}{0.581057in}}%
\pgfpathlineto{\pgfqpoint{1.849212in}{0.582661in}}%
\pgfpathlineto{\pgfqpoint{1.852086in}{0.582661in}}%
\pgfpathlineto{\pgfqpoint{1.852086in}{0.584266in}}%
\pgfpathlineto{\pgfqpoint{1.854394in}{0.584266in}}%
\pgfpathlineto{\pgfqpoint{1.854394in}{0.585871in}}%
\pgfpathlineto{\pgfqpoint{1.857768in}{0.585871in}}%
\pgfpathlineto{\pgfqpoint{1.857768in}{0.587475in}}%
\pgfpathlineto{\pgfqpoint{1.861684in}{0.587475in}}%
\pgfpathlineto{\pgfqpoint{1.861684in}{0.589080in}}%
\pgfpathlineto{\pgfqpoint{1.865482in}{0.589080in}}%
\pgfpathlineto{\pgfqpoint{1.866941in}{0.592289in}}%
\pgfpathlineto{\pgfqpoint{1.869538in}{0.592289in}}%
\pgfpathlineto{\pgfqpoint{1.870824in}{0.597103in}}%
\pgfpathlineto{\pgfqpoint{1.872291in}{0.597103in}}%
\pgfpathlineto{\pgfqpoint{1.873757in}{0.601917in}}%
\pgfpathlineto{\pgfqpoint{1.877571in}{0.601917in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{0.606731in}}%
\pgfpathlineto{\pgfqpoint{1.879389in}{0.606731in}}%
\pgfpathlineto{\pgfqpoint{1.880421in}{0.611545in}}%
\pgfpathlineto{\pgfqpoint{1.881060in}{0.611545in}}%
\pgfpathlineto{\pgfqpoint{1.881060in}{0.613150in}}%
\pgfpathlineto{\pgfqpoint{1.882947in}{0.613150in}}%
\pgfpathlineto{\pgfqpoint{1.882947in}{0.614755in}}%
\pgfpathlineto{\pgfqpoint{1.885486in}{0.614755in}}%
\pgfpathlineto{\pgfqpoint{1.885486in}{0.616359in}}%
\pgfpathlineto{\pgfqpoint{1.893317in}{0.616359in}}%
\pgfpathlineto{\pgfqpoint{1.894554in}{0.619569in}}%
\pgfpathlineto{\pgfqpoint{1.896879in}{0.619569in}}%
\pgfpathlineto{\pgfqpoint{1.898415in}{0.624383in}}%
\pgfpathlineto{\pgfqpoint{1.901435in}{0.624383in}}%
\pgfpathlineto{\pgfqpoint{1.902129in}{0.627592in}}%
\pgfpathlineto{\pgfqpoint{1.903146in}{0.627592in}}%
\pgfpathlineto{\pgfqpoint{1.904127in}{0.630802in}}%
\pgfpathlineto{\pgfqpoint{1.908762in}{0.630802in}}%
\pgfpathlineto{\pgfqpoint{1.908762in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{1.912099in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{1.912872in}{0.635616in}}%
\pgfpathlineto{\pgfqpoint{1.914674in}{0.635616in}}%
\pgfpathlineto{\pgfqpoint{1.916045in}{0.638825in}}%
\pgfpathlineto{\pgfqpoint{1.917556in}{0.638825in}}%
\pgfpathlineto{\pgfqpoint{1.917556in}{0.640430in}}%
\pgfpathlineto{\pgfqpoint{1.919323in}{0.640430in}}%
\pgfpathlineto{\pgfqpoint{1.919323in}{0.642034in}}%
\pgfpathlineto{\pgfqpoint{1.923907in}{0.642034in}}%
\pgfpathlineto{\pgfqpoint{1.925423in}{0.646848in}}%
\pgfpathlineto{\pgfqpoint{1.929486in}{0.646848in}}%
\pgfpathlineto{\pgfqpoint{1.929486in}{0.648453in}}%
\pgfpathlineto{\pgfqpoint{1.931989in}{0.648453in}}%
\pgfpathlineto{\pgfqpoint{1.932958in}{0.654872in}}%
\pgfpathlineto{\pgfqpoint{1.935747in}{0.654872in}}%
\pgfpathlineto{\pgfqpoint{1.937153in}{0.659686in}}%
\pgfpathlineto{\pgfqpoint{1.939502in}{0.659686in}}%
\pgfpathlineto{\pgfqpoint{1.940301in}{0.662895in}}%
\pgfpathlineto{\pgfqpoint{1.944835in}{0.662895in}}%
\pgfpathlineto{\pgfqpoint{1.945670in}{0.666104in}}%
\pgfpathlineto{\pgfqpoint{1.948185in}{0.666104in}}%
\pgfpathlineto{\pgfqpoint{1.948329in}{0.669314in}}%
\pgfpathlineto{\pgfqpoint{1.950783in}{0.669314in}}%
\pgfpathlineto{\pgfqpoint{1.950783in}{0.670918in}}%
\pgfpathlineto{\pgfqpoint{1.953826in}{0.670918in}}%
\pgfpathlineto{\pgfqpoint{1.955054in}{0.674128in}}%
\pgfpathlineto{\pgfqpoint{1.956315in}{0.674128in}}%
\pgfpathlineto{\pgfqpoint{1.956315in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.959158in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.960238in}{0.682151in}}%
\pgfpathlineto{\pgfqpoint{1.961352in}{0.682151in}}%
\pgfpathlineto{\pgfqpoint{1.961848in}{0.686965in}}%
\pgfpathlineto{\pgfqpoint{1.963969in}{0.686965in}}%
\pgfpathlineto{\pgfqpoint{1.965050in}{0.690175in}}%
\pgfpathlineto{\pgfqpoint{1.972942in}{0.690175in}}%
\pgfpathlineto{\pgfqpoint{1.974247in}{0.693384in}}%
\pgfpathlineto{\pgfqpoint{1.976697in}{0.693384in}}%
\pgfpathlineto{\pgfqpoint{1.976697in}{0.694989in}}%
\pgfpathlineto{\pgfqpoint{1.978633in}{0.694989in}}%
\pgfpathlineto{\pgfqpoint{1.980065in}{0.701407in}}%
\pgfpathlineto{\pgfqpoint{1.980370in}{0.701407in}}%
\pgfpathlineto{\pgfqpoint{1.980370in}{0.703012in}}%
\pgfpathlineto{\pgfqpoint{1.982501in}{0.703012in}}%
\pgfpathlineto{\pgfqpoint{1.982501in}{0.706221in}}%
\pgfpathlineto{\pgfqpoint{1.985339in}{0.706221in}}%
\pgfpathlineto{\pgfqpoint{1.985960in}{0.709431in}}%
\pgfpathlineto{\pgfqpoint{1.986975in}{0.709431in}}%
\pgfpathlineto{\pgfqpoint{1.986975in}{0.711035in}}%
\pgfpathlineto{\pgfqpoint{1.989461in}{0.711035in}}%
\pgfpathlineto{\pgfqpoint{1.990389in}{0.720663in}}%
\pgfpathlineto{\pgfqpoint{1.991689in}{0.720663in}}%
\pgfpathlineto{\pgfqpoint{1.993118in}{0.723873in}}%
\pgfpathlineto{\pgfqpoint{1.996719in}{0.723873in}}%
\pgfpathlineto{\pgfqpoint{1.997820in}{0.727082in}}%
\pgfpathlineto{\pgfqpoint{2.000109in}{0.727082in}}%
\pgfpathlineto{\pgfqpoint{2.001154in}{0.733501in}}%
\pgfpathlineto{\pgfqpoint{2.001830in}{0.733501in}}%
\pgfpathlineto{\pgfqpoint{2.003298in}{0.738315in}}%
\pgfpathlineto{\pgfqpoint{2.007759in}{0.738315in}}%
\pgfpathlineto{\pgfqpoint{2.007883in}{0.741524in}}%
\pgfpathlineto{\pgfqpoint{2.009768in}{0.741524in}}%
\pgfpathlineto{\pgfqpoint{2.009768in}{0.743129in}}%
\pgfpathlineto{\pgfqpoint{2.011369in}{0.743129in}}%
\pgfpathlineto{\pgfqpoint{2.012384in}{0.749548in}}%
\pgfpathlineto{\pgfqpoint{2.013131in}{0.749548in}}%
\pgfpathlineto{\pgfqpoint{2.013424in}{0.754362in}}%
\pgfpathlineto{\pgfqpoint{2.014979in}{0.754362in}}%
\pgfpathlineto{\pgfqpoint{2.016232in}{0.760780in}}%
\pgfpathlineto{\pgfqpoint{2.017748in}{0.760780in}}%
\pgfpathlineto{\pgfqpoint{2.017748in}{0.762385in}}%
\pgfpathlineto{\pgfqpoint{2.020283in}{0.762385in}}%
\pgfpathlineto{\pgfqpoint{2.020283in}{0.763990in}}%
\pgfpathlineto{\pgfqpoint{2.022113in}{0.763990in}}%
\pgfpathlineto{\pgfqpoint{2.022113in}{0.765594in}}%
\pgfpathlineto{\pgfqpoint{2.027208in}{0.765594in}}%
\pgfpathlineto{\pgfqpoint{2.028533in}{0.772013in}}%
\pgfpathlineto{\pgfqpoint{2.029499in}{0.772013in}}%
\pgfpathlineto{\pgfqpoint{2.029996in}{0.775222in}}%
\pgfpathlineto{\pgfqpoint{2.033723in}{0.775222in}}%
\pgfpathlineto{\pgfqpoint{2.034577in}{0.778432in}}%
\pgfpathlineto{\pgfqpoint{2.039602in}{0.778432in}}%
\pgfpathlineto{\pgfqpoint{2.039766in}{0.783246in}}%
\pgfpathlineto{\pgfqpoint{2.041198in}{0.783246in}}%
\pgfpathlineto{\pgfqpoint{2.041198in}{0.784850in}}%
\pgfpathlineto{\pgfqpoint{2.044384in}{0.784850in}}%
\pgfpathlineto{\pgfqpoint{2.044899in}{0.789664in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{0.789664in}}%
\pgfpathlineto{\pgfqpoint{2.051164in}{0.791269in}}%
\pgfpathlineto{\pgfqpoint{2.055055in}{0.791269in}}%
\pgfpathlineto{\pgfqpoint{2.056284in}{0.796083in}}%
\pgfpathlineto{\pgfqpoint{2.056630in}{0.796083in}}%
\pgfpathlineto{\pgfqpoint{2.056630in}{0.797688in}}%
\pgfpathlineto{\pgfqpoint{2.058957in}{0.797688in}}%
\pgfpathlineto{\pgfqpoint{2.060326in}{0.804107in}}%
\pgfpathlineto{\pgfqpoint{2.062407in}{0.804107in}}%
\pgfpathlineto{\pgfqpoint{2.063948in}{0.807316in}}%
\pgfpathlineto{\pgfqpoint{2.065165in}{0.807316in}}%
\pgfpathlineto{\pgfqpoint{2.066317in}{0.813735in}}%
\pgfpathlineto{\pgfqpoint{2.068430in}{0.813735in}}%
\pgfpathlineto{\pgfqpoint{2.068739in}{0.818549in}}%
\pgfpathlineto{\pgfqpoint{2.070270in}{0.818549in}}%
\pgfpathlineto{\pgfqpoint{2.071554in}{0.823363in}}%
\pgfpathlineto{\pgfqpoint{2.072845in}{0.823363in}}%
\pgfpathlineto{\pgfqpoint{2.072845in}{0.824967in}}%
\pgfpathlineto{\pgfqpoint{2.076435in}{0.824967in}}%
\pgfpathlineto{\pgfqpoint{2.077232in}{0.828177in}}%
\pgfpathlineto{\pgfqpoint{2.079518in}{0.828177in}}%
\pgfpathlineto{\pgfqpoint{2.080350in}{0.831386in}}%
\pgfpathlineto{\pgfqpoint{2.081698in}{0.831386in}}%
\pgfpathlineto{\pgfqpoint{2.082521in}{0.834595in}}%
\pgfpathlineto{\pgfqpoint{2.083882in}{0.834595in}}%
\pgfpathlineto{\pgfqpoint{2.083882in}{0.836200in}}%
\pgfpathlineto{\pgfqpoint{2.089334in}{0.836200in}}%
\pgfpathlineto{\pgfqpoint{2.089334in}{0.837805in}}%
\pgfpathlineto{\pgfqpoint{2.091401in}{0.837805in}}%
\pgfpathlineto{\pgfqpoint{2.092282in}{0.842619in}}%
\pgfpathlineto{\pgfqpoint{2.093439in}{0.842619in}}%
\pgfpathlineto{\pgfqpoint{2.093439in}{0.844223in}}%
\pgfpathlineto{\pgfqpoint{2.095478in}{0.844223in}}%
\pgfpathlineto{\pgfqpoint{2.095478in}{0.845828in}}%
\pgfpathlineto{\pgfqpoint{2.097041in}{0.845828in}}%
\pgfpathlineto{\pgfqpoint{2.097694in}{0.849037in}}%
\pgfpathlineto{\pgfqpoint{2.098678in}{0.849037in}}%
\pgfpathlineto{\pgfqpoint{2.098678in}{0.850642in}}%
\pgfpathlineto{\pgfqpoint{2.105289in}{0.850642in}}%
\pgfpathlineto{\pgfqpoint{2.105289in}{0.852247in}}%
\pgfpathlineto{\pgfqpoint{2.109109in}{0.852247in}}%
\pgfpathlineto{\pgfqpoint{2.110296in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{2.110985in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{2.110985in}{0.857061in}}%
\pgfpathlineto{\pgfqpoint{2.113101in}{0.857061in}}%
\pgfpathlineto{\pgfqpoint{2.113148in}{0.860270in}}%
\pgfpathlineto{\pgfqpoint{2.116190in}{0.860270in}}%
\pgfpathlineto{\pgfqpoint{2.116190in}{0.861875in}}%
\pgfpathlineto{\pgfqpoint{2.117805in}{0.861875in}}%
\pgfpathlineto{\pgfqpoint{2.117805in}{0.863480in}}%
\pgfpathlineto{\pgfqpoint{2.121959in}{0.863480in}}%
\pgfpathlineto{\pgfqpoint{2.122864in}{0.868294in}}%
\pgfpathlineto{\pgfqpoint{2.124243in}{0.868294in}}%
\pgfpathlineto{\pgfqpoint{2.124477in}{0.871503in}}%
\pgfpathlineto{\pgfqpoint{2.128331in}{0.871503in}}%
\pgfpathlineto{\pgfqpoint{2.128443in}{0.874712in}}%
\pgfpathlineto{\pgfqpoint{2.130002in}{0.874712in}}%
\pgfpathlineto{\pgfqpoint{2.130002in}{0.876317in}}%
\pgfpathlineto{\pgfqpoint{2.132474in}{0.876317in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{0.882736in}}%
\pgfpathlineto{\pgfqpoint{2.136089in}{0.882736in}}%
\pgfpathlineto{\pgfqpoint{2.137030in}{0.885945in}}%
\pgfpathlineto{\pgfqpoint{2.137748in}{0.885945in}}%
\pgfpathlineto{\pgfqpoint{2.137748in}{0.887550in}}%
\pgfpathlineto{\pgfqpoint{2.139922in}{0.887550in}}%
\pgfpathlineto{\pgfqpoint{2.139922in}{0.889154in}}%
\pgfpathlineto{\pgfqpoint{2.141914in}{0.889154in}}%
\pgfpathlineto{\pgfqpoint{2.142920in}{0.895573in}}%
\pgfpathlineto{\pgfqpoint{2.143905in}{0.895573in}}%
\pgfpathlineto{\pgfqpoint{2.143925in}{0.898782in}}%
\pgfpathlineto{\pgfqpoint{2.150769in}{0.898782in}}%
\pgfpathlineto{\pgfqpoint{2.152260in}{0.905201in}}%
\pgfpathlineto{\pgfqpoint{2.152591in}{0.905201in}}%
\pgfpathlineto{\pgfqpoint{2.153910in}{0.911620in}}%
\pgfpathlineto{\pgfqpoint{2.158331in}{0.911620in}}%
\pgfpathlineto{\pgfqpoint{2.158331in}{0.913225in}}%
\pgfpathlineto{\pgfqpoint{2.160744in}{0.913225in}}%
\pgfpathlineto{\pgfqpoint{2.160744in}{0.914829in}}%
\pgfpathlineto{\pgfqpoint{2.163971in}{0.914829in}}%
\pgfpathlineto{\pgfqpoint{2.164569in}{0.918039in}}%
\pgfpathlineto{\pgfqpoint{2.166334in}{0.918039in}}%
\pgfpathlineto{\pgfqpoint{2.166955in}{0.921248in}}%
\pgfpathlineto{\pgfqpoint{2.170886in}{0.921248in}}%
\pgfpathlineto{\pgfqpoint{2.172233in}{0.924457in}}%
\pgfpathlineto{\pgfqpoint{2.173458in}{0.924457in}}%
\pgfpathlineto{\pgfqpoint{2.174823in}{0.927667in}}%
\pgfpathlineto{\pgfqpoint{2.176247in}{0.927667in}}%
\pgfpathlineto{\pgfqpoint{2.176965in}{0.932481in}}%
\pgfpathlineto{\pgfqpoint{2.179368in}{0.932481in}}%
\pgfpathlineto{\pgfqpoint{2.180637in}{0.935690in}}%
\pgfpathlineto{\pgfqpoint{2.181151in}{0.935690in}}%
\pgfpathlineto{\pgfqpoint{2.181845in}{0.938899in}}%
\pgfpathlineto{\pgfqpoint{2.188748in}{0.938899in}}%
\pgfpathlineto{\pgfqpoint{2.189331in}{0.942109in}}%
\pgfpathlineto{\pgfqpoint{2.193939in}{0.942109in}}%
\pgfpathlineto{\pgfqpoint{2.193939in}{0.943713in}}%
\pgfpathlineto{\pgfqpoint{2.195821in}{0.943713in}}%
\pgfpathlineto{\pgfqpoint{2.196718in}{0.946923in}}%
\pgfpathlineto{\pgfqpoint{2.198314in}{0.946923in}}%
\pgfpathlineto{\pgfqpoint{2.199567in}{0.954946in}}%
\pgfpathlineto{\pgfqpoint{2.202630in}{0.954946in}}%
\pgfpathlineto{\pgfqpoint{2.203976in}{0.962969in}}%
\pgfpathlineto{\pgfqpoint{2.207136in}{0.962969in}}%
\pgfpathlineto{\pgfqpoint{2.208632in}{0.969388in}}%
\pgfpathlineto{\pgfqpoint{2.212006in}{0.969388in}}%
\pgfpathlineto{\pgfqpoint{2.213286in}{0.974202in}}%
\pgfpathlineto{\pgfqpoint{2.214013in}{0.974202in}}%
\pgfpathlineto{\pgfqpoint{2.215448in}{0.979016in}}%
\pgfpathlineto{\pgfqpoint{2.215957in}{0.979016in}}%
\pgfpathlineto{\pgfqpoint{2.215957in}{0.980621in}}%
\pgfpathlineto{\pgfqpoint{2.218730in}{0.980621in}}%
\pgfpathlineto{\pgfqpoint{2.219488in}{0.983830in}}%
\pgfpathlineto{\pgfqpoint{2.220894in}{0.983830in}}%
\pgfpathlineto{\pgfqpoint{2.221732in}{0.987040in}}%
\pgfpathlineto{\pgfqpoint{2.223387in}{0.987040in}}%
\pgfpathlineto{\pgfqpoint{2.223387in}{0.988644in}}%
\pgfpathlineto{\pgfqpoint{2.225078in}{0.988644in}}%
\pgfpathlineto{\pgfqpoint{2.226497in}{0.998272in}}%
\pgfpathlineto{\pgfqpoint{2.226807in}{0.998272in}}%
\pgfpathlineto{\pgfqpoint{2.227992in}{1.003086in}}%
\pgfpathlineto{\pgfqpoint{2.228380in}{1.003086in}}%
\pgfpathlineto{\pgfqpoint{2.228380in}{1.004691in}}%
\pgfpathlineto{\pgfqpoint{2.230002in}{1.004691in}}%
\pgfpathlineto{\pgfqpoint{2.231405in}{1.009505in}}%
\pgfpathlineto{\pgfqpoint{2.232499in}{1.009505in}}%
\pgfpathlineto{\pgfqpoint{2.232499in}{1.011110in}}%
\pgfpathlineto{\pgfqpoint{2.234359in}{1.011110in}}%
\pgfpathlineto{\pgfqpoint{2.235119in}{1.017528in}}%
\pgfpathlineto{\pgfqpoint{2.236185in}{1.017528in}}%
\pgfpathlineto{\pgfqpoint{2.237212in}{1.022342in}}%
\pgfpathlineto{\pgfqpoint{2.238606in}{1.022342in}}%
\pgfpathlineto{\pgfqpoint{2.239860in}{1.025552in}}%
\pgfpathlineto{\pgfqpoint{2.240976in}{1.025552in}}%
\pgfpathlineto{\pgfqpoint{2.241105in}{1.028761in}}%
\pgfpathlineto{\pgfqpoint{2.242753in}{1.028761in}}%
\pgfpathlineto{\pgfqpoint{2.242753in}{1.030366in}}%
\pgfpathlineto{\pgfqpoint{2.245218in}{1.030366in}}%
\pgfpathlineto{\pgfqpoint{2.246443in}{1.035180in}}%
\pgfpathlineto{\pgfqpoint{2.249475in}{1.035180in}}%
\pgfpathlineto{\pgfqpoint{2.250076in}{1.039994in}}%
\pgfpathlineto{\pgfqpoint{2.251402in}{1.039994in}}%
\pgfpathlineto{\pgfqpoint{2.251418in}{1.043203in}}%
\pgfpathlineto{\pgfqpoint{2.253373in}{1.043203in}}%
\pgfpathlineto{\pgfqpoint{2.254706in}{1.048017in}}%
\pgfpathlineto{\pgfqpoint{2.255312in}{1.048017in}}%
\pgfpathlineto{\pgfqpoint{2.255312in}{1.049622in}}%
\pgfpathlineto{\pgfqpoint{2.256969in}{1.049622in}}%
\pgfpathlineto{\pgfqpoint{2.258324in}{1.057645in}}%
\pgfpathlineto{\pgfqpoint{2.258689in}{1.057645in}}%
\pgfpathlineto{\pgfqpoint{2.258980in}{1.064064in}}%
\pgfpathlineto{\pgfqpoint{2.261283in}{1.064064in}}%
\pgfpathlineto{\pgfqpoint{2.261531in}{1.067273in}}%
\pgfpathlineto{\pgfqpoint{2.264621in}{1.067273in}}%
\pgfpathlineto{\pgfqpoint{2.266006in}{1.073692in}}%
\pgfpathlineto{\pgfqpoint{2.267499in}{1.073692in}}%
\pgfpathlineto{\pgfqpoint{2.268856in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{2.269051in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{2.269051in}{1.078506in}}%
\pgfpathlineto{\pgfqpoint{2.270698in}{1.078506in}}%
\pgfpathlineto{\pgfqpoint{2.271545in}{1.081715in}}%
\pgfpathlineto{\pgfqpoint{2.272708in}{1.081715in}}%
\pgfpathlineto{\pgfqpoint{2.273541in}{1.084925in}}%
\pgfpathlineto{\pgfqpoint{2.277272in}{1.084925in}}%
\pgfpathlineto{\pgfqpoint{2.278466in}{1.088134in}}%
\pgfpathlineto{\pgfqpoint{2.279277in}{1.088134in}}%
\pgfpathlineto{\pgfqpoint{2.280299in}{1.091344in}}%
\pgfpathlineto{\pgfqpoint{2.282546in}{1.091344in}}%
\pgfpathlineto{\pgfqpoint{2.283304in}{1.094553in}}%
\pgfpathlineto{\pgfqpoint{2.288386in}{1.094553in}}%
\pgfpathlineto{\pgfqpoint{2.289857in}{1.099367in}}%
\pgfpathlineto{\pgfqpoint{2.289983in}{1.099367in}}%
\pgfpathlineto{\pgfqpoint{2.291412in}{1.105786in}}%
\pgfpathlineto{\pgfqpoint{2.291572in}{1.105786in}}%
\pgfpathlineto{\pgfqpoint{2.292034in}{1.108995in}}%
\pgfpathlineto{\pgfqpoint{2.293432in}{1.108995in}}%
\pgfpathlineto{\pgfqpoint{2.294541in}{1.112204in}}%
\pgfpathlineto{\pgfqpoint{2.295474in}{1.112204in}}%
\pgfpathlineto{\pgfqpoint{2.296969in}{1.115414in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.115414in}}%
\pgfpathlineto{\pgfqpoint{2.297543in}{1.118623in}}%
\pgfpathlineto{\pgfqpoint{2.300823in}{1.118623in}}%
\pgfpathlineto{\pgfqpoint{2.301412in}{1.121832in}}%
\pgfpathlineto{\pgfqpoint{2.304824in}{1.121832in}}%
\pgfpathlineto{\pgfqpoint{2.304824in}{1.123437in}}%
\pgfpathlineto{\pgfqpoint{2.307915in}{1.123437in}}%
\pgfpathlineto{\pgfqpoint{2.307915in}{1.125042in}}%
\pgfpathlineto{\pgfqpoint{2.310659in}{1.125042in}}%
\pgfpathlineto{\pgfqpoint{2.312132in}{1.133065in}}%
\pgfpathlineto{\pgfqpoint{2.315123in}{1.133065in}}%
\pgfpathlineto{\pgfqpoint{2.316381in}{1.137879in}}%
\pgfpathlineto{\pgfqpoint{2.316738in}{1.137879in}}%
\pgfpathlineto{\pgfqpoint{2.316738in}{1.139484in}}%
\pgfpathlineto{\pgfqpoint{2.318356in}{1.139484in}}%
\pgfpathlineto{\pgfqpoint{2.319483in}{1.144298in}}%
\pgfpathlineto{\pgfqpoint{2.321423in}{1.144298in}}%
\pgfpathlineto{\pgfqpoint{2.322904in}{1.147507in}}%
\pgfpathlineto{\pgfqpoint{2.323811in}{1.147507in}}%
\pgfpathlineto{\pgfqpoint{2.324989in}{1.153926in}}%
\pgfpathlineto{\pgfqpoint{2.325539in}{1.153926in}}%
\pgfpathlineto{\pgfqpoint{2.325539in}{1.155531in}}%
\pgfpathlineto{\pgfqpoint{2.328172in}{1.155531in}}%
\pgfpathlineto{\pgfqpoint{2.328793in}{1.161949in}}%
\pgfpathlineto{\pgfqpoint{2.330317in}{1.161949in}}%
\pgfpathlineto{\pgfqpoint{2.330317in}{1.163554in}}%
\pgfpathlineto{\pgfqpoint{2.332287in}{1.163554in}}%
\pgfpathlineto{\pgfqpoint{2.333709in}{1.169973in}}%
\pgfpathlineto{\pgfqpoint{2.334024in}{1.169973in}}%
\pgfpathlineto{\pgfqpoint{2.334024in}{1.171577in}}%
\pgfpathlineto{\pgfqpoint{2.335586in}{1.171577in}}%
\pgfpathlineto{\pgfqpoint{2.336203in}{1.176391in}}%
\pgfpathlineto{\pgfqpoint{2.337651in}{1.176391in}}%
\pgfpathlineto{\pgfqpoint{2.338905in}{1.181205in}}%
\pgfpathlineto{\pgfqpoint{2.346190in}{1.181205in}}%
\pgfpathlineto{\pgfqpoint{2.347405in}{1.189229in}}%
\pgfpathlineto{\pgfqpoint{2.348068in}{1.189229in}}%
\pgfpathlineto{\pgfqpoint{2.349250in}{1.197252in}}%
\pgfpathlineto{\pgfqpoint{2.350263in}{1.197252in}}%
\pgfpathlineto{\pgfqpoint{2.350980in}{1.200462in}}%
\pgfpathlineto{\pgfqpoint{2.352751in}{1.200462in}}%
\pgfpathlineto{\pgfqpoint{2.353233in}{1.203671in}}%
\pgfpathlineto{\pgfqpoint{2.354365in}{1.203671in}}%
\pgfpathlineto{\pgfqpoint{2.355135in}{1.210090in}}%
\pgfpathlineto{\pgfqpoint{2.356063in}{1.210090in}}%
\pgfpathlineto{\pgfqpoint{2.356479in}{1.214904in}}%
\pgfpathlineto{\pgfqpoint{2.357623in}{1.214904in}}%
\pgfpathlineto{\pgfqpoint{2.357623in}{1.216508in}}%
\pgfpathlineto{\pgfqpoint{2.360239in}{1.216508in}}%
\pgfpathlineto{\pgfqpoint{2.361001in}{1.219718in}}%
\pgfpathlineto{\pgfqpoint{2.362892in}{1.219718in}}%
\pgfpathlineto{\pgfqpoint{2.362978in}{1.224532in}}%
\pgfpathlineto{\pgfqpoint{2.364622in}{1.224532in}}%
\pgfpathlineto{\pgfqpoint{2.365972in}{1.229346in}}%
\pgfpathlineto{\pgfqpoint{2.366259in}{1.229346in}}%
\pgfpathlineto{\pgfqpoint{2.366259in}{1.230950in}}%
\pgfpathlineto{\pgfqpoint{2.367856in}{1.230950in}}%
\pgfpathlineto{\pgfqpoint{2.368722in}{1.235764in}}%
\pgfpathlineto{\pgfqpoint{2.370193in}{1.235764in}}%
\pgfpathlineto{\pgfqpoint{2.371487in}{1.245392in}}%
\pgfpathlineto{\pgfqpoint{2.371842in}{1.245392in}}%
\pgfpathlineto{\pgfqpoint{2.373325in}{1.250206in}}%
\pgfpathlineto{\pgfqpoint{2.374305in}{1.250206in}}%
\pgfpathlineto{\pgfqpoint{2.374305in}{1.251811in}}%
\pgfpathlineto{\pgfqpoint{2.378513in}{1.251811in}}%
\pgfpathlineto{\pgfqpoint{2.379402in}{1.256625in}}%
\pgfpathlineto{\pgfqpoint{2.380606in}{1.256625in}}%
\pgfpathlineto{\pgfqpoint{2.380606in}{1.258230in}}%
\pgfpathlineto{\pgfqpoint{2.382773in}{1.258230in}}%
\pgfpathlineto{\pgfqpoint{2.383780in}{1.263044in}}%
\pgfpathlineto{\pgfqpoint{2.385382in}{1.263044in}}%
\pgfpathlineto{\pgfqpoint{2.385382in}{1.264649in}}%
\pgfpathlineto{\pgfqpoint{2.388389in}{1.264649in}}%
\pgfpathlineto{\pgfqpoint{2.388642in}{1.269463in}}%
\pgfpathlineto{\pgfqpoint{2.391193in}{1.269463in}}%
\pgfpathlineto{\pgfqpoint{2.391298in}{1.272672in}}%
\pgfpathlineto{\pgfqpoint{2.393483in}{1.272672in}}%
\pgfpathlineto{\pgfqpoint{2.393533in}{1.275881in}}%
\pgfpathlineto{\pgfqpoint{2.398783in}{1.275881in}}%
\pgfpathlineto{\pgfqpoint{2.399899in}{1.285509in}}%
\pgfpathlineto{\pgfqpoint{2.400618in}{1.285509in}}%
\pgfpathlineto{\pgfqpoint{2.400981in}{1.290323in}}%
\pgfpathlineto{\pgfqpoint{2.404879in}{1.290323in}}%
\pgfpathlineto{\pgfqpoint{2.404879in}{1.291928in}}%
\pgfpathlineto{\pgfqpoint{2.406869in}{1.291928in}}%
\pgfpathlineto{\pgfqpoint{2.408385in}{1.299951in}}%
\pgfpathlineto{\pgfqpoint{2.408433in}{1.299951in}}%
\pgfpathlineto{\pgfqpoint{2.409783in}{1.306370in}}%
\pgfpathlineto{\pgfqpoint{2.410930in}{1.306370in}}%
\pgfpathlineto{\pgfqpoint{2.412227in}{1.311184in}}%
\pgfpathlineto{\pgfqpoint{2.413291in}{1.311184in}}%
\pgfpathlineto{\pgfqpoint{2.413727in}{1.314393in}}%
\pgfpathlineto{\pgfqpoint{2.415295in}{1.314393in}}%
\pgfpathlineto{\pgfqpoint{2.416343in}{1.322417in}}%
\pgfpathlineto{\pgfqpoint{2.417234in}{1.322417in}}%
\pgfpathlineto{\pgfqpoint{2.417234in}{1.324022in}}%
\pgfpathlineto{\pgfqpoint{2.419420in}{1.324022in}}%
\pgfpathlineto{\pgfqpoint{2.420785in}{1.332045in}}%
\pgfpathlineto{\pgfqpoint{2.423004in}{1.332045in}}%
\pgfpathlineto{\pgfqpoint{2.423011in}{1.335254in}}%
\pgfpathlineto{\pgfqpoint{2.426010in}{1.335254in}}%
\pgfpathlineto{\pgfqpoint{2.426010in}{1.336859in}}%
\pgfpathlineto{\pgfqpoint{2.428309in}{1.336859in}}%
\pgfpathlineto{\pgfqpoint{2.429553in}{1.340068in}}%
\pgfpathlineto{\pgfqpoint{2.431748in}{1.340068in}}%
\pgfpathlineto{\pgfqpoint{2.432712in}{1.344882in}}%
\pgfpathlineto{\pgfqpoint{2.434658in}{1.344882in}}%
\pgfpathlineto{\pgfqpoint{2.435375in}{1.348092in}}%
\pgfpathlineto{\pgfqpoint{2.436650in}{1.348092in}}%
\pgfpathlineto{\pgfqpoint{2.437532in}{1.352906in}}%
\pgfpathlineto{\pgfqpoint{2.439582in}{1.352906in}}%
\pgfpathlineto{\pgfqpoint{2.440342in}{1.357720in}}%
\pgfpathlineto{\pgfqpoint{2.441525in}{1.357720in}}%
\pgfpathlineto{\pgfqpoint{2.442441in}{1.360929in}}%
\pgfpathlineto{\pgfqpoint{2.443340in}{1.360929in}}%
\pgfpathlineto{\pgfqpoint{2.444289in}{1.365743in}}%
\pgfpathlineto{\pgfqpoint{2.446403in}{1.365743in}}%
\pgfpathlineto{\pgfqpoint{2.447295in}{1.368952in}}%
\pgfpathlineto{\pgfqpoint{2.449428in}{1.368952in}}%
\pgfpathlineto{\pgfqpoint{2.450705in}{1.373766in}}%
\pgfpathlineto{\pgfqpoint{2.451768in}{1.373766in}}%
\pgfpathlineto{\pgfqpoint{2.453244in}{1.378581in}}%
\pgfpathlineto{\pgfqpoint{2.454313in}{1.378581in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{1.381790in}}%
\pgfpathlineto{\pgfqpoint{2.457112in}{1.381790in}}%
\pgfpathlineto{\pgfqpoint{2.458177in}{1.388209in}}%
\pgfpathlineto{\pgfqpoint{2.459479in}{1.388209in}}%
\pgfpathlineto{\pgfqpoint{2.459523in}{1.391418in}}%
\pgfpathlineto{\pgfqpoint{2.463131in}{1.391418in}}%
\pgfpathlineto{\pgfqpoint{2.463333in}{1.397837in}}%
\pgfpathlineto{\pgfqpoint{2.464787in}{1.397837in}}%
\pgfpathlineto{\pgfqpoint{2.465697in}{1.402651in}}%
\pgfpathlineto{\pgfqpoint{2.467350in}{1.402651in}}%
\pgfpathlineto{\pgfqpoint{2.468288in}{1.407465in}}%
\pgfpathlineto{\pgfqpoint{2.469359in}{1.407465in}}%
\pgfpathlineto{\pgfqpoint{2.469441in}{1.410674in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{1.410674in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{1.412279in}}%
\pgfpathlineto{\pgfqpoint{2.475299in}{1.412279in}}%
\pgfpathlineto{\pgfqpoint{2.476278in}{1.418697in}}%
\pgfpathlineto{\pgfqpoint{2.477363in}{1.418697in}}%
\pgfpathlineto{\pgfqpoint{2.477411in}{1.421907in}}%
\pgfpathlineto{\pgfqpoint{2.480808in}{1.421907in}}%
\pgfpathlineto{\pgfqpoint{2.481928in}{1.429930in}}%
\pgfpathlineto{\pgfqpoint{2.482783in}{1.429930in}}%
\pgfpathlineto{\pgfqpoint{2.484026in}{1.434744in}}%
\pgfpathlineto{\pgfqpoint{2.484633in}{1.434744in}}%
\pgfpathlineto{\pgfqpoint{2.484633in}{1.436349in}}%
\pgfpathlineto{\pgfqpoint{2.486261in}{1.436349in}}%
\pgfpathlineto{\pgfqpoint{2.486836in}{1.439558in}}%
\pgfpathlineto{\pgfqpoint{2.487988in}{1.439558in}}%
\pgfpathlineto{\pgfqpoint{2.487988in}{1.441163in}}%
\pgfpathlineto{\pgfqpoint{2.489600in}{1.441163in}}%
\pgfpathlineto{\pgfqpoint{2.491127in}{1.445977in}}%
\pgfpathlineto{\pgfqpoint{2.491607in}{1.445977in}}%
\pgfpathlineto{\pgfqpoint{2.491695in}{1.449186in}}%
\pgfpathlineto{\pgfqpoint{2.493742in}{1.449186in}}%
\pgfpathlineto{\pgfqpoint{2.494116in}{1.454000in}}%
\pgfpathlineto{\pgfqpoint{2.497026in}{1.454000in}}%
\pgfpathlineto{\pgfqpoint{2.498147in}{1.457210in}}%
\pgfpathlineto{\pgfqpoint{2.498895in}{1.457210in}}%
\pgfpathlineto{\pgfqpoint{2.500310in}{1.460419in}}%
\pgfpathlineto{\pgfqpoint{2.501623in}{1.460419in}}%
\pgfpathlineto{\pgfqpoint{2.501623in}{1.462024in}}%
\pgfpathlineto{\pgfqpoint{2.504259in}{1.462024in}}%
\pgfpathlineto{\pgfqpoint{2.505611in}{1.468442in}}%
\pgfpathlineto{\pgfqpoint{2.509200in}{1.468442in}}%
\pgfpathlineto{\pgfqpoint{2.509200in}{1.470047in}}%
\pgfpathlineto{\pgfqpoint{2.511388in}{1.470047in}}%
\pgfpathlineto{\pgfqpoint{2.512587in}{1.478070in}}%
\pgfpathlineto{\pgfqpoint{2.514105in}{1.478070in}}%
\pgfpathlineto{\pgfqpoint{2.515050in}{1.481280in}}%
\pgfpathlineto{\pgfqpoint{2.517562in}{1.481280in}}%
\pgfpathlineto{\pgfqpoint{2.518571in}{1.486094in}}%
\pgfpathlineto{\pgfqpoint{2.519235in}{1.486094in}}%
\pgfpathlineto{\pgfqpoint{2.520001in}{1.490908in}}%
\pgfpathlineto{\pgfqpoint{2.522849in}{1.490908in}}%
\pgfpathlineto{\pgfqpoint{2.522849in}{1.492513in}}%
\pgfpathlineto{\pgfqpoint{2.525406in}{1.492513in}}%
\pgfpathlineto{\pgfqpoint{2.526143in}{1.498931in}}%
\pgfpathlineto{\pgfqpoint{2.527120in}{1.498931in}}%
\pgfpathlineto{\pgfqpoint{2.527120in}{1.500536in}}%
\pgfpathlineto{\pgfqpoint{2.528728in}{1.500536in}}%
\pgfpathlineto{\pgfqpoint{2.529651in}{1.506955in}}%
\pgfpathlineto{\pgfqpoint{2.530647in}{1.506955in}}%
\pgfpathlineto{\pgfqpoint{2.532085in}{1.511769in}}%
\pgfpathlineto{\pgfqpoint{2.535885in}{1.511769in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{1.516583in}}%
\pgfpathlineto{\pgfqpoint{2.537870in}{1.516583in}}%
\pgfpathlineto{\pgfqpoint{2.537870in}{1.518187in}}%
\pgfpathlineto{\pgfqpoint{2.540058in}{1.518187in}}%
\pgfpathlineto{\pgfqpoint{2.541071in}{1.521397in}}%
\pgfpathlineto{\pgfqpoint{2.542230in}{1.521397in}}%
\pgfpathlineto{\pgfqpoint{2.543287in}{1.524606in}}%
\pgfpathlineto{\pgfqpoint{2.545653in}{1.524606in}}%
\pgfpathlineto{\pgfqpoint{2.547017in}{1.529420in}}%
\pgfpathlineto{\pgfqpoint{2.547294in}{1.529420in}}%
\pgfpathlineto{\pgfqpoint{2.548335in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{2.550637in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{2.551676in}{1.539048in}}%
\pgfpathlineto{\pgfqpoint{2.555255in}{1.539048in}}%
\pgfpathlineto{\pgfqpoint{2.555255in}{1.540653in}}%
\pgfpathlineto{\pgfqpoint{2.557410in}{1.540653in}}%
\pgfpathlineto{\pgfqpoint{2.558314in}{1.550281in}}%
\pgfpathlineto{\pgfqpoint{2.560021in}{1.550281in}}%
\pgfpathlineto{\pgfqpoint{2.560021in}{1.551886in}}%
\pgfpathlineto{\pgfqpoint{2.562390in}{1.551886in}}%
\pgfpathlineto{\pgfqpoint{2.562765in}{1.555095in}}%
\pgfpathlineto{\pgfqpoint{2.566598in}{1.555095in}}%
\pgfpathlineto{\pgfqpoint{2.566598in}{1.556700in}}%
\pgfpathlineto{\pgfqpoint{2.570471in}{1.556700in}}%
\pgfpathlineto{\pgfqpoint{2.570821in}{1.559909in}}%
\pgfpathlineto{\pgfqpoint{2.572275in}{1.559909in}}%
\pgfpathlineto{\pgfqpoint{2.573726in}{1.564723in}}%
\pgfpathlineto{\pgfqpoint{2.573840in}{1.564723in}}%
\pgfpathlineto{\pgfqpoint{2.573840in}{1.566328in}}%
\pgfpathlineto{\pgfqpoint{2.577263in}{1.566328in}}%
\pgfpathlineto{\pgfqpoint{2.577924in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{2.579725in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{2.579725in}{1.571142in}}%
\pgfpathlineto{\pgfqpoint{2.581295in}{1.571142in}}%
\pgfpathlineto{\pgfqpoint{2.581295in}{1.572746in}}%
\pgfpathlineto{\pgfqpoint{2.584191in}{1.572746in}}%
\pgfpathlineto{\pgfqpoint{2.585208in}{1.575956in}}%
\pgfpathlineto{\pgfqpoint{2.586036in}{1.575956in}}%
\pgfpathlineto{\pgfqpoint{2.586544in}{1.580770in}}%
\pgfpathlineto{\pgfqpoint{2.589669in}{1.580770in}}%
\pgfpathlineto{\pgfqpoint{2.591169in}{1.587188in}}%
\pgfpathlineto{\pgfqpoint{2.591450in}{1.587188in}}%
\pgfpathlineto{\pgfqpoint{2.592812in}{1.595212in}}%
\pgfpathlineto{\pgfqpoint{2.593859in}{1.595212in}}%
\pgfpathlineto{\pgfqpoint{2.594724in}{1.603235in}}%
\pgfpathlineto{\pgfqpoint{2.596479in}{1.603235in}}%
\pgfpathlineto{\pgfqpoint{2.597485in}{1.606445in}}%
\pgfpathlineto{\pgfqpoint{2.598243in}{1.606445in}}%
\pgfpathlineto{\pgfqpoint{2.599502in}{1.611259in}}%
\pgfpathlineto{\pgfqpoint{2.599995in}{1.611259in}}%
\pgfpathlineto{\pgfqpoint{2.600637in}{1.614468in}}%
\pgfpathlineto{\pgfqpoint{2.601902in}{1.614468in}}%
\pgfpathlineto{\pgfqpoint{2.601902in}{1.616073in}}%
\pgfpathlineto{\pgfqpoint{2.603749in}{1.616073in}}%
\pgfpathlineto{\pgfqpoint{2.603749in}{1.617677in}}%
\pgfpathlineto{\pgfqpoint{2.605639in}{1.617677in}}%
\pgfpathlineto{\pgfqpoint{2.606413in}{1.620887in}}%
\pgfpathlineto{\pgfqpoint{2.607522in}{1.620887in}}%
\pgfpathlineto{\pgfqpoint{2.607751in}{1.624096in}}%
\pgfpathlineto{\pgfqpoint{2.609510in}{1.624096in}}%
\pgfpathlineto{\pgfqpoint{2.610798in}{1.633724in}}%
\pgfpathlineto{\pgfqpoint{2.612129in}{1.633724in}}%
\pgfpathlineto{\pgfqpoint{2.612922in}{1.636933in}}%
\pgfpathlineto{\pgfqpoint{2.614040in}{1.636933in}}%
\pgfpathlineto{\pgfqpoint{2.615315in}{1.640143in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{1.640143in}}%
\pgfpathlineto{\pgfqpoint{2.616487in}{1.641747in}}%
\pgfpathlineto{\pgfqpoint{2.619943in}{1.641747in}}%
\pgfpathlineto{\pgfqpoint{2.620636in}{1.644957in}}%
\pgfpathlineto{\pgfqpoint{2.621653in}{1.644957in}}%
\pgfpathlineto{\pgfqpoint{2.622686in}{1.649771in}}%
\pgfpathlineto{\pgfqpoint{2.624427in}{1.649771in}}%
\pgfpathlineto{\pgfqpoint{2.625829in}{1.652980in}}%
\pgfpathlineto{\pgfqpoint{2.627420in}{1.652980in}}%
\pgfpathlineto{\pgfqpoint{2.628534in}{1.656189in}}%
\pgfpathlineto{\pgfqpoint{2.629053in}{1.656189in}}%
\pgfpathlineto{\pgfqpoint{2.629053in}{1.657794in}}%
\pgfpathlineto{\pgfqpoint{2.630711in}{1.657794in}}%
\pgfpathlineto{\pgfqpoint{2.630711in}{1.659399in}}%
\pgfpathlineto{\pgfqpoint{2.633170in}{1.659399in}}%
\pgfpathlineto{\pgfqpoint{2.633170in}{1.661003in}}%
\pgfpathlineto{\pgfqpoint{2.636235in}{1.661003in}}%
\pgfpathlineto{\pgfqpoint{2.637174in}{1.665818in}}%
\pgfpathlineto{\pgfqpoint{2.639685in}{1.665818in}}%
\pgfpathlineto{\pgfqpoint{2.640584in}{1.669027in}}%
\pgfpathlineto{\pgfqpoint{2.643698in}{1.669027in}}%
\pgfpathlineto{\pgfqpoint{2.644270in}{1.672236in}}%
\pgfpathlineto{\pgfqpoint{2.645286in}{1.672236in}}%
\pgfpathlineto{\pgfqpoint{2.645286in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{2.646850in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{2.647321in}{1.677050in}}%
\pgfpathlineto{\pgfqpoint{2.649108in}{1.677050in}}%
\pgfpathlineto{\pgfqpoint{2.649565in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.653652in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.653652in}{1.681864in}}%
\pgfpathlineto{\pgfqpoint{2.656740in}{1.681864in}}%
\pgfpathlineto{\pgfqpoint{2.657275in}{1.686678in}}%
\pgfpathlineto{\pgfqpoint{2.658748in}{1.686678in}}%
\pgfpathlineto{\pgfqpoint{2.660005in}{1.693097in}}%
\pgfpathlineto{\pgfqpoint{2.664005in}{1.693097in}}%
\pgfpathlineto{\pgfqpoint{2.665082in}{1.697911in}}%
\pgfpathlineto{\pgfqpoint{2.666895in}{1.697911in}}%
\pgfpathlineto{\pgfqpoint{2.668331in}{1.701120in}}%
\pgfpathlineto{\pgfqpoint{2.669663in}{1.701120in}}%
\pgfpathlineto{\pgfqpoint{2.669663in}{1.702725in}}%
\pgfpathlineto{\pgfqpoint{2.671236in}{1.702725in}}%
\pgfpathlineto{\pgfqpoint{2.672237in}{1.705934in}}%
\pgfpathlineto{\pgfqpoint{2.672923in}{1.705934in}}%
\pgfpathlineto{\pgfqpoint{2.672923in}{1.707539in}}%
\pgfpathlineto{\pgfqpoint{2.676665in}{1.707539in}}%
\pgfpathlineto{\pgfqpoint{2.678131in}{1.715562in}}%
\pgfpathlineto{\pgfqpoint{2.678430in}{1.715562in}}%
\pgfpathlineto{\pgfqpoint{2.679846in}{1.725191in}}%
\pgfpathlineto{\pgfqpoint{2.683615in}{1.725191in}}%
\pgfpathlineto{\pgfqpoint{2.683615in}{1.726795in}}%
\pgfpathlineto{\pgfqpoint{2.685439in}{1.726795in}}%
\pgfpathlineto{\pgfqpoint{2.685542in}{1.730005in}}%
\pgfpathlineto{\pgfqpoint{2.692012in}{1.730005in}}%
\pgfpathlineto{\pgfqpoint{2.693240in}{1.738028in}}%
\pgfpathlineto{\pgfqpoint{2.694280in}{1.738028in}}%
\pgfpathlineto{\pgfqpoint{2.694280in}{1.739633in}}%
\pgfpathlineto{\pgfqpoint{2.696372in}{1.739633in}}%
\pgfpathlineto{\pgfqpoint{2.696771in}{1.742842in}}%
\pgfpathlineto{\pgfqpoint{2.701309in}{1.742842in}}%
\pgfpathlineto{\pgfqpoint{2.701698in}{1.746051in}}%
\pgfpathlineto{\pgfqpoint{2.703227in}{1.746051in}}%
\pgfpathlineto{\pgfqpoint{2.703227in}{1.747656in}}%
\pgfpathlineto{\pgfqpoint{2.705279in}{1.747656in}}%
\pgfpathlineto{\pgfqpoint{2.706748in}{1.750865in}}%
\pgfpathlineto{\pgfqpoint{2.707130in}{1.750865in}}%
\pgfpathlineto{\pgfqpoint{2.707130in}{1.752470in}}%
\pgfpathlineto{\pgfqpoint{2.709727in}{1.752470in}}%
\pgfpathlineto{\pgfqpoint{2.710947in}{1.755679in}}%
\pgfpathlineto{\pgfqpoint{2.712131in}{1.755679in}}%
\pgfpathlineto{\pgfqpoint{2.713312in}{1.763703in}}%
\pgfpathlineto{\pgfqpoint{2.718466in}{1.763703in}}%
\pgfpathlineto{\pgfqpoint{2.718902in}{1.766912in}}%
\pgfpathlineto{\pgfqpoint{2.720868in}{1.766912in}}%
\pgfpathlineto{\pgfqpoint{2.722394in}{1.771726in}}%
\pgfpathlineto{\pgfqpoint{2.727555in}{1.771726in}}%
\pgfpathlineto{\pgfqpoint{2.728569in}{1.774935in}}%
\pgfpathlineto{\pgfqpoint{2.729364in}{1.774935in}}%
\pgfpathlineto{\pgfqpoint{2.729364in}{1.776540in}}%
\pgfpathlineto{\pgfqpoint{2.731820in}{1.776540in}}%
\pgfpathlineto{\pgfqpoint{2.731820in}{1.778145in}}%
\pgfpathlineto{\pgfqpoint{2.733853in}{1.778145in}}%
\pgfpathlineto{\pgfqpoint{2.733853in}{1.779749in}}%
\pgfpathlineto{\pgfqpoint{2.738439in}{1.779749in}}%
\pgfpathlineto{\pgfqpoint{2.739303in}{1.782959in}}%
\pgfpathlineto{\pgfqpoint{2.740525in}{1.782959in}}%
\pgfpathlineto{\pgfqpoint{2.740525in}{1.784564in}}%
\pgfpathlineto{\pgfqpoint{2.742238in}{1.784564in}}%
\pgfpathlineto{\pgfqpoint{2.742473in}{1.787773in}}%
\pgfpathlineto{\pgfqpoint{2.746286in}{1.787773in}}%
\pgfpathlineto{\pgfqpoint{2.747723in}{1.792587in}}%
\pgfpathlineto{\pgfqpoint{2.748155in}{1.792587in}}%
\pgfpathlineto{\pgfqpoint{2.748804in}{1.795796in}}%
\pgfpathlineto{\pgfqpoint{2.750346in}{1.795796in}}%
\pgfpathlineto{\pgfqpoint{2.750346in}{1.797401in}}%
\pgfpathlineto{\pgfqpoint{2.754650in}{1.797401in}}%
\pgfpathlineto{\pgfqpoint{2.755837in}{1.800610in}}%
\pgfpathlineto{\pgfqpoint{2.756555in}{1.800610in}}%
\pgfpathlineto{\pgfqpoint{2.756578in}{1.803820in}}%
\pgfpathlineto{\pgfqpoint{2.758586in}{1.803820in}}%
\pgfpathlineto{\pgfqpoint{2.758586in}{1.805424in}}%
\pgfpathlineto{\pgfqpoint{2.760904in}{1.805424in}}%
\pgfpathlineto{\pgfqpoint{2.761962in}{1.808634in}}%
\pgfpathlineto{\pgfqpoint{2.764234in}{1.808634in}}%
\pgfpathlineto{\pgfqpoint{2.764614in}{1.811843in}}%
\pgfpathlineto{\pgfqpoint{2.768103in}{1.811843in}}%
\pgfpathlineto{\pgfqpoint{2.768103in}{1.813448in}}%
\pgfpathlineto{\pgfqpoint{2.771761in}{1.813448in}}%
\pgfpathlineto{\pgfqpoint{2.771761in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{2.773342in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{2.773342in}{1.816657in}}%
\pgfpathlineto{\pgfqpoint{2.777602in}{1.816657in}}%
\pgfpathlineto{\pgfqpoint{2.778288in}{1.819866in}}%
\pgfpathlineto{\pgfqpoint{2.780353in}{1.819866in}}%
\pgfpathlineto{\pgfqpoint{2.780353in}{1.821471in}}%
\pgfpathlineto{\pgfqpoint{2.782370in}{1.821471in}}%
\pgfpathlineto{\pgfqpoint{2.782370in}{1.823076in}}%
\pgfpathlineto{\pgfqpoint{2.785194in}{1.823076in}}%
\pgfpathlineto{\pgfqpoint{2.785194in}{1.824680in}}%
\pgfpathlineto{\pgfqpoint{2.790187in}{1.824680in}}%
\pgfpathlineto{\pgfqpoint{2.790187in}{1.826285in}}%
\pgfpathlineto{\pgfqpoint{2.793680in}{1.826285in}}%
\pgfpathlineto{\pgfqpoint{2.793680in}{1.827890in}}%
\pgfpathlineto{\pgfqpoint{2.796518in}{1.827890in}}%
\pgfpathlineto{\pgfqpoint{2.797316in}{1.832704in}}%
\pgfpathlineto{\pgfqpoint{2.800487in}{1.832704in}}%
\pgfpathlineto{\pgfqpoint{2.800487in}{1.834308in}}%
\pgfpathlineto{\pgfqpoint{2.803951in}{1.834308in}}%
\pgfpathlineto{\pgfqpoint{2.803951in}{1.835913in}}%
\pgfpathlineto{\pgfqpoint{2.805874in}{1.835913in}}%
\pgfpathlineto{\pgfqpoint{2.806670in}{1.839123in}}%
\pgfpathlineto{\pgfqpoint{2.812365in}{1.839123in}}%
\pgfpathlineto{\pgfqpoint{2.812570in}{1.842332in}}%
\pgfpathlineto{\pgfqpoint{2.813967in}{1.842332in}}%
\pgfpathlineto{\pgfqpoint{2.813967in}{1.843937in}}%
\pgfpathlineto{\pgfqpoint{2.816331in}{1.843937in}}%
\pgfpathlineto{\pgfqpoint{2.816920in}{1.847146in}}%
\pgfpathlineto{\pgfqpoint{2.828075in}{1.847146in}}%
\pgfpathlineto{\pgfqpoint{2.828075in}{1.848751in}}%
\pgfpathlineto{\pgfqpoint{2.837961in}{1.848751in}}%
\pgfpathlineto{\pgfqpoint{2.837961in}{1.850355in}}%
\pgfpathlineto{\pgfqpoint{2.841270in}{1.850355in}}%
\pgfpathlineto{\pgfqpoint{2.841270in}{1.851960in}}%
\pgfpathlineto{\pgfqpoint{2.845576in}{1.851960in}}%
\pgfpathlineto{\pgfqpoint{2.845576in}{1.853565in}}%
\pgfpathlineto{\pgfqpoint{2.850572in}{1.853565in}}%
\pgfpathlineto{\pgfqpoint{2.852102in}{1.856774in}}%
\pgfpathlineto{\pgfqpoint{2.855681in}{1.856774in}}%
\pgfpathlineto{\pgfqpoint{2.855681in}{1.858379in}}%
\pgfpathlineto{\pgfqpoint{2.860198in}{1.858379in}}%
\pgfpathlineto{\pgfqpoint{2.861241in}{1.861588in}}%
\pgfpathlineto{\pgfqpoint{2.863069in}{1.861588in}}%
\pgfpathlineto{\pgfqpoint{2.863422in}{1.864797in}}%
\pgfpathlineto{\pgfqpoint{2.874977in}{1.864797in}}%
\pgfpathlineto{\pgfqpoint{2.874977in}{1.866402in}}%
\pgfpathlineto{\pgfqpoint{2.878164in}{1.866402in}}%
\pgfpathlineto{\pgfqpoint{2.878164in}{1.868007in}}%
\pgfpathlineto{\pgfqpoint{2.883221in}{1.868007in}}%
\pgfpathlineto{\pgfqpoint{2.884162in}{1.871216in}}%
\pgfpathlineto{\pgfqpoint{2.886761in}{1.871216in}}%
\pgfpathlineto{\pgfqpoint{2.886761in}{1.872821in}}%
\pgfpathlineto{\pgfqpoint{2.892004in}{1.872821in}}%
\pgfpathlineto{\pgfqpoint{2.892004in}{1.874425in}}%
\pgfpathlineto{\pgfqpoint{2.893571in}{1.874425in}}%
\pgfpathlineto{\pgfqpoint{2.893571in}{1.876030in}}%
\pgfpathlineto{\pgfqpoint{2.905340in}{1.876030in}}%
\pgfpathlineto{\pgfqpoint{2.906827in}{1.879239in}}%
\pgfpathlineto{\pgfqpoint{2.910117in}{1.879239in}}%
\pgfpathlineto{\pgfqpoint{2.910117in}{1.880844in}}%
\pgfpathlineto{\pgfqpoint{2.922403in}{1.880844in}}%
\pgfpathlineto{\pgfqpoint{2.922403in}{1.882449in}}%
\pgfpathlineto{\pgfqpoint{2.925368in}{1.882449in}}%
\pgfpathlineto{\pgfqpoint{2.925941in}{1.885658in}}%
\pgfpathlineto{\pgfqpoint{2.930298in}{1.885658in}}%
\pgfpathlineto{\pgfqpoint{2.931622in}{1.890472in}}%
\pgfpathlineto{\pgfqpoint{2.932128in}{1.890472in}}%
\pgfpathlineto{\pgfqpoint{2.932128in}{1.892077in}}%
\pgfpathlineto{\pgfqpoint{2.935653in}{1.892077in}}%
\pgfpathlineto{\pgfqpoint{2.935653in}{1.893681in}}%
\pgfpathlineto{\pgfqpoint{2.938719in}{1.893681in}}%
\pgfpathlineto{\pgfqpoint{2.938719in}{1.895286in}}%
\pgfpathlineto{\pgfqpoint{2.943045in}{1.895286in}}%
\pgfpathlineto{\pgfqpoint{2.943398in}{1.898496in}}%
\pgfpathlineto{\pgfqpoint{2.966768in}{1.898496in}}%
\pgfpathlineto{\pgfqpoint{2.967513in}{1.901705in}}%
\pgfpathlineto{\pgfqpoint{2.970347in}{1.901705in}}%
\pgfpathlineto{\pgfqpoint{2.970347in}{1.903310in}}%
\pgfpathlineto{\pgfqpoint{2.991898in}{1.903310in}}%
\pgfpathlineto{\pgfqpoint{2.991898in}{1.904914in}}%
\pgfpathlineto{\pgfqpoint{2.993826in}{1.904914in}}%
\pgfpathlineto{\pgfqpoint{2.993826in}{1.906519in}}%
\pgfpathlineto{\pgfqpoint{2.997015in}{1.906519in}}%
\pgfpathlineto{\pgfqpoint{2.997015in}{1.908124in}}%
\pgfpathlineto{\pgfqpoint{3.008159in}{1.908124in}}%
\pgfpathlineto{\pgfqpoint{3.008159in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{3.009737in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{3.011176in}{1.912938in}}%
\pgfpathlineto{\pgfqpoint{3.017362in}{1.912938in}}%
\pgfpathlineto{\pgfqpoint{3.017362in}{1.914542in}}%
\pgfpathlineto{\pgfqpoint{3.023772in}{1.914542in}}%
\pgfpathlineto{\pgfqpoint{3.023772in}{1.916147in}}%
\pgfpathlineto{\pgfqpoint{3.045295in}{1.916147in}}%
\pgfpathlineto{\pgfqpoint{3.046822in}{1.919356in}}%
\pgfpathlineto{\pgfqpoint{3.063301in}{1.919356in}}%
\pgfpathlineto{\pgfqpoint{3.063301in}{1.920961in}}%
\pgfpathlineto{\pgfqpoint{3.073211in}{1.920961in}}%
\pgfpathlineto{\pgfqpoint{3.073832in}{1.924170in}}%
\pgfpathlineto{\pgfqpoint{3.075342in}{1.924170in}}%
\pgfpathlineto{\pgfqpoint{3.075342in}{1.925775in}}%
\pgfpathlineto{\pgfqpoint{3.078267in}{1.925775in}}%
\pgfpathlineto{\pgfqpoint{3.078267in}{1.927380in}}%
\pgfpathlineto{\pgfqpoint{3.079926in}{1.927380in}}%
\pgfpathlineto{\pgfqpoint{3.079926in}{1.928984in}}%
\pgfpathlineto{\pgfqpoint{3.114723in}{1.928984in}}%
\pgfpathlineto{\pgfqpoint{3.115942in}{1.932194in}}%
\pgfpathlineto{\pgfqpoint{3.119424in}{1.932194in}}%
\pgfpathlineto{\pgfqpoint{3.119424in}{1.933798in}}%
\pgfpathlineto{\pgfqpoint{3.121226in}{1.933798in}}%
\pgfpathlineto{\pgfqpoint{3.121226in}{1.935403in}}%
\pgfpathlineto{\pgfqpoint{3.142248in}{1.935403in}}%
\pgfpathlineto{\pgfqpoint{3.142248in}{1.937008in}}%
\pgfpathlineto{\pgfqpoint{3.155372in}{1.937008in}}%
\pgfpathlineto{\pgfqpoint{3.156271in}{1.940217in}}%
\pgfpathlineto{\pgfqpoint{3.157384in}{1.940217in}}%
\pgfpathlineto{\pgfqpoint{3.157384in}{1.941822in}}%
\pgfpathlineto{\pgfqpoint{3.179607in}{1.941822in}}%
\pgfpathlineto{\pgfqpoint{3.179607in}{1.943426in}}%
\pgfpathlineto{\pgfqpoint{3.213505in}{1.943426in}}%
\pgfpathlineto{\pgfqpoint{3.213505in}{1.943426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605000in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{0.436636in}}%
\pgfpathlineto{\pgfqpoint{1.637864in}{0.436636in}}%
\pgfpathlineto{\pgfqpoint{1.637864in}{0.438240in}}%
\pgfpathlineto{\pgfqpoint{1.688208in}{0.438240in}}%
\pgfpathlineto{\pgfqpoint{1.688208in}{0.439845in}}%
\pgfpathlineto{\pgfqpoint{1.713448in}{0.439845in}}%
\pgfpathlineto{\pgfqpoint{1.713448in}{0.441450in}}%
\pgfpathlineto{\pgfqpoint{1.779635in}{0.441450in}}%
\pgfpathlineto{\pgfqpoint{1.779635in}{0.443054in}}%
\pgfpathlineto{\pgfqpoint{1.812134in}{0.443054in}}%
\pgfpathlineto{\pgfqpoint{1.812134in}{0.444659in}}%
\pgfpathlineto{\pgfqpoint{1.814966in}{0.444659in}}%
\pgfpathlineto{\pgfqpoint{1.814966in}{0.446264in}}%
\pgfpathlineto{\pgfqpoint{1.816578in}{0.446264in}}%
\pgfpathlineto{\pgfqpoint{1.816578in}{0.447869in}}%
\pgfpathlineto{\pgfqpoint{1.844629in}{0.447869in}}%
\pgfpathlineto{\pgfqpoint{1.844629in}{0.449473in}}%
\pgfpathlineto{\pgfqpoint{1.852294in}{0.449473in}}%
\pgfpathlineto{\pgfqpoint{1.852294in}{0.451078in}}%
\pgfpathlineto{\pgfqpoint{1.854363in}{0.451078in}}%
\pgfpathlineto{\pgfqpoint{1.854363in}{0.452683in}}%
\pgfpathlineto{\pgfqpoint{1.871071in}{0.452683in}}%
\pgfpathlineto{\pgfqpoint{1.871575in}{0.455892in}}%
\pgfpathlineto{\pgfqpoint{1.874328in}{0.455892in}}%
\pgfpathlineto{\pgfqpoint{1.874328in}{0.457497in}}%
\pgfpathlineto{\pgfqpoint{1.884068in}{0.457497in}}%
\pgfpathlineto{\pgfqpoint{1.885263in}{0.460706in}}%
\pgfpathlineto{\pgfqpoint{1.890129in}{0.460706in}}%
\pgfpathlineto{\pgfqpoint{1.890129in}{0.462311in}}%
\pgfpathlineto{\pgfqpoint{1.904049in}{0.462311in}}%
\pgfpathlineto{\pgfqpoint{1.904304in}{0.465520in}}%
\pgfpathlineto{\pgfqpoint{1.907737in}{0.465520in}}%
\pgfpathlineto{\pgfqpoint{1.907737in}{0.467125in}}%
\pgfpathlineto{\pgfqpoint{1.909803in}{0.467125in}}%
\pgfpathlineto{\pgfqpoint{1.909803in}{0.468729in}}%
\pgfpathlineto{\pgfqpoint{1.915448in}{0.468729in}}%
\pgfpathlineto{\pgfqpoint{1.915448in}{0.470334in}}%
\pgfpathlineto{\pgfqpoint{1.922868in}{0.470334in}}%
\pgfpathlineto{\pgfqpoint{1.922868in}{0.471939in}}%
\pgfpathlineto{\pgfqpoint{1.928227in}{0.471939in}}%
\pgfpathlineto{\pgfqpoint{1.928227in}{0.473543in}}%
\pgfpathlineto{\pgfqpoint{1.931954in}{0.473543in}}%
\pgfpathlineto{\pgfqpoint{1.931954in}{0.475148in}}%
\pgfpathlineto{\pgfqpoint{1.935647in}{0.475148in}}%
\pgfpathlineto{\pgfqpoint{1.935886in}{0.478357in}}%
\pgfpathlineto{\pgfqpoint{1.939703in}{0.478357in}}%
\pgfpathlineto{\pgfqpoint{1.939703in}{0.479962in}}%
\pgfpathlineto{\pgfqpoint{1.943434in}{0.479962in}}%
\pgfpathlineto{\pgfqpoint{1.943434in}{0.481567in}}%
\pgfpathlineto{\pgfqpoint{1.958876in}{0.481567in}}%
\pgfpathlineto{\pgfqpoint{1.958876in}{0.483171in}}%
\pgfpathlineto{\pgfqpoint{1.962387in}{0.483171in}}%
\pgfpathlineto{\pgfqpoint{1.962387in}{0.484776in}}%
\pgfpathlineto{\pgfqpoint{1.968618in}{0.484776in}}%
\pgfpathlineto{\pgfqpoint{1.969731in}{0.489590in}}%
\pgfpathlineto{\pgfqpoint{1.974260in}{0.489590in}}%
\pgfpathlineto{\pgfqpoint{1.974260in}{0.491195in}}%
\pgfpathlineto{\pgfqpoint{1.977265in}{0.491195in}}%
\pgfpathlineto{\pgfqpoint{1.977809in}{0.494404in}}%
\pgfpathlineto{\pgfqpoint{1.979890in}{0.494404in}}%
\pgfpathlineto{\pgfqpoint{1.981036in}{0.499218in}}%
\pgfpathlineto{\pgfqpoint{1.985648in}{0.499218in}}%
\pgfpathlineto{\pgfqpoint{1.985648in}{0.500823in}}%
\pgfpathlineto{\pgfqpoint{1.998484in}{0.500823in}}%
\pgfpathlineto{\pgfqpoint{1.999928in}{0.504032in}}%
\pgfpathlineto{\pgfqpoint{2.002216in}{0.504032in}}%
\pgfpathlineto{\pgfqpoint{2.002216in}{0.505637in}}%
\pgfpathlineto{\pgfqpoint{2.007619in}{0.505637in}}%
\pgfpathlineto{\pgfqpoint{2.007619in}{0.507242in}}%
\pgfpathlineto{\pgfqpoint{2.013248in}{0.507242in}}%
\pgfpathlineto{\pgfqpoint{2.013248in}{0.508846in}}%
\pgfpathlineto{\pgfqpoint{2.016547in}{0.508846in}}%
\pgfpathlineto{\pgfqpoint{2.016547in}{0.510451in}}%
\pgfpathlineto{\pgfqpoint{2.019185in}{0.510451in}}%
\pgfpathlineto{\pgfqpoint{2.020551in}{0.515265in}}%
\pgfpathlineto{\pgfqpoint{2.020880in}{0.515265in}}%
\pgfpathlineto{\pgfqpoint{2.020880in}{0.516870in}}%
\pgfpathlineto{\pgfqpoint{2.023542in}{0.516870in}}%
\pgfpathlineto{\pgfqpoint{2.024795in}{0.520079in}}%
\pgfpathlineto{\pgfqpoint{2.025447in}{0.520079in}}%
\pgfpathlineto{\pgfqpoint{2.025447in}{0.521684in}}%
\pgfpathlineto{\pgfqpoint{2.027587in}{0.521684in}}%
\pgfpathlineto{\pgfqpoint{2.028533in}{0.526498in}}%
\pgfpathlineto{\pgfqpoint{2.030809in}{0.526498in}}%
\pgfpathlineto{\pgfqpoint{2.030809in}{0.528102in}}%
\pgfpathlineto{\pgfqpoint{2.032839in}{0.528102in}}%
\pgfpathlineto{\pgfqpoint{2.033468in}{0.531312in}}%
\pgfpathlineto{\pgfqpoint{2.036344in}{0.531312in}}%
\pgfpathlineto{\pgfqpoint{2.037221in}{0.534521in}}%
\pgfpathlineto{\pgfqpoint{2.040430in}{0.534521in}}%
\pgfpathlineto{\pgfqpoint{2.041504in}{0.537730in}}%
\pgfpathlineto{\pgfqpoint{2.043026in}{0.537730in}}%
\pgfpathlineto{\pgfqpoint{2.043026in}{0.539335in}}%
\pgfpathlineto{\pgfqpoint{2.046510in}{0.539335in}}%
\pgfpathlineto{\pgfqpoint{2.046510in}{0.540940in}}%
\pgfpathlineto{\pgfqpoint{2.048236in}{0.540940in}}%
\pgfpathlineto{\pgfqpoint{2.048495in}{0.544149in}}%
\pgfpathlineto{\pgfqpoint{2.050242in}{0.544149in}}%
\pgfpathlineto{\pgfqpoint{2.050791in}{0.547358in}}%
\pgfpathlineto{\pgfqpoint{2.054957in}{0.547358in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{0.553777in}}%
\pgfpathlineto{\pgfqpoint{2.056551in}{0.553777in}}%
\pgfpathlineto{\pgfqpoint{2.057431in}{0.556986in}}%
\pgfpathlineto{\pgfqpoint{2.058349in}{0.556986in}}%
\pgfpathlineto{\pgfqpoint{2.059675in}{0.560196in}}%
\pgfpathlineto{\pgfqpoint{2.060063in}{0.560196in}}%
\pgfpathlineto{\pgfqpoint{2.060117in}{0.563405in}}%
\pgfpathlineto{\pgfqpoint{2.061890in}{0.563405in}}%
\pgfpathlineto{\pgfqpoint{2.063227in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{2.063967in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{2.064658in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{2.066003in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{2.066315in}{0.574638in}}%
\pgfpathlineto{\pgfqpoint{2.071217in}{0.574638in}}%
\pgfpathlineto{\pgfqpoint{2.071638in}{0.579452in}}%
\pgfpathlineto{\pgfqpoint{2.072901in}{0.579452in}}%
\pgfpathlineto{\pgfqpoint{2.073376in}{0.582661in}}%
\pgfpathlineto{\pgfqpoint{2.074849in}{0.582661in}}%
\pgfpathlineto{\pgfqpoint{2.075023in}{0.585871in}}%
\pgfpathlineto{\pgfqpoint{2.077803in}{0.585871in}}%
\pgfpathlineto{\pgfqpoint{2.078269in}{0.589080in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{0.589080in}}%
\pgfpathlineto{\pgfqpoint{2.079622in}{0.590685in}}%
\pgfpathlineto{\pgfqpoint{2.081515in}{0.590685in}}%
\pgfpathlineto{\pgfqpoint{2.082575in}{0.595499in}}%
\pgfpathlineto{\pgfqpoint{2.083277in}{0.595499in}}%
\pgfpathlineto{\pgfqpoint{2.084107in}{0.600313in}}%
\pgfpathlineto{\pgfqpoint{2.085315in}{0.600313in}}%
\pgfpathlineto{\pgfqpoint{2.085315in}{0.601917in}}%
\pgfpathlineto{\pgfqpoint{2.088530in}{0.601917in}}%
\pgfpathlineto{\pgfqpoint{2.088530in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{2.090312in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{2.090592in}{0.606731in}}%
\pgfpathlineto{\pgfqpoint{2.093480in}{0.606731in}}%
\pgfpathlineto{\pgfqpoint{2.093480in}{0.608336in}}%
\pgfpathlineto{\pgfqpoint{2.095550in}{0.608336in}}%
\pgfpathlineto{\pgfqpoint{2.096709in}{0.613150in}}%
\pgfpathlineto{\pgfqpoint{2.098269in}{0.613150in}}%
\pgfpathlineto{\pgfqpoint{2.099509in}{0.619569in}}%
\pgfpathlineto{\pgfqpoint{2.103023in}{0.619569in}}%
\pgfpathlineto{\pgfqpoint{2.103023in}{0.621174in}}%
\pgfpathlineto{\pgfqpoint{2.105284in}{0.621174in}}%
\pgfpathlineto{\pgfqpoint{2.106691in}{0.624383in}}%
\pgfpathlineto{\pgfqpoint{2.107103in}{0.624383in}}%
\pgfpathlineto{\pgfqpoint{2.107331in}{0.627592in}}%
\pgfpathlineto{\pgfqpoint{2.109928in}{0.627592in}}%
\pgfpathlineto{\pgfqpoint{2.111125in}{0.630802in}}%
\pgfpathlineto{\pgfqpoint{2.112063in}{0.630802in}}%
\pgfpathlineto{\pgfqpoint{2.112936in}{0.635616in}}%
\pgfpathlineto{\pgfqpoint{2.115605in}{0.635616in}}%
\pgfpathlineto{\pgfqpoint{2.117036in}{0.640430in}}%
\pgfpathlineto{\pgfqpoint{2.118187in}{0.640430in}}%
\pgfpathlineto{\pgfqpoint{2.119182in}{0.645244in}}%
\pgfpathlineto{\pgfqpoint{2.120782in}{0.645244in}}%
\pgfpathlineto{\pgfqpoint{2.122178in}{0.653267in}}%
\pgfpathlineto{\pgfqpoint{2.123240in}{0.653267in}}%
\pgfpathlineto{\pgfqpoint{2.124256in}{0.658081in}}%
\pgfpathlineto{\pgfqpoint{2.124826in}{0.658081in}}%
\pgfpathlineto{\pgfqpoint{2.125807in}{0.662895in}}%
\pgfpathlineto{\pgfqpoint{2.130845in}{0.662895in}}%
\pgfpathlineto{\pgfqpoint{2.132030in}{0.666104in}}%
\pgfpathlineto{\pgfqpoint{2.132706in}{0.666104in}}%
\pgfpathlineto{\pgfqpoint{2.132706in}{0.667709in}}%
\pgfpathlineto{\pgfqpoint{2.134952in}{0.667709in}}%
\pgfpathlineto{\pgfqpoint{2.136027in}{0.674128in}}%
\pgfpathlineto{\pgfqpoint{2.138476in}{0.674128in}}%
\pgfpathlineto{\pgfqpoint{2.139758in}{0.678942in}}%
\pgfpathlineto{\pgfqpoint{2.141234in}{0.678942in}}%
\pgfpathlineto{\pgfqpoint{2.141234in}{0.680547in}}%
\pgfpathlineto{\pgfqpoint{2.144186in}{0.680547in}}%
\pgfpathlineto{\pgfqpoint{2.144186in}{0.682151in}}%
\pgfpathlineto{\pgfqpoint{2.147398in}{0.682151in}}%
\pgfpathlineto{\pgfqpoint{2.147439in}{0.685361in}}%
\pgfpathlineto{\pgfqpoint{2.149548in}{0.685361in}}%
\pgfpathlineto{\pgfqpoint{2.149548in}{0.686965in}}%
\pgfpathlineto{\pgfqpoint{2.151352in}{0.686965in}}%
\pgfpathlineto{\pgfqpoint{2.152400in}{0.693384in}}%
\pgfpathlineto{\pgfqpoint{2.153944in}{0.693384in}}%
\pgfpathlineto{\pgfqpoint{2.153944in}{0.694989in}}%
\pgfpathlineto{\pgfqpoint{2.156094in}{0.694989in}}%
\pgfpathlineto{\pgfqpoint{2.156094in}{0.696593in}}%
\pgfpathlineto{\pgfqpoint{2.157753in}{0.696593in}}%
\pgfpathlineto{\pgfqpoint{2.157753in}{0.698198in}}%
\pgfpathlineto{\pgfqpoint{2.159306in}{0.698198in}}%
\pgfpathlineto{\pgfqpoint{2.160813in}{0.703012in}}%
\pgfpathlineto{\pgfqpoint{2.160892in}{0.703012in}}%
\pgfpathlineto{\pgfqpoint{2.161210in}{0.706221in}}%
\pgfpathlineto{\pgfqpoint{2.165041in}{0.706221in}}%
\pgfpathlineto{\pgfqpoint{2.166209in}{0.711035in}}%
\pgfpathlineto{\pgfqpoint{2.167011in}{0.711035in}}%
\pgfpathlineto{\pgfqpoint{2.168059in}{0.714245in}}%
\pgfpathlineto{\pgfqpoint{2.169377in}{0.714245in}}%
\pgfpathlineto{\pgfqpoint{2.169377in}{0.715849in}}%
\pgfpathlineto{\pgfqpoint{2.171831in}{0.715849in}}%
\pgfpathlineto{\pgfqpoint{2.173011in}{0.719059in}}%
\pgfpathlineto{\pgfqpoint{2.173553in}{0.719059in}}%
\pgfpathlineto{\pgfqpoint{2.175066in}{0.723873in}}%
\pgfpathlineto{\pgfqpoint{2.175345in}{0.723873in}}%
\pgfpathlineto{\pgfqpoint{2.176537in}{0.727082in}}%
\pgfpathlineto{\pgfqpoint{2.179395in}{0.727082in}}%
\pgfpathlineto{\pgfqpoint{2.180913in}{0.735106in}}%
\pgfpathlineto{\pgfqpoint{2.182150in}{0.735106in}}%
\pgfpathlineto{\pgfqpoint{2.183596in}{0.739920in}}%
\pgfpathlineto{\pgfqpoint{2.184141in}{0.739920in}}%
\pgfpathlineto{\pgfqpoint{2.184627in}{0.743129in}}%
\pgfpathlineto{\pgfqpoint{2.187958in}{0.743129in}}%
\pgfpathlineto{\pgfqpoint{2.188603in}{0.746338in}}%
\pgfpathlineto{\pgfqpoint{2.191094in}{0.746338in}}%
\pgfpathlineto{\pgfqpoint{2.191094in}{0.747943in}}%
\pgfpathlineto{\pgfqpoint{2.192825in}{0.747943in}}%
\pgfpathlineto{\pgfqpoint{2.193651in}{0.752757in}}%
\pgfpathlineto{\pgfqpoint{2.196816in}{0.752757in}}%
\pgfpathlineto{\pgfqpoint{2.196816in}{0.754362in}}%
\pgfpathlineto{\pgfqpoint{2.198381in}{0.754362in}}%
\pgfpathlineto{\pgfqpoint{2.198381in}{0.755966in}}%
\pgfpathlineto{\pgfqpoint{2.200613in}{0.755966in}}%
\pgfpathlineto{\pgfqpoint{2.201012in}{0.759176in}}%
\pgfpathlineto{\pgfqpoint{2.202291in}{0.759176in}}%
\pgfpathlineto{\pgfqpoint{2.203816in}{0.762385in}}%
\pgfpathlineto{\pgfqpoint{2.204093in}{0.762385in}}%
\pgfpathlineto{\pgfqpoint{2.205487in}{0.770408in}}%
\pgfpathlineto{\pgfqpoint{2.206214in}{0.770408in}}%
\pgfpathlineto{\pgfqpoint{2.207744in}{0.773618in}}%
\pgfpathlineto{\pgfqpoint{2.208093in}{0.773618in}}%
\pgfpathlineto{\pgfqpoint{2.208365in}{0.776827in}}%
\pgfpathlineto{\pgfqpoint{2.210659in}{0.776827in}}%
\pgfpathlineto{\pgfqpoint{2.210659in}{0.778432in}}%
\pgfpathlineto{\pgfqpoint{2.213780in}{0.778432in}}%
\pgfpathlineto{\pgfqpoint{2.214634in}{0.783246in}}%
\pgfpathlineto{\pgfqpoint{2.217211in}{0.783246in}}%
\pgfpathlineto{\pgfqpoint{2.218055in}{0.788060in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{0.788060in}}%
\pgfpathlineto{\pgfqpoint{2.220365in}{0.791269in}}%
\pgfpathlineto{\pgfqpoint{2.221706in}{0.791269in}}%
\pgfpathlineto{\pgfqpoint{2.222551in}{0.794479in}}%
\pgfpathlineto{\pgfqpoint{2.225230in}{0.794479in}}%
\pgfpathlineto{\pgfqpoint{2.226374in}{0.800897in}}%
\pgfpathlineto{\pgfqpoint{2.228311in}{0.800897in}}%
\pgfpathlineto{\pgfqpoint{2.229000in}{0.807316in}}%
\pgfpathlineto{\pgfqpoint{2.231819in}{0.807316in}}%
\pgfpathlineto{\pgfqpoint{2.232666in}{0.810525in}}%
\pgfpathlineto{\pgfqpoint{2.234288in}{0.810525in}}%
\pgfpathlineto{\pgfqpoint{2.234584in}{0.813735in}}%
\pgfpathlineto{\pgfqpoint{2.237016in}{0.813735in}}%
\pgfpathlineto{\pgfqpoint{2.238095in}{0.818549in}}%
\pgfpathlineto{\pgfqpoint{2.239379in}{0.818549in}}%
\pgfpathlineto{\pgfqpoint{2.240819in}{0.826572in}}%
\pgfpathlineto{\pgfqpoint{2.241761in}{0.826572in}}%
\pgfpathlineto{\pgfqpoint{2.242315in}{0.829781in}}%
\pgfpathlineto{\pgfqpoint{2.243551in}{0.829781in}}%
\pgfpathlineto{\pgfqpoint{2.244679in}{0.834595in}}%
\pgfpathlineto{\pgfqpoint{2.245095in}{0.834595in}}%
\pgfpathlineto{\pgfqpoint{2.245095in}{0.836200in}}%
\pgfpathlineto{\pgfqpoint{2.247354in}{0.836200in}}%
\pgfpathlineto{\pgfqpoint{2.247802in}{0.841014in}}%
\pgfpathlineto{\pgfqpoint{2.248939in}{0.841014in}}%
\pgfpathlineto{\pgfqpoint{2.250204in}{0.849037in}}%
\pgfpathlineto{\pgfqpoint{2.253058in}{0.849037in}}%
\pgfpathlineto{\pgfqpoint{2.253816in}{0.852247in}}%
\pgfpathlineto{\pgfqpoint{2.255439in}{0.852247in}}%
\pgfpathlineto{\pgfqpoint{2.256709in}{0.858666in}}%
\pgfpathlineto{\pgfqpoint{2.258191in}{0.858666in}}%
\pgfpathlineto{\pgfqpoint{2.258191in}{0.860270in}}%
\pgfpathlineto{\pgfqpoint{2.259796in}{0.860270in}}%
\pgfpathlineto{\pgfqpoint{2.260527in}{0.865084in}}%
\pgfpathlineto{\pgfqpoint{2.262655in}{0.865084in}}%
\pgfpathlineto{\pgfqpoint{2.263448in}{0.868294in}}%
\pgfpathlineto{\pgfqpoint{2.264418in}{0.868294in}}%
\pgfpathlineto{\pgfqpoint{2.265860in}{0.871503in}}%
\pgfpathlineto{\pgfqpoint{2.266502in}{0.871503in}}%
\pgfpathlineto{\pgfqpoint{2.267848in}{0.876317in}}%
\pgfpathlineto{\pgfqpoint{2.268221in}{0.876317in}}%
\pgfpathlineto{\pgfqpoint{2.269528in}{0.881131in}}%
\pgfpathlineto{\pgfqpoint{2.269883in}{0.881131in}}%
\pgfpathlineto{\pgfqpoint{2.270151in}{0.885945in}}%
\pgfpathlineto{\pgfqpoint{2.271458in}{0.885945in}}%
\pgfpathlineto{\pgfqpoint{2.271458in}{0.887550in}}%
\pgfpathlineto{\pgfqpoint{2.273515in}{0.887550in}}%
\pgfpathlineto{\pgfqpoint{2.274957in}{0.893968in}}%
\pgfpathlineto{\pgfqpoint{2.275203in}{0.893968in}}%
\pgfpathlineto{\pgfqpoint{2.275466in}{0.897178in}}%
\pgfpathlineto{\pgfqpoint{2.276805in}{0.897178in}}%
\pgfpathlineto{\pgfqpoint{2.276805in}{0.898782in}}%
\pgfpathlineto{\pgfqpoint{2.280523in}{0.898782in}}%
\pgfpathlineto{\pgfqpoint{2.280523in}{0.900387in}}%
\pgfpathlineto{\pgfqpoint{2.283282in}{0.900387in}}%
\pgfpathlineto{\pgfqpoint{2.284586in}{0.903596in}}%
\pgfpathlineto{\pgfqpoint{2.285969in}{0.903596in}}%
\pgfpathlineto{\pgfqpoint{2.286750in}{0.906806in}}%
\pgfpathlineto{\pgfqpoint{2.287934in}{0.906806in}}%
\pgfpathlineto{\pgfqpoint{2.289281in}{0.911620in}}%
\pgfpathlineto{\pgfqpoint{2.290234in}{0.911620in}}%
\pgfpathlineto{\pgfqpoint{2.291239in}{0.914829in}}%
\pgfpathlineto{\pgfqpoint{2.292367in}{0.914829in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{0.919643in}}%
\pgfpathlineto{\pgfqpoint{2.294105in}{0.919643in}}%
\pgfpathlineto{\pgfqpoint{2.294223in}{0.922853in}}%
\pgfpathlineto{\pgfqpoint{2.295774in}{0.922853in}}%
\pgfpathlineto{\pgfqpoint{2.296977in}{0.926062in}}%
\pgfpathlineto{\pgfqpoint{2.297622in}{0.926062in}}%
\pgfpathlineto{\pgfqpoint{2.297622in}{0.927667in}}%
\pgfpathlineto{\pgfqpoint{2.300073in}{0.927667in}}%
\pgfpathlineto{\pgfqpoint{2.301101in}{0.932481in}}%
\pgfpathlineto{\pgfqpoint{2.304498in}{0.932481in}}%
\pgfpathlineto{\pgfqpoint{2.305703in}{0.935690in}}%
\pgfpathlineto{\pgfqpoint{2.307372in}{0.935690in}}%
\pgfpathlineto{\pgfqpoint{2.307372in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{2.309886in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{2.310844in}{0.942109in}}%
\pgfpathlineto{\pgfqpoint{2.312482in}{0.942109in}}%
\pgfpathlineto{\pgfqpoint{2.312719in}{0.946923in}}%
\pgfpathlineto{\pgfqpoint{2.315265in}{0.946923in}}%
\pgfpathlineto{\pgfqpoint{2.315654in}{0.950132in}}%
\pgfpathlineto{\pgfqpoint{2.317041in}{0.950132in}}%
\pgfpathlineto{\pgfqpoint{2.318302in}{0.958155in}}%
\pgfpathlineto{\pgfqpoint{2.318908in}{0.958155in}}%
\pgfpathlineto{\pgfqpoint{2.320201in}{0.962969in}}%
\pgfpathlineto{\pgfqpoint{2.322447in}{0.962969in}}%
\pgfpathlineto{\pgfqpoint{2.323292in}{0.966179in}}%
\pgfpathlineto{\pgfqpoint{2.324772in}{0.966179in}}%
\pgfpathlineto{\pgfqpoint{2.325919in}{0.972598in}}%
\pgfpathlineto{\pgfqpoint{2.326805in}{0.972598in}}%
\pgfpathlineto{\pgfqpoint{2.328318in}{0.982226in}}%
\pgfpathlineto{\pgfqpoint{2.328353in}{0.982226in}}%
\pgfpathlineto{\pgfqpoint{2.328801in}{0.987040in}}%
\pgfpathlineto{\pgfqpoint{2.329972in}{0.987040in}}%
\pgfpathlineto{\pgfqpoint{2.331060in}{0.991854in}}%
\pgfpathlineto{\pgfqpoint{2.332710in}{0.991854in}}%
\pgfpathlineto{\pgfqpoint{2.333470in}{0.996668in}}%
\pgfpathlineto{\pgfqpoint{2.334758in}{0.996668in}}%
\pgfpathlineto{\pgfqpoint{2.335842in}{0.999877in}}%
\pgfpathlineto{\pgfqpoint{2.336450in}{0.999877in}}%
\pgfpathlineto{\pgfqpoint{2.336450in}{1.001482in}}%
\pgfpathlineto{\pgfqpoint{2.338052in}{1.001482in}}%
\pgfpathlineto{\pgfqpoint{2.338052in}{1.003086in}}%
\pgfpathlineto{\pgfqpoint{2.340934in}{1.003086in}}%
\pgfpathlineto{\pgfqpoint{2.341714in}{1.009505in}}%
\pgfpathlineto{\pgfqpoint{2.343691in}{1.009505in}}%
\pgfpathlineto{\pgfqpoint{2.344950in}{1.012714in}}%
\pgfpathlineto{\pgfqpoint{2.345577in}{1.012714in}}%
\pgfpathlineto{\pgfqpoint{2.345577in}{1.014319in}}%
\pgfpathlineto{\pgfqpoint{2.347352in}{1.014319in}}%
\pgfpathlineto{\pgfqpoint{2.348033in}{1.017528in}}%
\pgfpathlineto{\pgfqpoint{2.349665in}{1.017528in}}%
\pgfpathlineto{\pgfqpoint{2.351070in}{1.022342in}}%
\pgfpathlineto{\pgfqpoint{2.351276in}{1.022342in}}%
\pgfpathlineto{\pgfqpoint{2.351790in}{1.025552in}}%
\pgfpathlineto{\pgfqpoint{2.353049in}{1.025552in}}%
\pgfpathlineto{\pgfqpoint{2.354255in}{1.030366in}}%
\pgfpathlineto{\pgfqpoint{2.355100in}{1.030366in}}%
\pgfpathlineto{\pgfqpoint{2.356313in}{1.038389in}}%
\pgfpathlineto{\pgfqpoint{2.356919in}{1.038389in}}%
\pgfpathlineto{\pgfqpoint{2.357511in}{1.041599in}}%
\pgfpathlineto{\pgfqpoint{2.359350in}{1.041599in}}%
\pgfpathlineto{\pgfqpoint{2.359996in}{1.048017in}}%
\pgfpathlineto{\pgfqpoint{2.361051in}{1.048017in}}%
\pgfpathlineto{\pgfqpoint{2.362321in}{1.054436in}}%
\pgfpathlineto{\pgfqpoint{2.362655in}{1.054436in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{1.062459in}}%
\pgfpathlineto{\pgfqpoint{2.364272in}{1.062459in}}%
\pgfpathlineto{\pgfqpoint{2.364272in}{1.064064in}}%
\pgfpathlineto{\pgfqpoint{2.366056in}{1.064064in}}%
\pgfpathlineto{\pgfqpoint{2.366986in}{1.067273in}}%
\pgfpathlineto{\pgfqpoint{2.368070in}{1.067273in}}%
\pgfpathlineto{\pgfqpoint{2.368353in}{1.070483in}}%
\pgfpathlineto{\pgfqpoint{2.370224in}{1.070483in}}%
\pgfpathlineto{\pgfqpoint{2.370997in}{1.073692in}}%
\pgfpathlineto{\pgfqpoint{2.372891in}{1.073692in}}%
\pgfpathlineto{\pgfqpoint{2.374145in}{1.078506in}}%
\pgfpathlineto{\pgfqpoint{2.374741in}{1.078506in}}%
\pgfpathlineto{\pgfqpoint{2.376161in}{1.081715in}}%
\pgfpathlineto{\pgfqpoint{2.376383in}{1.081715in}}%
\pgfpathlineto{\pgfqpoint{2.377712in}{1.088134in}}%
\pgfpathlineto{\pgfqpoint{2.378818in}{1.088134in}}%
\pgfpathlineto{\pgfqpoint{2.379373in}{1.091344in}}%
\pgfpathlineto{\pgfqpoint{2.380706in}{1.091344in}}%
\pgfpathlineto{\pgfqpoint{2.381444in}{1.094553in}}%
\pgfpathlineto{\pgfqpoint{2.382721in}{1.094553in}}%
\pgfpathlineto{\pgfqpoint{2.383379in}{1.097762in}}%
\pgfpathlineto{\pgfqpoint{2.384345in}{1.097762in}}%
\pgfpathlineto{\pgfqpoint{2.384865in}{1.104181in}}%
\pgfpathlineto{\pgfqpoint{2.386418in}{1.104181in}}%
\pgfpathlineto{\pgfqpoint{2.387823in}{1.108995in}}%
\pgfpathlineto{\pgfqpoint{2.388368in}{1.108995in}}%
\pgfpathlineto{\pgfqpoint{2.388919in}{1.115414in}}%
\pgfpathlineto{\pgfqpoint{2.390738in}{1.115414in}}%
\pgfpathlineto{\pgfqpoint{2.392144in}{1.121832in}}%
\pgfpathlineto{\pgfqpoint{2.392525in}{1.121832in}}%
\pgfpathlineto{\pgfqpoint{2.393617in}{1.125042in}}%
\pgfpathlineto{\pgfqpoint{2.394294in}{1.125042in}}%
\pgfpathlineto{\pgfqpoint{2.394294in}{1.126646in}}%
\pgfpathlineto{\pgfqpoint{2.396537in}{1.126646in}}%
\pgfpathlineto{\pgfqpoint{2.398081in}{1.129856in}}%
\pgfpathlineto{\pgfqpoint{2.398485in}{1.129856in}}%
\pgfpathlineto{\pgfqpoint{2.398485in}{1.131460in}}%
\pgfpathlineto{\pgfqpoint{2.400074in}{1.131460in}}%
\pgfpathlineto{\pgfqpoint{2.400473in}{1.137879in}}%
\pgfpathlineto{\pgfqpoint{2.402091in}{1.137879in}}%
\pgfpathlineto{\pgfqpoint{2.403361in}{1.142693in}}%
\pgfpathlineto{\pgfqpoint{2.404062in}{1.142693in}}%
\pgfpathlineto{\pgfqpoint{2.404062in}{1.144298in}}%
\pgfpathlineto{\pgfqpoint{2.405940in}{1.144298in}}%
\pgfpathlineto{\pgfqpoint{2.406125in}{1.147507in}}%
\pgfpathlineto{\pgfqpoint{2.407735in}{1.147507in}}%
\pgfpathlineto{\pgfqpoint{2.408975in}{1.153926in}}%
\pgfpathlineto{\pgfqpoint{2.409640in}{1.153926in}}%
\pgfpathlineto{\pgfqpoint{2.410839in}{1.158740in}}%
\pgfpathlineto{\pgfqpoint{2.411730in}{1.158740in}}%
\pgfpathlineto{\pgfqpoint{2.412177in}{1.161949in}}%
\pgfpathlineto{\pgfqpoint{2.414144in}{1.161949in}}%
\pgfpathlineto{\pgfqpoint{2.415435in}{1.165159in}}%
\pgfpathlineto{\pgfqpoint{2.416110in}{1.165159in}}%
\pgfpathlineto{\pgfqpoint{2.417260in}{1.169973in}}%
\pgfpathlineto{\pgfqpoint{2.417878in}{1.169973in}}%
\pgfpathlineto{\pgfqpoint{2.418792in}{1.176391in}}%
\pgfpathlineto{\pgfqpoint{2.419479in}{1.176391in}}%
\pgfpathlineto{\pgfqpoint{2.420480in}{1.179601in}}%
\pgfpathlineto{\pgfqpoint{2.421641in}{1.179601in}}%
\pgfpathlineto{\pgfqpoint{2.423169in}{1.184415in}}%
\pgfpathlineto{\pgfqpoint{2.424069in}{1.184415in}}%
\pgfpathlineto{\pgfqpoint{2.424072in}{1.187624in}}%
\pgfpathlineto{\pgfqpoint{2.426067in}{1.187624in}}%
\pgfpathlineto{\pgfqpoint{2.426067in}{1.189229in}}%
\pgfpathlineto{\pgfqpoint{2.428455in}{1.189229in}}%
\pgfpathlineto{\pgfqpoint{2.429907in}{1.194043in}}%
\pgfpathlineto{\pgfqpoint{2.432839in}{1.194043in}}%
\pgfpathlineto{\pgfqpoint{2.432839in}{1.195647in}}%
\pgfpathlineto{\pgfqpoint{2.434616in}{1.195647in}}%
\pgfpathlineto{\pgfqpoint{2.436145in}{1.203671in}}%
\pgfpathlineto{\pgfqpoint{2.437118in}{1.203671in}}%
\pgfpathlineto{\pgfqpoint{2.438498in}{1.208485in}}%
\pgfpathlineto{\pgfqpoint{2.439186in}{1.208485in}}%
\pgfpathlineto{\pgfqpoint{2.440513in}{1.211694in}}%
\pgfpathlineto{\pgfqpoint{2.441374in}{1.211694in}}%
\pgfpathlineto{\pgfqpoint{2.442172in}{1.218113in}}%
\pgfpathlineto{\pgfqpoint{2.444629in}{1.218113in}}%
\pgfpathlineto{\pgfqpoint{2.445233in}{1.222927in}}%
\pgfpathlineto{\pgfqpoint{2.447330in}{1.222927in}}%
\pgfpathlineto{\pgfqpoint{2.448650in}{1.226136in}}%
\pgfpathlineto{\pgfqpoint{2.450232in}{1.226136in}}%
\pgfpathlineto{\pgfqpoint{2.451494in}{1.232555in}}%
\pgfpathlineto{\pgfqpoint{2.452616in}{1.232555in}}%
\pgfpathlineto{\pgfqpoint{2.453755in}{1.238974in}}%
\pgfpathlineto{\pgfqpoint{2.456233in}{1.238974in}}%
\pgfpathlineto{\pgfqpoint{2.457309in}{1.243788in}}%
\pgfpathlineto{\pgfqpoint{2.459273in}{1.243788in}}%
\pgfpathlineto{\pgfqpoint{2.459273in}{1.245392in}}%
\pgfpathlineto{\pgfqpoint{2.461100in}{1.245392in}}%
\pgfpathlineto{\pgfqpoint{2.461499in}{1.250206in}}%
\pgfpathlineto{\pgfqpoint{2.463333in}{1.250206in}}%
\pgfpathlineto{\pgfqpoint{2.464641in}{1.255020in}}%
\pgfpathlineto{\pgfqpoint{2.465133in}{1.255020in}}%
\pgfpathlineto{\pgfqpoint{2.466420in}{1.259835in}}%
\pgfpathlineto{\pgfqpoint{2.467431in}{1.259835in}}%
\pgfpathlineto{\pgfqpoint{2.467876in}{1.263044in}}%
\pgfpathlineto{\pgfqpoint{2.469457in}{1.263044in}}%
\pgfpathlineto{\pgfqpoint{2.470872in}{1.272672in}}%
\pgfpathlineto{\pgfqpoint{2.471320in}{1.272672in}}%
\pgfpathlineto{\pgfqpoint{2.472573in}{1.277486in}}%
\pgfpathlineto{\pgfqpoint{2.473848in}{1.277486in}}%
\pgfpathlineto{\pgfqpoint{2.474468in}{1.283905in}}%
\pgfpathlineto{\pgfqpoint{2.476658in}{1.283905in}}%
\pgfpathlineto{\pgfqpoint{2.476658in}{1.285509in}}%
\pgfpathlineto{\pgfqpoint{2.479433in}{1.285509in}}%
\pgfpathlineto{\pgfqpoint{2.480728in}{1.290323in}}%
\pgfpathlineto{\pgfqpoint{2.482420in}{1.290323in}}%
\pgfpathlineto{\pgfqpoint{2.483674in}{1.295137in}}%
\pgfpathlineto{\pgfqpoint{2.484631in}{1.295137in}}%
\pgfpathlineto{\pgfqpoint{2.485668in}{1.298347in}}%
\pgfpathlineto{\pgfqpoint{2.486200in}{1.298347in}}%
\pgfpathlineto{\pgfqpoint{2.486808in}{1.301556in}}%
\pgfpathlineto{\pgfqpoint{2.488276in}{1.301556in}}%
\pgfpathlineto{\pgfqpoint{2.489069in}{1.307975in}}%
\pgfpathlineto{\pgfqpoint{2.490233in}{1.307975in}}%
\pgfpathlineto{\pgfqpoint{2.491517in}{1.312789in}}%
\pgfpathlineto{\pgfqpoint{2.492097in}{1.312789in}}%
\pgfpathlineto{\pgfqpoint{2.493286in}{1.319208in}}%
\pgfpathlineto{\pgfqpoint{2.494218in}{1.319208in}}%
\pgfpathlineto{\pgfqpoint{2.495543in}{1.324022in}}%
\pgfpathlineto{\pgfqpoint{2.495901in}{1.324022in}}%
\pgfpathlineto{\pgfqpoint{2.496181in}{1.327231in}}%
\pgfpathlineto{\pgfqpoint{2.498452in}{1.327231in}}%
\pgfpathlineto{\pgfqpoint{2.499447in}{1.336859in}}%
\pgfpathlineto{\pgfqpoint{2.500180in}{1.336859in}}%
\pgfpathlineto{\pgfqpoint{2.501494in}{1.343278in}}%
\pgfpathlineto{\pgfqpoint{2.502591in}{1.343278in}}%
\pgfpathlineto{\pgfqpoint{2.503905in}{1.351301in}}%
\pgfpathlineto{\pgfqpoint{2.505568in}{1.351301in}}%
\pgfpathlineto{\pgfqpoint{2.505568in}{1.352906in}}%
\pgfpathlineto{\pgfqpoint{2.507903in}{1.352906in}}%
\pgfpathlineto{\pgfqpoint{2.508849in}{1.357720in}}%
\pgfpathlineto{\pgfqpoint{2.510414in}{1.357720in}}%
\pgfpathlineto{\pgfqpoint{2.511581in}{1.365743in}}%
\pgfpathlineto{\pgfqpoint{2.512560in}{1.365743in}}%
\pgfpathlineto{\pgfqpoint{2.514024in}{1.376976in}}%
\pgfpathlineto{\pgfqpoint{2.514648in}{1.376976in}}%
\pgfpathlineto{\pgfqpoint{2.515262in}{1.383395in}}%
\pgfpathlineto{\pgfqpoint{2.516255in}{1.383395in}}%
\pgfpathlineto{\pgfqpoint{2.516781in}{1.386604in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.386604in}}%
\pgfpathlineto{\pgfqpoint{2.519411in}{1.393023in}}%
\pgfpathlineto{\pgfqpoint{2.520029in}{1.393023in}}%
\pgfpathlineto{\pgfqpoint{2.520029in}{1.394627in}}%
\pgfpathlineto{\pgfqpoint{2.521768in}{1.394627in}}%
\pgfpathlineto{\pgfqpoint{2.522687in}{1.399441in}}%
\pgfpathlineto{\pgfqpoint{2.524386in}{1.399441in}}%
\pgfpathlineto{\pgfqpoint{2.525526in}{1.404255in}}%
\pgfpathlineto{\pgfqpoint{2.526672in}{1.404255in}}%
\pgfpathlineto{\pgfqpoint{2.527387in}{1.407465in}}%
\pgfpathlineto{\pgfqpoint{2.528929in}{1.407465in}}%
\pgfpathlineto{\pgfqpoint{2.530139in}{1.412279in}}%
\pgfpathlineto{\pgfqpoint{2.531293in}{1.412279in}}%
\pgfpathlineto{\pgfqpoint{2.531293in}{1.413883in}}%
\pgfpathlineto{\pgfqpoint{2.533679in}{1.413883in}}%
\pgfpathlineto{\pgfqpoint{2.533679in}{1.415488in}}%
\pgfpathlineto{\pgfqpoint{2.538690in}{1.415488in}}%
\pgfpathlineto{\pgfqpoint{2.539526in}{1.420302in}}%
\pgfpathlineto{\pgfqpoint{2.540882in}{1.420302in}}%
\pgfpathlineto{\pgfqpoint{2.542235in}{1.423511in}}%
\pgfpathlineto{\pgfqpoint{2.542554in}{1.423511in}}%
\pgfpathlineto{\pgfqpoint{2.542778in}{1.426721in}}%
\pgfpathlineto{\pgfqpoint{2.544725in}{1.426721in}}%
\pgfpathlineto{\pgfqpoint{2.544725in}{1.428325in}}%
\pgfpathlineto{\pgfqpoint{2.547388in}{1.428325in}}%
\pgfpathlineto{\pgfqpoint{2.547612in}{1.431535in}}%
\pgfpathlineto{\pgfqpoint{2.550026in}{1.431535in}}%
\pgfpathlineto{\pgfqpoint{2.551049in}{1.436349in}}%
\pgfpathlineto{\pgfqpoint{2.552111in}{1.436349in}}%
\pgfpathlineto{\pgfqpoint{2.553448in}{1.445977in}}%
\pgfpathlineto{\pgfqpoint{2.554701in}{1.445977in}}%
\pgfpathlineto{\pgfqpoint{2.556065in}{1.454000in}}%
\pgfpathlineto{\pgfqpoint{2.556299in}{1.454000in}}%
\pgfpathlineto{\pgfqpoint{2.557229in}{1.460419in}}%
\pgfpathlineto{\pgfqpoint{2.558497in}{1.460419in}}%
\pgfpathlineto{\pgfqpoint{2.559409in}{1.470047in}}%
\pgfpathlineto{\pgfqpoint{2.560659in}{1.470047in}}%
\pgfpathlineto{\pgfqpoint{2.561830in}{1.476466in}}%
\pgfpathlineto{\pgfqpoint{2.562586in}{1.476466in}}%
\pgfpathlineto{\pgfqpoint{2.564024in}{1.479675in}}%
\pgfpathlineto{\pgfqpoint{2.564742in}{1.479675in}}%
\pgfpathlineto{\pgfqpoint{2.566092in}{1.484489in}}%
\pgfpathlineto{\pgfqpoint{2.566432in}{1.484489in}}%
\pgfpathlineto{\pgfqpoint{2.567479in}{1.487698in}}%
\pgfpathlineto{\pgfqpoint{2.568669in}{1.487698in}}%
\pgfpathlineto{\pgfqpoint{2.569783in}{1.490908in}}%
\pgfpathlineto{\pgfqpoint{2.571905in}{1.490908in}}%
\pgfpathlineto{\pgfqpoint{2.572215in}{1.494117in}}%
\pgfpathlineto{\pgfqpoint{2.573511in}{1.494117in}}%
\pgfpathlineto{\pgfqpoint{2.575048in}{1.502141in}}%
\pgfpathlineto{\pgfqpoint{2.577456in}{1.502141in}}%
\pgfpathlineto{\pgfqpoint{2.577956in}{1.506955in}}%
\pgfpathlineto{\pgfqpoint{2.579212in}{1.506955in}}%
\pgfpathlineto{\pgfqpoint{2.580097in}{1.513373in}}%
\pgfpathlineto{\pgfqpoint{2.581872in}{1.513373in}}%
\pgfpathlineto{\pgfqpoint{2.583362in}{1.516583in}}%
\pgfpathlineto{\pgfqpoint{2.584658in}{1.516583in}}%
\pgfpathlineto{\pgfqpoint{2.585863in}{1.527815in}}%
\pgfpathlineto{\pgfqpoint{2.587938in}{1.527815in}}%
\pgfpathlineto{\pgfqpoint{2.588911in}{1.532629in}}%
\pgfpathlineto{\pgfqpoint{2.589483in}{1.532629in}}%
\pgfpathlineto{\pgfqpoint{2.590274in}{1.537443in}}%
\pgfpathlineto{\pgfqpoint{2.591548in}{1.537443in}}%
\pgfpathlineto{\pgfqpoint{2.592480in}{1.543862in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{1.543862in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{1.547071in}}%
\pgfpathlineto{\pgfqpoint{2.594954in}{1.547071in}}%
\pgfpathlineto{\pgfqpoint{2.595978in}{1.551886in}}%
\pgfpathlineto{\pgfqpoint{2.596856in}{1.551886in}}%
\pgfpathlineto{\pgfqpoint{2.598190in}{1.558304in}}%
\pgfpathlineto{\pgfqpoint{2.598475in}{1.558304in}}%
\pgfpathlineto{\pgfqpoint{2.598475in}{1.559909in}}%
\pgfpathlineto{\pgfqpoint{2.600333in}{1.559909in}}%
\pgfpathlineto{\pgfqpoint{2.600333in}{1.561514in}}%
\pgfpathlineto{\pgfqpoint{2.602442in}{1.561514in}}%
\pgfpathlineto{\pgfqpoint{2.603772in}{1.566328in}}%
\pgfpathlineto{\pgfqpoint{2.604160in}{1.566328in}}%
\pgfpathlineto{\pgfqpoint{2.604160in}{1.567932in}}%
\pgfpathlineto{\pgfqpoint{2.605870in}{1.567932in}}%
\pgfpathlineto{\pgfqpoint{2.606732in}{1.571142in}}%
\pgfpathlineto{\pgfqpoint{2.607737in}{1.571142in}}%
\pgfpathlineto{\pgfqpoint{2.608849in}{1.575956in}}%
\pgfpathlineto{\pgfqpoint{2.610125in}{1.575956in}}%
\pgfpathlineto{\pgfqpoint{2.610125in}{1.577560in}}%
\pgfpathlineto{\pgfqpoint{2.612264in}{1.577560in}}%
\pgfpathlineto{\pgfqpoint{2.612821in}{1.580770in}}%
\pgfpathlineto{\pgfqpoint{2.615044in}{1.580770in}}%
\pgfpathlineto{\pgfqpoint{2.616437in}{1.585584in}}%
\pgfpathlineto{\pgfqpoint{2.617354in}{1.585584in}}%
\pgfpathlineto{\pgfqpoint{2.617354in}{1.587188in}}%
\pgfpathlineto{\pgfqpoint{2.618977in}{1.587188in}}%
\pgfpathlineto{\pgfqpoint{2.620416in}{1.592002in}}%
\pgfpathlineto{\pgfqpoint{2.620599in}{1.592002in}}%
\pgfpathlineto{\pgfqpoint{2.621790in}{1.595212in}}%
\pgfpathlineto{\pgfqpoint{2.622393in}{1.595212in}}%
\pgfpathlineto{\pgfqpoint{2.622393in}{1.596816in}}%
\pgfpathlineto{\pgfqpoint{2.625587in}{1.596816in}}%
\pgfpathlineto{\pgfqpoint{2.626353in}{1.603235in}}%
\pgfpathlineto{\pgfqpoint{2.628711in}{1.603235in}}%
\pgfpathlineto{\pgfqpoint{2.630016in}{1.606445in}}%
\pgfpathlineto{\pgfqpoint{2.630837in}{1.606445in}}%
\pgfpathlineto{\pgfqpoint{2.631976in}{1.611259in}}%
\pgfpathlineto{\pgfqpoint{2.633209in}{1.611259in}}%
\pgfpathlineto{\pgfqpoint{2.633213in}{1.614468in}}%
\pgfpathlineto{\pgfqpoint{2.635352in}{1.614468in}}%
\pgfpathlineto{\pgfqpoint{2.635352in}{1.616073in}}%
\pgfpathlineto{\pgfqpoint{2.637093in}{1.616073in}}%
\pgfpathlineto{\pgfqpoint{2.637394in}{1.619282in}}%
\pgfpathlineto{\pgfqpoint{2.640456in}{1.619282in}}%
\pgfpathlineto{\pgfqpoint{2.641234in}{1.622491in}}%
\pgfpathlineto{\pgfqpoint{2.642372in}{1.622491in}}%
\pgfpathlineto{\pgfqpoint{2.643458in}{1.628910in}}%
\pgfpathlineto{\pgfqpoint{2.644416in}{1.628910in}}%
\pgfpathlineto{\pgfqpoint{2.645809in}{1.638538in}}%
\pgfpathlineto{\pgfqpoint{2.646490in}{1.638538in}}%
\pgfpathlineto{\pgfqpoint{2.647954in}{1.643352in}}%
\pgfpathlineto{\pgfqpoint{2.648656in}{1.643352in}}%
\pgfpathlineto{\pgfqpoint{2.649209in}{1.649771in}}%
\pgfpathlineto{\pgfqpoint{2.650894in}{1.649771in}}%
\pgfpathlineto{\pgfqpoint{2.652428in}{1.656189in}}%
\pgfpathlineto{\pgfqpoint{2.652602in}{1.656189in}}%
\pgfpathlineto{\pgfqpoint{2.652602in}{1.657794in}}%
\pgfpathlineto{\pgfqpoint{2.654383in}{1.657794in}}%
\pgfpathlineto{\pgfqpoint{2.654383in}{1.659399in}}%
\pgfpathlineto{\pgfqpoint{2.659825in}{1.659399in}}%
\pgfpathlineto{\pgfqpoint{2.660560in}{1.662608in}}%
\pgfpathlineto{\pgfqpoint{2.662409in}{1.662608in}}%
\pgfpathlineto{\pgfqpoint{2.662409in}{1.664213in}}%
\pgfpathlineto{\pgfqpoint{2.664413in}{1.664213in}}%
\pgfpathlineto{\pgfqpoint{2.664545in}{1.667422in}}%
\pgfpathlineto{\pgfqpoint{2.666537in}{1.667422in}}%
\pgfpathlineto{\pgfqpoint{2.667486in}{1.675446in}}%
\pgfpathlineto{\pgfqpoint{2.668746in}{1.675446in}}%
\pgfpathlineto{\pgfqpoint{2.668746in}{1.677050in}}%
\pgfpathlineto{\pgfqpoint{2.670408in}{1.677050in}}%
\pgfpathlineto{\pgfqpoint{2.670992in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.672352in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.672352in}{1.681864in}}%
\pgfpathlineto{\pgfqpoint{2.674759in}{1.681864in}}%
\pgfpathlineto{\pgfqpoint{2.675459in}{1.686678in}}%
\pgfpathlineto{\pgfqpoint{2.676429in}{1.686678in}}%
\pgfpathlineto{\pgfqpoint{2.677869in}{1.691492in}}%
\pgfpathlineto{\pgfqpoint{2.680444in}{1.691492in}}%
\pgfpathlineto{\pgfqpoint{2.681433in}{1.694702in}}%
\pgfpathlineto{\pgfqpoint{2.682058in}{1.694702in}}%
\pgfpathlineto{\pgfqpoint{2.683460in}{1.699516in}}%
\pgfpathlineto{\pgfqpoint{2.684059in}{1.699516in}}%
\pgfpathlineto{\pgfqpoint{2.684112in}{1.704330in}}%
\pgfpathlineto{\pgfqpoint{2.685928in}{1.704330in}}%
\pgfpathlineto{\pgfqpoint{2.685928in}{1.705934in}}%
\pgfpathlineto{\pgfqpoint{2.688219in}{1.705934in}}%
\pgfpathlineto{\pgfqpoint{2.689587in}{1.710748in}}%
\pgfpathlineto{\pgfqpoint{2.690078in}{1.710748in}}%
\pgfpathlineto{\pgfqpoint{2.691404in}{1.715562in}}%
\pgfpathlineto{\pgfqpoint{2.693660in}{1.715562in}}%
\pgfpathlineto{\pgfqpoint{2.693660in}{1.717167in}}%
\pgfpathlineto{\pgfqpoint{2.699180in}{1.717167in}}%
\pgfpathlineto{\pgfqpoint{2.699326in}{1.720376in}}%
\pgfpathlineto{\pgfqpoint{2.703474in}{1.720376in}}%
\pgfpathlineto{\pgfqpoint{2.703474in}{1.721981in}}%
\pgfpathlineto{\pgfqpoint{2.705526in}{1.721981in}}%
\pgfpathlineto{\pgfqpoint{2.706336in}{1.725191in}}%
\pgfpathlineto{\pgfqpoint{2.708922in}{1.725191in}}%
\pgfpathlineto{\pgfqpoint{2.710272in}{1.728400in}}%
\pgfpathlineto{\pgfqpoint{2.711264in}{1.728400in}}%
\pgfpathlineto{\pgfqpoint{2.711264in}{1.730005in}}%
\pgfpathlineto{\pgfqpoint{2.713236in}{1.730005in}}%
\pgfpathlineto{\pgfqpoint{2.713236in}{1.731609in}}%
\pgfpathlineto{\pgfqpoint{2.714941in}{1.731609in}}%
\pgfpathlineto{\pgfqpoint{2.715801in}{1.734819in}}%
\pgfpathlineto{\pgfqpoint{2.718764in}{1.734819in}}%
\pgfpathlineto{\pgfqpoint{2.718764in}{1.736423in}}%
\pgfpathlineto{\pgfqpoint{2.720413in}{1.736423in}}%
\pgfpathlineto{\pgfqpoint{2.720459in}{1.739633in}}%
\pgfpathlineto{\pgfqpoint{2.722532in}{1.739633in}}%
\pgfpathlineto{\pgfqpoint{2.723905in}{1.746051in}}%
\pgfpathlineto{\pgfqpoint{2.725198in}{1.746051in}}%
\pgfpathlineto{\pgfqpoint{2.725198in}{1.747656in}}%
\pgfpathlineto{\pgfqpoint{2.726789in}{1.747656in}}%
\pgfpathlineto{\pgfqpoint{2.728214in}{1.752470in}}%
\pgfpathlineto{\pgfqpoint{2.729408in}{1.752470in}}%
\pgfpathlineto{\pgfqpoint{2.730737in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{2.731246in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{2.732615in}{1.765307in}}%
\pgfpathlineto{\pgfqpoint{2.733058in}{1.765307in}}%
\pgfpathlineto{\pgfqpoint{2.733227in}{1.768517in}}%
\pgfpathlineto{\pgfqpoint{2.735186in}{1.768517in}}%
\pgfpathlineto{\pgfqpoint{2.735667in}{1.771726in}}%
\pgfpathlineto{\pgfqpoint{2.737720in}{1.771726in}}%
\pgfpathlineto{\pgfqpoint{2.739260in}{1.778145in}}%
\pgfpathlineto{\pgfqpoint{2.740677in}{1.778145in}}%
\pgfpathlineto{\pgfqpoint{2.740712in}{1.781354in}}%
\pgfpathlineto{\pgfqpoint{2.743356in}{1.781354in}}%
\pgfpathlineto{\pgfqpoint{2.744452in}{1.784564in}}%
\pgfpathlineto{\pgfqpoint{2.744955in}{1.784564in}}%
\pgfpathlineto{\pgfqpoint{2.746136in}{1.790982in}}%
\pgfpathlineto{\pgfqpoint{2.747587in}{1.790982in}}%
\pgfpathlineto{\pgfqpoint{2.748671in}{1.795796in}}%
\pgfpathlineto{\pgfqpoint{2.751885in}{1.795796in}}%
\pgfpathlineto{\pgfqpoint{2.752273in}{1.799006in}}%
\pgfpathlineto{\pgfqpoint{2.754515in}{1.799006in}}%
\pgfpathlineto{\pgfqpoint{2.755419in}{1.802215in}}%
\pgfpathlineto{\pgfqpoint{2.757667in}{1.802215in}}%
\pgfpathlineto{\pgfqpoint{2.759001in}{1.808634in}}%
\pgfpathlineto{\pgfqpoint{2.759892in}{1.808634in}}%
\pgfpathlineto{\pgfqpoint{2.759892in}{1.810238in}}%
\pgfpathlineto{\pgfqpoint{2.763233in}{1.810238in}}%
\pgfpathlineto{\pgfqpoint{2.763733in}{1.813448in}}%
\pgfpathlineto{\pgfqpoint{2.768043in}{1.813448in}}%
\pgfpathlineto{\pgfqpoint{2.768748in}{1.816657in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{1.816657in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{1.818262in}}%
\pgfpathlineto{\pgfqpoint{2.773042in}{1.818262in}}%
\pgfpathlineto{\pgfqpoint{2.773042in}{1.819866in}}%
\pgfpathlineto{\pgfqpoint{2.774973in}{1.819866in}}%
\pgfpathlineto{\pgfqpoint{2.774973in}{1.821471in}}%
\pgfpathlineto{\pgfqpoint{2.776532in}{1.821471in}}%
\pgfpathlineto{\pgfqpoint{2.776532in}{1.823076in}}%
\pgfpathlineto{\pgfqpoint{2.781771in}{1.823076in}}%
\pgfpathlineto{\pgfqpoint{2.781771in}{1.824680in}}%
\pgfpathlineto{\pgfqpoint{2.784371in}{1.824680in}}%
\pgfpathlineto{\pgfqpoint{2.784371in}{1.826285in}}%
\pgfpathlineto{\pgfqpoint{2.786567in}{1.826285in}}%
\pgfpathlineto{\pgfqpoint{2.786567in}{1.827890in}}%
\pgfpathlineto{\pgfqpoint{2.788899in}{1.827890in}}%
\pgfpathlineto{\pgfqpoint{2.788899in}{1.829494in}}%
\pgfpathlineto{\pgfqpoint{2.791310in}{1.829494in}}%
\pgfpathlineto{\pgfqpoint{2.791370in}{1.832704in}}%
\pgfpathlineto{\pgfqpoint{2.794884in}{1.832704in}}%
\pgfpathlineto{\pgfqpoint{2.795052in}{1.835913in}}%
\pgfpathlineto{\pgfqpoint{2.798188in}{1.835913in}}%
\pgfpathlineto{\pgfqpoint{2.798188in}{1.837518in}}%
\pgfpathlineto{\pgfqpoint{2.803384in}{1.837518in}}%
\pgfpathlineto{\pgfqpoint{2.803896in}{1.842332in}}%
\pgfpathlineto{\pgfqpoint{2.807135in}{1.842332in}}%
\pgfpathlineto{\pgfqpoint{2.807867in}{1.845541in}}%
\pgfpathlineto{\pgfqpoint{2.809785in}{1.845541in}}%
\pgfpathlineto{\pgfqpoint{2.810909in}{1.848751in}}%
\pgfpathlineto{\pgfqpoint{2.812060in}{1.848751in}}%
\pgfpathlineto{\pgfqpoint{2.812885in}{1.853565in}}%
\pgfpathlineto{\pgfqpoint{2.818166in}{1.853565in}}%
\pgfpathlineto{\pgfqpoint{2.818250in}{1.856774in}}%
\pgfpathlineto{\pgfqpoint{2.820231in}{1.856774in}}%
\pgfpathlineto{\pgfqpoint{2.820231in}{1.858379in}}%
\pgfpathlineto{\pgfqpoint{2.825250in}{1.858379in}}%
\pgfpathlineto{\pgfqpoint{2.825250in}{1.859983in}}%
\pgfpathlineto{\pgfqpoint{2.827528in}{1.859983in}}%
\pgfpathlineto{\pgfqpoint{2.828478in}{1.863193in}}%
\pgfpathlineto{\pgfqpoint{2.829798in}{1.863193in}}%
\pgfpathlineto{\pgfqpoint{2.829798in}{1.864797in}}%
\pgfpathlineto{\pgfqpoint{2.833859in}{1.864797in}}%
\pgfpathlineto{\pgfqpoint{2.833859in}{1.866402in}}%
\pgfpathlineto{\pgfqpoint{2.836456in}{1.866402in}}%
\pgfpathlineto{\pgfqpoint{2.836456in}{1.868007in}}%
\pgfpathlineto{\pgfqpoint{2.839201in}{1.868007in}}%
\pgfpathlineto{\pgfqpoint{2.839201in}{1.869611in}}%
\pgfpathlineto{\pgfqpoint{2.855010in}{1.869611in}}%
\pgfpathlineto{\pgfqpoint{2.856409in}{1.872821in}}%
\pgfpathlineto{\pgfqpoint{2.864867in}{1.872821in}}%
\pgfpathlineto{\pgfqpoint{2.864867in}{1.874425in}}%
\pgfpathlineto{\pgfqpoint{2.870853in}{1.874425in}}%
\pgfpathlineto{\pgfqpoint{2.870853in}{1.876030in}}%
\pgfpathlineto{\pgfqpoint{2.875568in}{1.876030in}}%
\pgfpathlineto{\pgfqpoint{2.875568in}{1.877635in}}%
\pgfpathlineto{\pgfqpoint{2.878063in}{1.877635in}}%
\pgfpathlineto{\pgfqpoint{2.878063in}{1.879239in}}%
\pgfpathlineto{\pgfqpoint{2.889610in}{1.879239in}}%
\pgfpathlineto{\pgfqpoint{2.889610in}{1.880844in}}%
\pgfpathlineto{\pgfqpoint{2.894513in}{1.880844in}}%
\pgfpathlineto{\pgfqpoint{2.894513in}{1.882449in}}%
\pgfpathlineto{\pgfqpoint{2.902439in}{1.882449in}}%
\pgfpathlineto{\pgfqpoint{2.903847in}{1.885658in}}%
\pgfpathlineto{\pgfqpoint{2.908732in}{1.885658in}}%
\pgfpathlineto{\pgfqpoint{2.909989in}{1.888867in}}%
\pgfpathlineto{\pgfqpoint{2.916700in}{1.888867in}}%
\pgfpathlineto{\pgfqpoint{2.917258in}{1.893681in}}%
\pgfpathlineto{\pgfqpoint{2.921325in}{1.893681in}}%
\pgfpathlineto{\pgfqpoint{2.921331in}{1.896891in}}%
\pgfpathlineto{\pgfqpoint{2.940309in}{1.896891in}}%
\pgfpathlineto{\pgfqpoint{2.940309in}{1.898496in}}%
\pgfpathlineto{\pgfqpoint{2.944038in}{1.898496in}}%
\pgfpathlineto{\pgfqpoint{2.945098in}{1.901705in}}%
\pgfpathlineto{\pgfqpoint{2.956795in}{1.901705in}}%
\pgfpathlineto{\pgfqpoint{2.956795in}{1.903310in}}%
\pgfpathlineto{\pgfqpoint{2.966718in}{1.903310in}}%
\pgfpathlineto{\pgfqpoint{2.966718in}{1.904914in}}%
\pgfpathlineto{\pgfqpoint{2.981386in}{1.904914in}}%
\pgfpathlineto{\pgfqpoint{2.982495in}{1.908124in}}%
\pgfpathlineto{\pgfqpoint{2.989663in}{1.908124in}}%
\pgfpathlineto{\pgfqpoint{2.989663in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{2.995058in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{2.996203in}{1.912938in}}%
\pgfpathlineto{\pgfqpoint{3.005148in}{1.912938in}}%
\pgfpathlineto{\pgfqpoint{3.005254in}{1.916147in}}%
\pgfpathlineto{\pgfqpoint{3.011094in}{1.916147in}}%
\pgfpathlineto{\pgfqpoint{3.011094in}{1.917752in}}%
\pgfpathlineto{\pgfqpoint{3.013765in}{1.917752in}}%
\pgfpathlineto{\pgfqpoint{3.014827in}{1.920961in}}%
\pgfpathlineto{\pgfqpoint{3.032096in}{1.920961in}}%
\pgfpathlineto{\pgfqpoint{3.032096in}{1.922566in}}%
\pgfpathlineto{\pgfqpoint{3.042291in}{1.922566in}}%
\pgfpathlineto{\pgfqpoint{3.042291in}{1.924170in}}%
\pgfpathlineto{\pgfqpoint{3.046625in}{1.924170in}}%
\pgfpathlineto{\pgfqpoint{3.046625in}{1.925775in}}%
\pgfpathlineto{\pgfqpoint{3.050059in}{1.925775in}}%
\pgfpathlineto{\pgfqpoint{3.050059in}{1.927380in}}%
\pgfpathlineto{\pgfqpoint{3.052315in}{1.927380in}}%
\pgfpathlineto{\pgfqpoint{3.052315in}{1.928984in}}%
\pgfpathlineto{\pgfqpoint{3.055260in}{1.928984in}}%
\pgfpathlineto{\pgfqpoint{3.055260in}{1.930589in}}%
\pgfpathlineto{\pgfqpoint{3.061930in}{1.930589in}}%
\pgfpathlineto{\pgfqpoint{3.061930in}{1.932194in}}%
\pgfpathlineto{\pgfqpoint{3.064350in}{1.932194in}}%
\pgfpathlineto{\pgfqpoint{3.064350in}{1.933798in}}%
\pgfpathlineto{\pgfqpoint{3.073050in}{1.933798in}}%
\pgfpathlineto{\pgfqpoint{3.073050in}{1.935403in}}%
\pgfpathlineto{\pgfqpoint{3.087247in}{1.935403in}}%
\pgfpathlineto{\pgfqpoint{3.087247in}{1.937008in}}%
\pgfpathlineto{\pgfqpoint{3.088981in}{1.937008in}}%
\pgfpathlineto{\pgfqpoint{3.088981in}{1.938612in}}%
\pgfpathlineto{\pgfqpoint{3.093341in}{1.938612in}}%
\pgfpathlineto{\pgfqpoint{3.093341in}{1.940217in}}%
\pgfpathlineto{\pgfqpoint{3.107321in}{1.940217in}}%
\pgfpathlineto{\pgfqpoint{3.107321in}{1.941822in}}%
\pgfpathlineto{\pgfqpoint{3.148942in}{1.941822in}}%
\pgfpathlineto{\pgfqpoint{3.148942in}{1.943426in}}%
\pgfpathlineto{\pgfqpoint{3.193043in}{1.943426in}}%
\pgfpathlineto{\pgfqpoint{3.193043in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{3.193043in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736765in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.736765in}{0.436636in}}%
\pgfpathlineto{\pgfqpoint{1.798676in}{0.436636in}}%
\pgfpathlineto{\pgfqpoint{1.799170in}{0.439845in}}%
\pgfpathlineto{\pgfqpoint{1.817211in}{0.439845in}}%
\pgfpathlineto{\pgfqpoint{1.817211in}{0.441450in}}%
\pgfpathlineto{\pgfqpoint{1.879302in}{0.441450in}}%
\pgfpathlineto{\pgfqpoint{1.879302in}{0.443054in}}%
\pgfpathlineto{\pgfqpoint{1.881333in}{0.443054in}}%
\pgfpathlineto{\pgfqpoint{1.881333in}{0.444659in}}%
\pgfpathlineto{\pgfqpoint{1.888647in}{0.444659in}}%
\pgfpathlineto{\pgfqpoint{1.888647in}{0.446264in}}%
\pgfpathlineto{\pgfqpoint{1.895702in}{0.446264in}}%
\pgfpathlineto{\pgfqpoint{1.895702in}{0.447869in}}%
\pgfpathlineto{\pgfqpoint{1.934629in}{0.447869in}}%
\pgfpathlineto{\pgfqpoint{1.934629in}{0.449473in}}%
\pgfpathlineto{\pgfqpoint{1.959812in}{0.449473in}}%
\pgfpathlineto{\pgfqpoint{1.959812in}{0.451078in}}%
\pgfpathlineto{\pgfqpoint{1.962458in}{0.451078in}}%
\pgfpathlineto{\pgfqpoint{1.962829in}{0.454287in}}%
\pgfpathlineto{\pgfqpoint{1.966937in}{0.454287in}}%
\pgfpathlineto{\pgfqpoint{1.966937in}{0.455892in}}%
\pgfpathlineto{\pgfqpoint{1.973791in}{0.455892in}}%
\pgfpathlineto{\pgfqpoint{1.973791in}{0.457497in}}%
\pgfpathlineto{\pgfqpoint{1.978625in}{0.457497in}}%
\pgfpathlineto{\pgfqpoint{1.978625in}{0.459101in}}%
\pgfpathlineto{\pgfqpoint{1.988090in}{0.459101in}}%
\pgfpathlineto{\pgfqpoint{1.988090in}{0.460706in}}%
\pgfpathlineto{\pgfqpoint{1.997855in}{0.460706in}}%
\pgfpathlineto{\pgfqpoint{1.997855in}{0.462311in}}%
\pgfpathlineto{\pgfqpoint{2.008549in}{0.462311in}}%
\pgfpathlineto{\pgfqpoint{2.008549in}{0.463915in}}%
\pgfpathlineto{\pgfqpoint{2.018627in}{0.463915in}}%
\pgfpathlineto{\pgfqpoint{2.019774in}{0.468729in}}%
\pgfpathlineto{\pgfqpoint{2.020446in}{0.468729in}}%
\pgfpathlineto{\pgfqpoint{2.020446in}{0.470334in}}%
\pgfpathlineto{\pgfqpoint{2.024247in}{0.470334in}}%
\pgfpathlineto{\pgfqpoint{2.024639in}{0.473543in}}%
\pgfpathlineto{\pgfqpoint{2.028719in}{0.473543in}}%
\pgfpathlineto{\pgfqpoint{2.028719in}{0.475148in}}%
\pgfpathlineto{\pgfqpoint{2.033928in}{0.475148in}}%
\pgfpathlineto{\pgfqpoint{2.033928in}{0.476753in}}%
\pgfpathlineto{\pgfqpoint{2.035904in}{0.476753in}}%
\pgfpathlineto{\pgfqpoint{2.035904in}{0.478357in}}%
\pgfpathlineto{\pgfqpoint{2.045768in}{0.478357in}}%
\pgfpathlineto{\pgfqpoint{2.046676in}{0.481567in}}%
\pgfpathlineto{\pgfqpoint{2.047571in}{0.481567in}}%
\pgfpathlineto{\pgfqpoint{2.047571in}{0.483171in}}%
\pgfpathlineto{\pgfqpoint{2.049276in}{0.483171in}}%
\pgfpathlineto{\pgfqpoint{2.049276in}{0.484776in}}%
\pgfpathlineto{\pgfqpoint{2.051105in}{0.484776in}}%
\pgfpathlineto{\pgfqpoint{2.051218in}{0.487985in}}%
\pgfpathlineto{\pgfqpoint{2.057206in}{0.487985in}}%
\pgfpathlineto{\pgfqpoint{2.057206in}{0.489590in}}%
\pgfpathlineto{\pgfqpoint{2.060224in}{0.489590in}}%
\pgfpathlineto{\pgfqpoint{2.060224in}{0.491195in}}%
\pgfpathlineto{\pgfqpoint{2.064971in}{0.491195in}}%
\pgfpathlineto{\pgfqpoint{2.064971in}{0.492799in}}%
\pgfpathlineto{\pgfqpoint{2.071235in}{0.492799in}}%
\pgfpathlineto{\pgfqpoint{2.071662in}{0.496009in}}%
\pgfpathlineto{\pgfqpoint{2.076017in}{0.496009in}}%
\pgfpathlineto{\pgfqpoint{2.077237in}{0.499218in}}%
\pgfpathlineto{\pgfqpoint{2.082433in}{0.499218in}}%
\pgfpathlineto{\pgfqpoint{2.082433in}{0.500823in}}%
\pgfpathlineto{\pgfqpoint{2.085335in}{0.500823in}}%
\pgfpathlineto{\pgfqpoint{2.085335in}{0.502427in}}%
\pgfpathlineto{\pgfqpoint{2.088653in}{0.502427in}}%
\pgfpathlineto{\pgfqpoint{2.088653in}{0.504032in}}%
\pgfpathlineto{\pgfqpoint{2.090487in}{0.504032in}}%
\pgfpathlineto{\pgfqpoint{2.090487in}{0.505637in}}%
\pgfpathlineto{\pgfqpoint{2.098502in}{0.505637in}}%
\pgfpathlineto{\pgfqpoint{2.099940in}{0.508846in}}%
\pgfpathlineto{\pgfqpoint{2.104691in}{0.508846in}}%
\pgfpathlineto{\pgfqpoint{2.104691in}{0.510451in}}%
\pgfpathlineto{\pgfqpoint{2.107872in}{0.510451in}}%
\pgfpathlineto{\pgfqpoint{2.108816in}{0.516870in}}%
\pgfpathlineto{\pgfqpoint{2.114744in}{0.516870in}}%
\pgfpathlineto{\pgfqpoint{2.114744in}{0.518474in}}%
\pgfpathlineto{\pgfqpoint{2.117479in}{0.518474in}}%
\pgfpathlineto{\pgfqpoint{2.118709in}{0.524893in}}%
\pgfpathlineto{\pgfqpoint{2.119894in}{0.524893in}}%
\pgfpathlineto{\pgfqpoint{2.121009in}{0.528102in}}%
\pgfpathlineto{\pgfqpoint{2.124245in}{0.528102in}}%
\pgfpathlineto{\pgfqpoint{2.124835in}{0.531312in}}%
\pgfpathlineto{\pgfqpoint{2.126505in}{0.531312in}}%
\pgfpathlineto{\pgfqpoint{2.126505in}{0.532916in}}%
\pgfpathlineto{\pgfqpoint{2.129818in}{0.532916in}}%
\pgfpathlineto{\pgfqpoint{2.131349in}{0.540940in}}%
\pgfpathlineto{\pgfqpoint{2.134525in}{0.540940in}}%
\pgfpathlineto{\pgfqpoint{2.135905in}{0.547358in}}%
\pgfpathlineto{\pgfqpoint{2.136191in}{0.547358in}}%
\pgfpathlineto{\pgfqpoint{2.136191in}{0.548963in}}%
\pgfpathlineto{\pgfqpoint{2.139850in}{0.548963in}}%
\pgfpathlineto{\pgfqpoint{2.141213in}{0.552172in}}%
\pgfpathlineto{\pgfqpoint{2.141426in}{0.552172in}}%
\pgfpathlineto{\pgfqpoint{2.142210in}{0.556986in}}%
\pgfpathlineto{\pgfqpoint{2.146729in}{0.556986in}}%
\pgfpathlineto{\pgfqpoint{2.147843in}{0.560196in}}%
\pgfpathlineto{\pgfqpoint{2.148360in}{0.560196in}}%
\pgfpathlineto{\pgfqpoint{2.149489in}{0.563405in}}%
\pgfpathlineto{\pgfqpoint{2.153190in}{0.563405in}}%
\pgfpathlineto{\pgfqpoint{2.154325in}{0.566615in}}%
\pgfpathlineto{\pgfqpoint{2.156554in}{0.566615in}}%
\pgfpathlineto{\pgfqpoint{2.156991in}{0.569824in}}%
\pgfpathlineto{\pgfqpoint{2.158281in}{0.569824in}}%
\pgfpathlineto{\pgfqpoint{2.158281in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{2.161305in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{2.161305in}{0.573033in}}%
\pgfpathlineto{\pgfqpoint{2.162880in}{0.573033in}}%
\pgfpathlineto{\pgfqpoint{2.163585in}{0.576243in}}%
\pgfpathlineto{\pgfqpoint{2.164563in}{0.576243in}}%
\pgfpathlineto{\pgfqpoint{2.165522in}{0.581057in}}%
\pgfpathlineto{\pgfqpoint{2.167100in}{0.581057in}}%
\pgfpathlineto{\pgfqpoint{2.168410in}{0.584266in}}%
\pgfpathlineto{\pgfqpoint{2.169955in}{0.584266in}}%
\pgfpathlineto{\pgfqpoint{2.170436in}{0.589080in}}%
\pgfpathlineto{\pgfqpoint{2.172154in}{0.589080in}}%
\pgfpathlineto{\pgfqpoint{2.173144in}{0.598708in}}%
\pgfpathlineto{\pgfqpoint{2.174419in}{0.598708in}}%
\pgfpathlineto{\pgfqpoint{2.175531in}{0.606731in}}%
\pgfpathlineto{\pgfqpoint{2.178085in}{0.606731in}}%
\pgfpathlineto{\pgfqpoint{2.178470in}{0.611545in}}%
\pgfpathlineto{\pgfqpoint{2.181630in}{0.611545in}}%
\pgfpathlineto{\pgfqpoint{2.182686in}{0.614755in}}%
\pgfpathlineto{\pgfqpoint{2.183660in}{0.614755in}}%
\pgfpathlineto{\pgfqpoint{2.183777in}{0.617964in}}%
\pgfpathlineto{\pgfqpoint{2.185711in}{0.617964in}}%
\pgfpathlineto{\pgfqpoint{2.185711in}{0.619569in}}%
\pgfpathlineto{\pgfqpoint{2.189100in}{0.619569in}}%
\pgfpathlineto{\pgfqpoint{2.189100in}{0.621174in}}%
\pgfpathlineto{\pgfqpoint{2.190801in}{0.621174in}}%
\pgfpathlineto{\pgfqpoint{2.190801in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{2.194221in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{2.194221in}{0.624383in}}%
\pgfpathlineto{\pgfqpoint{2.196258in}{0.624383in}}%
\pgfpathlineto{\pgfqpoint{2.197211in}{0.627592in}}%
\pgfpathlineto{\pgfqpoint{2.197878in}{0.627592in}}%
\pgfpathlineto{\pgfqpoint{2.198387in}{0.630802in}}%
\pgfpathlineto{\pgfqpoint{2.199850in}{0.630802in}}%
\pgfpathlineto{\pgfqpoint{2.201173in}{0.634011in}}%
\pgfpathlineto{\pgfqpoint{2.202014in}{0.634011in}}%
\pgfpathlineto{\pgfqpoint{2.203517in}{0.638825in}}%
\pgfpathlineto{\pgfqpoint{2.205515in}{0.638825in}}%
\pgfpathlineto{\pgfqpoint{2.206287in}{0.642034in}}%
\pgfpathlineto{\pgfqpoint{2.208298in}{0.642034in}}%
\pgfpathlineto{\pgfqpoint{2.209441in}{0.645244in}}%
\pgfpathlineto{\pgfqpoint{2.210091in}{0.645244in}}%
\pgfpathlineto{\pgfqpoint{2.211485in}{0.651662in}}%
\pgfpathlineto{\pgfqpoint{2.212413in}{0.651662in}}%
\pgfpathlineto{\pgfqpoint{2.213469in}{0.656476in}}%
\pgfpathlineto{\pgfqpoint{2.215169in}{0.656476in}}%
\pgfpathlineto{\pgfqpoint{2.215169in}{0.658081in}}%
\pgfpathlineto{\pgfqpoint{2.216912in}{0.658081in}}%
\pgfpathlineto{\pgfqpoint{2.216912in}{0.659686in}}%
\pgfpathlineto{\pgfqpoint{2.219871in}{0.659686in}}%
\pgfpathlineto{\pgfqpoint{2.221053in}{0.662895in}}%
\pgfpathlineto{\pgfqpoint{2.222502in}{0.662895in}}%
\pgfpathlineto{\pgfqpoint{2.223852in}{0.667709in}}%
\pgfpathlineto{\pgfqpoint{2.224763in}{0.667709in}}%
\pgfpathlineto{\pgfqpoint{2.226113in}{0.670918in}}%
\pgfpathlineto{\pgfqpoint{2.226465in}{0.670918in}}%
\pgfpathlineto{\pgfqpoint{2.226465in}{0.672523in}}%
\pgfpathlineto{\pgfqpoint{2.228314in}{0.672523in}}%
\pgfpathlineto{\pgfqpoint{2.229244in}{0.677337in}}%
\pgfpathlineto{\pgfqpoint{2.230243in}{0.677337in}}%
\pgfpathlineto{\pgfqpoint{2.231323in}{0.682151in}}%
\pgfpathlineto{\pgfqpoint{2.233938in}{0.682151in}}%
\pgfpathlineto{\pgfqpoint{2.235377in}{0.685361in}}%
\pgfpathlineto{\pgfqpoint{2.235702in}{0.685361in}}%
\pgfpathlineto{\pgfqpoint{2.235702in}{0.686965in}}%
\pgfpathlineto{\pgfqpoint{2.237885in}{0.686965in}}%
\pgfpathlineto{\pgfqpoint{2.239034in}{0.693384in}}%
\pgfpathlineto{\pgfqpoint{2.240545in}{0.693384in}}%
\pgfpathlineto{\pgfqpoint{2.240545in}{0.694989in}}%
\pgfpathlineto{\pgfqpoint{2.242251in}{0.694989in}}%
\pgfpathlineto{\pgfqpoint{2.243097in}{0.701407in}}%
\pgfpathlineto{\pgfqpoint{2.244157in}{0.701407in}}%
\pgfpathlineto{\pgfqpoint{2.245066in}{0.704617in}}%
\pgfpathlineto{\pgfqpoint{2.247851in}{0.704617in}}%
\pgfpathlineto{\pgfqpoint{2.249270in}{0.707826in}}%
\pgfpathlineto{\pgfqpoint{2.253956in}{0.707826in}}%
\pgfpathlineto{\pgfqpoint{2.253956in}{0.709431in}}%
\pgfpathlineto{\pgfqpoint{2.255916in}{0.709431in}}%
\pgfpathlineto{\pgfqpoint{2.256702in}{0.714245in}}%
\pgfpathlineto{\pgfqpoint{2.258540in}{0.714245in}}%
\pgfpathlineto{\pgfqpoint{2.259928in}{0.719059in}}%
\pgfpathlineto{\pgfqpoint{2.260594in}{0.719059in}}%
\pgfpathlineto{\pgfqpoint{2.262057in}{0.723873in}}%
\pgfpathlineto{\pgfqpoint{2.265020in}{0.723873in}}%
\pgfpathlineto{\pgfqpoint{2.265020in}{0.725477in}}%
\pgfpathlineto{\pgfqpoint{2.267345in}{0.725477in}}%
\pgfpathlineto{\pgfqpoint{2.267735in}{0.728687in}}%
\pgfpathlineto{\pgfqpoint{2.271465in}{0.728687in}}%
\pgfpathlineto{\pgfqpoint{2.271598in}{0.731896in}}%
\pgfpathlineto{\pgfqpoint{2.273104in}{0.731896in}}%
\pgfpathlineto{\pgfqpoint{2.273944in}{0.736710in}}%
\pgfpathlineto{\pgfqpoint{2.278449in}{0.736710in}}%
\pgfpathlineto{\pgfqpoint{2.279067in}{0.741524in}}%
\pgfpathlineto{\pgfqpoint{2.280727in}{0.741524in}}%
\pgfpathlineto{\pgfqpoint{2.281158in}{0.744734in}}%
\pgfpathlineto{\pgfqpoint{2.282535in}{0.744734in}}%
\pgfpathlineto{\pgfqpoint{2.282564in}{0.747943in}}%
\pgfpathlineto{\pgfqpoint{2.284446in}{0.747943in}}%
\pgfpathlineto{\pgfqpoint{2.285891in}{0.752757in}}%
\pgfpathlineto{\pgfqpoint{2.287407in}{0.752757in}}%
\pgfpathlineto{\pgfqpoint{2.288046in}{0.755966in}}%
\pgfpathlineto{\pgfqpoint{2.289554in}{0.755966in}}%
\pgfpathlineto{\pgfqpoint{2.290387in}{0.759176in}}%
\pgfpathlineto{\pgfqpoint{2.293755in}{0.759176in}}%
\pgfpathlineto{\pgfqpoint{2.295192in}{0.763990in}}%
\pgfpathlineto{\pgfqpoint{2.296802in}{0.763990in}}%
\pgfpathlineto{\pgfqpoint{2.298331in}{0.768804in}}%
\pgfpathlineto{\pgfqpoint{2.298934in}{0.768804in}}%
\pgfpathlineto{\pgfqpoint{2.300031in}{0.773618in}}%
\pgfpathlineto{\pgfqpoint{2.300586in}{0.773618in}}%
\pgfpathlineto{\pgfqpoint{2.301246in}{0.776827in}}%
\pgfpathlineto{\pgfqpoint{2.303434in}{0.776827in}}%
\pgfpathlineto{\pgfqpoint{2.304459in}{0.781641in}}%
\pgfpathlineto{\pgfqpoint{2.305994in}{0.781641in}}%
\pgfpathlineto{\pgfqpoint{2.306638in}{0.784850in}}%
\pgfpathlineto{\pgfqpoint{2.308985in}{0.784850in}}%
\pgfpathlineto{\pgfqpoint{2.309778in}{0.789664in}}%
\pgfpathlineto{\pgfqpoint{2.311148in}{0.789664in}}%
\pgfpathlineto{\pgfqpoint{2.312492in}{0.800897in}}%
\pgfpathlineto{\pgfqpoint{2.313162in}{0.800897in}}%
\pgfpathlineto{\pgfqpoint{2.314471in}{0.805711in}}%
\pgfpathlineto{\pgfqpoint{2.315660in}{0.805711in}}%
\pgfpathlineto{\pgfqpoint{2.317169in}{0.816944in}}%
\pgfpathlineto{\pgfqpoint{2.318693in}{0.816944in}}%
\pgfpathlineto{\pgfqpoint{2.319613in}{0.820153in}}%
\pgfpathlineto{\pgfqpoint{2.324455in}{0.820153in}}%
\pgfpathlineto{\pgfqpoint{2.325654in}{0.824967in}}%
\pgfpathlineto{\pgfqpoint{2.326994in}{0.824967in}}%
\pgfpathlineto{\pgfqpoint{2.328449in}{0.828177in}}%
\pgfpathlineto{\pgfqpoint{2.328577in}{0.828177in}}%
\pgfpathlineto{\pgfqpoint{2.328577in}{0.829781in}}%
\pgfpathlineto{\pgfqpoint{2.332383in}{0.829781in}}%
\pgfpathlineto{\pgfqpoint{2.333293in}{0.837805in}}%
\pgfpathlineto{\pgfqpoint{2.334235in}{0.837805in}}%
\pgfpathlineto{\pgfqpoint{2.335505in}{0.841014in}}%
\pgfpathlineto{\pgfqpoint{2.337213in}{0.841014in}}%
\pgfpathlineto{\pgfqpoint{2.338542in}{0.847433in}}%
\pgfpathlineto{\pgfqpoint{2.341673in}{0.847433in}}%
\pgfpathlineto{\pgfqpoint{2.342489in}{0.853852in}}%
\pgfpathlineto{\pgfqpoint{2.344151in}{0.853852in}}%
\pgfpathlineto{\pgfqpoint{2.345496in}{0.860270in}}%
\pgfpathlineto{\pgfqpoint{2.346139in}{0.860270in}}%
\pgfpathlineto{\pgfqpoint{2.346491in}{0.863480in}}%
\pgfpathlineto{\pgfqpoint{2.348753in}{0.863480in}}%
\pgfpathlineto{\pgfqpoint{2.349515in}{0.866689in}}%
\pgfpathlineto{\pgfqpoint{2.350862in}{0.866689in}}%
\pgfpathlineto{\pgfqpoint{2.350862in}{0.868294in}}%
\pgfpathlineto{\pgfqpoint{2.352687in}{0.868294in}}%
\pgfpathlineto{\pgfqpoint{2.354161in}{0.874712in}}%
\pgfpathlineto{\pgfqpoint{2.355479in}{0.874712in}}%
\pgfpathlineto{\pgfqpoint{2.356770in}{0.879526in}}%
\pgfpathlineto{\pgfqpoint{2.357120in}{0.879526in}}%
\pgfpathlineto{\pgfqpoint{2.358402in}{0.882736in}}%
\pgfpathlineto{\pgfqpoint{2.360190in}{0.882736in}}%
\pgfpathlineto{\pgfqpoint{2.360190in}{0.884340in}}%
\pgfpathlineto{\pgfqpoint{2.363770in}{0.884340in}}%
\pgfpathlineto{\pgfqpoint{2.364812in}{0.887550in}}%
\pgfpathlineto{\pgfqpoint{2.365881in}{0.887550in}}%
\pgfpathlineto{\pgfqpoint{2.366675in}{0.890759in}}%
\pgfpathlineto{\pgfqpoint{2.367595in}{0.890759in}}%
\pgfpathlineto{\pgfqpoint{2.369075in}{0.893968in}}%
\pgfpathlineto{\pgfqpoint{2.369513in}{0.893968in}}%
\pgfpathlineto{\pgfqpoint{2.370787in}{0.897178in}}%
\pgfpathlineto{\pgfqpoint{2.371461in}{0.897178in}}%
\pgfpathlineto{\pgfqpoint{2.372968in}{0.901992in}}%
\pgfpathlineto{\pgfqpoint{2.373784in}{0.901992in}}%
\pgfpathlineto{\pgfqpoint{2.374083in}{0.905201in}}%
\pgfpathlineto{\pgfqpoint{2.375377in}{0.905201in}}%
\pgfpathlineto{\pgfqpoint{2.375554in}{0.908410in}}%
\pgfpathlineto{\pgfqpoint{2.377942in}{0.908410in}}%
\pgfpathlineto{\pgfqpoint{2.379104in}{0.911620in}}%
\pgfpathlineto{\pgfqpoint{2.379727in}{0.911620in}}%
\pgfpathlineto{\pgfqpoint{2.380188in}{0.916434in}}%
\pgfpathlineto{\pgfqpoint{2.381795in}{0.916434in}}%
\pgfpathlineto{\pgfqpoint{2.383127in}{0.921248in}}%
\pgfpathlineto{\pgfqpoint{2.383448in}{0.921248in}}%
\pgfpathlineto{\pgfqpoint{2.384445in}{0.927667in}}%
\pgfpathlineto{\pgfqpoint{2.385257in}{0.927667in}}%
\pgfpathlineto{\pgfqpoint{2.385257in}{0.929271in}}%
\pgfpathlineto{\pgfqpoint{2.386960in}{0.929271in}}%
\pgfpathlineto{\pgfqpoint{2.387667in}{0.934085in}}%
\pgfpathlineto{\pgfqpoint{2.389345in}{0.934085in}}%
\pgfpathlineto{\pgfqpoint{2.389431in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{2.390997in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{2.391583in}{0.942109in}}%
\pgfpathlineto{\pgfqpoint{2.393892in}{0.942109in}}%
\pgfpathlineto{\pgfqpoint{2.395204in}{0.948527in}}%
\pgfpathlineto{\pgfqpoint{2.396517in}{0.948527in}}%
\pgfpathlineto{\pgfqpoint{2.397525in}{0.951737in}}%
\pgfpathlineto{\pgfqpoint{2.398774in}{0.951737in}}%
\pgfpathlineto{\pgfqpoint{2.400317in}{0.959760in}}%
\pgfpathlineto{\pgfqpoint{2.402148in}{0.959760in}}%
\pgfpathlineto{\pgfqpoint{2.403595in}{0.967784in}}%
\pgfpathlineto{\pgfqpoint{2.405481in}{0.967784in}}%
\pgfpathlineto{\pgfqpoint{2.406133in}{0.974202in}}%
\pgfpathlineto{\pgfqpoint{2.407065in}{0.974202in}}%
\pgfpathlineto{\pgfqpoint{2.408585in}{0.979016in}}%
\pgfpathlineto{\pgfqpoint{2.408661in}{0.979016in}}%
\pgfpathlineto{\pgfqpoint{2.409272in}{0.983830in}}%
\pgfpathlineto{\pgfqpoint{2.410589in}{0.983830in}}%
\pgfpathlineto{\pgfqpoint{2.410589in}{0.985435in}}%
\pgfpathlineto{\pgfqpoint{2.412377in}{0.985435in}}%
\pgfpathlineto{\pgfqpoint{2.413327in}{0.990249in}}%
\pgfpathlineto{\pgfqpoint{2.414350in}{0.990249in}}%
\pgfpathlineto{\pgfqpoint{2.415561in}{0.995063in}}%
\pgfpathlineto{\pgfqpoint{2.416508in}{0.995063in}}%
\pgfpathlineto{\pgfqpoint{2.417428in}{0.998272in}}%
\pgfpathlineto{\pgfqpoint{2.418636in}{0.998272in}}%
\pgfpathlineto{\pgfqpoint{2.419711in}{1.004691in}}%
\pgfpathlineto{\pgfqpoint{2.420888in}{1.004691in}}%
\pgfpathlineto{\pgfqpoint{2.421744in}{1.007900in}}%
\pgfpathlineto{\pgfqpoint{2.423448in}{1.007900in}}%
\pgfpathlineto{\pgfqpoint{2.424548in}{1.012714in}}%
\pgfpathlineto{\pgfqpoint{2.425492in}{1.012714in}}%
\pgfpathlineto{\pgfqpoint{2.426257in}{1.023947in}}%
\pgfpathlineto{\pgfqpoint{2.427104in}{1.023947in}}%
\pgfpathlineto{\pgfqpoint{2.428565in}{1.031971in}}%
\pgfpathlineto{\pgfqpoint{2.428962in}{1.031971in}}%
\pgfpathlineto{\pgfqpoint{2.429563in}{1.035180in}}%
\pgfpathlineto{\pgfqpoint{2.430768in}{1.035180in}}%
\pgfpathlineto{\pgfqpoint{2.430768in}{1.036785in}}%
\pgfpathlineto{\pgfqpoint{2.432737in}{1.036785in}}%
\pgfpathlineto{\pgfqpoint{2.433281in}{1.039994in}}%
\pgfpathlineto{\pgfqpoint{2.434727in}{1.039994in}}%
\pgfpathlineto{\pgfqpoint{2.436118in}{1.046413in}}%
\pgfpathlineto{\pgfqpoint{2.436907in}{1.046413in}}%
\pgfpathlineto{\pgfqpoint{2.438325in}{1.054436in}}%
\pgfpathlineto{\pgfqpoint{2.439211in}{1.054436in}}%
\pgfpathlineto{\pgfqpoint{2.440450in}{1.059250in}}%
\pgfpathlineto{\pgfqpoint{2.440990in}{1.059250in}}%
\pgfpathlineto{\pgfqpoint{2.440990in}{1.060855in}}%
\pgfpathlineto{\pgfqpoint{2.442536in}{1.060855in}}%
\pgfpathlineto{\pgfqpoint{2.443756in}{1.067273in}}%
\pgfpathlineto{\pgfqpoint{2.444201in}{1.067273in}}%
\pgfpathlineto{\pgfqpoint{2.445602in}{1.072087in}}%
\pgfpathlineto{\pgfqpoint{2.447027in}{1.072087in}}%
\pgfpathlineto{\pgfqpoint{2.448439in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{2.449652in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{2.450928in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{2.452541in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{2.452541in}{1.084925in}}%
\pgfpathlineto{\pgfqpoint{2.454861in}{1.084925in}}%
\pgfpathlineto{\pgfqpoint{2.454861in}{1.086530in}}%
\pgfpathlineto{\pgfqpoint{2.456493in}{1.086530in}}%
\pgfpathlineto{\pgfqpoint{2.457889in}{1.092948in}}%
\pgfpathlineto{\pgfqpoint{2.458329in}{1.092948in}}%
\pgfpathlineto{\pgfqpoint{2.459194in}{1.096158in}}%
\pgfpathlineto{\pgfqpoint{2.460076in}{1.096158in}}%
\pgfpathlineto{\pgfqpoint{2.461061in}{1.100972in}}%
\pgfpathlineto{\pgfqpoint{2.462651in}{1.100972in}}%
\pgfpathlineto{\pgfqpoint{2.463525in}{1.105786in}}%
\pgfpathlineto{\pgfqpoint{2.464679in}{1.105786in}}%
\pgfpathlineto{\pgfqpoint{2.466060in}{1.112204in}}%
\pgfpathlineto{\pgfqpoint{2.466410in}{1.112204in}}%
\pgfpathlineto{\pgfqpoint{2.467005in}{1.115414in}}%
\pgfpathlineto{\pgfqpoint{2.469486in}{1.115414in}}%
\pgfpathlineto{\pgfqpoint{2.470967in}{1.120228in}}%
\pgfpathlineto{\pgfqpoint{2.471835in}{1.120228in}}%
\pgfpathlineto{\pgfqpoint{2.473241in}{1.126646in}}%
\pgfpathlineto{\pgfqpoint{2.474052in}{1.126646in}}%
\pgfpathlineto{\pgfqpoint{2.475500in}{1.133065in}}%
\pgfpathlineto{\pgfqpoint{2.475692in}{1.133065in}}%
\pgfpathlineto{\pgfqpoint{2.476348in}{1.136274in}}%
\pgfpathlineto{\pgfqpoint{2.481139in}{1.136274in}}%
\pgfpathlineto{\pgfqpoint{2.482556in}{1.141088in}}%
\pgfpathlineto{\pgfqpoint{2.488619in}{1.141088in}}%
\pgfpathlineto{\pgfqpoint{2.488619in}{1.142693in}}%
\pgfpathlineto{\pgfqpoint{2.491645in}{1.142693in}}%
\pgfpathlineto{\pgfqpoint{2.492526in}{1.147507in}}%
\pgfpathlineto{\pgfqpoint{2.493342in}{1.147507in}}%
\pgfpathlineto{\pgfqpoint{2.494651in}{1.152321in}}%
\pgfpathlineto{\pgfqpoint{2.495043in}{1.152321in}}%
\pgfpathlineto{\pgfqpoint{2.496287in}{1.155531in}}%
\pgfpathlineto{\pgfqpoint{2.496848in}{1.155531in}}%
\pgfpathlineto{\pgfqpoint{2.497922in}{1.165159in}}%
\pgfpathlineto{\pgfqpoint{2.498889in}{1.165159in}}%
\pgfpathlineto{\pgfqpoint{2.500301in}{1.171577in}}%
\pgfpathlineto{\pgfqpoint{2.501190in}{1.171577in}}%
\pgfpathlineto{\pgfqpoint{2.502485in}{1.177996in}}%
\pgfpathlineto{\pgfqpoint{2.504305in}{1.177996in}}%
\pgfpathlineto{\pgfqpoint{2.505630in}{1.184415in}}%
\pgfpathlineto{\pgfqpoint{2.505878in}{1.184415in}}%
\pgfpathlineto{\pgfqpoint{2.507321in}{1.189229in}}%
\pgfpathlineto{\pgfqpoint{2.509208in}{1.189229in}}%
\pgfpathlineto{\pgfqpoint{2.510226in}{1.192438in}}%
\pgfpathlineto{\pgfqpoint{2.510866in}{1.192438in}}%
\pgfpathlineto{\pgfqpoint{2.512153in}{1.198857in}}%
\pgfpathlineto{\pgfqpoint{2.512757in}{1.198857in}}%
\pgfpathlineto{\pgfqpoint{2.513289in}{1.202066in}}%
\pgfpathlineto{\pgfqpoint{2.514564in}{1.202066in}}%
\pgfpathlineto{\pgfqpoint{2.514934in}{1.205276in}}%
\pgfpathlineto{\pgfqpoint{2.516160in}{1.205276in}}%
\pgfpathlineto{\pgfqpoint{2.516771in}{1.211694in}}%
\pgfpathlineto{\pgfqpoint{2.518594in}{1.211694in}}%
\pgfpathlineto{\pgfqpoint{2.519652in}{1.216508in}}%
\pgfpathlineto{\pgfqpoint{2.520162in}{1.216508in}}%
\pgfpathlineto{\pgfqpoint{2.521616in}{1.221322in}}%
\pgfpathlineto{\pgfqpoint{2.522285in}{1.221322in}}%
\pgfpathlineto{\pgfqpoint{2.523790in}{1.227741in}}%
\pgfpathlineto{\pgfqpoint{2.526879in}{1.227741in}}%
\pgfpathlineto{\pgfqpoint{2.527857in}{1.234160in}}%
\pgfpathlineto{\pgfqpoint{2.529019in}{1.234160in}}%
\pgfpathlineto{\pgfqpoint{2.529019in}{1.235764in}}%
\pgfpathlineto{\pgfqpoint{2.531318in}{1.235764in}}%
\pgfpathlineto{\pgfqpoint{2.532523in}{1.245392in}}%
\pgfpathlineto{\pgfqpoint{2.533029in}{1.245392in}}%
\pgfpathlineto{\pgfqpoint{2.533621in}{1.250206in}}%
\pgfpathlineto{\pgfqpoint{2.534829in}{1.250206in}}%
\pgfpathlineto{\pgfqpoint{2.536089in}{1.255020in}}%
\pgfpathlineto{\pgfqpoint{2.537130in}{1.255020in}}%
\pgfpathlineto{\pgfqpoint{2.537655in}{1.259835in}}%
\pgfpathlineto{\pgfqpoint{2.539291in}{1.259835in}}%
\pgfpathlineto{\pgfqpoint{2.539291in}{1.261439in}}%
\pgfpathlineto{\pgfqpoint{2.541425in}{1.261439in}}%
\pgfpathlineto{\pgfqpoint{2.542682in}{1.266253in}}%
\pgfpathlineto{\pgfqpoint{2.543167in}{1.266253in}}%
\pgfpathlineto{\pgfqpoint{2.544223in}{1.269463in}}%
\pgfpathlineto{\pgfqpoint{2.544818in}{1.269463in}}%
\pgfpathlineto{\pgfqpoint{2.546178in}{1.272672in}}%
\pgfpathlineto{\pgfqpoint{2.546508in}{1.272672in}}%
\pgfpathlineto{\pgfqpoint{2.547221in}{1.275881in}}%
\pgfpathlineto{\pgfqpoint{2.548589in}{1.275881in}}%
\pgfpathlineto{\pgfqpoint{2.550085in}{1.280695in}}%
\pgfpathlineto{\pgfqpoint{2.551615in}{1.280695in}}%
\pgfpathlineto{\pgfqpoint{2.552751in}{1.288719in}}%
\pgfpathlineto{\pgfqpoint{2.554107in}{1.288719in}}%
\pgfpathlineto{\pgfqpoint{2.555114in}{1.295137in}}%
\pgfpathlineto{\pgfqpoint{2.556340in}{1.295137in}}%
\pgfpathlineto{\pgfqpoint{2.556340in}{1.296742in}}%
\pgfpathlineto{\pgfqpoint{2.559229in}{1.296742in}}%
\pgfpathlineto{\pgfqpoint{2.559996in}{1.299951in}}%
\pgfpathlineto{\pgfqpoint{2.562102in}{1.299951in}}%
\pgfpathlineto{\pgfqpoint{2.563389in}{1.306370in}}%
\pgfpathlineto{\pgfqpoint{2.565569in}{1.306370in}}%
\pgfpathlineto{\pgfqpoint{2.567015in}{1.311184in}}%
\pgfpathlineto{\pgfqpoint{2.567966in}{1.311184in}}%
\pgfpathlineto{\pgfqpoint{2.569446in}{1.317603in}}%
\pgfpathlineto{\pgfqpoint{2.571122in}{1.317603in}}%
\pgfpathlineto{\pgfqpoint{2.572198in}{1.325626in}}%
\pgfpathlineto{\pgfqpoint{2.573302in}{1.325626in}}%
\pgfpathlineto{\pgfqpoint{2.573568in}{1.332045in}}%
\pgfpathlineto{\pgfqpoint{2.575072in}{1.332045in}}%
\pgfpathlineto{\pgfqpoint{2.576525in}{1.341673in}}%
\pgfpathlineto{\pgfqpoint{2.576676in}{1.341673in}}%
\pgfpathlineto{\pgfqpoint{2.578061in}{1.356115in}}%
\pgfpathlineto{\pgfqpoint{2.578805in}{1.356115in}}%
\pgfpathlineto{\pgfqpoint{2.580146in}{1.360929in}}%
\pgfpathlineto{\pgfqpoint{2.580366in}{1.360929in}}%
\pgfpathlineto{\pgfqpoint{2.581155in}{1.367348in}}%
\pgfpathlineto{\pgfqpoint{2.581915in}{1.367348in}}%
\pgfpathlineto{\pgfqpoint{2.582464in}{1.370557in}}%
\pgfpathlineto{\pgfqpoint{2.586241in}{1.370557in}}%
\pgfpathlineto{\pgfqpoint{2.587206in}{1.376976in}}%
\pgfpathlineto{\pgfqpoint{2.588325in}{1.376976in}}%
\pgfpathlineto{\pgfqpoint{2.588325in}{1.378581in}}%
\pgfpathlineto{\pgfqpoint{2.589936in}{1.378581in}}%
\pgfpathlineto{\pgfqpoint{2.589936in}{1.380185in}}%
\pgfpathlineto{\pgfqpoint{2.591821in}{1.380185in}}%
\pgfpathlineto{\pgfqpoint{2.592969in}{1.383395in}}%
\pgfpathlineto{\pgfqpoint{2.593387in}{1.383395in}}%
\pgfpathlineto{\pgfqpoint{2.594154in}{1.393023in}}%
\pgfpathlineto{\pgfqpoint{2.595107in}{1.393023in}}%
\pgfpathlineto{\pgfqpoint{2.596506in}{1.399441in}}%
\pgfpathlineto{\pgfqpoint{2.596834in}{1.399441in}}%
\pgfpathlineto{\pgfqpoint{2.597586in}{1.405860in}}%
\pgfpathlineto{\pgfqpoint{2.600285in}{1.405860in}}%
\pgfpathlineto{\pgfqpoint{2.600316in}{1.409069in}}%
\pgfpathlineto{\pgfqpoint{2.604707in}{1.409069in}}%
\pgfpathlineto{\pgfqpoint{2.606033in}{1.415488in}}%
\pgfpathlineto{\pgfqpoint{2.608076in}{1.415488in}}%
\pgfpathlineto{\pgfqpoint{2.609261in}{1.420302in}}%
\pgfpathlineto{\pgfqpoint{2.609743in}{1.420302in}}%
\pgfpathlineto{\pgfqpoint{2.610780in}{1.426721in}}%
\pgfpathlineto{\pgfqpoint{2.611898in}{1.426721in}}%
\pgfpathlineto{\pgfqpoint{2.611987in}{1.429930in}}%
\pgfpathlineto{\pgfqpoint{2.614263in}{1.429930in}}%
\pgfpathlineto{\pgfqpoint{2.615786in}{1.437954in}}%
\pgfpathlineto{\pgfqpoint{2.616076in}{1.437954in}}%
\pgfpathlineto{\pgfqpoint{2.617488in}{1.444372in}}%
\pgfpathlineto{\pgfqpoint{2.618407in}{1.444372in}}%
\pgfpathlineto{\pgfqpoint{2.619928in}{1.450791in}}%
\pgfpathlineto{\pgfqpoint{2.621449in}{1.450791in}}%
\pgfpathlineto{\pgfqpoint{2.622599in}{1.454000in}}%
\pgfpathlineto{\pgfqpoint{2.623091in}{1.454000in}}%
\pgfpathlineto{\pgfqpoint{2.624469in}{1.458814in}}%
\pgfpathlineto{\pgfqpoint{2.625947in}{1.458814in}}%
\pgfpathlineto{\pgfqpoint{2.626913in}{1.462024in}}%
\pgfpathlineto{\pgfqpoint{2.627877in}{1.462024in}}%
\pgfpathlineto{\pgfqpoint{2.628705in}{1.468442in}}%
\pgfpathlineto{\pgfqpoint{2.629476in}{1.468442in}}%
\pgfpathlineto{\pgfqpoint{2.629718in}{1.471652in}}%
\pgfpathlineto{\pgfqpoint{2.631726in}{1.471652in}}%
\pgfpathlineto{\pgfqpoint{2.633175in}{1.474861in}}%
\pgfpathlineto{\pgfqpoint{2.633556in}{1.474861in}}%
\pgfpathlineto{\pgfqpoint{2.634974in}{1.481280in}}%
\pgfpathlineto{\pgfqpoint{2.636466in}{1.481280in}}%
\pgfpathlineto{\pgfqpoint{2.637932in}{1.490908in}}%
\pgfpathlineto{\pgfqpoint{2.638094in}{1.490908in}}%
\pgfpathlineto{\pgfqpoint{2.638816in}{1.495722in}}%
\pgfpathlineto{\pgfqpoint{2.639756in}{1.495722in}}%
\pgfpathlineto{\pgfqpoint{2.640796in}{1.500536in}}%
\pgfpathlineto{\pgfqpoint{2.641458in}{1.500536in}}%
\pgfpathlineto{\pgfqpoint{2.641458in}{1.502141in}}%
\pgfpathlineto{\pgfqpoint{2.643106in}{1.502141in}}%
\pgfpathlineto{\pgfqpoint{2.644296in}{1.506955in}}%
\pgfpathlineto{\pgfqpoint{2.648338in}{1.506955in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{1.513373in}}%
\pgfpathlineto{\pgfqpoint{2.649975in}{1.513373in}}%
\pgfpathlineto{\pgfqpoint{2.651183in}{1.523001in}}%
\pgfpathlineto{\pgfqpoint{2.651784in}{1.523001in}}%
\pgfpathlineto{\pgfqpoint{2.653242in}{1.527815in}}%
\pgfpathlineto{\pgfqpoint{2.654442in}{1.527815in}}%
\pgfpathlineto{\pgfqpoint{2.655971in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{2.655990in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{2.656120in}{1.537443in}}%
\pgfpathlineto{\pgfqpoint{2.657596in}{1.537443in}}%
\pgfpathlineto{\pgfqpoint{2.658856in}{1.540653in}}%
\pgfpathlineto{\pgfqpoint{2.663485in}{1.540653in}}%
\pgfpathlineto{\pgfqpoint{2.664022in}{1.545467in}}%
\pgfpathlineto{\pgfqpoint{2.666274in}{1.545467in}}%
\pgfpathlineto{\pgfqpoint{2.667311in}{1.548676in}}%
\pgfpathlineto{\pgfqpoint{2.669052in}{1.548676in}}%
\pgfpathlineto{\pgfqpoint{2.669714in}{1.553490in}}%
\pgfpathlineto{\pgfqpoint{2.671013in}{1.553490in}}%
\pgfpathlineto{\pgfqpoint{2.671593in}{1.559909in}}%
\pgfpathlineto{\pgfqpoint{2.672716in}{1.559909in}}%
\pgfpathlineto{\pgfqpoint{2.673929in}{1.566328in}}%
\pgfpathlineto{\pgfqpoint{2.675668in}{1.566328in}}%
\pgfpathlineto{\pgfqpoint{2.676863in}{1.571142in}}%
\pgfpathlineto{\pgfqpoint{2.678860in}{1.571142in}}%
\pgfpathlineto{\pgfqpoint{2.680231in}{1.577560in}}%
\pgfpathlineto{\pgfqpoint{2.680713in}{1.577560in}}%
\pgfpathlineto{\pgfqpoint{2.680820in}{1.580770in}}%
\pgfpathlineto{\pgfqpoint{2.686790in}{1.580770in}}%
\pgfpathlineto{\pgfqpoint{2.686943in}{1.585584in}}%
\pgfpathlineto{\pgfqpoint{2.689905in}{1.585584in}}%
\pgfpathlineto{\pgfqpoint{2.690954in}{1.592002in}}%
\pgfpathlineto{\pgfqpoint{2.691567in}{1.592002in}}%
\pgfpathlineto{\pgfqpoint{2.691567in}{1.593607in}}%
\pgfpathlineto{\pgfqpoint{2.694585in}{1.593607in}}%
\pgfpathlineto{\pgfqpoint{2.695083in}{1.600026in}}%
\pgfpathlineto{\pgfqpoint{2.696407in}{1.600026in}}%
\pgfpathlineto{\pgfqpoint{2.697907in}{1.603235in}}%
\pgfpathlineto{\pgfqpoint{2.698286in}{1.603235in}}%
\pgfpathlineto{\pgfqpoint{2.699801in}{1.611259in}}%
\pgfpathlineto{\pgfqpoint{2.699983in}{1.611259in}}%
\pgfpathlineto{\pgfqpoint{2.700233in}{1.616073in}}%
\pgfpathlineto{\pgfqpoint{2.702002in}{1.616073in}}%
\pgfpathlineto{\pgfqpoint{2.703173in}{1.620887in}}%
\pgfpathlineto{\pgfqpoint{2.703875in}{1.620887in}}%
\pgfpathlineto{\pgfqpoint{2.704978in}{1.625701in}}%
\pgfpathlineto{\pgfqpoint{2.706539in}{1.625701in}}%
\pgfpathlineto{\pgfqpoint{2.707300in}{1.628910in}}%
\pgfpathlineto{\pgfqpoint{2.708218in}{1.628910in}}%
\pgfpathlineto{\pgfqpoint{2.708218in}{1.630515in}}%
\pgfpathlineto{\pgfqpoint{2.710397in}{1.630515in}}%
\pgfpathlineto{\pgfqpoint{2.710772in}{1.633724in}}%
\pgfpathlineto{\pgfqpoint{2.712639in}{1.633724in}}%
\pgfpathlineto{\pgfqpoint{2.713600in}{1.636933in}}%
\pgfpathlineto{\pgfqpoint{2.714962in}{1.636933in}}%
\pgfpathlineto{\pgfqpoint{2.715412in}{1.641747in}}%
\pgfpathlineto{\pgfqpoint{2.718670in}{1.641747in}}%
\pgfpathlineto{\pgfqpoint{2.720152in}{1.649771in}}%
\pgfpathlineto{\pgfqpoint{2.722184in}{1.649771in}}%
\pgfpathlineto{\pgfqpoint{2.723663in}{1.656189in}}%
\pgfpathlineto{\pgfqpoint{2.725078in}{1.656189in}}%
\pgfpathlineto{\pgfqpoint{2.726496in}{1.664213in}}%
\pgfpathlineto{\pgfqpoint{2.726676in}{1.664213in}}%
\pgfpathlineto{\pgfqpoint{2.727008in}{1.667422in}}%
\pgfpathlineto{\pgfqpoint{2.728618in}{1.667422in}}%
\pgfpathlineto{\pgfqpoint{2.729361in}{1.672236in}}%
\pgfpathlineto{\pgfqpoint{2.730291in}{1.672236in}}%
\pgfpathlineto{\pgfqpoint{2.731385in}{1.677050in}}%
\pgfpathlineto{\pgfqpoint{2.733716in}{1.677050in}}%
\pgfpathlineto{\pgfqpoint{2.734668in}{1.681864in}}%
\pgfpathlineto{\pgfqpoint{2.735781in}{1.681864in}}%
\pgfpathlineto{\pgfqpoint{2.735781in}{1.683469in}}%
\pgfpathlineto{\pgfqpoint{2.737534in}{1.683469in}}%
\pgfpathlineto{\pgfqpoint{2.737534in}{1.685074in}}%
\pgfpathlineto{\pgfqpoint{2.740016in}{1.685074in}}%
\pgfpathlineto{\pgfqpoint{2.741495in}{1.688283in}}%
\pgfpathlineto{\pgfqpoint{2.741806in}{1.688283in}}%
\pgfpathlineto{\pgfqpoint{2.741806in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.744021in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.744021in}{1.691492in}}%
\pgfpathlineto{\pgfqpoint{2.746213in}{1.691492in}}%
\pgfpathlineto{\pgfqpoint{2.747302in}{1.694702in}}%
\pgfpathlineto{\pgfqpoint{2.748853in}{1.694702in}}%
\pgfpathlineto{\pgfqpoint{2.750111in}{1.699516in}}%
\pgfpathlineto{\pgfqpoint{2.753260in}{1.699516in}}%
\pgfpathlineto{\pgfqpoint{2.753260in}{1.701120in}}%
\pgfpathlineto{\pgfqpoint{2.754917in}{1.701120in}}%
\pgfpathlineto{\pgfqpoint{2.755913in}{1.704330in}}%
\pgfpathlineto{\pgfqpoint{2.756545in}{1.704330in}}%
\pgfpathlineto{\pgfqpoint{2.757746in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.758140in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.758140in}{1.713958in}}%
\pgfpathlineto{\pgfqpoint{2.760324in}{1.713958in}}%
\pgfpathlineto{\pgfqpoint{2.760996in}{1.717167in}}%
\pgfpathlineto{\pgfqpoint{2.761955in}{1.717167in}}%
\pgfpathlineto{\pgfqpoint{2.762819in}{1.720376in}}%
\pgfpathlineto{\pgfqpoint{2.765112in}{1.720376in}}%
\pgfpathlineto{\pgfqpoint{2.766461in}{1.723586in}}%
\pgfpathlineto{\pgfqpoint{2.767055in}{1.723586in}}%
\pgfpathlineto{\pgfqpoint{2.767055in}{1.725191in}}%
\pgfpathlineto{\pgfqpoint{2.770310in}{1.725191in}}%
\pgfpathlineto{\pgfqpoint{2.770310in}{1.726795in}}%
\pgfpathlineto{\pgfqpoint{2.772934in}{1.726795in}}%
\pgfpathlineto{\pgfqpoint{2.772934in}{1.728400in}}%
\pgfpathlineto{\pgfqpoint{2.774712in}{1.728400in}}%
\pgfpathlineto{\pgfqpoint{2.774712in}{1.730005in}}%
\pgfpathlineto{\pgfqpoint{2.776815in}{1.730005in}}%
\pgfpathlineto{\pgfqpoint{2.777741in}{1.733214in}}%
\pgfpathlineto{\pgfqpoint{2.779924in}{1.733214in}}%
\pgfpathlineto{\pgfqpoint{2.780280in}{1.738028in}}%
\pgfpathlineto{\pgfqpoint{2.781526in}{1.738028in}}%
\pgfpathlineto{\pgfqpoint{2.781886in}{1.741237in}}%
\pgfpathlineto{\pgfqpoint{2.784061in}{1.741237in}}%
\pgfpathlineto{\pgfqpoint{2.784193in}{1.744447in}}%
\pgfpathlineto{\pgfqpoint{2.787981in}{1.744447in}}%
\pgfpathlineto{\pgfqpoint{2.788246in}{1.750865in}}%
\pgfpathlineto{\pgfqpoint{2.789594in}{1.750865in}}%
\pgfpathlineto{\pgfqpoint{2.789594in}{1.752470in}}%
\pgfpathlineto{\pgfqpoint{2.793216in}{1.752470in}}%
\pgfpathlineto{\pgfqpoint{2.794466in}{1.757284in}}%
\pgfpathlineto{\pgfqpoint{2.795431in}{1.757284in}}%
\pgfpathlineto{\pgfqpoint{2.796549in}{1.762098in}}%
\pgfpathlineto{\pgfqpoint{2.800963in}{1.762098in}}%
\pgfpathlineto{\pgfqpoint{2.802245in}{1.766912in}}%
\pgfpathlineto{\pgfqpoint{2.803674in}{1.766912in}}%
\pgfpathlineto{\pgfqpoint{2.805123in}{1.774935in}}%
\pgfpathlineto{\pgfqpoint{2.805731in}{1.774935in}}%
\pgfpathlineto{\pgfqpoint{2.805731in}{1.776540in}}%
\pgfpathlineto{\pgfqpoint{2.809725in}{1.776540in}}%
\pgfpathlineto{\pgfqpoint{2.811209in}{1.779749in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{1.779749in}}%
\pgfpathlineto{\pgfqpoint{2.812492in}{1.784564in}}%
\pgfpathlineto{\pgfqpoint{2.812974in}{1.784564in}}%
\pgfpathlineto{\pgfqpoint{2.814198in}{1.789378in}}%
\pgfpathlineto{\pgfqpoint{2.815257in}{1.789378in}}%
\pgfpathlineto{\pgfqpoint{2.815330in}{1.792587in}}%
\pgfpathlineto{\pgfqpoint{2.817295in}{1.792587in}}%
\pgfpathlineto{\pgfqpoint{2.818282in}{1.795796in}}%
\pgfpathlineto{\pgfqpoint{2.819568in}{1.795796in}}%
\pgfpathlineto{\pgfqpoint{2.820209in}{1.799006in}}%
\pgfpathlineto{\pgfqpoint{2.822774in}{1.799006in}}%
\pgfpathlineto{\pgfqpoint{2.822774in}{1.800610in}}%
\pgfpathlineto{\pgfqpoint{2.824548in}{1.800610in}}%
\pgfpathlineto{\pgfqpoint{2.824548in}{1.802215in}}%
\pgfpathlineto{\pgfqpoint{2.827276in}{1.802215in}}%
\pgfpathlineto{\pgfqpoint{2.828226in}{1.805424in}}%
\pgfpathlineto{\pgfqpoint{2.831211in}{1.805424in}}%
\pgfpathlineto{\pgfqpoint{2.831483in}{1.810238in}}%
\pgfpathlineto{\pgfqpoint{2.833898in}{1.810238in}}%
\pgfpathlineto{\pgfqpoint{2.833898in}{1.811843in}}%
\pgfpathlineto{\pgfqpoint{2.836829in}{1.811843in}}%
\pgfpathlineto{\pgfqpoint{2.838324in}{1.816657in}}%
\pgfpathlineto{\pgfqpoint{2.838380in}{1.816657in}}%
\pgfpathlineto{\pgfqpoint{2.838740in}{1.819866in}}%
\pgfpathlineto{\pgfqpoint{2.841154in}{1.819866in}}%
\pgfpathlineto{\pgfqpoint{2.842623in}{1.823076in}}%
\pgfpathlineto{\pgfqpoint{2.844175in}{1.823076in}}%
\pgfpathlineto{\pgfqpoint{2.844175in}{1.824680in}}%
\pgfpathlineto{\pgfqpoint{2.846820in}{1.824680in}}%
\pgfpathlineto{\pgfqpoint{2.846820in}{1.826285in}}%
\pgfpathlineto{\pgfqpoint{2.849189in}{1.826285in}}%
\pgfpathlineto{\pgfqpoint{2.849189in}{1.827890in}}%
\pgfpathlineto{\pgfqpoint{2.852127in}{1.827890in}}%
\pgfpathlineto{\pgfqpoint{2.853147in}{1.831099in}}%
\pgfpathlineto{\pgfqpoint{2.854724in}{1.831099in}}%
\pgfpathlineto{\pgfqpoint{2.855553in}{1.834308in}}%
\pgfpathlineto{\pgfqpoint{2.856457in}{1.834308in}}%
\pgfpathlineto{\pgfqpoint{2.856457in}{1.835913in}}%
\pgfpathlineto{\pgfqpoint{2.859263in}{1.835913in}}%
\pgfpathlineto{\pgfqpoint{2.860530in}{1.839123in}}%
\pgfpathlineto{\pgfqpoint{2.861940in}{1.839123in}}%
\pgfpathlineto{\pgfqpoint{2.862895in}{1.842332in}}%
\pgfpathlineto{\pgfqpoint{2.866643in}{1.842332in}}%
\pgfpathlineto{\pgfqpoint{2.867672in}{1.847146in}}%
\pgfpathlineto{\pgfqpoint{2.874932in}{1.847146in}}%
\pgfpathlineto{\pgfqpoint{2.875196in}{1.850355in}}%
\pgfpathlineto{\pgfqpoint{2.876896in}{1.850355in}}%
\pgfpathlineto{\pgfqpoint{2.876896in}{1.851960in}}%
\pgfpathlineto{\pgfqpoint{2.878646in}{1.851960in}}%
\pgfpathlineto{\pgfqpoint{2.879945in}{1.855169in}}%
\pgfpathlineto{\pgfqpoint{2.882443in}{1.855169in}}%
\pgfpathlineto{\pgfqpoint{2.882582in}{1.858379in}}%
\pgfpathlineto{\pgfqpoint{2.886204in}{1.858379in}}%
\pgfpathlineto{\pgfqpoint{2.887621in}{1.863193in}}%
\pgfpathlineto{\pgfqpoint{2.891395in}{1.863193in}}%
\pgfpathlineto{\pgfqpoint{2.891395in}{1.864797in}}%
\pgfpathlineto{\pgfqpoint{2.896856in}{1.864797in}}%
\pgfpathlineto{\pgfqpoint{2.896856in}{1.866402in}}%
\pgfpathlineto{\pgfqpoint{2.902698in}{1.866402in}}%
\pgfpathlineto{\pgfqpoint{2.904184in}{1.869611in}}%
\pgfpathlineto{\pgfqpoint{2.907016in}{1.869611in}}%
\pgfpathlineto{\pgfqpoint{2.908328in}{1.872821in}}%
\pgfpathlineto{\pgfqpoint{2.916209in}{1.872821in}}%
\pgfpathlineto{\pgfqpoint{2.916209in}{1.874425in}}%
\pgfpathlineto{\pgfqpoint{2.933324in}{1.874425in}}%
\pgfpathlineto{\pgfqpoint{2.933324in}{1.876030in}}%
\pgfpathlineto{\pgfqpoint{2.935757in}{1.876030in}}%
\pgfpathlineto{\pgfqpoint{2.935757in}{1.877635in}}%
\pgfpathlineto{\pgfqpoint{2.939884in}{1.877635in}}%
\pgfpathlineto{\pgfqpoint{2.940447in}{1.880844in}}%
\pgfpathlineto{\pgfqpoint{2.953067in}{1.880844in}}%
\pgfpathlineto{\pgfqpoint{2.954333in}{1.884053in}}%
\pgfpathlineto{\pgfqpoint{2.957333in}{1.884053in}}%
\pgfpathlineto{\pgfqpoint{2.958441in}{1.887263in}}%
\pgfpathlineto{\pgfqpoint{2.963108in}{1.887263in}}%
\pgfpathlineto{\pgfqpoint{2.963108in}{1.888867in}}%
\pgfpathlineto{\pgfqpoint{2.965156in}{1.888867in}}%
\pgfpathlineto{\pgfqpoint{2.965156in}{1.890472in}}%
\pgfpathlineto{\pgfqpoint{2.970777in}{1.890472in}}%
\pgfpathlineto{\pgfqpoint{2.970777in}{1.892077in}}%
\pgfpathlineto{\pgfqpoint{2.973683in}{1.892077in}}%
\pgfpathlineto{\pgfqpoint{2.973683in}{1.893681in}}%
\pgfpathlineto{\pgfqpoint{2.984463in}{1.893681in}}%
\pgfpathlineto{\pgfqpoint{2.985452in}{1.896891in}}%
\pgfpathlineto{\pgfqpoint{2.990078in}{1.896891in}}%
\pgfpathlineto{\pgfqpoint{2.990078in}{1.898496in}}%
\pgfpathlineto{\pgfqpoint{2.991777in}{1.898496in}}%
\pgfpathlineto{\pgfqpoint{2.991777in}{1.900100in}}%
\pgfpathlineto{\pgfqpoint{3.002673in}{1.900100in}}%
\pgfpathlineto{\pgfqpoint{3.002673in}{1.901705in}}%
\pgfpathlineto{\pgfqpoint{3.009362in}{1.901705in}}%
\pgfpathlineto{\pgfqpoint{3.009362in}{1.903310in}}%
\pgfpathlineto{\pgfqpoint{3.015861in}{1.903310in}}%
\pgfpathlineto{\pgfqpoint{3.015861in}{1.904914in}}%
\pgfpathlineto{\pgfqpoint{3.036421in}{1.904914in}}%
\pgfpathlineto{\pgfqpoint{3.036421in}{1.906519in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{1.906519in}}%
\pgfpathlineto{\pgfqpoint{3.040158in}{1.908124in}}%
\pgfpathlineto{\pgfqpoint{3.044674in}{1.908124in}}%
\pgfpathlineto{\pgfqpoint{3.044674in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{3.046592in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{3.047138in}{1.912938in}}%
\pgfpathlineto{\pgfqpoint{3.049061in}{1.912938in}}%
\pgfpathlineto{\pgfqpoint{3.049061in}{1.914542in}}%
\pgfpathlineto{\pgfqpoint{3.059882in}{1.914542in}}%
\pgfpathlineto{\pgfqpoint{3.060619in}{1.917752in}}%
\pgfpathlineto{\pgfqpoint{3.069855in}{1.917752in}}%
\pgfpathlineto{\pgfqpoint{3.069855in}{1.919356in}}%
\pgfpathlineto{\pgfqpoint{3.081382in}{1.919356in}}%
\pgfpathlineto{\pgfqpoint{3.081784in}{1.922566in}}%
\pgfpathlineto{\pgfqpoint{3.087281in}{1.922566in}}%
\pgfpathlineto{\pgfqpoint{3.087281in}{1.924170in}}%
\pgfpathlineto{\pgfqpoint{3.111652in}{1.924170in}}%
\pgfpathlineto{\pgfqpoint{3.112078in}{1.927380in}}%
\pgfpathlineto{\pgfqpoint{3.114560in}{1.927380in}}%
\pgfpathlineto{\pgfqpoint{3.114560in}{1.928984in}}%
\pgfpathlineto{\pgfqpoint{3.116213in}{1.928984in}}%
\pgfpathlineto{\pgfqpoint{3.117404in}{1.932194in}}%
\pgfpathlineto{\pgfqpoint{3.124704in}{1.932194in}}%
\pgfpathlineto{\pgfqpoint{3.124704in}{1.933798in}}%
\pgfpathlineto{\pgfqpoint{3.126374in}{1.933798in}}%
\pgfpathlineto{\pgfqpoint{3.126374in}{1.935403in}}%
\pgfpathlineto{\pgfqpoint{3.129349in}{1.935403in}}%
\pgfpathlineto{\pgfqpoint{3.129349in}{1.937008in}}%
\pgfpathlineto{\pgfqpoint{3.136041in}{1.937008in}}%
\pgfpathlineto{\pgfqpoint{3.136041in}{1.938612in}}%
\pgfpathlineto{\pgfqpoint{3.140860in}{1.938612in}}%
\pgfpathlineto{\pgfqpoint{3.140860in}{1.940217in}}%
\pgfpathlineto{\pgfqpoint{3.151787in}{1.940217in}}%
\pgfpathlineto{\pgfqpoint{3.151787in}{1.941822in}}%
\pgfpathlineto{\pgfqpoint{3.190673in}{1.941822in}}%
\pgfpathlineto{\pgfqpoint{3.190673in}{1.943426in}}%
\pgfpathlineto{\pgfqpoint{3.213505in}{1.943426in}}%
\pgfpathlineto{\pgfqpoint{3.213505in}{1.943426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789740in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.789740in}{0.436636in}}%
\pgfpathlineto{\pgfqpoint{1.841091in}{0.436636in}}%
\pgfpathlineto{\pgfqpoint{1.841091in}{0.438240in}}%
\pgfpathlineto{\pgfqpoint{1.862499in}{0.438240in}}%
\pgfpathlineto{\pgfqpoint{1.862499in}{0.439845in}}%
\pgfpathlineto{\pgfqpoint{1.871252in}{0.439845in}}%
\pgfpathlineto{\pgfqpoint{1.871252in}{0.441450in}}%
\pgfpathlineto{\pgfqpoint{1.921839in}{0.441450in}}%
\pgfpathlineto{\pgfqpoint{1.921839in}{0.443054in}}%
\pgfpathlineto{\pgfqpoint{1.925074in}{0.443054in}}%
\pgfpathlineto{\pgfqpoint{1.925074in}{0.444659in}}%
\pgfpathlineto{\pgfqpoint{1.933578in}{0.444659in}}%
\pgfpathlineto{\pgfqpoint{1.933578in}{0.446264in}}%
\pgfpathlineto{\pgfqpoint{1.943113in}{0.446264in}}%
\pgfpathlineto{\pgfqpoint{1.943113in}{0.447869in}}%
\pgfpathlineto{\pgfqpoint{1.973657in}{0.447869in}}%
\pgfpathlineto{\pgfqpoint{1.973657in}{0.449473in}}%
\pgfpathlineto{\pgfqpoint{1.983332in}{0.449473in}}%
\pgfpathlineto{\pgfqpoint{1.983332in}{0.451078in}}%
\pgfpathlineto{\pgfqpoint{1.988398in}{0.451078in}}%
\pgfpathlineto{\pgfqpoint{1.988398in}{0.452683in}}%
\pgfpathlineto{\pgfqpoint{1.996698in}{0.452683in}}%
\pgfpathlineto{\pgfqpoint{1.996698in}{0.454287in}}%
\pgfpathlineto{\pgfqpoint{2.004293in}{0.454287in}}%
\pgfpathlineto{\pgfqpoint{2.004293in}{0.455892in}}%
\pgfpathlineto{\pgfqpoint{2.015861in}{0.455892in}}%
\pgfpathlineto{\pgfqpoint{2.015861in}{0.457497in}}%
\pgfpathlineto{\pgfqpoint{2.022597in}{0.457497in}}%
\pgfpathlineto{\pgfqpoint{2.022597in}{0.459101in}}%
\pgfpathlineto{\pgfqpoint{2.026807in}{0.459101in}}%
\pgfpathlineto{\pgfqpoint{2.026807in}{0.460706in}}%
\pgfpathlineto{\pgfqpoint{2.032976in}{0.460706in}}%
\pgfpathlineto{\pgfqpoint{2.032976in}{0.462311in}}%
\pgfpathlineto{\pgfqpoint{2.038781in}{0.462311in}}%
\pgfpathlineto{\pgfqpoint{2.038781in}{0.463915in}}%
\pgfpathlineto{\pgfqpoint{2.044241in}{0.463915in}}%
\pgfpathlineto{\pgfqpoint{2.044241in}{0.465520in}}%
\pgfpathlineto{\pgfqpoint{2.046817in}{0.465520in}}%
\pgfpathlineto{\pgfqpoint{2.046817in}{0.467125in}}%
\pgfpathlineto{\pgfqpoint{2.055199in}{0.467125in}}%
\pgfpathlineto{\pgfqpoint{2.055802in}{0.470334in}}%
\pgfpathlineto{\pgfqpoint{2.057486in}{0.470334in}}%
\pgfpathlineto{\pgfqpoint{2.057486in}{0.471939in}}%
\pgfpathlineto{\pgfqpoint{2.061960in}{0.471939in}}%
\pgfpathlineto{\pgfqpoint{2.061960in}{0.473543in}}%
\pgfpathlineto{\pgfqpoint{2.068291in}{0.473543in}}%
\pgfpathlineto{\pgfqpoint{2.068291in}{0.475148in}}%
\pgfpathlineto{\pgfqpoint{2.070137in}{0.475148in}}%
\pgfpathlineto{\pgfqpoint{2.071173in}{0.478357in}}%
\pgfpathlineto{\pgfqpoint{2.073622in}{0.478357in}}%
\pgfpathlineto{\pgfqpoint{2.074255in}{0.481567in}}%
\pgfpathlineto{\pgfqpoint{2.083398in}{0.481567in}}%
\pgfpathlineto{\pgfqpoint{2.084886in}{0.486381in}}%
\pgfpathlineto{\pgfqpoint{2.088166in}{0.486381in}}%
\pgfpathlineto{\pgfqpoint{2.088166in}{0.487985in}}%
\pgfpathlineto{\pgfqpoint{2.096928in}{0.487985in}}%
\pgfpathlineto{\pgfqpoint{2.096928in}{0.489590in}}%
\pgfpathlineto{\pgfqpoint{2.100580in}{0.489590in}}%
\pgfpathlineto{\pgfqpoint{2.101277in}{0.492799in}}%
\pgfpathlineto{\pgfqpoint{2.105160in}{0.492799in}}%
\pgfpathlineto{\pgfqpoint{2.105410in}{0.496009in}}%
\pgfpathlineto{\pgfqpoint{2.112256in}{0.496009in}}%
\pgfpathlineto{\pgfqpoint{2.112256in}{0.497613in}}%
\pgfpathlineto{\pgfqpoint{2.121812in}{0.497613in}}%
\pgfpathlineto{\pgfqpoint{2.122847in}{0.500823in}}%
\pgfpathlineto{\pgfqpoint{2.125334in}{0.500823in}}%
\pgfpathlineto{\pgfqpoint{2.125334in}{0.502427in}}%
\pgfpathlineto{\pgfqpoint{2.129541in}{0.502427in}}%
\pgfpathlineto{\pgfqpoint{2.130545in}{0.505637in}}%
\pgfpathlineto{\pgfqpoint{2.132432in}{0.505637in}}%
\pgfpathlineto{\pgfqpoint{2.132432in}{0.507242in}}%
\pgfpathlineto{\pgfqpoint{2.135462in}{0.507242in}}%
\pgfpathlineto{\pgfqpoint{2.136655in}{0.512056in}}%
\pgfpathlineto{\pgfqpoint{2.137613in}{0.512056in}}%
\pgfpathlineto{\pgfqpoint{2.137613in}{0.513660in}}%
\pgfpathlineto{\pgfqpoint{2.139582in}{0.513660in}}%
\pgfpathlineto{\pgfqpoint{2.139582in}{0.515265in}}%
\pgfpathlineto{\pgfqpoint{2.146482in}{0.515265in}}%
\pgfpathlineto{\pgfqpoint{2.146482in}{0.516870in}}%
\pgfpathlineto{\pgfqpoint{2.148330in}{0.516870in}}%
\pgfpathlineto{\pgfqpoint{2.149539in}{0.520079in}}%
\pgfpathlineto{\pgfqpoint{2.151070in}{0.520079in}}%
\pgfpathlineto{\pgfqpoint{2.151943in}{0.524893in}}%
\pgfpathlineto{\pgfqpoint{2.153525in}{0.524893in}}%
\pgfpathlineto{\pgfqpoint{2.154179in}{0.528102in}}%
\pgfpathlineto{\pgfqpoint{2.155826in}{0.528102in}}%
\pgfpathlineto{\pgfqpoint{2.157158in}{0.532916in}}%
\pgfpathlineto{\pgfqpoint{2.164332in}{0.532916in}}%
\pgfpathlineto{\pgfqpoint{2.165458in}{0.537730in}}%
\pgfpathlineto{\pgfqpoint{2.167712in}{0.537730in}}%
\pgfpathlineto{\pgfqpoint{2.167712in}{0.539335in}}%
\pgfpathlineto{\pgfqpoint{2.170295in}{0.539335in}}%
\pgfpathlineto{\pgfqpoint{2.170295in}{0.540940in}}%
\pgfpathlineto{\pgfqpoint{2.171946in}{0.540940in}}%
\pgfpathlineto{\pgfqpoint{2.171946in}{0.542544in}}%
\pgfpathlineto{\pgfqpoint{2.178759in}{0.542544in}}%
\pgfpathlineto{\pgfqpoint{2.180055in}{0.545754in}}%
\pgfpathlineto{\pgfqpoint{2.181073in}{0.545754in}}%
\pgfpathlineto{\pgfqpoint{2.181263in}{0.548963in}}%
\pgfpathlineto{\pgfqpoint{2.182993in}{0.548963in}}%
\pgfpathlineto{\pgfqpoint{2.183131in}{0.552172in}}%
\pgfpathlineto{\pgfqpoint{2.185319in}{0.552172in}}%
\pgfpathlineto{\pgfqpoint{2.186825in}{0.558591in}}%
\pgfpathlineto{\pgfqpoint{2.187366in}{0.558591in}}%
\pgfpathlineto{\pgfqpoint{2.188118in}{0.563405in}}%
\pgfpathlineto{\pgfqpoint{2.189975in}{0.563405in}}%
\pgfpathlineto{\pgfqpoint{2.189975in}{0.565010in}}%
\pgfpathlineto{\pgfqpoint{2.191907in}{0.565010in}}%
\pgfpathlineto{\pgfqpoint{2.191907in}{0.566615in}}%
\pgfpathlineto{\pgfqpoint{2.193871in}{0.566615in}}%
\pgfpathlineto{\pgfqpoint{2.194670in}{0.573033in}}%
\pgfpathlineto{\pgfqpoint{2.196166in}{0.573033in}}%
\pgfpathlineto{\pgfqpoint{2.196548in}{0.576243in}}%
\pgfpathlineto{\pgfqpoint{2.199057in}{0.576243in}}%
\pgfpathlineto{\pgfqpoint{2.200040in}{0.579452in}}%
\pgfpathlineto{\pgfqpoint{2.201217in}{0.579452in}}%
\pgfpathlineto{\pgfqpoint{2.202635in}{0.584266in}}%
\pgfpathlineto{\pgfqpoint{2.206114in}{0.584266in}}%
\pgfpathlineto{\pgfqpoint{2.207042in}{0.590685in}}%
\pgfpathlineto{\pgfqpoint{2.207751in}{0.590685in}}%
\pgfpathlineto{\pgfqpoint{2.208596in}{0.593894in}}%
\pgfpathlineto{\pgfqpoint{2.209815in}{0.593894in}}%
\pgfpathlineto{\pgfqpoint{2.209815in}{0.595499in}}%
\pgfpathlineto{\pgfqpoint{2.212060in}{0.595499in}}%
\pgfpathlineto{\pgfqpoint{2.213557in}{0.600313in}}%
\pgfpathlineto{\pgfqpoint{2.213951in}{0.600313in}}%
\pgfpathlineto{\pgfqpoint{2.214652in}{0.606731in}}%
\pgfpathlineto{\pgfqpoint{2.216924in}{0.606731in}}%
\pgfpathlineto{\pgfqpoint{2.218453in}{0.609941in}}%
\pgfpathlineto{\pgfqpoint{2.218577in}{0.609941in}}%
\pgfpathlineto{\pgfqpoint{2.220092in}{0.614755in}}%
\pgfpathlineto{\pgfqpoint{2.220905in}{0.614755in}}%
\pgfpathlineto{\pgfqpoint{2.220905in}{0.616359in}}%
\pgfpathlineto{\pgfqpoint{2.224725in}{0.616359in}}%
\pgfpathlineto{\pgfqpoint{2.224725in}{0.617964in}}%
\pgfpathlineto{\pgfqpoint{2.226409in}{0.617964in}}%
\pgfpathlineto{\pgfqpoint{2.227093in}{0.621174in}}%
\pgfpathlineto{\pgfqpoint{2.229212in}{0.621174in}}%
\pgfpathlineto{\pgfqpoint{2.229212in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{2.231774in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{2.233234in}{0.625988in}}%
\pgfpathlineto{\pgfqpoint{2.234483in}{0.625988in}}%
\pgfpathlineto{\pgfqpoint{2.235987in}{0.630802in}}%
\pgfpathlineto{\pgfqpoint{2.241555in}{0.630802in}}%
\pgfpathlineto{\pgfqpoint{2.242797in}{0.637220in}}%
\pgfpathlineto{\pgfqpoint{2.244228in}{0.637220in}}%
\pgfpathlineto{\pgfqpoint{2.245681in}{0.642034in}}%
\pgfpathlineto{\pgfqpoint{2.246674in}{0.642034in}}%
\pgfpathlineto{\pgfqpoint{2.247498in}{0.645244in}}%
\pgfpathlineto{\pgfqpoint{2.248580in}{0.645244in}}%
\pgfpathlineto{\pgfqpoint{2.248949in}{0.648453in}}%
\pgfpathlineto{\pgfqpoint{2.252224in}{0.648453in}}%
\pgfpathlineto{\pgfqpoint{2.253406in}{0.651662in}}%
\pgfpathlineto{\pgfqpoint{2.254012in}{0.651662in}}%
\pgfpathlineto{\pgfqpoint{2.254888in}{0.658081in}}%
\pgfpathlineto{\pgfqpoint{2.258247in}{0.658081in}}%
\pgfpathlineto{\pgfqpoint{2.258247in}{0.659686in}}%
\pgfpathlineto{\pgfqpoint{2.259988in}{0.659686in}}%
\pgfpathlineto{\pgfqpoint{2.260941in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.263398in}{0.664500in}}%
\pgfpathlineto{\pgfqpoint{2.264577in}{0.670918in}}%
\pgfpathlineto{\pgfqpoint{2.268594in}{0.670918in}}%
\pgfpathlineto{\pgfqpoint{2.270088in}{0.674128in}}%
\pgfpathlineto{\pgfqpoint{2.271674in}{0.674128in}}%
\pgfpathlineto{\pgfqpoint{2.273111in}{0.678942in}}%
\pgfpathlineto{\pgfqpoint{2.273943in}{0.678942in}}%
\pgfpathlineto{\pgfqpoint{2.275347in}{0.683756in}}%
\pgfpathlineto{\pgfqpoint{2.276469in}{0.683756in}}%
\pgfpathlineto{\pgfqpoint{2.276469in}{0.685361in}}%
\pgfpathlineto{\pgfqpoint{2.278915in}{0.685361in}}%
\pgfpathlineto{\pgfqpoint{2.278915in}{0.686965in}}%
\pgfpathlineto{\pgfqpoint{2.280758in}{0.686965in}}%
\pgfpathlineto{\pgfqpoint{2.282245in}{0.694989in}}%
\pgfpathlineto{\pgfqpoint{2.282320in}{0.694989in}}%
\pgfpathlineto{\pgfqpoint{2.282567in}{0.698198in}}%
\pgfpathlineto{\pgfqpoint{2.285328in}{0.698198in}}%
\pgfpathlineto{\pgfqpoint{2.285937in}{0.703012in}}%
\pgfpathlineto{\pgfqpoint{2.287020in}{0.703012in}}%
\pgfpathlineto{\pgfqpoint{2.288375in}{0.707826in}}%
\pgfpathlineto{\pgfqpoint{2.289019in}{0.707826in}}%
\pgfpathlineto{\pgfqpoint{2.290235in}{0.714245in}}%
\pgfpathlineto{\pgfqpoint{2.292577in}{0.714245in}}%
\pgfpathlineto{\pgfqpoint{2.293577in}{0.717454in}}%
\pgfpathlineto{\pgfqpoint{2.294704in}{0.717454in}}%
\pgfpathlineto{\pgfqpoint{2.294704in}{0.719059in}}%
\pgfpathlineto{\pgfqpoint{2.297283in}{0.719059in}}%
\pgfpathlineto{\pgfqpoint{2.297919in}{0.723873in}}%
\pgfpathlineto{\pgfqpoint{2.299375in}{0.723873in}}%
\pgfpathlineto{\pgfqpoint{2.300696in}{0.728687in}}%
\pgfpathlineto{\pgfqpoint{2.301786in}{0.728687in}}%
\pgfpathlineto{\pgfqpoint{2.303132in}{0.731896in}}%
\pgfpathlineto{\pgfqpoint{2.305340in}{0.731896in}}%
\pgfpathlineto{\pgfqpoint{2.305340in}{0.733501in}}%
\pgfpathlineto{\pgfqpoint{2.308540in}{0.733501in}}%
\pgfpathlineto{\pgfqpoint{2.308540in}{0.735106in}}%
\pgfpathlineto{\pgfqpoint{2.310469in}{0.735106in}}%
\pgfpathlineto{\pgfqpoint{2.310469in}{0.736710in}}%
\pgfpathlineto{\pgfqpoint{2.312250in}{0.736710in}}%
\pgfpathlineto{\pgfqpoint{2.312250in}{0.738315in}}%
\pgfpathlineto{\pgfqpoint{2.314538in}{0.738315in}}%
\pgfpathlineto{\pgfqpoint{2.315764in}{0.741524in}}%
\pgfpathlineto{\pgfqpoint{2.316276in}{0.741524in}}%
\pgfpathlineto{\pgfqpoint{2.316276in}{0.743129in}}%
\pgfpathlineto{\pgfqpoint{2.318410in}{0.743129in}}%
\pgfpathlineto{\pgfqpoint{2.319577in}{0.747943in}}%
\pgfpathlineto{\pgfqpoint{2.321596in}{0.747943in}}%
\pgfpathlineto{\pgfqpoint{2.321670in}{0.751152in}}%
\pgfpathlineto{\pgfqpoint{2.323224in}{0.751152in}}%
\pgfpathlineto{\pgfqpoint{2.324600in}{0.755966in}}%
\pgfpathlineto{\pgfqpoint{2.326757in}{0.755966in}}%
\pgfpathlineto{\pgfqpoint{2.328053in}{0.760780in}}%
\pgfpathlineto{\pgfqpoint{2.328773in}{0.760780in}}%
\pgfpathlineto{\pgfqpoint{2.330185in}{0.763990in}}%
\pgfpathlineto{\pgfqpoint{2.331426in}{0.763990in}}%
\pgfpathlineto{\pgfqpoint{2.331426in}{0.765594in}}%
\pgfpathlineto{\pgfqpoint{2.333002in}{0.765594in}}%
\pgfpathlineto{\pgfqpoint{2.334497in}{0.770408in}}%
\pgfpathlineto{\pgfqpoint{2.335419in}{0.770408in}}%
\pgfpathlineto{\pgfqpoint{2.336166in}{0.783246in}}%
\pgfpathlineto{\pgfqpoint{2.337004in}{0.783246in}}%
\pgfpathlineto{\pgfqpoint{2.337004in}{0.784850in}}%
\pgfpathlineto{\pgfqpoint{2.342676in}{0.784850in}}%
\pgfpathlineto{\pgfqpoint{2.344154in}{0.788060in}}%
\pgfpathlineto{\pgfqpoint{2.344243in}{0.788060in}}%
\pgfpathlineto{\pgfqpoint{2.345413in}{0.791269in}}%
\pgfpathlineto{\pgfqpoint{2.346712in}{0.791269in}}%
\pgfpathlineto{\pgfqpoint{2.347376in}{0.797688in}}%
\pgfpathlineto{\pgfqpoint{2.350040in}{0.797688in}}%
\pgfpathlineto{\pgfqpoint{2.351105in}{0.805711in}}%
\pgfpathlineto{\pgfqpoint{2.352399in}{0.805711in}}%
\pgfpathlineto{\pgfqpoint{2.352787in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.356716in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.357731in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{2.358280in}{0.815339in}}%
\pgfpathlineto{\pgfqpoint{2.359385in}{0.818549in}}%
\pgfpathlineto{\pgfqpoint{2.360634in}{0.818549in}}%
\pgfpathlineto{\pgfqpoint{2.361561in}{0.823363in}}%
\pgfpathlineto{\pgfqpoint{2.364617in}{0.823363in}}%
\pgfpathlineto{\pgfqpoint{2.366099in}{0.831386in}}%
\pgfpathlineto{\pgfqpoint{2.366470in}{0.831386in}}%
\pgfpathlineto{\pgfqpoint{2.367094in}{0.834595in}}%
\pgfpathlineto{\pgfqpoint{2.368438in}{0.834595in}}%
\pgfpathlineto{\pgfqpoint{2.369238in}{0.837805in}}%
\pgfpathlineto{\pgfqpoint{2.370105in}{0.837805in}}%
\pgfpathlineto{\pgfqpoint{2.370515in}{0.842619in}}%
\pgfpathlineto{\pgfqpoint{2.373343in}{0.842619in}}%
\pgfpathlineto{\pgfqpoint{2.374639in}{0.850642in}}%
\pgfpathlineto{\pgfqpoint{2.375290in}{0.850642in}}%
\pgfpathlineto{\pgfqpoint{2.376297in}{0.857061in}}%
\pgfpathlineto{\pgfqpoint{2.378249in}{0.857061in}}%
\pgfpathlineto{\pgfqpoint{2.378725in}{0.860270in}}%
\pgfpathlineto{\pgfqpoint{2.380085in}{0.860270in}}%
\pgfpathlineto{\pgfqpoint{2.381513in}{0.865084in}}%
\pgfpathlineto{\pgfqpoint{2.382173in}{0.865084in}}%
\pgfpathlineto{\pgfqpoint{2.382173in}{0.866689in}}%
\pgfpathlineto{\pgfqpoint{2.383919in}{0.866689in}}%
\pgfpathlineto{\pgfqpoint{2.384726in}{0.869898in}}%
\pgfpathlineto{\pgfqpoint{2.388243in}{0.869898in}}%
\pgfpathlineto{\pgfqpoint{2.389469in}{0.874712in}}%
\pgfpathlineto{\pgfqpoint{2.390179in}{0.874712in}}%
\pgfpathlineto{\pgfqpoint{2.390179in}{0.876317in}}%
\pgfpathlineto{\pgfqpoint{2.391835in}{0.876317in}}%
\pgfpathlineto{\pgfqpoint{2.392689in}{0.879526in}}%
\pgfpathlineto{\pgfqpoint{2.393864in}{0.879526in}}%
\pgfpathlineto{\pgfqpoint{2.394311in}{0.882736in}}%
\pgfpathlineto{\pgfqpoint{2.396311in}{0.882736in}}%
\pgfpathlineto{\pgfqpoint{2.396311in}{0.884340in}}%
\pgfpathlineto{\pgfqpoint{2.398210in}{0.884340in}}%
\pgfpathlineto{\pgfqpoint{2.399077in}{0.887550in}}%
\pgfpathlineto{\pgfqpoint{2.400767in}{0.887550in}}%
\pgfpathlineto{\pgfqpoint{2.402122in}{0.893968in}}%
\pgfpathlineto{\pgfqpoint{2.402435in}{0.893968in}}%
\pgfpathlineto{\pgfqpoint{2.403069in}{0.898782in}}%
\pgfpathlineto{\pgfqpoint{2.405055in}{0.898782in}}%
\pgfpathlineto{\pgfqpoint{2.406271in}{0.905201in}}%
\pgfpathlineto{\pgfqpoint{2.407406in}{0.905201in}}%
\pgfpathlineto{\pgfqpoint{2.408032in}{0.908410in}}%
\pgfpathlineto{\pgfqpoint{2.409568in}{0.908410in}}%
\pgfpathlineto{\pgfqpoint{2.410658in}{0.911620in}}%
\pgfpathlineto{\pgfqpoint{2.412389in}{0.911620in}}%
\pgfpathlineto{\pgfqpoint{2.413692in}{0.918039in}}%
\pgfpathlineto{\pgfqpoint{2.413959in}{0.918039in}}%
\pgfpathlineto{\pgfqpoint{2.415459in}{0.921248in}}%
\pgfpathlineto{\pgfqpoint{2.416249in}{0.921248in}}%
\pgfpathlineto{\pgfqpoint{2.417423in}{0.924457in}}%
\pgfpathlineto{\pgfqpoint{2.417903in}{0.924457in}}%
\pgfpathlineto{\pgfqpoint{2.418600in}{0.927667in}}%
\pgfpathlineto{\pgfqpoint{2.419698in}{0.927667in}}%
\pgfpathlineto{\pgfqpoint{2.419698in}{0.929271in}}%
\pgfpathlineto{\pgfqpoint{2.421753in}{0.929271in}}%
\pgfpathlineto{\pgfqpoint{2.423058in}{0.935690in}}%
\pgfpathlineto{\pgfqpoint{2.423533in}{0.935690in}}%
\pgfpathlineto{\pgfqpoint{2.424755in}{0.945318in}}%
\pgfpathlineto{\pgfqpoint{2.425400in}{0.945318in}}%
\pgfpathlineto{\pgfqpoint{2.426526in}{0.948527in}}%
\pgfpathlineto{\pgfqpoint{2.427705in}{0.948527in}}%
\pgfpathlineto{\pgfqpoint{2.427705in}{0.950132in}}%
\pgfpathlineto{\pgfqpoint{2.429802in}{0.950132in}}%
\pgfpathlineto{\pgfqpoint{2.430312in}{0.953341in}}%
\pgfpathlineto{\pgfqpoint{2.431630in}{0.953341in}}%
\pgfpathlineto{\pgfqpoint{2.432295in}{0.958155in}}%
\pgfpathlineto{\pgfqpoint{2.433786in}{0.958155in}}%
\pgfpathlineto{\pgfqpoint{2.434530in}{0.962969in}}%
\pgfpathlineto{\pgfqpoint{2.435452in}{0.962969in}}%
\pgfpathlineto{\pgfqpoint{2.436905in}{0.967784in}}%
\pgfpathlineto{\pgfqpoint{2.437220in}{0.967784in}}%
\pgfpathlineto{\pgfqpoint{2.438423in}{0.970993in}}%
\pgfpathlineto{\pgfqpoint{2.438853in}{0.970993in}}%
\pgfpathlineto{\pgfqpoint{2.439323in}{0.974202in}}%
\pgfpathlineto{\pgfqpoint{2.440908in}{0.974202in}}%
\pgfpathlineto{\pgfqpoint{2.441917in}{0.979016in}}%
\pgfpathlineto{\pgfqpoint{2.444211in}{0.979016in}}%
\pgfpathlineto{\pgfqpoint{2.444211in}{0.980621in}}%
\pgfpathlineto{\pgfqpoint{2.446625in}{0.980621in}}%
\pgfpathlineto{\pgfqpoint{2.447764in}{0.985435in}}%
\pgfpathlineto{\pgfqpoint{2.448339in}{0.985435in}}%
\pgfpathlineto{\pgfqpoint{2.449725in}{0.991854in}}%
\pgfpathlineto{\pgfqpoint{2.449950in}{0.991854in}}%
\pgfpathlineto{\pgfqpoint{2.451333in}{0.996668in}}%
\pgfpathlineto{\pgfqpoint{2.451683in}{0.996668in}}%
\pgfpathlineto{\pgfqpoint{2.452807in}{1.003086in}}%
\pgfpathlineto{\pgfqpoint{2.453937in}{1.003086in}}%
\pgfpathlineto{\pgfqpoint{2.455130in}{1.009505in}}%
\pgfpathlineto{\pgfqpoint{2.455851in}{1.009505in}}%
\pgfpathlineto{\pgfqpoint{2.455929in}{1.012714in}}%
\pgfpathlineto{\pgfqpoint{2.457418in}{1.012714in}}%
\pgfpathlineto{\pgfqpoint{2.458569in}{1.023947in}}%
\pgfpathlineto{\pgfqpoint{2.459103in}{1.023947in}}%
\pgfpathlineto{\pgfqpoint{2.460451in}{1.030366in}}%
\pgfpathlineto{\pgfqpoint{2.460746in}{1.030366in}}%
\pgfpathlineto{\pgfqpoint{2.462262in}{1.035180in}}%
\pgfpathlineto{\pgfqpoint{2.463418in}{1.035180in}}%
\pgfpathlineto{\pgfqpoint{2.464739in}{1.041599in}}%
\pgfpathlineto{\pgfqpoint{2.466522in}{1.041599in}}%
\pgfpathlineto{\pgfqpoint{2.467958in}{1.048017in}}%
\pgfpathlineto{\pgfqpoint{2.468568in}{1.048017in}}%
\pgfpathlineto{\pgfqpoint{2.469588in}{1.052831in}}%
\pgfpathlineto{\pgfqpoint{2.470627in}{1.052831in}}%
\pgfpathlineto{\pgfqpoint{2.471088in}{1.056041in}}%
\pgfpathlineto{\pgfqpoint{2.474136in}{1.056041in}}%
\pgfpathlineto{\pgfqpoint{2.475528in}{1.064064in}}%
\pgfpathlineto{\pgfqpoint{2.476085in}{1.064064in}}%
\pgfpathlineto{\pgfqpoint{2.476382in}{1.067273in}}%
\pgfpathlineto{\pgfqpoint{2.479241in}{1.067273in}}%
\pgfpathlineto{\pgfqpoint{2.480784in}{1.073692in}}%
\pgfpathlineto{\pgfqpoint{2.482896in}{1.073692in}}%
\pgfpathlineto{\pgfqpoint{2.483910in}{1.080111in}}%
\pgfpathlineto{\pgfqpoint{2.484605in}{1.080111in}}%
\pgfpathlineto{\pgfqpoint{2.485974in}{1.084925in}}%
\pgfpathlineto{\pgfqpoint{2.486260in}{1.084925in}}%
\pgfpathlineto{\pgfqpoint{2.487556in}{1.088134in}}%
\pgfpathlineto{\pgfqpoint{2.488575in}{1.088134in}}%
\pgfpathlineto{\pgfqpoint{2.489315in}{1.092948in}}%
\pgfpathlineto{\pgfqpoint{2.490501in}{1.092948in}}%
\pgfpathlineto{\pgfqpoint{2.490983in}{1.096158in}}%
\pgfpathlineto{\pgfqpoint{2.493074in}{1.096158in}}%
\pgfpathlineto{\pgfqpoint{2.494515in}{1.099367in}}%
\pgfpathlineto{\pgfqpoint{2.494934in}{1.099367in}}%
\pgfpathlineto{\pgfqpoint{2.496026in}{1.105786in}}%
\pgfpathlineto{\pgfqpoint{2.496603in}{1.105786in}}%
\pgfpathlineto{\pgfqpoint{2.497271in}{1.110600in}}%
\pgfpathlineto{\pgfqpoint{2.498983in}{1.110600in}}%
\pgfpathlineto{\pgfqpoint{2.500073in}{1.117018in}}%
\pgfpathlineto{\pgfqpoint{2.500599in}{1.117018in}}%
\pgfpathlineto{\pgfqpoint{2.501928in}{1.121832in}}%
\pgfpathlineto{\pgfqpoint{2.503475in}{1.121832in}}%
\pgfpathlineto{\pgfqpoint{2.503632in}{1.125042in}}%
\pgfpathlineto{\pgfqpoint{2.508308in}{1.125042in}}%
\pgfpathlineto{\pgfqpoint{2.509383in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{2.509888in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{2.511158in}{1.131460in}}%
\pgfpathlineto{\pgfqpoint{2.512043in}{1.131460in}}%
\pgfpathlineto{\pgfqpoint{2.513034in}{1.137879in}}%
\pgfpathlineto{\pgfqpoint{2.514360in}{1.137879in}}%
\pgfpathlineto{\pgfqpoint{2.515873in}{1.141088in}}%
\pgfpathlineto{\pgfqpoint{2.516428in}{1.141088in}}%
\pgfpathlineto{\pgfqpoint{2.516641in}{1.147507in}}%
\pgfpathlineto{\pgfqpoint{2.517983in}{1.147507in}}%
\pgfpathlineto{\pgfqpoint{2.519257in}{1.155531in}}%
\pgfpathlineto{\pgfqpoint{2.519541in}{1.155531in}}%
\pgfpathlineto{\pgfqpoint{2.521044in}{1.161949in}}%
\pgfpathlineto{\pgfqpoint{2.521295in}{1.161949in}}%
\pgfpathlineto{\pgfqpoint{2.521570in}{1.166763in}}%
\pgfpathlineto{\pgfqpoint{2.525260in}{1.166763in}}%
\pgfpathlineto{\pgfqpoint{2.525289in}{1.169973in}}%
\pgfpathlineto{\pgfqpoint{2.527640in}{1.169973in}}%
\pgfpathlineto{\pgfqpoint{2.528916in}{1.177996in}}%
\pgfpathlineto{\pgfqpoint{2.529631in}{1.177996in}}%
\pgfpathlineto{\pgfqpoint{2.530508in}{1.184415in}}%
\pgfpathlineto{\pgfqpoint{2.534004in}{1.184415in}}%
\pgfpathlineto{\pgfqpoint{2.535232in}{1.187624in}}%
\pgfpathlineto{\pgfqpoint{2.536166in}{1.187624in}}%
\pgfpathlineto{\pgfqpoint{2.537489in}{1.192438in}}%
\pgfpathlineto{\pgfqpoint{2.540053in}{1.192438in}}%
\pgfpathlineto{\pgfqpoint{2.540960in}{1.195647in}}%
\pgfpathlineto{\pgfqpoint{2.542699in}{1.195647in}}%
\pgfpathlineto{\pgfqpoint{2.543743in}{1.198857in}}%
\pgfpathlineto{\pgfqpoint{2.545259in}{1.198857in}}%
\pgfpathlineto{\pgfqpoint{2.546471in}{1.203671in}}%
\pgfpathlineto{\pgfqpoint{2.547303in}{1.203671in}}%
\pgfpathlineto{\pgfqpoint{2.548182in}{1.206880in}}%
\pgfpathlineto{\pgfqpoint{2.549646in}{1.206880in}}%
\pgfpathlineto{\pgfqpoint{2.550325in}{1.211694in}}%
\pgfpathlineto{\pgfqpoint{2.553373in}{1.211694in}}%
\pgfpathlineto{\pgfqpoint{2.554903in}{1.216508in}}%
\pgfpathlineto{\pgfqpoint{2.556028in}{1.216508in}}%
\pgfpathlineto{\pgfqpoint{2.557203in}{1.224532in}}%
\pgfpathlineto{\pgfqpoint{2.557637in}{1.224532in}}%
\pgfpathlineto{\pgfqpoint{2.558819in}{1.227741in}}%
\pgfpathlineto{\pgfqpoint{2.559180in}{1.227741in}}%
\pgfpathlineto{\pgfqpoint{2.559180in}{1.229346in}}%
\pgfpathlineto{\pgfqpoint{2.561050in}{1.229346in}}%
\pgfpathlineto{\pgfqpoint{2.561050in}{1.230950in}}%
\pgfpathlineto{\pgfqpoint{2.562827in}{1.230950in}}%
\pgfpathlineto{\pgfqpoint{2.564188in}{1.237369in}}%
\pgfpathlineto{\pgfqpoint{2.565615in}{1.237369in}}%
\pgfpathlineto{\pgfqpoint{2.566597in}{1.243788in}}%
\pgfpathlineto{\pgfqpoint{2.567560in}{1.243788in}}%
\pgfpathlineto{\pgfqpoint{2.568969in}{1.246997in}}%
\pgfpathlineto{\pgfqpoint{2.569717in}{1.246997in}}%
\pgfpathlineto{\pgfqpoint{2.571196in}{1.256625in}}%
\pgfpathlineto{\pgfqpoint{2.571547in}{1.256625in}}%
\pgfpathlineto{\pgfqpoint{2.572670in}{1.261439in}}%
\pgfpathlineto{\pgfqpoint{2.573134in}{1.261439in}}%
\pgfpathlineto{\pgfqpoint{2.574147in}{1.266253in}}%
\pgfpathlineto{\pgfqpoint{2.576262in}{1.266253in}}%
\pgfpathlineto{\pgfqpoint{2.576538in}{1.269463in}}%
\pgfpathlineto{\pgfqpoint{2.577907in}{1.269463in}}%
\pgfpathlineto{\pgfqpoint{2.579209in}{1.272672in}}%
\pgfpathlineto{\pgfqpoint{2.579596in}{1.272672in}}%
\pgfpathlineto{\pgfqpoint{2.579596in}{1.274277in}}%
\pgfpathlineto{\pgfqpoint{2.582002in}{1.274277in}}%
\pgfpathlineto{\pgfqpoint{2.583459in}{1.282300in}}%
\pgfpathlineto{\pgfqpoint{2.583575in}{1.282300in}}%
\pgfpathlineto{\pgfqpoint{2.583575in}{1.283905in}}%
\pgfpathlineto{\pgfqpoint{2.585536in}{1.283905in}}%
\pgfpathlineto{\pgfqpoint{2.587019in}{1.290323in}}%
\pgfpathlineto{\pgfqpoint{2.587429in}{1.290323in}}%
\pgfpathlineto{\pgfqpoint{2.588893in}{1.295137in}}%
\pgfpathlineto{\pgfqpoint{2.589297in}{1.295137in}}%
\pgfpathlineto{\pgfqpoint{2.590704in}{1.301556in}}%
\pgfpathlineto{\pgfqpoint{2.591325in}{1.301556in}}%
\pgfpathlineto{\pgfqpoint{2.592144in}{1.307975in}}%
\pgfpathlineto{\pgfqpoint{2.592879in}{1.307975in}}%
\pgfpathlineto{\pgfqpoint{2.592879in}{1.309579in}}%
\pgfpathlineto{\pgfqpoint{2.594854in}{1.309579in}}%
\pgfpathlineto{\pgfqpoint{2.596127in}{1.314393in}}%
\pgfpathlineto{\pgfqpoint{2.596751in}{1.314393in}}%
\pgfpathlineto{\pgfqpoint{2.597565in}{1.322417in}}%
\pgfpathlineto{\pgfqpoint{2.598387in}{1.322417in}}%
\pgfpathlineto{\pgfqpoint{2.598387in}{1.324022in}}%
\pgfpathlineto{\pgfqpoint{2.600059in}{1.324022in}}%
\pgfpathlineto{\pgfqpoint{2.600059in}{1.325626in}}%
\pgfpathlineto{\pgfqpoint{2.602088in}{1.325626in}}%
\pgfpathlineto{\pgfqpoint{2.602954in}{1.333650in}}%
\pgfpathlineto{\pgfqpoint{2.604067in}{1.333650in}}%
\pgfpathlineto{\pgfqpoint{2.604067in}{1.335254in}}%
\pgfpathlineto{\pgfqpoint{2.606000in}{1.335254in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.341673in}}%
\pgfpathlineto{\pgfqpoint{2.607694in}{1.341673in}}%
\pgfpathlineto{\pgfqpoint{2.608961in}{1.349696in}}%
\pgfpathlineto{\pgfqpoint{2.609562in}{1.349696in}}%
\pgfpathlineto{\pgfqpoint{2.610952in}{1.356115in}}%
\pgfpathlineto{\pgfqpoint{2.611413in}{1.356115in}}%
\pgfpathlineto{\pgfqpoint{2.612581in}{1.364138in}}%
\pgfpathlineto{\pgfqpoint{2.613087in}{1.364138in}}%
\pgfpathlineto{\pgfqpoint{2.614535in}{1.370557in}}%
\pgfpathlineto{\pgfqpoint{2.616724in}{1.370557in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{1.373766in}}%
\pgfpathlineto{\pgfqpoint{2.618492in}{1.373766in}}%
\pgfpathlineto{\pgfqpoint{2.619476in}{1.378581in}}%
\pgfpathlineto{\pgfqpoint{2.620065in}{1.378581in}}%
\pgfpathlineto{\pgfqpoint{2.621436in}{1.381790in}}%
\pgfpathlineto{\pgfqpoint{2.621869in}{1.381790in}}%
\pgfpathlineto{\pgfqpoint{2.623369in}{1.389813in}}%
\pgfpathlineto{\pgfqpoint{2.623790in}{1.389813in}}%
\pgfpathlineto{\pgfqpoint{2.624955in}{1.393023in}}%
\pgfpathlineto{\pgfqpoint{2.626003in}{1.393023in}}%
\pgfpathlineto{\pgfqpoint{2.626166in}{1.397837in}}%
\pgfpathlineto{\pgfqpoint{2.627928in}{1.397837in}}%
\pgfpathlineto{\pgfqpoint{2.628743in}{1.402651in}}%
\pgfpathlineto{\pgfqpoint{2.629529in}{1.402651in}}%
\pgfpathlineto{\pgfqpoint{2.630496in}{1.412279in}}%
\pgfpathlineto{\pgfqpoint{2.631145in}{1.412279in}}%
\pgfpathlineto{\pgfqpoint{2.631145in}{1.413883in}}%
\pgfpathlineto{\pgfqpoint{2.634610in}{1.413883in}}%
\pgfpathlineto{\pgfqpoint{2.635564in}{1.420302in}}%
\pgfpathlineto{\pgfqpoint{2.636199in}{1.420302in}}%
\pgfpathlineto{\pgfqpoint{2.636409in}{1.423511in}}%
\pgfpathlineto{\pgfqpoint{2.637990in}{1.423511in}}%
\pgfpathlineto{\pgfqpoint{2.639211in}{1.426721in}}%
\pgfpathlineto{\pgfqpoint{2.640807in}{1.426721in}}%
\pgfpathlineto{\pgfqpoint{2.641904in}{1.429930in}}%
\pgfpathlineto{\pgfqpoint{2.642601in}{1.429930in}}%
\pgfpathlineto{\pgfqpoint{2.643760in}{1.436349in}}%
\pgfpathlineto{\pgfqpoint{2.644916in}{1.436349in}}%
\pgfpathlineto{\pgfqpoint{2.646357in}{1.439558in}}%
\pgfpathlineto{\pgfqpoint{2.647830in}{1.439558in}}%
\pgfpathlineto{\pgfqpoint{2.649327in}{1.445977in}}%
\pgfpathlineto{\pgfqpoint{2.649772in}{1.445977in}}%
\pgfpathlineto{\pgfqpoint{2.650766in}{1.452396in}}%
\pgfpathlineto{\pgfqpoint{2.652834in}{1.452396in}}%
\pgfpathlineto{\pgfqpoint{2.652834in}{1.454000in}}%
\pgfpathlineto{\pgfqpoint{2.654635in}{1.454000in}}%
\pgfpathlineto{\pgfqpoint{2.655718in}{1.460419in}}%
\pgfpathlineto{\pgfqpoint{2.656263in}{1.460419in}}%
\pgfpathlineto{\pgfqpoint{2.657443in}{1.465233in}}%
\pgfpathlineto{\pgfqpoint{2.658982in}{1.465233in}}%
\pgfpathlineto{\pgfqpoint{2.660522in}{1.473256in}}%
\pgfpathlineto{\pgfqpoint{2.660545in}{1.473256in}}%
\pgfpathlineto{\pgfqpoint{2.661730in}{1.481280in}}%
\pgfpathlineto{\pgfqpoint{2.662143in}{1.481280in}}%
\pgfpathlineto{\pgfqpoint{2.663630in}{1.489303in}}%
\pgfpathlineto{\pgfqpoint{2.663733in}{1.489303in}}%
\pgfpathlineto{\pgfqpoint{2.665261in}{1.494117in}}%
\pgfpathlineto{\pgfqpoint{2.667837in}{1.494117in}}%
\pgfpathlineto{\pgfqpoint{2.668322in}{1.497327in}}%
\pgfpathlineto{\pgfqpoint{2.670111in}{1.497327in}}%
\pgfpathlineto{\pgfqpoint{2.671581in}{1.502141in}}%
\pgfpathlineto{\pgfqpoint{2.673173in}{1.502141in}}%
\pgfpathlineto{\pgfqpoint{2.674376in}{1.508559in}}%
\pgfpathlineto{\pgfqpoint{2.675269in}{1.508559in}}%
\pgfpathlineto{\pgfqpoint{2.676649in}{1.514978in}}%
\pgfpathlineto{\pgfqpoint{2.678859in}{1.514978in}}%
\pgfpathlineto{\pgfqpoint{2.679993in}{1.521397in}}%
\pgfpathlineto{\pgfqpoint{2.683154in}{1.521397in}}%
\pgfpathlineto{\pgfqpoint{2.684504in}{1.524606in}}%
\pgfpathlineto{\pgfqpoint{2.685161in}{1.524606in}}%
\pgfpathlineto{\pgfqpoint{2.686002in}{1.531025in}}%
\pgfpathlineto{\pgfqpoint{2.686962in}{1.531025in}}%
\pgfpathlineto{\pgfqpoint{2.687461in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{2.689014in}{1.534234in}}%
\pgfpathlineto{\pgfqpoint{2.690128in}{1.540653in}}%
\pgfpathlineto{\pgfqpoint{2.691797in}{1.540653in}}%
\pgfpathlineto{\pgfqpoint{2.691797in}{1.542257in}}%
\pgfpathlineto{\pgfqpoint{2.694327in}{1.542257in}}%
\pgfpathlineto{\pgfqpoint{2.695415in}{1.547071in}}%
\pgfpathlineto{\pgfqpoint{2.696518in}{1.547071in}}%
\pgfpathlineto{\pgfqpoint{2.696981in}{1.550281in}}%
\pgfpathlineto{\pgfqpoint{2.698977in}{1.550281in}}%
\pgfpathlineto{\pgfqpoint{2.700473in}{1.555095in}}%
\pgfpathlineto{\pgfqpoint{2.701233in}{1.555095in}}%
\pgfpathlineto{\pgfqpoint{2.702057in}{1.561514in}}%
\pgfpathlineto{\pgfqpoint{2.702831in}{1.561514in}}%
\pgfpathlineto{\pgfqpoint{2.703702in}{1.564723in}}%
\pgfpathlineto{\pgfqpoint{2.704417in}{1.564723in}}%
\pgfpathlineto{\pgfqpoint{2.705726in}{1.572746in}}%
\pgfpathlineto{\pgfqpoint{2.707063in}{1.572746in}}%
\pgfpathlineto{\pgfqpoint{2.707508in}{1.575956in}}%
\pgfpathlineto{\pgfqpoint{2.709108in}{1.575956in}}%
\pgfpathlineto{\pgfqpoint{2.709108in}{1.577560in}}%
\pgfpathlineto{\pgfqpoint{2.711296in}{1.577560in}}%
\pgfpathlineto{\pgfqpoint{2.712501in}{1.583979in}}%
\pgfpathlineto{\pgfqpoint{2.714143in}{1.583979in}}%
\pgfpathlineto{\pgfqpoint{2.714403in}{1.588793in}}%
\pgfpathlineto{\pgfqpoint{2.715853in}{1.588793in}}%
\pgfpathlineto{\pgfqpoint{2.717307in}{1.593607in}}%
\pgfpathlineto{\pgfqpoint{2.718410in}{1.593607in}}%
\pgfpathlineto{\pgfqpoint{2.719343in}{1.598421in}}%
\pgfpathlineto{\pgfqpoint{2.720261in}{1.598421in}}%
\pgfpathlineto{\pgfqpoint{2.720261in}{1.600026in}}%
\pgfpathlineto{\pgfqpoint{2.722409in}{1.600026in}}%
\pgfpathlineto{\pgfqpoint{2.723428in}{1.606445in}}%
\pgfpathlineto{\pgfqpoint{2.724000in}{1.606445in}}%
\pgfpathlineto{\pgfqpoint{2.724891in}{1.609654in}}%
\pgfpathlineto{\pgfqpoint{2.725575in}{1.609654in}}%
\pgfpathlineto{\pgfqpoint{2.726424in}{1.614468in}}%
\pgfpathlineto{\pgfqpoint{2.727415in}{1.614468in}}%
\pgfpathlineto{\pgfqpoint{2.728080in}{1.617677in}}%
\pgfpathlineto{\pgfqpoint{2.729104in}{1.617677in}}%
\pgfpathlineto{\pgfqpoint{2.729633in}{1.625701in}}%
\pgfpathlineto{\pgfqpoint{2.731541in}{1.625701in}}%
\pgfpathlineto{\pgfqpoint{2.732391in}{1.630515in}}%
\pgfpathlineto{\pgfqpoint{2.735178in}{1.630515in}}%
\pgfpathlineto{\pgfqpoint{2.735178in}{1.632119in}}%
\pgfpathlineto{\pgfqpoint{2.738114in}{1.632119in}}%
\pgfpathlineto{\pgfqpoint{2.738736in}{1.635329in}}%
\pgfpathlineto{\pgfqpoint{2.740474in}{1.635329in}}%
\pgfpathlineto{\pgfqpoint{2.740806in}{1.640143in}}%
\pgfpathlineto{\pgfqpoint{2.742122in}{1.640143in}}%
\pgfpathlineto{\pgfqpoint{2.743640in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{2.745037in}{1.648166in}}%
\pgfpathlineto{\pgfqpoint{2.745884in}{1.651375in}}%
\pgfpathlineto{\pgfqpoint{2.748015in}{1.651375in}}%
\pgfpathlineto{\pgfqpoint{2.749148in}{1.656189in}}%
\pgfpathlineto{\pgfqpoint{2.749629in}{1.656189in}}%
\pgfpathlineto{\pgfqpoint{2.750608in}{1.662608in}}%
\pgfpathlineto{\pgfqpoint{2.752950in}{1.662608in}}%
\pgfpathlineto{\pgfqpoint{2.753711in}{1.667422in}}%
\pgfpathlineto{\pgfqpoint{2.754583in}{1.667422in}}%
\pgfpathlineto{\pgfqpoint{2.755984in}{1.670632in}}%
\pgfpathlineto{\pgfqpoint{2.757732in}{1.670632in}}%
\pgfpathlineto{\pgfqpoint{2.758519in}{1.675446in}}%
\pgfpathlineto{\pgfqpoint{2.760888in}{1.675446in}}%
\pgfpathlineto{\pgfqpoint{2.761663in}{1.678655in}}%
\pgfpathlineto{\pgfqpoint{2.764292in}{1.678655in}}%
\pgfpathlineto{\pgfqpoint{2.765713in}{1.683469in}}%
\pgfpathlineto{\pgfqpoint{2.765838in}{1.683469in}}%
\pgfpathlineto{\pgfqpoint{2.767073in}{1.686678in}}%
\pgfpathlineto{\pgfqpoint{2.767454in}{1.686678in}}%
\pgfpathlineto{\pgfqpoint{2.767454in}{1.688283in}}%
\pgfpathlineto{\pgfqpoint{2.771404in}{1.688283in}}%
\pgfpathlineto{\pgfqpoint{2.772365in}{1.693097in}}%
\pgfpathlineto{\pgfqpoint{2.773873in}{1.693097in}}%
\pgfpathlineto{\pgfqpoint{2.775176in}{1.696306in}}%
\pgfpathlineto{\pgfqpoint{2.775650in}{1.696306in}}%
\pgfpathlineto{\pgfqpoint{2.775832in}{1.699516in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{1.699516in}}%
\pgfpathlineto{\pgfqpoint{2.778437in}{1.702725in}}%
\pgfpathlineto{\pgfqpoint{2.780370in}{1.702725in}}%
\pgfpathlineto{\pgfqpoint{2.780370in}{1.704330in}}%
\pgfpathlineto{\pgfqpoint{2.782105in}{1.704330in}}%
\pgfpathlineto{\pgfqpoint{2.783041in}{1.709144in}}%
\pgfpathlineto{\pgfqpoint{2.783973in}{1.709144in}}%
\pgfpathlineto{\pgfqpoint{2.785186in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.787159in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.788501in}{1.717167in}}%
\pgfpathlineto{\pgfqpoint{2.790403in}{1.717167in}}%
\pgfpathlineto{\pgfqpoint{2.790485in}{1.720376in}}%
\pgfpathlineto{\pgfqpoint{2.792008in}{1.720376in}}%
\pgfpathlineto{\pgfqpoint{2.792008in}{1.721981in}}%
\pgfpathlineto{\pgfqpoint{2.794241in}{1.721981in}}%
\pgfpathlineto{\pgfqpoint{2.795261in}{1.726795in}}%
\pgfpathlineto{\pgfqpoint{2.796820in}{1.726795in}}%
\pgfpathlineto{\pgfqpoint{2.796820in}{1.728400in}}%
\pgfpathlineto{\pgfqpoint{2.798460in}{1.728400in}}%
\pgfpathlineto{\pgfqpoint{2.798460in}{1.730005in}}%
\pgfpathlineto{\pgfqpoint{2.802310in}{1.730005in}}%
\pgfpathlineto{\pgfqpoint{2.803331in}{1.733214in}}%
\pgfpathlineto{\pgfqpoint{2.805235in}{1.733214in}}%
\pgfpathlineto{\pgfqpoint{2.806324in}{1.738028in}}%
\pgfpathlineto{\pgfqpoint{2.808338in}{1.738028in}}%
\pgfpathlineto{\pgfqpoint{2.808577in}{1.741237in}}%
\pgfpathlineto{\pgfqpoint{2.811387in}{1.741237in}}%
\pgfpathlineto{\pgfqpoint{2.812673in}{1.746051in}}%
\pgfpathlineto{\pgfqpoint{2.814593in}{1.746051in}}%
\pgfpathlineto{\pgfqpoint{2.814593in}{1.747656in}}%
\pgfpathlineto{\pgfqpoint{2.816308in}{1.747656in}}%
\pgfpathlineto{\pgfqpoint{2.817363in}{1.754075in}}%
\pgfpathlineto{\pgfqpoint{2.817892in}{1.754075in}}%
\pgfpathlineto{\pgfqpoint{2.819302in}{1.757284in}}%
\pgfpathlineto{\pgfqpoint{2.820229in}{1.757284in}}%
\pgfpathlineto{\pgfqpoint{2.820528in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{2.825150in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{2.825150in}{1.762098in}}%
\pgfpathlineto{\pgfqpoint{2.827937in}{1.762098in}}%
\pgfpathlineto{\pgfqpoint{2.828863in}{1.765307in}}%
\pgfpathlineto{\pgfqpoint{2.830116in}{1.765307in}}%
\pgfpathlineto{\pgfqpoint{2.831219in}{1.770121in}}%
\pgfpathlineto{\pgfqpoint{2.834665in}{1.770121in}}%
\pgfpathlineto{\pgfqpoint{2.835476in}{1.773331in}}%
\pgfpathlineto{\pgfqpoint{2.836600in}{1.773331in}}%
\pgfpathlineto{\pgfqpoint{2.837242in}{1.779749in}}%
\pgfpathlineto{\pgfqpoint{2.838509in}{1.779749in}}%
\pgfpathlineto{\pgfqpoint{2.839789in}{1.782959in}}%
\pgfpathlineto{\pgfqpoint{2.840445in}{1.782959in}}%
\pgfpathlineto{\pgfqpoint{2.841963in}{1.789378in}}%
\pgfpathlineto{\pgfqpoint{2.845227in}{1.789378in}}%
\pgfpathlineto{\pgfqpoint{2.846703in}{1.794192in}}%
\pgfpathlineto{\pgfqpoint{2.848047in}{1.794192in}}%
\pgfpathlineto{\pgfqpoint{2.849408in}{1.800610in}}%
\pgfpathlineto{\pgfqpoint{2.851950in}{1.800610in}}%
\pgfpathlineto{\pgfqpoint{2.851950in}{1.802215in}}%
\pgfpathlineto{\pgfqpoint{2.853813in}{1.802215in}}%
\pgfpathlineto{\pgfqpoint{2.854448in}{1.805424in}}%
\pgfpathlineto{\pgfqpoint{2.855790in}{1.805424in}}%
\pgfpathlineto{\pgfqpoint{2.855790in}{1.807029in}}%
\pgfpathlineto{\pgfqpoint{2.857615in}{1.807029in}}%
\pgfpathlineto{\pgfqpoint{2.858864in}{1.810238in}}%
\pgfpathlineto{\pgfqpoint{2.859956in}{1.810238in}}%
\pgfpathlineto{\pgfqpoint{2.860961in}{1.813448in}}%
\pgfpathlineto{\pgfqpoint{2.864988in}{1.813448in}}%
\pgfpathlineto{\pgfqpoint{2.866411in}{1.816657in}}%
\pgfpathlineto{\pgfqpoint{2.866857in}{1.816657in}}%
\pgfpathlineto{\pgfqpoint{2.868376in}{1.819866in}}%
\pgfpathlineto{\pgfqpoint{2.869839in}{1.819866in}}%
\pgfpathlineto{\pgfqpoint{2.870074in}{1.823076in}}%
\pgfpathlineto{\pgfqpoint{2.874307in}{1.823076in}}%
\pgfpathlineto{\pgfqpoint{2.874307in}{1.824680in}}%
\pgfpathlineto{\pgfqpoint{2.875928in}{1.824680in}}%
\pgfpathlineto{\pgfqpoint{2.876283in}{1.827890in}}%
\pgfpathlineto{\pgfqpoint{2.881837in}{1.827890in}}%
\pgfpathlineto{\pgfqpoint{2.882551in}{1.832704in}}%
\pgfpathlineto{\pgfqpoint{2.883844in}{1.832704in}}%
\pgfpathlineto{\pgfqpoint{2.884292in}{1.835913in}}%
\pgfpathlineto{\pgfqpoint{2.887583in}{1.835913in}}%
\pgfpathlineto{\pgfqpoint{2.887583in}{1.837518in}}%
\pgfpathlineto{\pgfqpoint{2.890176in}{1.837518in}}%
\pgfpathlineto{\pgfqpoint{2.890176in}{1.839123in}}%
\pgfpathlineto{\pgfqpoint{2.893448in}{1.839123in}}%
\pgfpathlineto{\pgfqpoint{2.893930in}{1.843937in}}%
\pgfpathlineto{\pgfqpoint{2.895352in}{1.843937in}}%
\pgfpathlineto{\pgfqpoint{2.896256in}{1.848751in}}%
\pgfpathlineto{\pgfqpoint{2.903387in}{1.848751in}}%
\pgfpathlineto{\pgfqpoint{2.903387in}{1.850355in}}%
\pgfpathlineto{\pgfqpoint{2.905268in}{1.850355in}}%
\pgfpathlineto{\pgfqpoint{2.906427in}{1.853565in}}%
\pgfpathlineto{\pgfqpoint{2.907431in}{1.853565in}}%
\pgfpathlineto{\pgfqpoint{2.907431in}{1.855169in}}%
\pgfpathlineto{\pgfqpoint{2.910799in}{1.855169in}}%
\pgfpathlineto{\pgfqpoint{2.911863in}{1.861588in}}%
\pgfpathlineto{\pgfqpoint{2.915718in}{1.861588in}}%
\pgfpathlineto{\pgfqpoint{2.916639in}{1.864797in}}%
\pgfpathlineto{\pgfqpoint{2.918797in}{1.864797in}}%
\pgfpathlineto{\pgfqpoint{2.919069in}{1.868007in}}%
\pgfpathlineto{\pgfqpoint{2.927713in}{1.868007in}}%
\pgfpathlineto{\pgfqpoint{2.928788in}{1.872821in}}%
\pgfpathlineto{\pgfqpoint{2.931647in}{1.872821in}}%
\pgfpathlineto{\pgfqpoint{2.931647in}{1.874425in}}%
\pgfpathlineto{\pgfqpoint{2.939525in}{1.874425in}}%
\pgfpathlineto{\pgfqpoint{2.939525in}{1.876030in}}%
\pgfpathlineto{\pgfqpoint{2.959435in}{1.876030in}}%
\pgfpathlineto{\pgfqpoint{2.959435in}{1.877635in}}%
\pgfpathlineto{\pgfqpoint{2.963463in}{1.877635in}}%
\pgfpathlineto{\pgfqpoint{2.963463in}{1.879239in}}%
\pgfpathlineto{\pgfqpoint{2.973570in}{1.879239in}}%
\pgfpathlineto{\pgfqpoint{2.973570in}{1.880844in}}%
\pgfpathlineto{\pgfqpoint{2.976858in}{1.880844in}}%
\pgfpathlineto{\pgfqpoint{2.976858in}{1.882449in}}%
\pgfpathlineto{\pgfqpoint{2.982003in}{1.882449in}}%
\pgfpathlineto{\pgfqpoint{2.982243in}{1.885658in}}%
\pgfpathlineto{\pgfqpoint{2.985297in}{1.885658in}}%
\pgfpathlineto{\pgfqpoint{2.986066in}{1.888867in}}%
\pgfpathlineto{\pgfqpoint{2.987658in}{1.888867in}}%
\pgfpathlineto{\pgfqpoint{2.987658in}{1.890472in}}%
\pgfpathlineto{\pgfqpoint{2.995888in}{1.890472in}}%
\pgfpathlineto{\pgfqpoint{2.995888in}{1.892077in}}%
\pgfpathlineto{\pgfqpoint{3.003626in}{1.892077in}}%
\pgfpathlineto{\pgfqpoint{3.003626in}{1.893681in}}%
\pgfpathlineto{\pgfqpoint{3.006121in}{1.893681in}}%
\pgfpathlineto{\pgfqpoint{3.007070in}{1.896891in}}%
\pgfpathlineto{\pgfqpoint{3.019305in}{1.896891in}}%
\pgfpathlineto{\pgfqpoint{3.020126in}{1.900100in}}%
\pgfpathlineto{\pgfqpoint{3.022719in}{1.900100in}}%
\pgfpathlineto{\pgfqpoint{3.022719in}{1.901705in}}%
\pgfpathlineto{\pgfqpoint{3.033338in}{1.901705in}}%
\pgfpathlineto{\pgfqpoint{3.033338in}{1.903310in}}%
\pgfpathlineto{\pgfqpoint{3.037715in}{1.903310in}}%
\pgfpathlineto{\pgfqpoint{3.037715in}{1.904914in}}%
\pgfpathlineto{\pgfqpoint{3.065547in}{1.904914in}}%
\pgfpathlineto{\pgfqpoint{3.066769in}{1.908124in}}%
\pgfpathlineto{\pgfqpoint{3.068780in}{1.908124in}}%
\pgfpathlineto{\pgfqpoint{3.070030in}{1.911333in}}%
\pgfpathlineto{\pgfqpoint{3.071030in}{1.911333in}}%
\pgfpathlineto{\pgfqpoint{3.071030in}{1.912938in}}%
\pgfpathlineto{\pgfqpoint{3.083608in}{1.912938in}}%
\pgfpathlineto{\pgfqpoint{3.083608in}{1.914542in}}%
\pgfpathlineto{\pgfqpoint{3.089735in}{1.914542in}}%
\pgfpathlineto{\pgfqpoint{3.089996in}{1.917752in}}%
\pgfpathlineto{\pgfqpoint{3.105587in}{1.917752in}}%
\pgfpathlineto{\pgfqpoint{3.106919in}{1.920961in}}%
\pgfpathlineto{\pgfqpoint{3.112412in}{1.920961in}}%
\pgfpathlineto{\pgfqpoint{3.113748in}{1.924170in}}%
\pgfpathlineto{\pgfqpoint{3.119200in}{1.924170in}}%
\pgfpathlineto{\pgfqpoint{3.119200in}{1.925775in}}%
\pgfpathlineto{\pgfqpoint{3.121409in}{1.925775in}}%
\pgfpathlineto{\pgfqpoint{3.121409in}{1.927380in}}%
\pgfpathlineto{\pgfqpoint{3.137911in}{1.927380in}}%
\pgfpathlineto{\pgfqpoint{3.137989in}{1.930589in}}%
\pgfpathlineto{\pgfqpoint{3.143137in}{1.930589in}}%
\pgfpathlineto{\pgfqpoint{3.144190in}{1.933798in}}%
\pgfpathlineto{\pgfqpoint{3.150938in}{1.933798in}}%
\pgfpathlineto{\pgfqpoint{3.152236in}{1.937008in}}%
\pgfpathlineto{\pgfqpoint{3.155753in}{1.937008in}}%
\pgfpathlineto{\pgfqpoint{3.155753in}{1.938612in}}%
\pgfpathlineto{\pgfqpoint{3.164228in}{1.938612in}}%
\pgfpathlineto{\pgfqpoint{3.164228in}{1.940217in}}%
\pgfpathlineto{\pgfqpoint{3.177489in}{1.940217in}}%
\pgfpathlineto{\pgfqpoint{3.177489in}{1.941822in}}%
\pgfpathlineto{\pgfqpoint{3.207222in}{1.941822in}}%
\pgfpathlineto{\pgfqpoint{3.207222in}{1.943426in}}%
\pgfpathlineto{\pgfqpoint{3.213505in}{1.943426in}}%
\pgfpathlineto{\pgfqpoint{3.213505in}{1.943426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mnist_deep_all_diff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.966821in}{2.007377in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.966821in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.966821in}{2.007377in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.007377in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.957377in}}%
\pgfpathlineto{\pgfqpoint{0.204321in}{1.957377in}}%
\pgfpathlineto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{0.204321in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671994in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{0.671994in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.671994in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139666in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{1.139666in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.139666in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607338in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{1.607338in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607338in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075011in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.075011in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075011in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542683in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.542683in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.542683in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.560571in,y=0.161111in,,top]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Bound Difference (other \ensuremath{-} reference)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.447377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.858784in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.858784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{1.270191in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.270191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{1.681599in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.681599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148766in,y=1.202377in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458302in}{0.450585in}}%
\pgfpathlineto{\pgfqpoint{2.469806in}{0.452648in}}%
\pgfpathlineto{\pgfqpoint{2.491170in}{0.452158in}}%
\pgfpathlineto{\pgfqpoint{2.497744in}{0.458070in}}%
\pgfpathlineto{\pgfqpoint{2.507604in}{0.472132in}}%
\pgfpathlineto{\pgfqpoint{2.515821in}{0.487953in}}%
\pgfpathlineto{\pgfqpoint{2.522395in}{0.506958in}}%
\pgfpathlineto{\pgfqpoint{2.533899in}{0.553037in}}%
\pgfpathlineto{\pgfqpoint{2.542116in}{0.581363in}}%
\pgfpathlineto{\pgfqpoint{2.551977in}{0.601958in}}%
\pgfpathlineto{\pgfqpoint{2.556907in}{0.616017in}}%
\pgfpathlineto{\pgfqpoint{2.561837in}{0.641786in}}%
\pgfpathlineto{\pgfqpoint{2.566767in}{0.685156in}}%
\pgfpathlineto{\pgfqpoint{2.573341in}{0.774222in}}%
\pgfpathlineto{\pgfqpoint{2.583202in}{0.958626in}}%
\pgfpathlineto{\pgfqpoint{2.596349in}{1.255975in}}%
\pgfpathlineto{\pgfqpoint{2.617714in}{1.774770in}}%
\pgfpathlineto{\pgfqpoint{2.624287in}{1.859708in}}%
\pgfpathlineto{\pgfqpoint{2.629217in}{1.884822in}}%
\pgfpathlineto{\pgfqpoint{2.630861in}{1.885473in}}%
\pgfpathlineto{\pgfqpoint{2.632504in}{1.882320in}}%
\pgfpathlineto{\pgfqpoint{2.635791in}{1.865057in}}%
\pgfpathlineto{\pgfqpoint{2.640721in}{1.813956in}}%
\pgfpathlineto{\pgfqpoint{2.647295in}{1.703955in}}%
\pgfpathlineto{\pgfqpoint{2.655512in}{1.508265in}}%
\pgfpathlineto{\pgfqpoint{2.673590in}{1.055255in}}%
\pgfpathlineto{\pgfqpoint{2.681807in}{0.929262in}}%
\pgfpathlineto{\pgfqpoint{2.698241in}{0.747317in}}%
\pgfpathlineto{\pgfqpoint{2.711389in}{0.613980in}}%
\pgfpathlineto{\pgfqpoint{2.719606in}{0.560887in}}%
\pgfpathlineto{\pgfqpoint{2.727823in}{0.525514in}}%
\pgfpathlineto{\pgfqpoint{2.734396in}{0.507807in}}%
\pgfpathlineto{\pgfqpoint{2.739327in}{0.501862in}}%
\pgfpathlineto{\pgfqpoint{2.744257in}{0.501003in}}%
\pgfpathlineto{\pgfqpoint{2.752474in}{0.500778in}}%
\pgfpathlineto{\pgfqpoint{2.757404in}{0.496069in}}%
\pgfpathlineto{\pgfqpoint{2.765622in}{0.481073in}}%
\pgfpathlineto{\pgfqpoint{2.777125in}{0.460952in}}%
\pgfpathlineto{\pgfqpoint{2.785343in}{0.452565in}}%
\pgfpathlineto{\pgfqpoint{2.785343in}{0.452565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978813in}{0.449410in}}%
\pgfpathlineto{\pgfqpoint{1.998419in}{0.450657in}}%
\pgfpathlineto{\pgfqpoint{2.074042in}{0.447815in}}%
\pgfpathlineto{\pgfqpoint{2.090847in}{0.450457in}}%
\pgfpathlineto{\pgfqpoint{2.107652in}{0.456657in}}%
\pgfpathlineto{\pgfqpoint{2.130059in}{0.467481in}}%
\pgfpathlineto{\pgfqpoint{2.141262in}{0.475638in}}%
\pgfpathlineto{\pgfqpoint{2.155267in}{0.489879in}}%
\pgfpathlineto{\pgfqpoint{2.180474in}{0.520621in}}%
\pgfpathlineto{\pgfqpoint{2.188877in}{0.535818in}}%
\pgfpathlineto{\pgfqpoint{2.197279in}{0.557522in}}%
\pgfpathlineto{\pgfqpoint{2.211284in}{0.606339in}}%
\pgfpathlineto{\pgfqpoint{2.236491in}{0.703378in}}%
\pgfpathlineto{\pgfqpoint{2.244894in}{0.749698in}}%
\pgfpathlineto{\pgfqpoint{2.256097in}{0.833994in}}%
\pgfpathlineto{\pgfqpoint{2.270101in}{0.971542in}}%
\pgfpathlineto{\pgfqpoint{2.286907in}{1.140532in}}%
\pgfpathlineto{\pgfqpoint{2.295309in}{1.198716in}}%
\pgfpathlineto{\pgfqpoint{2.303712in}{1.233283in}}%
\pgfpathlineto{\pgfqpoint{2.312114in}{1.252655in}}%
\pgfpathlineto{\pgfqpoint{2.323318in}{1.269630in}}%
\pgfpathlineto{\pgfqpoint{2.328919in}{1.273059in}}%
\pgfpathlineto{\pgfqpoint{2.331720in}{1.272084in}}%
\pgfpathlineto{\pgfqpoint{2.334521in}{1.268681in}}%
\pgfpathlineto{\pgfqpoint{2.340123in}{1.253234in}}%
\pgfpathlineto{\pgfqpoint{2.345724in}{1.225611in}}%
\pgfpathlineto{\pgfqpoint{2.354127in}{1.165492in}}%
\pgfpathlineto{\pgfqpoint{2.376534in}{0.989534in}}%
\pgfpathlineto{\pgfqpoint{2.387737in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{2.407343in}{0.824780in}}%
\pgfpathlineto{\pgfqpoint{2.424148in}{0.714015in}}%
\pgfpathlineto{\pgfqpoint{2.440953in}{0.608858in}}%
\pgfpathlineto{\pgfqpoint{2.452157in}{0.559796in}}%
\pgfpathlineto{\pgfqpoint{2.466161in}{0.515572in}}%
\pgfpathlineto{\pgfqpoint{2.480165in}{0.480645in}}%
\pgfpathlineto{\pgfqpoint{2.488568in}{0.466586in}}%
\pgfpathlineto{\pgfqpoint{2.496970in}{0.458834in}}%
\pgfpathlineto{\pgfqpoint{2.505373in}{0.455711in}}%
\pgfpathlineto{\pgfqpoint{2.536182in}{0.450184in}}%
\pgfpathlineto{\pgfqpoint{2.536182in}{0.450184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331415in}{0.447806in}}%
\pgfpathlineto{\pgfqpoint{0.668241in}{0.448243in}}%
\pgfpathlineto{\pgfqpoint{0.955168in}{0.449774in}}%
\pgfpathlineto{\pgfqpoint{1.167244in}{0.453685in}}%
\pgfpathlineto{\pgfqpoint{1.279519in}{0.458583in}}%
\pgfpathlineto{\pgfqpoint{1.341895in}{0.464605in}}%
\pgfpathlineto{\pgfqpoint{1.429220in}{0.476799in}}%
\pgfpathlineto{\pgfqpoint{1.504070in}{0.489876in}}%
\pgfpathlineto{\pgfqpoint{1.578921in}{0.506120in}}%
\pgfpathlineto{\pgfqpoint{1.666246in}{0.525506in}}%
\pgfpathlineto{\pgfqpoint{1.716146in}{0.533443in}}%
\pgfpathlineto{\pgfqpoint{1.840897in}{0.550634in}}%
\pgfpathlineto{\pgfqpoint{1.890797in}{0.561842in}}%
\pgfpathlineto{\pgfqpoint{2.052973in}{0.602402in}}%
\pgfpathlineto{\pgfqpoint{2.090398in}{0.607344in}}%
\pgfpathlineto{\pgfqpoint{2.127823in}{0.609259in}}%
\pgfpathlineto{\pgfqpoint{2.165248in}{0.608069in}}%
\pgfpathlineto{\pgfqpoint{2.215149in}{0.602544in}}%
\pgfpathlineto{\pgfqpoint{2.265049in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.314949in}{0.582295in}}%
\pgfpathlineto{\pgfqpoint{2.364849in}{0.567566in}}%
\pgfpathlineto{\pgfqpoint{2.414749in}{0.549877in}}%
\pgfpathlineto{\pgfqpoint{2.589400in}{0.483634in}}%
\pgfpathlineto{\pgfqpoint{2.639301in}{0.469699in}}%
\pgfpathlineto{\pgfqpoint{2.689201in}{0.459245in}}%
\pgfpathlineto{\pgfqpoint{2.739101in}{0.452634in}}%
\pgfpathlineto{\pgfqpoint{2.789001in}{0.449310in}}%
\pgfpathlineto{\pgfqpoint{2.813951in}{0.448477in}}%
\pgfpathlineto{\pgfqpoint{2.813951in}{0.448477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190432in}{0.448369in}}%
\pgfpathlineto{\pgfqpoint{0.668521in}{0.449567in}}%
\pgfpathlineto{\pgfqpoint{0.885727in}{0.453326in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{0.458630in}}%
\pgfpathlineto{\pgfqpoint{1.130084in}{0.465002in}}%
\pgfpathlineto{\pgfqpoint{1.211536in}{0.474211in}}%
\pgfpathlineto{\pgfqpoint{1.279413in}{0.484431in}}%
\pgfpathlineto{\pgfqpoint{1.360865in}{0.500437in}}%
\pgfpathlineto{\pgfqpoint{1.455892in}{0.519203in}}%
\pgfpathlineto{\pgfqpoint{1.523769in}{0.528732in}}%
\pgfpathlineto{\pgfqpoint{1.632372in}{0.542565in}}%
\pgfpathlineto{\pgfqpoint{1.700249in}{0.554976in}}%
\pgfpathlineto{\pgfqpoint{1.863153in}{0.589200in}}%
\pgfpathlineto{\pgfqpoint{1.903879in}{0.593522in}}%
\pgfpathlineto{\pgfqpoint{1.944605in}{0.594468in}}%
\pgfpathlineto{\pgfqpoint{1.985331in}{0.592103in}}%
\pgfpathlineto{\pgfqpoint{2.053208in}{0.583902in}}%
\pgfpathlineto{\pgfqpoint{2.161811in}{0.567814in}}%
\pgfpathlineto{\pgfqpoint{2.216113in}{0.555566in}}%
\pgfpathlineto{\pgfqpoint{2.283989in}{0.535899in}}%
\pgfpathlineto{\pgfqpoint{2.433318in}{0.491185in}}%
\pgfpathlineto{\pgfqpoint{2.501195in}{0.474161in}}%
\pgfpathlineto{\pgfqpoint{2.555497in}{0.463239in}}%
\pgfpathlineto{\pgfqpoint{2.609798in}{0.455378in}}%
\pgfpathlineto{\pgfqpoint{2.664100in}{0.450725in}}%
\pgfpathlineto{\pgfqpoint{2.718401in}{0.448535in}}%
\pgfpathlineto{\pgfqpoint{2.718401in}{0.448535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190432in}{0.449465in}}%
\pgfpathlineto{\pgfqpoint{0.401784in}{0.452935in}}%
\pgfpathlineto{\pgfqpoint{0.680057in}{0.459610in}}%
\pgfpathlineto{\pgfqpoint{0.788274in}{0.465152in}}%
\pgfpathlineto{\pgfqpoint{0.850112in}{0.471053in}}%
\pgfpathlineto{\pgfqpoint{0.927410in}{0.481661in}}%
\pgfpathlineto{\pgfqpoint{1.221142in}{0.526325in}}%
\pgfpathlineto{\pgfqpoint{1.391198in}{0.547430in}}%
\pgfpathlineto{\pgfqpoint{1.545794in}{0.568442in}}%
\pgfpathlineto{\pgfqpoint{1.592173in}{0.572034in}}%
\pgfpathlineto{\pgfqpoint{1.638552in}{0.572655in}}%
\pgfpathlineto{\pgfqpoint{1.684930in}{0.570245in}}%
\pgfpathlineto{\pgfqpoint{1.808607in}{0.558259in}}%
\pgfpathlineto{\pgfqpoint{1.901365in}{0.548716in}}%
\pgfpathlineto{\pgfqpoint{1.963203in}{0.538577in}}%
\pgfpathlineto{\pgfqpoint{2.256935in}{0.481206in}}%
\pgfpathlineto{\pgfqpoint{2.349693in}{0.466171in}}%
\pgfpathlineto{\pgfqpoint{2.426991in}{0.456667in}}%
\pgfpathlineto{\pgfqpoint{2.504289in}{0.450868in}}%
\pgfpathlineto{\pgfqpoint{2.550668in}{0.449034in}}%
\pgfpathlineto{\pgfqpoint{2.550668in}{0.449034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190432in}{0.456878in}}%
\pgfpathlineto{\pgfqpoint{0.368295in}{0.462602in}}%
\pgfpathlineto{\pgfqpoint{0.453724in}{0.468528in}}%
\pgfpathlineto{\pgfqpoint{0.573326in}{0.480333in}}%
\pgfpathlineto{\pgfqpoint{0.675841in}{0.493275in}}%
\pgfpathlineto{\pgfqpoint{0.897957in}{0.524188in}}%
\pgfpathlineto{\pgfqpoint{1.171331in}{0.550854in}}%
\pgfpathlineto{\pgfqpoint{1.256761in}{0.557255in}}%
\pgfpathlineto{\pgfqpoint{1.325104in}{0.558869in}}%
\pgfpathlineto{\pgfqpoint{1.393448in}{0.556446in}}%
\pgfpathlineto{\pgfqpoint{1.495963in}{0.548456in}}%
\pgfpathlineto{\pgfqpoint{1.632650in}{0.535669in}}%
\pgfpathlineto{\pgfqpoint{1.700993in}{0.526355in}}%
\pgfpathlineto{\pgfqpoint{1.957282in}{0.487216in}}%
\pgfpathlineto{\pgfqpoint{2.128140in}{0.465681in}}%
\pgfpathlineto{\pgfqpoint{2.230656in}{0.456027in}}%
\pgfpathlineto{\pgfqpoint{2.316085in}{0.450879in}}%
\pgfpathlineto{\pgfqpoint{2.350257in}{0.449597in}}%
\pgfpathlineto{\pgfqpoint{2.350257in}{0.449597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.542683in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.542683in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{0.204321in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916821in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.447377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{1.957377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272377in}{0.931143in}}%
\pgfpathlineto{\pgfqpoint{1.343332in}{0.931143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.362777in}{0.931143in}}{\pgfqpoint{1.362777in}{0.950588in}}%
\pgfpathlineto{\pgfqpoint{1.362777in}{1.889321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.362777in}{1.908766in}}{\pgfqpoint{1.343332in}{1.908766in}}%
\pgfpathlineto{\pgfqpoint{0.272377in}{1.908766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.252932in}{1.908766in}}{\pgfqpoint{0.252932in}{1.889321in}}%
\pgfpathlineto{\pgfqpoint{0.252932in}{0.950588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.252932in}{0.931143in}}{\pgfqpoint{0.272377in}{0.931143in}}%
\pgfpathlineto{\pgfqpoint{0.272377in}{0.931143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560361in,y=1.802361in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.700818in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.700818in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.700818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.666791in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont BDD+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.565247in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.565247in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.565247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.531220in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.429677in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.429677in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.429677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.395649in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont AS256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.294106in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.294106in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.294106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.260078in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont AS512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.158535in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.158535in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.158535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.124507in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{BDD+ → ZD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.022964in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.022964in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.022964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=0.988936in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{AS512 → ZD}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mnist_deep_cdf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.249617in}{2.033611in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.249617in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.249617in}{2.033611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.033611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487117in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003783in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.003783in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003783in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520450in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.520450in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520450in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{2.037117in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037117in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553783in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{2.553783in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.553783in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070450in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.070450in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.070450in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843367in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Bound}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{0.435031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=0.396451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.737031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{0.737031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=0.698451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.039031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.039031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=1.000451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.341031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.341031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=1.302451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.643031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.643031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=1.604451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=1.906451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148766in,y=1.190031in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Proportion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199617in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{0.435031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555172in}{0.918798in}}%
\pgfpathlineto{\pgfqpoint{1.331155in}{0.918798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.350599in}{0.918798in}}{\pgfqpoint{1.350599in}{0.938242in}}%
\pgfpathlineto{\pgfqpoint{1.350599in}{1.876976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.350599in}{1.896420in}}{\pgfqpoint{1.331155in}{1.896420in}}%
\pgfpathlineto{\pgfqpoint{0.555172in}{1.896420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.535728in}{1.896420in}}{\pgfqpoint{0.535728in}{1.876976in}}%
\pgfpathlineto{\pgfqpoint{0.535728in}{0.938242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.535728in}{0.918798in}}{\pgfqpoint{0.555172in}{0.918798in}}%
\pgfpathlineto{\pgfqpoint{0.555172in}{0.918798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695670in,y=1.790016in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.688473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.654445in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont BDD+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.552902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.518874in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.417331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.383303in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont AS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.281760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.247733in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Anderson}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.146189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.112162in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{ZD-2D}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.010619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=0.976591in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{ZD-MIP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480797in}{0.442066in}}%
\pgfpathlineto{\pgfqpoint{0.524833in}{0.443595in}}%
\pgfpathlineto{\pgfqpoint{0.524833in}{0.443748in}}%
\pgfpathlineto{\pgfqpoint{0.584964in}{0.445277in}}%
\pgfpathlineto{\pgfqpoint{0.584964in}{0.445430in}}%
\pgfpathlineto{\pgfqpoint{0.622656in}{0.446959in}}%
\pgfpathlineto{\pgfqpoint{0.622656in}{0.447112in}}%
\pgfpathlineto{\pgfqpoint{0.677639in}{0.448642in}}%
\pgfpathlineto{\pgfqpoint{0.677656in}{0.448947in}}%
\pgfpathlineto{\pgfqpoint{0.706747in}{0.450477in}}%
\pgfpathlineto{\pgfqpoint{0.706747in}{0.450630in}}%
\pgfpathlineto{\pgfqpoint{0.729215in}{0.452159in}}%
\pgfpathlineto{\pgfqpoint{0.729215in}{0.452312in}}%
\pgfpathlineto{\pgfqpoint{0.756765in}{0.453841in}}%
\pgfpathlineto{\pgfqpoint{0.756765in}{0.453994in}}%
\pgfpathlineto{\pgfqpoint{0.774883in}{0.455523in}}%
\pgfpathlineto{\pgfqpoint{0.774883in}{0.455676in}}%
\pgfpathlineto{\pgfqpoint{0.796423in}{0.457206in}}%
\pgfpathlineto{\pgfqpoint{0.797719in}{0.457664in}}%
\pgfpathlineto{\pgfqpoint{0.818557in}{0.459194in}}%
\pgfpathlineto{\pgfqpoint{0.819020in}{0.459499in}}%
\pgfpathlineto{\pgfqpoint{0.840838in}{0.461029in}}%
\pgfpathlineto{\pgfqpoint{0.840844in}{0.461335in}}%
\pgfpathlineto{\pgfqpoint{0.855707in}{0.462864in}}%
\pgfpathlineto{\pgfqpoint{0.857102in}{0.463476in}}%
\pgfpathlineto{\pgfqpoint{0.873608in}{0.465005in}}%
\pgfpathlineto{\pgfqpoint{0.873608in}{0.465158in}}%
\pgfpathlineto{\pgfqpoint{0.883810in}{0.466687in}}%
\pgfpathlineto{\pgfqpoint{0.884686in}{0.466993in}}%
\pgfpathlineto{\pgfqpoint{0.895093in}{0.468522in}}%
\pgfpathlineto{\pgfqpoint{0.895093in}{0.468675in}}%
\pgfpathlineto{\pgfqpoint{0.909799in}{0.470204in}}%
\pgfpathlineto{\pgfqpoint{0.910398in}{0.470663in}}%
\pgfpathlineto{\pgfqpoint{0.926328in}{0.472192in}}%
\pgfpathlineto{\pgfqpoint{0.926412in}{0.472498in}}%
\pgfpathlineto{\pgfqpoint{0.940439in}{0.474027in}}%
\pgfpathlineto{\pgfqpoint{0.941594in}{0.474486in}}%
\pgfpathlineto{\pgfqpoint{0.952869in}{0.476016in}}%
\pgfpathlineto{\pgfqpoint{0.954387in}{0.476321in}}%
\pgfpathlineto{\pgfqpoint{0.966866in}{0.477851in}}%
\pgfpathlineto{\pgfqpoint{0.968216in}{0.478156in}}%
\pgfpathlineto{\pgfqpoint{0.973391in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{0.973391in}{0.479839in}}%
\pgfpathlineto{\pgfqpoint{0.987565in}{0.481368in}}%
\pgfpathlineto{\pgfqpoint{0.987661in}{0.481674in}}%
\pgfpathlineto{\pgfqpoint{0.998814in}{0.483203in}}%
\pgfpathlineto{\pgfqpoint{0.999052in}{0.483509in}}%
\pgfpathlineto{\pgfqpoint{1.006203in}{0.485038in}}%
\pgfpathlineto{\pgfqpoint{1.007399in}{0.485497in}}%
\pgfpathlineto{\pgfqpoint{1.012203in}{0.487026in}}%
\pgfpathlineto{\pgfqpoint{1.013644in}{0.487791in}}%
\pgfpathlineto{\pgfqpoint{1.022700in}{0.489320in}}%
\pgfpathlineto{\pgfqpoint{1.022700in}{0.489473in}}%
\pgfpathlineto{\pgfqpoint{1.031318in}{0.491002in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{0.491461in}}%
\pgfpathlineto{\pgfqpoint{1.039098in}{0.492990in}}%
\pgfpathlineto{\pgfqpoint{1.039220in}{0.493449in}}%
\pgfpathlineto{\pgfqpoint{1.044210in}{0.494978in}}%
\pgfpathlineto{\pgfqpoint{1.045600in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{1.052791in}{0.497731in}}%
\pgfpathlineto{\pgfqpoint{1.054295in}{0.498496in}}%
\pgfpathlineto{\pgfqpoint{1.061102in}{0.500025in}}%
\pgfpathlineto{\pgfqpoint{1.062336in}{0.500943in}}%
\pgfpathlineto{\pgfqpoint{1.069092in}{0.502472in}}%
\pgfpathlineto{\pgfqpoint{1.070238in}{0.503236in}}%
\pgfpathlineto{\pgfqpoint{1.076745in}{0.504766in}}%
\pgfpathlineto{\pgfqpoint{1.077941in}{0.505225in}}%
\pgfpathlineto{\pgfqpoint{1.084370in}{0.506754in}}%
\pgfpathlineto{\pgfqpoint{1.085306in}{0.507518in}}%
\pgfpathlineto{\pgfqpoint{1.088994in}{0.509048in}}%
\pgfpathlineto{\pgfqpoint{1.089593in}{0.509507in}}%
\pgfpathlineto{\pgfqpoint{1.095084in}{0.511036in}}%
\pgfpathlineto{\pgfqpoint{1.096585in}{0.511495in}}%
\pgfpathlineto{\pgfqpoint{1.102416in}{0.513024in}}%
\pgfpathlineto{\pgfqpoint{1.103743in}{0.513483in}}%
\pgfpathlineto{\pgfqpoint{1.107975in}{0.515012in}}%
\pgfpathlineto{\pgfqpoint{1.109442in}{0.515929in}}%
\pgfpathlineto{\pgfqpoint{1.113765in}{0.517459in}}%
\pgfpathlineto{\pgfqpoint{1.114546in}{0.518070in}}%
\pgfpathlineto{\pgfqpoint{1.118508in}{0.519600in}}%
\pgfpathlineto{\pgfqpoint{1.119790in}{0.520211in}}%
\pgfpathlineto{\pgfqpoint{1.123583in}{0.521741in}}%
\pgfpathlineto{\pgfqpoint{1.125018in}{0.522964in}}%
\pgfpathlineto{\pgfqpoint{1.129432in}{0.524493in}}%
\pgfpathlineto{\pgfqpoint{1.130795in}{0.525411in}}%
\pgfpathlineto{\pgfqpoint{1.134625in}{0.526940in}}%
\pgfpathlineto{\pgfqpoint{1.136155in}{0.527399in}}%
\pgfpathlineto{\pgfqpoint{1.140748in}{0.528928in}}%
\pgfpathlineto{\pgfqpoint{1.142165in}{0.529693in}}%
\pgfpathlineto{\pgfqpoint{1.145356in}{0.531222in}}%
\pgfpathlineto{\pgfqpoint{1.146898in}{0.532293in}}%
\pgfpathlineto{\pgfqpoint{1.152216in}{0.533822in}}%
\pgfpathlineto{\pgfqpoint{1.153247in}{0.534434in}}%
\pgfpathlineto{\pgfqpoint{1.157863in}{0.535963in}}%
\pgfpathlineto{\pgfqpoint{1.157863in}{0.536116in}}%
\pgfpathlineto{\pgfqpoint{1.164786in}{0.537645in}}%
\pgfpathlineto{\pgfqpoint{1.166300in}{0.538563in}}%
\pgfpathlineto{\pgfqpoint{1.169901in}{0.540092in}}%
\pgfpathlineto{\pgfqpoint{1.171379in}{0.541927in}}%
\pgfpathlineto{\pgfqpoint{1.175302in}{0.543456in}}%
\pgfpathlineto{\pgfqpoint{1.176699in}{0.544221in}}%
\pgfpathlineto{\pgfqpoint{1.179159in}{0.545750in}}%
\pgfpathlineto{\pgfqpoint{1.180613in}{0.546821in}}%
\pgfpathlineto{\pgfqpoint{1.183058in}{0.548350in}}%
\pgfpathlineto{\pgfqpoint{1.184407in}{0.549420in}}%
\pgfpathlineto{\pgfqpoint{1.187733in}{0.550950in}}%
\pgfpathlineto{\pgfqpoint{1.189256in}{0.551714in}}%
\pgfpathlineto{\pgfqpoint{1.191734in}{0.553244in}}%
\pgfpathlineto{\pgfqpoint{1.192589in}{0.554008in}}%
\pgfpathlineto{\pgfqpoint{1.195966in}{0.555537in}}%
\pgfpathlineto{\pgfqpoint{1.197251in}{0.556149in}}%
\pgfpathlineto{\pgfqpoint{1.200425in}{0.557678in}}%
\pgfpathlineto{\pgfqpoint{1.201142in}{0.558443in}}%
\pgfpathlineto{\pgfqpoint{1.204698in}{0.559972in}}%
\pgfpathlineto{\pgfqpoint{1.206170in}{0.561502in}}%
\pgfpathlineto{\pgfqpoint{1.209611in}{0.563031in}}%
\pgfpathlineto{\pgfqpoint{1.211114in}{0.564101in}}%
\pgfpathlineto{\pgfqpoint{1.212889in}{0.565631in}}%
\pgfpathlineto{\pgfqpoint{1.214291in}{0.567160in}}%
\pgfpathlineto{\pgfqpoint{1.217242in}{0.568689in}}%
\pgfpathlineto{\pgfqpoint{1.217761in}{0.569148in}}%
\pgfpathlineto{\pgfqpoint{1.221431in}{0.570677in}}%
\pgfpathlineto{\pgfqpoint{1.222838in}{0.572054in}}%
\pgfpathlineto{\pgfqpoint{1.224213in}{0.573583in}}%
\pgfpathlineto{\pgfqpoint{1.225453in}{0.574500in}}%
\pgfpathlineto{\pgfqpoint{1.229726in}{0.576030in}}%
\pgfpathlineto{\pgfqpoint{1.230974in}{0.576794in}}%
\pgfpathlineto{\pgfqpoint{1.233933in}{0.578324in}}%
\pgfpathlineto{\pgfqpoint{1.235455in}{0.579700in}}%
\pgfpathlineto{\pgfqpoint{1.238735in}{0.581229in}}%
\pgfpathlineto{\pgfqpoint{1.240263in}{0.582758in}}%
\pgfpathlineto{\pgfqpoint{1.241706in}{0.584288in}}%
\pgfpathlineto{\pgfqpoint{1.243107in}{0.585970in}}%
\pgfpathlineto{\pgfqpoint{1.246077in}{0.587499in}}%
\pgfpathlineto{\pgfqpoint{1.247527in}{0.589487in}}%
\pgfpathlineto{\pgfqpoint{1.250103in}{0.591017in}}%
\pgfpathlineto{\pgfqpoint{1.251342in}{0.592087in}}%
\pgfpathlineto{\pgfqpoint{1.253975in}{0.593616in}}%
\pgfpathlineto{\pgfqpoint{1.254839in}{0.594381in}}%
\pgfpathlineto{\pgfqpoint{1.257695in}{0.595910in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{0.597592in}}%
\pgfpathlineto{\pgfqpoint{1.261329in}{0.599122in}}%
\pgfpathlineto{\pgfqpoint{1.262349in}{0.599886in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{0.601416in}}%
\pgfpathlineto{\pgfqpoint{1.265650in}{0.602027in}}%
\pgfpathlineto{\pgfqpoint{1.268626in}{0.603557in}}%
\pgfpathlineto{\pgfqpoint{1.270067in}{0.605086in}}%
\pgfpathlineto{\pgfqpoint{1.271041in}{0.606615in}}%
\pgfpathlineto{\pgfqpoint{1.272557in}{0.607227in}}%
\pgfpathlineto{\pgfqpoint{1.276698in}{0.608756in}}%
\pgfpathlineto{\pgfqpoint{1.278194in}{0.610285in}}%
\pgfpathlineto{\pgfqpoint{1.281321in}{0.611815in}}%
\pgfpathlineto{\pgfqpoint{1.282731in}{0.613497in}}%
\pgfpathlineto{\pgfqpoint{1.284632in}{0.615026in}}%
\pgfpathlineto{\pgfqpoint{1.285897in}{0.616249in}}%
\pgfpathlineto{\pgfqpoint{1.288003in}{0.617779in}}%
\pgfpathlineto{\pgfqpoint{1.289012in}{0.618390in}}%
\pgfpathlineto{\pgfqpoint{1.291263in}{0.619920in}}%
\pgfpathlineto{\pgfqpoint{1.292665in}{0.620990in}}%
\pgfpathlineto{\pgfqpoint{1.294295in}{0.622519in}}%
\pgfpathlineto{\pgfqpoint{1.295276in}{0.624049in}}%
\pgfpathlineto{\pgfqpoint{1.298382in}{0.625578in}}%
\pgfpathlineto{\pgfqpoint{1.299802in}{0.628178in}}%
\pgfpathlineto{\pgfqpoint{1.303712in}{0.629707in}}%
\pgfpathlineto{\pgfqpoint{1.305236in}{0.631083in}}%
\pgfpathlineto{\pgfqpoint{1.306899in}{0.632613in}}%
\pgfpathlineto{\pgfqpoint{1.308298in}{0.633989in}}%
\pgfpathlineto{\pgfqpoint{1.311590in}{0.635518in}}%
\pgfpathlineto{\pgfqpoint{1.313044in}{0.637353in}}%
\pgfpathlineto{\pgfqpoint{1.314882in}{0.638883in}}%
\pgfpathlineto{\pgfqpoint{1.316309in}{0.640259in}}%
\pgfpathlineto{\pgfqpoint{1.318625in}{0.641788in}}%
\pgfpathlineto{\pgfqpoint{1.320062in}{0.643623in}}%
\pgfpathlineto{\pgfqpoint{1.322493in}{0.645153in}}%
\pgfpathlineto{\pgfqpoint{1.323957in}{0.646682in}}%
\pgfpathlineto{\pgfqpoint{1.327046in}{0.648211in}}%
\pgfpathlineto{\pgfqpoint{1.328356in}{0.650352in}}%
\pgfpathlineto{\pgfqpoint{1.329598in}{0.651881in}}%
\pgfpathlineto{\pgfqpoint{1.331045in}{0.653258in}}%
\pgfpathlineto{\pgfqpoint{1.332914in}{0.654787in}}%
\pgfpathlineto{\pgfqpoint{1.333995in}{0.656622in}}%
\pgfpathlineto{\pgfqpoint{1.336354in}{0.658151in}}%
\pgfpathlineto{\pgfqpoint{1.337382in}{0.658916in}}%
\pgfpathlineto{\pgfqpoint{1.340295in}{0.660445in}}%
\pgfpathlineto{\pgfqpoint{1.341827in}{0.661669in}}%
\pgfpathlineto{\pgfqpoint{1.344035in}{0.663198in}}%
\pgfpathlineto{\pgfqpoint{1.345374in}{0.665186in}}%
\pgfpathlineto{\pgfqpoint{1.347211in}{0.666715in}}%
\pgfpathlineto{\pgfqpoint{1.348703in}{0.667939in}}%
\pgfpathlineto{\pgfqpoint{1.350417in}{0.669468in}}%
\pgfpathlineto{\pgfqpoint{1.351784in}{0.671609in}}%
\pgfpathlineto{\pgfqpoint{1.353873in}{0.673138in}}%
\pgfpathlineto{\pgfqpoint{1.355145in}{0.674515in}}%
\pgfpathlineto{\pgfqpoint{1.357217in}{0.676044in}}%
\pgfpathlineto{\pgfqpoint{1.358379in}{0.677114in}}%
\pgfpathlineto{\pgfqpoint{1.361722in}{0.678644in}}%
\pgfpathlineto{\pgfqpoint{1.362595in}{0.680173in}}%
\pgfpathlineto{\pgfqpoint{1.364791in}{0.681702in}}%
\pgfpathlineto{\pgfqpoint{1.366325in}{0.683384in}}%
\pgfpathlineto{\pgfqpoint{1.368145in}{0.684914in}}%
\pgfpathlineto{\pgfqpoint{1.369533in}{0.686596in}}%
\pgfpathlineto{\pgfqpoint{1.370883in}{0.688125in}}%
\pgfpathlineto{\pgfqpoint{1.371905in}{0.689196in}}%
\pgfpathlineto{\pgfqpoint{1.374003in}{0.690725in}}%
\pgfpathlineto{\pgfqpoint{1.374761in}{0.691337in}}%
\pgfpathlineto{\pgfqpoint{1.376666in}{0.692866in}}%
\pgfpathlineto{\pgfqpoint{1.378112in}{0.694395in}}%
\pgfpathlineto{\pgfqpoint{1.380248in}{0.695924in}}%
\pgfpathlineto{\pgfqpoint{1.381712in}{0.696995in}}%
\pgfpathlineto{\pgfqpoint{1.385027in}{0.698524in}}%
\pgfpathlineto{\pgfqpoint{1.386454in}{0.700053in}}%
\pgfpathlineto{\pgfqpoint{1.388301in}{0.701583in}}%
\pgfpathlineto{\pgfqpoint{1.389720in}{0.702806in}}%
\pgfpathlineto{\pgfqpoint{1.391701in}{0.704335in}}%
\pgfpathlineto{\pgfqpoint{1.393058in}{0.706018in}}%
\pgfpathlineto{\pgfqpoint{1.395146in}{0.707547in}}%
\pgfpathlineto{\pgfqpoint{1.396660in}{0.708923in}}%
\pgfpathlineto{\pgfqpoint{1.398831in}{0.710452in}}%
\pgfpathlineto{\pgfqpoint{1.400295in}{0.712440in}}%
\pgfpathlineto{\pgfqpoint{1.402534in}{0.713970in}}%
\pgfpathlineto{\pgfqpoint{1.403647in}{0.716111in}}%
\pgfpathlineto{\pgfqpoint{1.406579in}{0.717640in}}%
\pgfpathlineto{\pgfqpoint{1.407867in}{0.719016in}}%
\pgfpathlineto{\pgfqpoint{1.409905in}{0.720546in}}%
\pgfpathlineto{\pgfqpoint{1.411183in}{0.722839in}}%
\pgfpathlineto{\pgfqpoint{1.413220in}{0.724369in}}%
\pgfpathlineto{\pgfqpoint{1.414648in}{0.726204in}}%
\pgfpathlineto{\pgfqpoint{1.417403in}{0.727733in}}%
\pgfpathlineto{\pgfqpoint{1.418896in}{0.729415in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{0.730945in}}%
\pgfpathlineto{\pgfqpoint{1.422288in}{0.731709in}}%
\pgfpathlineto{\pgfqpoint{1.423928in}{0.733239in}}%
\pgfpathlineto{\pgfqpoint{1.425369in}{0.735380in}}%
\pgfpathlineto{\pgfqpoint{1.428150in}{0.736909in}}%
\pgfpathlineto{\pgfqpoint{1.429650in}{0.738132in}}%
\pgfpathlineto{\pgfqpoint{1.430230in}{0.739661in}}%
\pgfpathlineto{\pgfqpoint{1.431764in}{0.741497in}}%
\pgfpathlineto{\pgfqpoint{1.433034in}{0.743026in}}%
\pgfpathlineto{\pgfqpoint{1.434068in}{0.744708in}}%
\pgfpathlineto{\pgfqpoint{1.436048in}{0.746237in}}%
\pgfpathlineto{\pgfqpoint{1.437583in}{0.747614in}}%
\pgfpathlineto{\pgfqpoint{1.439145in}{0.749143in}}%
\pgfpathlineto{\pgfqpoint{1.440679in}{0.750672in}}%
\pgfpathlineto{\pgfqpoint{1.441593in}{0.752201in}}%
\pgfpathlineto{\pgfqpoint{1.443070in}{0.753731in}}%
\pgfpathlineto{\pgfqpoint{1.444134in}{0.755260in}}%
\pgfpathlineto{\pgfqpoint{1.445625in}{0.756942in}}%
\pgfpathlineto{\pgfqpoint{1.447396in}{0.758471in}}%
\pgfpathlineto{\pgfqpoint{1.448725in}{0.759695in}}%
\pgfpathlineto{\pgfqpoint{1.450520in}{0.761224in}}%
\pgfpathlineto{\pgfqpoint{1.451530in}{0.762295in}}%
\pgfpathlineto{\pgfqpoint{1.453550in}{0.763824in}}%
\pgfpathlineto{\pgfqpoint{1.455022in}{0.765659in}}%
\pgfpathlineto{\pgfqpoint{1.456881in}{0.767188in}}%
\pgfpathlineto{\pgfqpoint{1.458297in}{0.769023in}}%
\pgfpathlineto{\pgfqpoint{1.459840in}{0.770553in}}%
\pgfpathlineto{\pgfqpoint{1.461377in}{0.772388in}}%
\pgfpathlineto{\pgfqpoint{1.463028in}{0.773917in}}%
\pgfpathlineto{\pgfqpoint{1.464295in}{0.775599in}}%
\pgfpathlineto{\pgfqpoint{1.465646in}{0.777129in}}%
\pgfpathlineto{\pgfqpoint{1.467062in}{0.778658in}}%
\pgfpathlineto{\pgfqpoint{1.469296in}{0.780187in}}%
\pgfpathlineto{\pgfqpoint{1.470745in}{0.781410in}}%
\pgfpathlineto{\pgfqpoint{1.472323in}{0.782940in}}%
\pgfpathlineto{\pgfqpoint{1.473837in}{0.785387in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{0.786916in}}%
\pgfpathlineto{\pgfqpoint{1.476838in}{0.788139in}}%
\pgfpathlineto{\pgfqpoint{1.477990in}{0.789669in}}%
\pgfpathlineto{\pgfqpoint{1.479175in}{0.790892in}}%
\pgfpathlineto{\pgfqpoint{1.481083in}{0.792421in}}%
\pgfpathlineto{\pgfqpoint{1.482456in}{0.795174in}}%
\pgfpathlineto{\pgfqpoint{1.484322in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{1.485743in}{0.798232in}}%
\pgfpathlineto{\pgfqpoint{1.487439in}{0.799762in}}%
\pgfpathlineto{\pgfqpoint{1.488824in}{0.801444in}}%
\pgfpathlineto{\pgfqpoint{1.489937in}{0.802973in}}%
\pgfpathlineto{\pgfqpoint{1.491376in}{0.804197in}}%
\pgfpathlineto{\pgfqpoint{1.493002in}{0.805726in}}%
\pgfpathlineto{\pgfqpoint{1.494425in}{0.807561in}}%
\pgfpathlineto{\pgfqpoint{1.495767in}{0.809090in}}%
\pgfpathlineto{\pgfqpoint{1.497301in}{0.810772in}}%
\pgfpathlineto{\pgfqpoint{1.498538in}{0.812302in}}%
\pgfpathlineto{\pgfqpoint{1.499849in}{0.814137in}}%
\pgfpathlineto{\pgfqpoint{1.501445in}{0.815666in}}%
\pgfpathlineto{\pgfqpoint{1.502901in}{0.817807in}}%
\pgfpathlineto{\pgfqpoint{1.504733in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{1.505990in}{0.821171in}}%
\pgfpathlineto{\pgfqpoint{1.508090in}{0.822701in}}%
\pgfpathlineto{\pgfqpoint{1.509617in}{0.824230in}}%
\pgfpathlineto{\pgfqpoint{1.511286in}{0.825759in}}%
\pgfpathlineto{\pgfqpoint{1.512636in}{0.827900in}}%
\pgfpathlineto{\pgfqpoint{1.515113in}{0.829430in}}%
\pgfpathlineto{\pgfqpoint{1.516555in}{0.830500in}}%
\pgfpathlineto{\pgfqpoint{1.517899in}{0.832029in}}%
\pgfpathlineto{\pgfqpoint{1.519300in}{0.833253in}}%
\pgfpathlineto{\pgfqpoint{1.522082in}{0.834782in}}%
\pgfpathlineto{\pgfqpoint{1.523504in}{0.836770in}}%
\pgfpathlineto{\pgfqpoint{1.524862in}{0.838299in}}%
\pgfpathlineto{\pgfqpoint{1.526052in}{0.840134in}}%
\pgfpathlineto{\pgfqpoint{1.527632in}{0.841664in}}%
\pgfpathlineto{\pgfqpoint{1.529031in}{0.842581in}}%
\pgfpathlineto{\pgfqpoint{1.531111in}{0.844111in}}%
\pgfpathlineto{\pgfqpoint{1.532582in}{0.845793in}}%
\pgfpathlineto{\pgfqpoint{1.534328in}{0.847322in}}%
\pgfpathlineto{\pgfqpoint{1.535718in}{0.849922in}}%
\pgfpathlineto{\pgfqpoint{1.537889in}{0.851451in}}%
\pgfpathlineto{\pgfqpoint{1.538851in}{0.852827in}}%
\pgfpathlineto{\pgfqpoint{1.540578in}{0.854357in}}%
\pgfpathlineto{\pgfqpoint{1.541725in}{0.855886in}}%
\pgfpathlineto{\pgfqpoint{1.543576in}{0.857415in}}%
\pgfpathlineto{\pgfqpoint{1.545068in}{0.859403in}}%
\pgfpathlineto{\pgfqpoint{1.547316in}{0.860932in}}%
\pgfpathlineto{\pgfqpoint{1.548704in}{0.862768in}}%
\pgfpathlineto{\pgfqpoint{1.550694in}{0.864297in}}%
\pgfpathlineto{\pgfqpoint{1.552166in}{0.866285in}}%
\pgfpathlineto{\pgfqpoint{1.553260in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.554750in}{0.870108in}}%
\pgfpathlineto{\pgfqpoint{1.555915in}{0.871637in}}%
\pgfpathlineto{\pgfqpoint{1.557142in}{0.873320in}}%
\pgfpathlineto{\pgfqpoint{1.558401in}{0.874849in}}%
\pgfpathlineto{\pgfqpoint{1.559940in}{0.876225in}}%
\pgfpathlineto{\pgfqpoint{1.561333in}{0.877754in}}%
\pgfpathlineto{\pgfqpoint{1.562694in}{0.879284in}}%
\pgfpathlineto{\pgfqpoint{1.564166in}{0.880813in}}%
\pgfpathlineto{\pgfqpoint{1.565665in}{0.882648in}}%
\pgfpathlineto{\pgfqpoint{1.567081in}{0.884177in}}%
\pgfpathlineto{\pgfqpoint{1.567979in}{0.885401in}}%
\pgfpathlineto{\pgfqpoint{1.570545in}{0.886930in}}%
\pgfpathlineto{\pgfqpoint{1.572037in}{0.888306in}}%
\pgfpathlineto{\pgfqpoint{1.573783in}{0.889836in}}%
\pgfpathlineto{\pgfqpoint{1.575292in}{0.891518in}}%
\pgfpathlineto{\pgfqpoint{1.576543in}{0.893047in}}%
\pgfpathlineto{\pgfqpoint{1.578055in}{0.895647in}}%
\pgfpathlineto{\pgfqpoint{1.579678in}{0.897176in}}%
\pgfpathlineto{\pgfqpoint{1.581096in}{0.898400in}}%
\pgfpathlineto{\pgfqpoint{1.582870in}{0.899929in}}%
\pgfpathlineto{\pgfqpoint{1.584406in}{0.902223in}}%
\pgfpathlineto{\pgfqpoint{1.585798in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.587324in}{0.906658in}}%
\pgfpathlineto{\pgfqpoint{1.590110in}{0.908187in}}%
\pgfpathlineto{\pgfqpoint{1.591635in}{0.909257in}}%
\pgfpathlineto{\pgfqpoint{1.592660in}{0.910787in}}%
\pgfpathlineto{\pgfqpoint{1.594165in}{0.913081in}}%
\pgfpathlineto{\pgfqpoint{1.595498in}{0.914610in}}%
\pgfpathlineto{\pgfqpoint{1.596937in}{0.915527in}}%
\pgfpathlineto{\pgfqpoint{1.599827in}{0.917057in}}%
\pgfpathlineto{\pgfqpoint{1.601173in}{0.919503in}}%
\pgfpathlineto{\pgfqpoint{1.602435in}{0.921033in}}%
\pgfpathlineto{\pgfqpoint{1.603888in}{0.922868in}}%
\pgfpathlineto{\pgfqpoint{1.605807in}{0.924397in}}%
\pgfpathlineto{\pgfqpoint{1.607148in}{0.926538in}}%
\pgfpathlineto{\pgfqpoint{1.608890in}{0.928067in}}%
\pgfpathlineto{\pgfqpoint{1.610397in}{0.929597in}}%
\pgfpathlineto{\pgfqpoint{1.611544in}{0.931126in}}%
\pgfpathlineto{\pgfqpoint{1.612751in}{0.932502in}}%
\pgfpathlineto{\pgfqpoint{1.614116in}{0.934032in}}%
\pgfpathlineto{\pgfqpoint{1.615555in}{0.935561in}}%
\pgfpathlineto{\pgfqpoint{1.617331in}{0.937090in}}%
\pgfpathlineto{\pgfqpoint{1.618849in}{0.939843in}}%
\pgfpathlineto{\pgfqpoint{1.620209in}{0.941372in}}%
\pgfpathlineto{\pgfqpoint{1.621726in}{0.942901in}}%
\pgfpathlineto{\pgfqpoint{1.623026in}{0.944431in}}%
\pgfpathlineto{\pgfqpoint{1.624334in}{0.945960in}}%
\pgfpathlineto{\pgfqpoint{1.626579in}{0.947489in}}%
\pgfpathlineto{\pgfqpoint{1.627731in}{0.949171in}}%
\pgfpathlineto{\pgfqpoint{1.629169in}{0.950701in}}%
\pgfpathlineto{\pgfqpoint{1.630638in}{0.952994in}}%
\pgfpathlineto{\pgfqpoint{1.633001in}{0.954524in}}%
\pgfpathlineto{\pgfqpoint{1.634434in}{0.956359in}}%
\pgfpathlineto{\pgfqpoint{1.636134in}{0.957888in}}%
\pgfpathlineto{\pgfqpoint{1.637493in}{0.959264in}}%
\pgfpathlineto{\pgfqpoint{1.638687in}{0.960794in}}%
\pgfpathlineto{\pgfqpoint{1.640050in}{0.962476in}}%
\pgfpathlineto{\pgfqpoint{1.640982in}{0.964005in}}%
\pgfpathlineto{\pgfqpoint{1.642466in}{0.967217in}}%
\pgfpathlineto{\pgfqpoint{1.643774in}{0.968746in}}%
\pgfpathlineto{\pgfqpoint{1.644995in}{0.970122in}}%
\pgfpathlineto{\pgfqpoint{1.646474in}{0.971652in}}%
\pgfpathlineto{\pgfqpoint{1.648006in}{0.974557in}}%
\pgfpathlineto{\pgfqpoint{1.649870in}{0.976086in}}%
\pgfpathlineto{\pgfqpoint{1.651134in}{0.977616in}}%
\pgfpathlineto{\pgfqpoint{1.652813in}{0.979145in}}%
\pgfpathlineto{\pgfqpoint{1.654322in}{0.981133in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.982662in}}%
\pgfpathlineto{\pgfqpoint{1.657042in}{0.984039in}}%
\pgfpathlineto{\pgfqpoint{1.658039in}{0.985568in}}%
\pgfpathlineto{\pgfqpoint{1.659429in}{0.987862in}}%
\pgfpathlineto{\pgfqpoint{1.660960in}{0.989391in}}%
\pgfpathlineto{\pgfqpoint{1.662171in}{0.990309in}}%
\pgfpathlineto{\pgfqpoint{1.663798in}{0.991838in}}%
\pgfpathlineto{\pgfqpoint{1.665332in}{0.993520in}}%
\pgfpathlineto{\pgfqpoint{1.666418in}{0.995049in}}%
\pgfpathlineto{\pgfqpoint{1.667861in}{0.997802in}}%
\pgfpathlineto{\pgfqpoint{1.669305in}{0.999331in}}%
\pgfpathlineto{\pgfqpoint{1.670628in}{1.000249in}}%
\pgfpathlineto{\pgfqpoint{1.672959in}{1.001778in}}%
\pgfpathlineto{\pgfqpoint{1.674275in}{1.003460in}}%
\pgfpathlineto{\pgfqpoint{1.675566in}{1.004990in}}%
\pgfpathlineto{\pgfqpoint{1.677045in}{1.006825in}}%
\pgfpathlineto{\pgfqpoint{1.678384in}{1.008354in}}%
\pgfpathlineto{\pgfqpoint{1.679656in}{1.010648in}}%
\pgfpathlineto{\pgfqpoint{1.681172in}{1.012177in}}%
\pgfpathlineto{\pgfqpoint{1.682468in}{1.015083in}}%
\pgfpathlineto{\pgfqpoint{1.685167in}{1.016612in}}%
\pgfpathlineto{\pgfqpoint{1.686459in}{1.018447in}}%
\pgfpathlineto{\pgfqpoint{1.687908in}{1.019976in}}%
\pgfpathlineto{\pgfqpoint{1.689367in}{1.021353in}}%
\pgfpathlineto{\pgfqpoint{1.691020in}{1.022882in}}%
\pgfpathlineto{\pgfqpoint{1.692507in}{1.025788in}}%
\pgfpathlineto{\pgfqpoint{1.693489in}{1.027317in}}%
\pgfpathlineto{\pgfqpoint{1.695013in}{1.029152in}}%
\pgfpathlineto{\pgfqpoint{1.696169in}{1.030681in}}%
\pgfpathlineto{\pgfqpoint{1.697662in}{1.032516in}}%
\pgfpathlineto{\pgfqpoint{1.698680in}{1.034046in}}%
\pgfpathlineto{\pgfqpoint{1.700217in}{1.037257in}}%
\pgfpathlineto{\pgfqpoint{1.700994in}{1.038786in}}%
\pgfpathlineto{\pgfqpoint{1.702517in}{1.041386in}}%
\pgfpathlineto{\pgfqpoint{1.703726in}{1.042915in}}%
\pgfpathlineto{\pgfqpoint{1.705247in}{1.045362in}}%
\pgfpathlineto{\pgfqpoint{1.706567in}{1.046892in}}%
\pgfpathlineto{\pgfqpoint{1.707899in}{1.048727in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{1.050256in}}%
\pgfpathlineto{\pgfqpoint{1.711477in}{1.052091in}}%
\pgfpathlineto{\pgfqpoint{1.712665in}{1.053620in}}%
\pgfpathlineto{\pgfqpoint{1.714183in}{1.056067in}}%
\pgfpathlineto{\pgfqpoint{1.716182in}{1.057596in}}%
\pgfpathlineto{\pgfqpoint{1.717593in}{1.060043in}}%
\pgfpathlineto{\pgfqpoint{1.719274in}{1.061573in}}%
\pgfpathlineto{\pgfqpoint{1.720683in}{1.063714in}}%
\pgfpathlineto{\pgfqpoint{1.722142in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{1.723609in}{1.067690in}}%
\pgfpathlineto{\pgfqpoint{1.724362in}{1.069219in}}%
\pgfpathlineto{\pgfqpoint{1.725856in}{1.072124in}}%
\pgfpathlineto{\pgfqpoint{1.726946in}{1.073654in}}%
\pgfpathlineto{\pgfqpoint{1.728451in}{1.076254in}}%
\pgfpathlineto{\pgfqpoint{1.729386in}{1.077783in}}%
\pgfpathlineto{\pgfqpoint{1.730700in}{1.079159in}}%
\pgfpathlineto{\pgfqpoint{1.732513in}{1.080688in}}%
\pgfpathlineto{\pgfqpoint{1.733988in}{1.082982in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.084512in}}%
\pgfpathlineto{\pgfqpoint{1.736556in}{1.088182in}}%
\pgfpathlineto{\pgfqpoint{1.737952in}{1.089711in}}%
\pgfpathlineto{\pgfqpoint{1.739471in}{1.093075in}}%
\pgfpathlineto{\pgfqpoint{1.740581in}{1.094605in}}%
\pgfpathlineto{\pgfqpoint{1.742051in}{1.097510in}}%
\pgfpathlineto{\pgfqpoint{1.742660in}{1.099040in}}%
\pgfpathlineto{\pgfqpoint{1.744149in}{1.101792in}}%
\pgfpathlineto{\pgfqpoint{1.745260in}{1.103322in}}%
\pgfpathlineto{\pgfqpoint{1.746587in}{1.105768in}}%
\pgfpathlineto{\pgfqpoint{1.748106in}{1.107298in}}%
\pgfpathlineto{\pgfqpoint{1.749540in}{1.110662in}}%
\pgfpathlineto{\pgfqpoint{1.751670in}{1.112191in}}%
\pgfpathlineto{\pgfqpoint{1.753177in}{1.114791in}}%
\pgfpathlineto{\pgfqpoint{1.754665in}{1.116320in}}%
\pgfpathlineto{\pgfqpoint{1.756178in}{1.118003in}}%
\pgfpathlineto{\pgfqpoint{1.757126in}{1.119532in}}%
\pgfpathlineto{\pgfqpoint{1.758669in}{1.122590in}}%
\pgfpathlineto{\pgfqpoint{1.759981in}{1.124120in}}%
\pgfpathlineto{\pgfqpoint{1.761518in}{1.126719in}}%
\pgfpathlineto{\pgfqpoint{1.763244in}{1.128249in}}%
\pgfpathlineto{\pgfqpoint{1.764777in}{1.130543in}}%
\pgfpathlineto{\pgfqpoint{1.765707in}{1.132072in}}%
\pgfpathlineto{\pgfqpoint{1.767114in}{1.134519in}}%
\pgfpathlineto{\pgfqpoint{1.768978in}{1.136048in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{1.137424in}}%
\pgfpathlineto{\pgfqpoint{1.772152in}{1.138954in}}%
\pgfpathlineto{\pgfqpoint{1.773630in}{1.140177in}}%
\pgfpathlineto{\pgfqpoint{1.775985in}{1.141706in}}%
\pgfpathlineto{\pgfqpoint{1.777441in}{1.143694in}}%
\pgfpathlineto{\pgfqpoint{1.778810in}{1.145224in}}%
\pgfpathlineto{\pgfqpoint{1.780324in}{1.147670in}}%
\pgfpathlineto{\pgfqpoint{1.781298in}{1.149200in}}%
\pgfpathlineto{\pgfqpoint{1.782750in}{1.151646in}}%
\pgfpathlineto{\pgfqpoint{1.783795in}{1.153176in}}%
\pgfpathlineto{\pgfqpoint{1.785301in}{1.155317in}}%
\pgfpathlineto{\pgfqpoint{1.786153in}{1.156846in}}%
\pgfpathlineto{\pgfqpoint{1.787599in}{1.158528in}}%
\pgfpathlineto{\pgfqpoint{1.789243in}{1.160057in}}%
\pgfpathlineto{\pgfqpoint{1.790597in}{1.161434in}}%
\pgfpathlineto{\pgfqpoint{1.792390in}{1.162963in}}%
\pgfpathlineto{\pgfqpoint{1.793346in}{1.164645in}}%
\pgfpathlineto{\pgfqpoint{1.795146in}{1.166175in}}%
\pgfpathlineto{\pgfqpoint{1.796590in}{1.167857in}}%
\pgfpathlineto{\pgfqpoint{1.798266in}{1.169386in}}%
\pgfpathlineto{\pgfqpoint{1.799799in}{1.171374in}}%
\pgfpathlineto{\pgfqpoint{1.800905in}{1.172903in}}%
\pgfpathlineto{\pgfqpoint{1.802409in}{1.174585in}}%
\pgfpathlineto{\pgfqpoint{1.803663in}{1.176115in}}%
\pgfpathlineto{\pgfqpoint{1.805200in}{1.178103in}}%
\pgfpathlineto{\pgfqpoint{1.806084in}{1.179632in}}%
\pgfpathlineto{\pgfqpoint{1.807607in}{1.182691in}}%
\pgfpathlineto{\pgfqpoint{1.809244in}{1.184220in}}%
\pgfpathlineto{\pgfqpoint{1.810460in}{1.186055in}}%
\pgfpathlineto{\pgfqpoint{1.811664in}{1.187584in}}%
\pgfpathlineto{\pgfqpoint{1.812921in}{1.190031in}}%
\pgfpathlineto{\pgfqpoint{1.814096in}{1.191560in}}%
\pgfpathlineto{\pgfqpoint{1.815498in}{1.193548in}}%
\pgfpathlineto{\pgfqpoint{1.817166in}{1.195078in}}%
\pgfpathlineto{\pgfqpoint{1.818585in}{1.196454in}}%
\pgfpathlineto{\pgfqpoint{1.819985in}{1.197983in}}%
\pgfpathlineto{\pgfqpoint{1.821346in}{1.199207in}}%
\pgfpathlineto{\pgfqpoint{1.822264in}{1.200736in}}%
\pgfpathlineto{\pgfqpoint{1.823739in}{1.203183in}}%
\pgfpathlineto{\pgfqpoint{1.824557in}{1.204712in}}%
\pgfpathlineto{\pgfqpoint{1.826064in}{1.206241in}}%
\pgfpathlineto{\pgfqpoint{1.827411in}{1.207771in}}%
\pgfpathlineto{\pgfqpoint{1.828848in}{1.210065in}}%
\pgfpathlineto{\pgfqpoint{1.830441in}{1.211594in}}%
\pgfpathlineto{\pgfqpoint{1.831528in}{1.212970in}}%
\pgfpathlineto{\pgfqpoint{1.833249in}{1.214499in}}%
\pgfpathlineto{\pgfqpoint{1.834792in}{1.216793in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.218323in}}%
\pgfpathlineto{\pgfqpoint{1.836919in}{1.221075in}}%
\pgfpathlineto{\pgfqpoint{1.838072in}{1.222605in}}%
\pgfpathlineto{\pgfqpoint{1.839570in}{1.225051in}}%
\pgfpathlineto{\pgfqpoint{1.840419in}{1.226581in}}%
\pgfpathlineto{\pgfqpoint{1.841958in}{1.229027in}}%
\pgfpathlineto{\pgfqpoint{1.843680in}{1.230557in}}%
\pgfpathlineto{\pgfqpoint{1.845212in}{1.233004in}}%
\pgfpathlineto{\pgfqpoint{1.846463in}{1.234533in}}%
\pgfpathlineto{\pgfqpoint{1.847973in}{1.236521in}}%
\pgfpathlineto{\pgfqpoint{1.849009in}{1.238050in}}%
\pgfpathlineto{\pgfqpoint{1.850414in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{1.851652in}{1.242026in}}%
\pgfpathlineto{\pgfqpoint{1.852869in}{1.243250in}}%
\pgfpathlineto{\pgfqpoint{1.854895in}{1.244779in}}%
\pgfpathlineto{\pgfqpoint{1.856118in}{1.246767in}}%
\pgfpathlineto{\pgfqpoint{1.857639in}{1.248296in}}%
\pgfpathlineto{\pgfqpoint{1.859037in}{1.249826in}}%
\pgfpathlineto{\pgfqpoint{1.860085in}{1.251355in}}%
\pgfpathlineto{\pgfqpoint{1.861462in}{1.253190in}}%
\pgfpathlineto{\pgfqpoint{1.862692in}{1.254719in}}%
\pgfpathlineto{\pgfqpoint{1.864160in}{1.257778in}}%
\pgfpathlineto{\pgfqpoint{1.865835in}{1.259307in}}%
\pgfpathlineto{\pgfqpoint{1.867319in}{1.261601in}}%
\pgfpathlineto{\pgfqpoint{1.868976in}{1.263130in}}%
\pgfpathlineto{\pgfqpoint{1.870431in}{1.265883in}}%
\pgfpathlineto{\pgfqpoint{1.871301in}{1.267412in}}%
\pgfpathlineto{\pgfqpoint{1.872779in}{1.268177in}}%
\pgfpathlineto{\pgfqpoint{1.874021in}{1.269706in}}%
\pgfpathlineto{\pgfqpoint{1.875466in}{1.271541in}}%
\pgfpathlineto{\pgfqpoint{1.877561in}{1.273070in}}%
\pgfpathlineto{\pgfqpoint{1.878878in}{1.274600in}}%
\pgfpathlineto{\pgfqpoint{1.880518in}{1.276129in}}%
\pgfpathlineto{\pgfqpoint{1.882033in}{1.277964in}}%
\pgfpathlineto{\pgfqpoint{1.883571in}{1.279493in}}%
\pgfpathlineto{\pgfqpoint{1.885059in}{1.281023in}}%
\pgfpathlineto{\pgfqpoint{1.885908in}{1.282552in}}%
\pgfpathlineto{\pgfqpoint{1.887320in}{1.284693in}}%
\pgfpathlineto{\pgfqpoint{1.888783in}{1.286222in}}%
\pgfpathlineto{\pgfqpoint{1.890285in}{1.287904in}}%
\pgfpathlineto{\pgfqpoint{1.891389in}{1.289434in}}%
\pgfpathlineto{\pgfqpoint{1.892882in}{1.291727in}}%
\pgfpathlineto{\pgfqpoint{1.893834in}{1.293257in}}%
\pgfpathlineto{\pgfqpoint{1.895369in}{1.295551in}}%
\pgfpathlineto{\pgfqpoint{1.896295in}{1.297080in}}%
\pgfpathlineto{\pgfqpoint{1.897837in}{1.299374in}}%
\pgfpathlineto{\pgfqpoint{1.899179in}{1.300903in}}%
\pgfpathlineto{\pgfqpoint{1.900567in}{1.302432in}}%
\pgfpathlineto{\pgfqpoint{1.901174in}{1.303962in}}%
\pgfpathlineto{\pgfqpoint{1.902710in}{1.306256in}}%
\pgfpathlineto{\pgfqpoint{1.904163in}{1.307785in}}%
\pgfpathlineto{\pgfqpoint{1.905579in}{1.309467in}}%
\pgfpathlineto{\pgfqpoint{1.906882in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{1.908424in}{1.313137in}}%
\pgfpathlineto{\pgfqpoint{1.909689in}{1.314667in}}%
\pgfpathlineto{\pgfqpoint{1.911232in}{1.317419in}}%
\pgfpathlineto{\pgfqpoint{1.912487in}{1.318948in}}%
\pgfpathlineto{\pgfqpoint{1.914019in}{1.320019in}}%
\pgfpathlineto{\pgfqpoint{1.914628in}{1.321548in}}%
\pgfpathlineto{\pgfqpoint{1.916047in}{1.324148in}}%
\pgfpathlineto{\pgfqpoint{1.917858in}{1.325677in}}%
\pgfpathlineto{\pgfqpoint{1.919279in}{1.327818in}}%
\pgfpathlineto{\pgfqpoint{1.921350in}{1.329347in}}%
\pgfpathlineto{\pgfqpoint{1.922432in}{1.331641in}}%
\pgfpathlineto{\pgfqpoint{1.923791in}{1.333171in}}%
\pgfpathlineto{\pgfqpoint{1.925289in}{1.335923in}}%
\pgfpathlineto{\pgfqpoint{1.926287in}{1.337453in}}%
\pgfpathlineto{\pgfqpoint{1.927683in}{1.339899in}}%
\pgfpathlineto{\pgfqpoint{1.929018in}{1.341429in}}%
\pgfpathlineto{\pgfqpoint{1.930440in}{1.343570in}}%
\pgfpathlineto{\pgfqpoint{1.931243in}{1.345099in}}%
\pgfpathlineto{\pgfqpoint{1.932513in}{1.347087in}}%
\pgfpathlineto{\pgfqpoint{1.934247in}{1.348616in}}%
\pgfpathlineto{\pgfqpoint{1.935709in}{1.351675in}}%
\pgfpathlineto{\pgfqpoint{1.936891in}{1.353204in}}%
\pgfpathlineto{\pgfqpoint{1.938121in}{1.355498in}}%
\pgfpathlineto{\pgfqpoint{1.939152in}{1.357027in}}%
\pgfpathlineto{\pgfqpoint{1.940575in}{1.359933in}}%
\pgfpathlineto{\pgfqpoint{1.941596in}{1.361462in}}%
\pgfpathlineto{\pgfqpoint{1.943073in}{1.362838in}}%
\pgfpathlineto{\pgfqpoint{1.944545in}{1.364368in}}%
\pgfpathlineto{\pgfqpoint{1.945975in}{1.366815in}}%
\pgfpathlineto{\pgfqpoint{1.946615in}{1.368344in}}%
\pgfpathlineto{\pgfqpoint{1.947881in}{1.370332in}}%
\pgfpathlineto{\pgfqpoint{1.948989in}{1.371861in}}%
\pgfpathlineto{\pgfqpoint{1.950511in}{1.373696in}}%
\pgfpathlineto{\pgfqpoint{1.951840in}{1.375226in}}%
\pgfpathlineto{\pgfqpoint{1.953247in}{1.376296in}}%
\pgfpathlineto{\pgfqpoint{1.954736in}{1.377825in}}%
\pgfpathlineto{\pgfqpoint{1.956241in}{1.379660in}}%
\pgfpathlineto{\pgfqpoint{1.957412in}{1.381190in}}%
\pgfpathlineto{\pgfqpoint{1.958928in}{1.383178in}}%
\pgfpathlineto{\pgfqpoint{1.960323in}{1.384707in}}%
\pgfpathlineto{\pgfqpoint{1.961678in}{1.387307in}}%
\pgfpathlineto{\pgfqpoint{1.963374in}{1.388836in}}%
\pgfpathlineto{\pgfqpoint{1.964764in}{1.390671in}}%
\pgfpathlineto{\pgfqpoint{1.965827in}{1.392200in}}%
\pgfpathlineto{\pgfqpoint{1.967353in}{1.395259in}}%
\pgfpathlineto{\pgfqpoint{1.968014in}{1.396788in}}%
\pgfpathlineto{\pgfqpoint{1.969553in}{1.399694in}}%
\pgfpathlineto{\pgfqpoint{1.970668in}{1.401223in}}%
\pgfpathlineto{\pgfqpoint{1.972179in}{1.403058in}}%
\pgfpathlineto{\pgfqpoint{1.973063in}{1.404588in}}%
\pgfpathlineto{\pgfqpoint{1.974481in}{1.406576in}}%
\pgfpathlineto{\pgfqpoint{1.975659in}{1.408105in}}%
\pgfpathlineto{\pgfqpoint{1.977192in}{1.410705in}}%
\pgfpathlineto{\pgfqpoint{1.978285in}{1.412234in}}%
\pgfpathlineto{\pgfqpoint{1.979790in}{1.415139in}}%
\pgfpathlineto{\pgfqpoint{1.981199in}{1.416669in}}%
\pgfpathlineto{\pgfqpoint{1.982645in}{1.418504in}}%
\pgfpathlineto{\pgfqpoint{1.983332in}{1.420033in}}%
\pgfpathlineto{\pgfqpoint{1.984768in}{1.422021in}}%
\pgfpathlineto{\pgfqpoint{1.985943in}{1.423550in}}%
\pgfpathlineto{\pgfqpoint{1.987398in}{1.425997in}}%
\pgfpathlineto{\pgfqpoint{1.988220in}{1.427527in}}%
\pgfpathlineto{\pgfqpoint{1.989748in}{1.429209in}}%
\pgfpathlineto{\pgfqpoint{1.991268in}{1.430738in}}%
\pgfpathlineto{\pgfqpoint{1.992635in}{1.432573in}}%
\pgfpathlineto{\pgfqpoint{1.994134in}{1.434102in}}%
\pgfpathlineto{\pgfqpoint{1.995560in}{1.436090in}}%
\pgfpathlineto{\pgfqpoint{1.996859in}{1.437620in}}%
\pgfpathlineto{\pgfqpoint{1.998245in}{1.439302in}}%
\pgfpathlineto{\pgfqpoint{1.999830in}{1.440831in}}%
\pgfpathlineto{\pgfqpoint{2.001217in}{1.443737in}}%
\pgfpathlineto{\pgfqpoint{2.002792in}{1.445266in}}%
\pgfpathlineto{\pgfqpoint{2.004317in}{1.447407in}}%
\pgfpathlineto{\pgfqpoint{2.006725in}{1.448936in}}%
\pgfpathlineto{\pgfqpoint{2.008260in}{1.451536in}}%
\pgfpathlineto{\pgfqpoint{2.010035in}{1.453065in}}%
\pgfpathlineto{\pgfqpoint{2.011420in}{1.455206in}}%
\pgfpathlineto{\pgfqpoint{2.012420in}{1.456736in}}%
\pgfpathlineto{\pgfqpoint{2.013674in}{1.459947in}}%
\pgfpathlineto{\pgfqpoint{2.015215in}{1.461476in}}%
\pgfpathlineto{\pgfqpoint{2.016624in}{1.464535in}}%
\pgfpathlineto{\pgfqpoint{2.018317in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{2.019746in}{1.468052in}}%
\pgfpathlineto{\pgfqpoint{2.020627in}{1.469581in}}%
\pgfpathlineto{\pgfqpoint{2.021936in}{1.472487in}}%
\pgfpathlineto{\pgfqpoint{2.023294in}{1.474016in}}%
\pgfpathlineto{\pgfqpoint{2.024656in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{2.026760in}{1.479216in}}%
\pgfpathlineto{\pgfqpoint{2.028174in}{1.481510in}}%
\pgfpathlineto{\pgfqpoint{2.029133in}{1.483039in}}%
\pgfpathlineto{\pgfqpoint{2.030558in}{1.485180in}}%
\pgfpathlineto{\pgfqpoint{2.032807in}{1.486709in}}%
\pgfpathlineto{\pgfqpoint{2.034176in}{1.488391in}}%
\pgfpathlineto{\pgfqpoint{2.035482in}{1.489921in}}%
\pgfpathlineto{\pgfqpoint{2.036846in}{1.491756in}}%
\pgfpathlineto{\pgfqpoint{2.038250in}{1.493285in}}%
\pgfpathlineto{\pgfqpoint{2.039709in}{1.496038in}}%
\pgfpathlineto{\pgfqpoint{2.040381in}{1.497567in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{1.501543in}}%
\pgfpathlineto{\pgfqpoint{2.042638in}{1.503072in}}%
\pgfpathlineto{\pgfqpoint{2.043930in}{1.504755in}}%
\pgfpathlineto{\pgfqpoint{2.045762in}{1.506284in}}%
\pgfpathlineto{\pgfqpoint{2.047282in}{1.507507in}}%
\pgfpathlineto{\pgfqpoint{2.048123in}{1.509037in}}%
\pgfpathlineto{\pgfqpoint{2.049628in}{1.511330in}}%
\pgfpathlineto{\pgfqpoint{2.051329in}{1.512860in}}%
\pgfpathlineto{\pgfqpoint{2.052601in}{1.515001in}}%
\pgfpathlineto{\pgfqpoint{2.054589in}{1.516530in}}%
\pgfpathlineto{\pgfqpoint{2.056039in}{1.519741in}}%
\pgfpathlineto{\pgfqpoint{2.057422in}{1.521271in}}%
\pgfpathlineto{\pgfqpoint{2.058828in}{1.523412in}}%
\pgfpathlineto{\pgfqpoint{2.060203in}{1.524941in}}%
\pgfpathlineto{\pgfqpoint{2.061743in}{1.527235in}}%
\pgfpathlineto{\pgfqpoint{2.062738in}{1.528764in}}%
\pgfpathlineto{\pgfqpoint{2.064085in}{1.530293in}}%
\pgfpathlineto{\pgfqpoint{2.065817in}{1.531823in}}%
\pgfpathlineto{\pgfqpoint{2.067135in}{1.533964in}}%
\pgfpathlineto{\pgfqpoint{2.068365in}{1.535493in}}%
\pgfpathlineto{\pgfqpoint{2.069524in}{1.537481in}}%
\pgfpathlineto{\pgfqpoint{2.071488in}{1.539010in}}%
\pgfpathlineto{\pgfqpoint{2.072906in}{1.541457in}}%
\pgfpathlineto{\pgfqpoint{2.074207in}{1.542986in}}%
\pgfpathlineto{\pgfqpoint{2.075603in}{1.545433in}}%
\pgfpathlineto{\pgfqpoint{2.077438in}{1.546962in}}%
\pgfpathlineto{\pgfqpoint{2.078857in}{1.549562in}}%
\pgfpathlineto{\pgfqpoint{2.080659in}{1.551091in}}%
\pgfpathlineto{\pgfqpoint{2.081914in}{1.553232in}}%
\pgfpathlineto{\pgfqpoint{2.083848in}{1.554762in}}%
\pgfpathlineto{\pgfqpoint{2.084951in}{1.555832in}}%
\pgfpathlineto{\pgfqpoint{2.086352in}{1.557361in}}%
\pgfpathlineto{\pgfqpoint{2.087859in}{1.560114in}}%
\pgfpathlineto{\pgfqpoint{2.089349in}{1.561643in}}%
\pgfpathlineto{\pgfqpoint{2.090711in}{1.563784in}}%
\pgfpathlineto{\pgfqpoint{2.092601in}{1.565314in}}%
\pgfpathlineto{\pgfqpoint{2.094040in}{1.567913in}}%
\pgfpathlineto{\pgfqpoint{2.095641in}{1.569443in}}%
\pgfpathlineto{\pgfqpoint{2.097102in}{1.571890in}}%
\pgfpathlineto{\pgfqpoint{2.098846in}{1.573419in}}%
\pgfpathlineto{\pgfqpoint{2.099975in}{1.575254in}}%
\pgfpathlineto{\pgfqpoint{2.102765in}{1.576783in}}%
\pgfpathlineto{\pgfqpoint{2.103967in}{1.578465in}}%
\pgfpathlineto{\pgfqpoint{2.105332in}{1.579995in}}%
\pgfpathlineto{\pgfqpoint{2.106844in}{1.581371in}}%
\pgfpathlineto{\pgfqpoint{2.107821in}{1.582900in}}%
\pgfpathlineto{\pgfqpoint{2.109330in}{1.585347in}}%
\pgfpathlineto{\pgfqpoint{2.110367in}{1.586876in}}%
\pgfpathlineto{\pgfqpoint{2.111759in}{1.588711in}}%
\pgfpathlineto{\pgfqpoint{2.113778in}{1.590241in}}%
\pgfpathlineto{\pgfqpoint{2.115129in}{1.591464in}}%
\pgfpathlineto{\pgfqpoint{2.116332in}{1.592993in}}%
\pgfpathlineto{\pgfqpoint{2.117831in}{1.595746in}}%
\pgfpathlineto{\pgfqpoint{2.119171in}{1.597275in}}%
\pgfpathlineto{\pgfqpoint{2.120586in}{1.599416in}}%
\pgfpathlineto{\pgfqpoint{2.121880in}{1.600946in}}%
\pgfpathlineto{\pgfqpoint{2.123415in}{1.603392in}}%
\pgfpathlineto{\pgfqpoint{2.125222in}{1.604922in}}%
\pgfpathlineto{\pgfqpoint{2.126561in}{1.607063in}}%
\pgfpathlineto{\pgfqpoint{2.127893in}{1.608592in}}%
\pgfpathlineto{\pgfqpoint{2.129405in}{1.611803in}}%
\pgfpathlineto{\pgfqpoint{2.131463in}{1.613333in}}%
\pgfpathlineto{\pgfqpoint{2.132797in}{1.615168in}}%
\pgfpathlineto{\pgfqpoint{2.134174in}{1.616697in}}%
\pgfpathlineto{\pgfqpoint{2.135712in}{1.618073in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{1.619603in}}%
\pgfpathlineto{\pgfqpoint{2.138621in}{1.621744in}}%
\pgfpathlineto{\pgfqpoint{2.140165in}{1.623273in}}%
\pgfpathlineto{\pgfqpoint{2.141623in}{1.625567in}}%
\pgfpathlineto{\pgfqpoint{2.142623in}{1.627096in}}%
\pgfpathlineto{\pgfqpoint{2.144115in}{1.629543in}}%
\pgfpathlineto{\pgfqpoint{2.145205in}{1.631072in}}%
\pgfpathlineto{\pgfqpoint{2.146476in}{1.632143in}}%
\pgfpathlineto{\pgfqpoint{2.148918in}{1.633672in}}%
\pgfpathlineto{\pgfqpoint{2.150385in}{1.635201in}}%
\pgfpathlineto{\pgfqpoint{2.151835in}{1.636731in}}%
\pgfpathlineto{\pgfqpoint{2.153187in}{1.638260in}}%
\pgfpathlineto{\pgfqpoint{2.155679in}{1.639789in}}%
\pgfpathlineto{\pgfqpoint{2.157191in}{1.641471in}}%
\pgfpathlineto{\pgfqpoint{2.158203in}{1.643001in}}%
\pgfpathlineto{\pgfqpoint{2.159675in}{1.644377in}}%
\pgfpathlineto{\pgfqpoint{2.160590in}{1.645906in}}%
\pgfpathlineto{\pgfqpoint{2.162088in}{1.648047in}}%
\pgfpathlineto{\pgfqpoint{2.163155in}{1.649576in}}%
\pgfpathlineto{\pgfqpoint{2.164676in}{1.650494in}}%
\pgfpathlineto{\pgfqpoint{2.166251in}{1.652023in}}%
\pgfpathlineto{\pgfqpoint{2.167786in}{1.654164in}}%
\pgfpathlineto{\pgfqpoint{2.168929in}{1.655693in}}%
\pgfpathlineto{\pgfqpoint{2.170220in}{1.657223in}}%
\pgfpathlineto{\pgfqpoint{2.171705in}{1.658752in}}%
\pgfpathlineto{\pgfqpoint{2.173132in}{1.660893in}}%
\pgfpathlineto{\pgfqpoint{2.174631in}{1.662422in}}%
\pgfpathlineto{\pgfqpoint{2.176167in}{1.663646in}}%
\pgfpathlineto{\pgfqpoint{2.178275in}{1.665175in}}%
\pgfpathlineto{\pgfqpoint{2.179692in}{1.667316in}}%
\pgfpathlineto{\pgfqpoint{2.181258in}{1.668845in}}%
\pgfpathlineto{\pgfqpoint{2.182601in}{1.670374in}}%
\pgfpathlineto{\pgfqpoint{2.183876in}{1.671904in}}%
\pgfpathlineto{\pgfqpoint{2.185307in}{1.674045in}}%
\pgfpathlineto{\pgfqpoint{2.186756in}{1.675574in}}%
\pgfpathlineto{\pgfqpoint{2.188203in}{1.677256in}}%
\pgfpathlineto{\pgfqpoint{2.189581in}{1.678785in}}%
\pgfpathlineto{\pgfqpoint{2.190955in}{1.680315in}}%
\pgfpathlineto{\pgfqpoint{2.192443in}{1.681844in}}%
\pgfpathlineto{\pgfqpoint{2.193943in}{1.684138in}}%
\pgfpathlineto{\pgfqpoint{2.195050in}{1.685667in}}%
\pgfpathlineto{\pgfqpoint{2.196571in}{1.686891in}}%
\pgfpathlineto{\pgfqpoint{2.198297in}{1.688420in}}%
\pgfpathlineto{\pgfqpoint{2.199832in}{1.690714in}}%
\pgfpathlineto{\pgfqpoint{2.202025in}{1.692243in}}%
\pgfpathlineto{\pgfqpoint{2.203430in}{1.693772in}}%
\pgfpathlineto{\pgfqpoint{2.205144in}{1.695302in}}%
\pgfpathlineto{\pgfqpoint{2.206636in}{1.697901in}}%
\pgfpathlineto{\pgfqpoint{2.208207in}{1.699431in}}%
\pgfpathlineto{\pgfqpoint{2.209598in}{1.701266in}}%
\pgfpathlineto{\pgfqpoint{2.212050in}{1.702795in}}%
\pgfpathlineto{\pgfqpoint{2.213563in}{1.704018in}}%
\pgfpathlineto{\pgfqpoint{2.215434in}{1.705548in}}%
\pgfpathlineto{\pgfqpoint{2.216658in}{1.706618in}}%
\pgfpathlineto{\pgfqpoint{2.218369in}{1.708147in}}%
\pgfpathlineto{\pgfqpoint{2.219810in}{1.710288in}}%
\pgfpathlineto{\pgfqpoint{2.221435in}{1.711818in}}%
\pgfpathlineto{\pgfqpoint{2.222544in}{1.713041in}}%
\pgfpathlineto{\pgfqpoint{2.224487in}{1.714570in}}%
\pgfpathlineto{\pgfqpoint{2.225933in}{1.716253in}}%
\pgfpathlineto{\pgfqpoint{2.227565in}{1.717782in}}%
\pgfpathlineto{\pgfqpoint{2.228933in}{1.720534in}}%
\pgfpathlineto{\pgfqpoint{2.230425in}{1.722064in}}%
\pgfpathlineto{\pgfqpoint{2.231913in}{1.723899in}}%
\pgfpathlineto{\pgfqpoint{2.233362in}{1.725428in}}%
\pgfpathlineto{\pgfqpoint{2.234597in}{1.726652in}}%
\pgfpathlineto{\pgfqpoint{2.236869in}{1.728181in}}%
\pgfpathlineto{\pgfqpoint{2.238214in}{1.729251in}}%
\pgfpathlineto{\pgfqpoint{2.241086in}{1.730781in}}%
\pgfpathlineto{\pgfqpoint{2.242353in}{1.731545in}}%
\pgfpathlineto{\pgfqpoint{2.244293in}{1.733074in}}%
\pgfpathlineto{\pgfqpoint{2.245765in}{1.735063in}}%
\pgfpathlineto{\pgfqpoint{2.248284in}{1.736592in}}%
\pgfpathlineto{\pgfqpoint{2.249703in}{1.737509in}}%
\pgfpathlineto{\pgfqpoint{2.251527in}{1.739039in}}%
\pgfpathlineto{\pgfqpoint{2.253020in}{1.740262in}}%
\pgfpathlineto{\pgfqpoint{2.254632in}{1.741791in}}%
\pgfpathlineto{\pgfqpoint{2.256043in}{1.743321in}}%
\pgfpathlineto{\pgfqpoint{2.258294in}{1.744850in}}%
\pgfpathlineto{\pgfqpoint{2.259692in}{1.746685in}}%
\pgfpathlineto{\pgfqpoint{2.260800in}{1.748214in}}%
\pgfpathlineto{\pgfqpoint{2.262042in}{1.749132in}}%
\pgfpathlineto{\pgfqpoint{2.264455in}{1.750661in}}%
\pgfpathlineto{\pgfqpoint{2.265741in}{1.752037in}}%
\pgfpathlineto{\pgfqpoint{2.267588in}{1.753567in}}%
\pgfpathlineto{\pgfqpoint{2.268922in}{1.755402in}}%
\pgfpathlineto{\pgfqpoint{2.270203in}{1.756931in}}%
\pgfpathlineto{\pgfqpoint{2.271742in}{1.758613in}}%
\pgfpathlineto{\pgfqpoint{2.273555in}{1.760143in}}%
\pgfpathlineto{\pgfqpoint{2.275091in}{1.761978in}}%
\pgfpathlineto{\pgfqpoint{2.277337in}{1.763507in}}%
\pgfpathlineto{\pgfqpoint{2.278797in}{1.764424in}}%
\pgfpathlineto{\pgfqpoint{2.281379in}{1.765954in}}%
\pgfpathlineto{\pgfqpoint{2.282486in}{1.767330in}}%
\pgfpathlineto{\pgfqpoint{2.284542in}{1.768859in}}%
\pgfpathlineto{\pgfqpoint{2.286010in}{1.769624in}}%
\pgfpathlineto{\pgfqpoint{2.286998in}{1.771153in}}%
\pgfpathlineto{\pgfqpoint{2.288309in}{1.772530in}}%
\pgfpathlineto{\pgfqpoint{2.290074in}{1.774059in}}%
\pgfpathlineto{\pgfqpoint{2.291560in}{1.775129in}}%
\pgfpathlineto{\pgfqpoint{2.294610in}{1.776659in}}%
\pgfpathlineto{\pgfqpoint{2.295879in}{1.778188in}}%
\pgfpathlineto{\pgfqpoint{2.298593in}{1.779717in}}%
\pgfpathlineto{\pgfqpoint{2.299731in}{1.780941in}}%
\pgfpathlineto{\pgfqpoint{2.302816in}{1.782470in}}%
\pgfpathlineto{\pgfqpoint{2.303839in}{1.783999in}}%
\pgfpathlineto{\pgfqpoint{2.308466in}{1.785528in}}%
\pgfpathlineto{\pgfqpoint{2.309900in}{1.786599in}}%
\pgfpathlineto{\pgfqpoint{2.311810in}{1.788128in}}%
\pgfpathlineto{\pgfqpoint{2.313215in}{1.788893in}}%
\pgfpathlineto{\pgfqpoint{2.317600in}{1.790422in}}%
\pgfpathlineto{\pgfqpoint{2.319055in}{1.791951in}}%
\pgfpathlineto{\pgfqpoint{2.322220in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.323665in}{1.795469in}}%
\pgfpathlineto{\pgfqpoint{2.327549in}{1.796998in}}%
\pgfpathlineto{\pgfqpoint{2.329086in}{1.798527in}}%
\pgfpathlineto{\pgfqpoint{2.331976in}{1.800056in}}%
\pgfpathlineto{\pgfqpoint{2.333195in}{1.801280in}}%
\pgfpathlineto{\pgfqpoint{2.337172in}{1.802809in}}%
\pgfpathlineto{\pgfqpoint{2.337868in}{1.803727in}}%
\pgfpathlineto{\pgfqpoint{2.340726in}{1.805256in}}%
\pgfpathlineto{\pgfqpoint{2.341641in}{1.806021in}}%
\pgfpathlineto{\pgfqpoint{2.345725in}{1.807550in}}%
\pgfpathlineto{\pgfqpoint{2.346998in}{1.808620in}}%
\pgfpathlineto{\pgfqpoint{2.350154in}{1.810150in}}%
\pgfpathlineto{\pgfqpoint{2.351291in}{1.811373in}}%
\pgfpathlineto{\pgfqpoint{2.354259in}{1.812902in}}%
\pgfpathlineto{\pgfqpoint{2.355583in}{1.814584in}}%
\pgfpathlineto{\pgfqpoint{2.357847in}{1.816114in}}%
\pgfpathlineto{\pgfqpoint{2.359151in}{1.816878in}}%
\pgfpathlineto{\pgfqpoint{2.361473in}{1.818408in}}%
\pgfpathlineto{\pgfqpoint{2.362524in}{1.819172in}}%
\pgfpathlineto{\pgfqpoint{2.364822in}{1.820702in}}%
\pgfpathlineto{\pgfqpoint{2.365349in}{1.821313in}}%
\pgfpathlineto{\pgfqpoint{2.367994in}{1.822843in}}%
\pgfpathlineto{\pgfqpoint{2.369321in}{1.824066in}}%
\pgfpathlineto{\pgfqpoint{2.372403in}{1.825595in}}%
\pgfpathlineto{\pgfqpoint{2.373387in}{1.826360in}}%
\pgfpathlineto{\pgfqpoint{2.376032in}{1.827889in}}%
\pgfpathlineto{\pgfqpoint{2.376462in}{1.828501in}}%
\pgfpathlineto{\pgfqpoint{2.380998in}{1.830030in}}%
\pgfpathlineto{\pgfqpoint{2.382120in}{1.830795in}}%
\pgfpathlineto{\pgfqpoint{2.385833in}{1.832324in}}%
\pgfpathlineto{\pgfqpoint{2.387236in}{1.833089in}}%
\pgfpathlineto{\pgfqpoint{2.390776in}{1.834618in}}%
\pgfpathlineto{\pgfqpoint{2.392071in}{1.835535in}}%
\pgfpathlineto{\pgfqpoint{2.395134in}{1.837065in}}%
\pgfpathlineto{\pgfqpoint{2.396565in}{1.837829in}}%
\pgfpathlineto{\pgfqpoint{2.400243in}{1.839359in}}%
\pgfpathlineto{\pgfqpoint{2.401285in}{1.840123in}}%
\pgfpathlineto{\pgfqpoint{2.404696in}{1.841653in}}%
\pgfpathlineto{\pgfqpoint{2.406067in}{1.842723in}}%
\pgfpathlineto{\pgfqpoint{2.408113in}{1.844252in}}%
\pgfpathlineto{\pgfqpoint{2.409617in}{1.845017in}}%
\pgfpathlineto{\pgfqpoint{2.413716in}{1.846546in}}%
\pgfpathlineto{\pgfqpoint{2.415227in}{1.847464in}}%
\pgfpathlineto{\pgfqpoint{2.417456in}{1.848993in}}%
\pgfpathlineto{\pgfqpoint{2.418438in}{1.849605in}}%
\pgfpathlineto{\pgfqpoint{2.422227in}{1.851134in}}%
\pgfpathlineto{\pgfqpoint{2.423736in}{1.852510in}}%
\pgfpathlineto{\pgfqpoint{2.426330in}{1.854040in}}%
\pgfpathlineto{\pgfqpoint{2.427810in}{1.855110in}}%
\pgfpathlineto{\pgfqpoint{2.431261in}{1.856639in}}%
\pgfpathlineto{\pgfqpoint{2.432494in}{1.857710in}}%
\pgfpathlineto{\pgfqpoint{2.435933in}{1.859239in}}%
\pgfpathlineto{\pgfqpoint{2.437139in}{1.860004in}}%
\pgfpathlineto{\pgfqpoint{2.440438in}{1.861533in}}%
\pgfpathlineto{\pgfqpoint{2.441509in}{1.862604in}}%
\pgfpathlineto{\pgfqpoint{2.445213in}{1.864133in}}%
\pgfpathlineto{\pgfqpoint{2.446278in}{1.864897in}}%
\pgfpathlineto{\pgfqpoint{2.450267in}{1.866427in}}%
\pgfpathlineto{\pgfqpoint{2.451450in}{1.867038in}}%
\pgfpathlineto{\pgfqpoint{2.456369in}{1.868568in}}%
\pgfpathlineto{\pgfqpoint{2.457844in}{1.869791in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.871320in}}%
\pgfpathlineto{\pgfqpoint{2.462913in}{1.871779in}}%
\pgfpathlineto{\pgfqpoint{2.466970in}{1.873308in}}%
\pgfpathlineto{\pgfqpoint{2.468385in}{1.874685in}}%
\pgfpathlineto{\pgfqpoint{2.471111in}{1.876214in}}%
\pgfpathlineto{\pgfqpoint{2.472401in}{1.876979in}}%
\pgfpathlineto{\pgfqpoint{2.478367in}{1.878508in}}%
\pgfpathlineto{\pgfqpoint{2.479633in}{1.878967in}}%
\pgfpathlineto{\pgfqpoint{2.484038in}{1.880496in}}%
\pgfpathlineto{\pgfqpoint{2.485077in}{1.881414in}}%
\pgfpathlineto{\pgfqpoint{2.489913in}{1.882943in}}%
\pgfpathlineto{\pgfqpoint{2.490935in}{1.883555in}}%
\pgfpathlineto{\pgfqpoint{2.494615in}{1.885084in}}%
\pgfpathlineto{\pgfqpoint{2.495784in}{1.885848in}}%
\pgfpathlineto{\pgfqpoint{2.500089in}{1.887378in}}%
\pgfpathlineto{\pgfqpoint{2.501571in}{1.888295in}}%
\pgfpathlineto{\pgfqpoint{2.507827in}{1.889825in}}%
\pgfpathlineto{\pgfqpoint{2.509262in}{1.890742in}}%
\pgfpathlineto{\pgfqpoint{2.512503in}{1.892271in}}%
\pgfpathlineto{\pgfqpoint{2.513942in}{1.893036in}}%
\pgfpathlineto{\pgfqpoint{2.520180in}{1.894565in}}%
\pgfpathlineto{\pgfqpoint{2.521170in}{1.895483in}}%
\pgfpathlineto{\pgfqpoint{2.527604in}{1.897012in}}%
\pgfpathlineto{\pgfqpoint{2.529110in}{1.897624in}}%
\pgfpathlineto{\pgfqpoint{2.533513in}{1.899153in}}%
\pgfpathlineto{\pgfqpoint{2.534222in}{1.899765in}}%
\pgfpathlineto{\pgfqpoint{2.540864in}{1.901294in}}%
\pgfpathlineto{\pgfqpoint{2.542022in}{1.901906in}}%
\pgfpathlineto{\pgfqpoint{2.549436in}{1.903435in}}%
\pgfpathlineto{\pgfqpoint{2.549436in}{1.903588in}}%
\pgfpathlineto{\pgfqpoint{2.555877in}{1.905117in}}%
\pgfpathlineto{\pgfqpoint{2.557301in}{1.905423in}}%
\pgfpathlineto{\pgfqpoint{2.561508in}{1.906952in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{1.907411in}}%
\pgfpathlineto{\pgfqpoint{2.567082in}{1.908940in}}%
\pgfpathlineto{\pgfqpoint{2.567714in}{1.909399in}}%
\pgfpathlineto{\pgfqpoint{2.571779in}{1.910928in}}%
\pgfpathlineto{\pgfqpoint{2.573285in}{1.911540in}}%
\pgfpathlineto{\pgfqpoint{2.581124in}{1.913069in}}%
\pgfpathlineto{\pgfqpoint{2.581124in}{1.913222in}}%
\pgfpathlineto{\pgfqpoint{2.590712in}{1.914752in}}%
\pgfpathlineto{\pgfqpoint{2.591894in}{1.915516in}}%
\pgfpathlineto{\pgfqpoint{2.600837in}{1.917045in}}%
\pgfpathlineto{\pgfqpoint{2.602261in}{1.917657in}}%
\pgfpathlineto{\pgfqpoint{2.610171in}{1.919186in}}%
\pgfpathlineto{\pgfqpoint{2.610647in}{1.919798in}}%
\pgfpathlineto{\pgfqpoint{2.617644in}{1.921327in}}%
\pgfpathlineto{\pgfqpoint{2.617644in}{1.921480in}}%
\pgfpathlineto{\pgfqpoint{2.627556in}{1.923010in}}%
\pgfpathlineto{\pgfqpoint{2.628594in}{1.923468in}}%
\pgfpathlineto{\pgfqpoint{2.635300in}{1.924998in}}%
\pgfpathlineto{\pgfqpoint{2.635300in}{1.925151in}}%
\pgfpathlineto{\pgfqpoint{2.642783in}{1.926680in}}%
\pgfpathlineto{\pgfqpoint{2.643465in}{1.927139in}}%
\pgfpathlineto{\pgfqpoint{2.650741in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{2.650741in}{1.928821in}}%
\pgfpathlineto{\pgfqpoint{2.661395in}{1.930350in}}%
\pgfpathlineto{\pgfqpoint{2.661395in}{1.930503in}}%
\pgfpathlineto{\pgfqpoint{2.675390in}{1.932032in}}%
\pgfpathlineto{\pgfqpoint{2.676358in}{1.932644in}}%
\pgfpathlineto{\pgfqpoint{2.693001in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{2.693321in}{1.934479in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{1.936008in}}%
\pgfpathlineto{\pgfqpoint{2.713823in}{1.936161in}}%
\pgfpathlineto{\pgfqpoint{2.737508in}{1.937691in}}%
\pgfpathlineto{\pgfqpoint{2.737508in}{1.937844in}}%
\pgfpathlineto{\pgfqpoint{2.760977in}{1.939373in}}%
\pgfpathlineto{\pgfqpoint{2.760977in}{1.939526in}}%
\pgfpathlineto{\pgfqpoint{2.797057in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{2.797542in}{1.941361in}}%
\pgfpathlineto{\pgfqpoint{2.852582in}{1.942890in}}%
\pgfpathlineto{\pgfqpoint{2.852582in}{1.943043in}}%
\pgfpathlineto{\pgfqpoint{2.969941in}{1.944572in}}%
\pgfpathlineto{\pgfqpoint{2.970991in}{1.944878in}}%
\pgfpathlineto{\pgfqpoint{2.977730in}{1.944878in}}%
\pgfpathlineto{\pgfqpoint{2.977730in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478695in}{0.440689in}}%
\pgfpathlineto{\pgfqpoint{0.570251in}{0.442219in}}%
\pgfpathlineto{\pgfqpoint{0.570251in}{0.442372in}}%
\pgfpathlineto{\pgfqpoint{0.617061in}{0.443901in}}%
\pgfpathlineto{\pgfqpoint{0.617061in}{0.444054in}}%
\pgfpathlineto{\pgfqpoint{0.662797in}{0.445583in}}%
\pgfpathlineto{\pgfqpoint{0.662797in}{0.445736in}}%
\pgfpathlineto{\pgfqpoint{0.710678in}{0.447265in}}%
\pgfpathlineto{\pgfqpoint{0.711359in}{0.447571in}}%
\pgfpathlineto{\pgfqpoint{0.756054in}{0.449100in}}%
\pgfpathlineto{\pgfqpoint{0.756054in}{0.449253in}}%
\pgfpathlineto{\pgfqpoint{0.775873in}{0.450783in}}%
\pgfpathlineto{\pgfqpoint{0.775873in}{0.450936in}}%
\pgfpathlineto{\pgfqpoint{0.803608in}{0.452465in}}%
\pgfpathlineto{\pgfqpoint{0.803608in}{0.452618in}}%
\pgfpathlineto{\pgfqpoint{0.826956in}{0.454147in}}%
\pgfpathlineto{\pgfqpoint{0.827983in}{0.454606in}}%
\pgfpathlineto{\pgfqpoint{0.851283in}{0.456135in}}%
\pgfpathlineto{\pgfqpoint{0.852404in}{0.456441in}}%
\pgfpathlineto{\pgfqpoint{0.872773in}{0.457970in}}%
\pgfpathlineto{\pgfqpoint{0.872773in}{0.458123in}}%
\pgfpathlineto{\pgfqpoint{0.898467in}{0.459652in}}%
\pgfpathlineto{\pgfqpoint{0.899225in}{0.459958in}}%
\pgfpathlineto{\pgfqpoint{0.910716in}{0.461487in}}%
\pgfpathlineto{\pgfqpoint{0.911753in}{0.461946in}}%
\pgfpathlineto{\pgfqpoint{0.929492in}{0.463476in}}%
\pgfpathlineto{\pgfqpoint{0.929492in}{0.463628in}}%
\pgfpathlineto{\pgfqpoint{0.941688in}{0.465158in}}%
\pgfpathlineto{\pgfqpoint{0.942202in}{0.465464in}}%
\pgfpathlineto{\pgfqpoint{0.953730in}{0.466993in}}%
\pgfpathlineto{\pgfqpoint{0.954291in}{0.467299in}}%
\pgfpathlineto{\pgfqpoint{0.965070in}{0.468828in}}%
\pgfpathlineto{\pgfqpoint{0.965070in}{0.468981in}}%
\pgfpathlineto{\pgfqpoint{0.981763in}{0.470510in}}%
\pgfpathlineto{\pgfqpoint{0.982843in}{0.471122in}}%
\pgfpathlineto{\pgfqpoint{0.998263in}{0.472651in}}%
\pgfpathlineto{\pgfqpoint{0.998952in}{0.473263in}}%
\pgfpathlineto{\pgfqpoint{1.009518in}{0.474792in}}%
\pgfpathlineto{\pgfqpoint{1.011008in}{0.475251in}}%
\pgfpathlineto{\pgfqpoint{1.028751in}{0.476780in}}%
\pgfpathlineto{\pgfqpoint{1.029143in}{0.477086in}}%
\pgfpathlineto{\pgfqpoint{1.047128in}{0.478615in}}%
\pgfpathlineto{\pgfqpoint{1.048512in}{0.479533in}}%
\pgfpathlineto{\pgfqpoint{1.056612in}{0.481062in}}%
\pgfpathlineto{\pgfqpoint{1.057094in}{0.481368in}}%
\pgfpathlineto{\pgfqpoint{1.064192in}{0.482897in}}%
\pgfpathlineto{\pgfqpoint{1.064331in}{0.483203in}}%
\pgfpathlineto{\pgfqpoint{1.072765in}{0.484732in}}%
\pgfpathlineto{\pgfqpoint{1.073677in}{0.485344in}}%
\pgfpathlineto{\pgfqpoint{1.085738in}{0.486873in}}%
\pgfpathlineto{\pgfqpoint{1.086978in}{0.487332in}}%
\pgfpathlineto{\pgfqpoint{1.095129in}{0.488861in}}%
\pgfpathlineto{\pgfqpoint{1.096404in}{0.489626in}}%
\pgfpathlineto{\pgfqpoint{1.102106in}{0.491155in}}%
\pgfpathlineto{\pgfqpoint{1.102863in}{0.492073in}}%
\pgfpathlineto{\pgfqpoint{1.108519in}{0.493602in}}%
\pgfpathlineto{\pgfqpoint{1.109395in}{0.494673in}}%
\pgfpathlineto{\pgfqpoint{1.116504in}{0.496202in}}%
\pgfpathlineto{\pgfqpoint{1.117620in}{0.496814in}}%
\pgfpathlineto{\pgfqpoint{1.122922in}{0.498343in}}%
\pgfpathlineto{\pgfqpoint{1.124094in}{0.498802in}}%
\pgfpathlineto{\pgfqpoint{1.129724in}{0.500331in}}%
\pgfpathlineto{\pgfqpoint{1.130907in}{0.500943in}}%
\pgfpathlineto{\pgfqpoint{1.136590in}{0.502472in}}%
\pgfpathlineto{\pgfqpoint{1.137953in}{0.503084in}}%
\pgfpathlineto{\pgfqpoint{1.143379in}{0.504613in}}%
\pgfpathlineto{\pgfqpoint{1.144577in}{0.505225in}}%
\pgfpathlineto{\pgfqpoint{1.149207in}{0.506754in}}%
\pgfpathlineto{\pgfqpoint{1.150609in}{0.507671in}}%
\pgfpathlineto{\pgfqpoint{1.157881in}{0.509201in}}%
\pgfpathlineto{\pgfqpoint{1.159003in}{0.509659in}}%
\pgfpathlineto{\pgfqpoint{1.163356in}{0.511189in}}%
\pgfpathlineto{\pgfqpoint{1.164863in}{0.511800in}}%
\pgfpathlineto{\pgfqpoint{1.169664in}{0.513330in}}%
\pgfpathlineto{\pgfqpoint{1.170677in}{0.514094in}}%
\pgfpathlineto{\pgfqpoint{1.176690in}{0.515624in}}%
\pgfpathlineto{\pgfqpoint{1.177791in}{0.515929in}}%
\pgfpathlineto{\pgfqpoint{1.181805in}{0.517459in}}%
\pgfpathlineto{\pgfqpoint{1.183005in}{0.518223in}}%
\pgfpathlineto{\pgfqpoint{1.186051in}{0.519753in}}%
\pgfpathlineto{\pgfqpoint{1.187360in}{0.520517in}}%
\pgfpathlineto{\pgfqpoint{1.193373in}{0.522047in}}%
\pgfpathlineto{\pgfqpoint{1.194896in}{0.523117in}}%
\pgfpathlineto{\pgfqpoint{1.197240in}{0.524646in}}%
\pgfpathlineto{\pgfqpoint{1.198426in}{0.525717in}}%
\pgfpathlineto{\pgfqpoint{1.203493in}{0.527246in}}%
\pgfpathlineto{\pgfqpoint{1.204891in}{0.528317in}}%
\pgfpathlineto{\pgfqpoint{1.208907in}{0.529846in}}%
\pgfpathlineto{\pgfqpoint{1.209973in}{0.530457in}}%
\pgfpathlineto{\pgfqpoint{1.214797in}{0.531987in}}%
\pgfpathlineto{\pgfqpoint{1.216291in}{0.532293in}}%
\pgfpathlineto{\pgfqpoint{1.219767in}{0.533822in}}%
\pgfpathlineto{\pgfqpoint{1.221055in}{0.534892in}}%
\pgfpathlineto{\pgfqpoint{1.224097in}{0.536422in}}%
\pgfpathlineto{\pgfqpoint{1.225546in}{0.537033in}}%
\pgfpathlineto{\pgfqpoint{1.234324in}{0.538563in}}%
\pgfpathlineto{\pgfqpoint{1.235706in}{0.539327in}}%
\pgfpathlineto{\pgfqpoint{1.240882in}{0.540857in}}%
\pgfpathlineto{\pgfqpoint{1.241995in}{0.541621in}}%
\pgfpathlineto{\pgfqpoint{1.245840in}{0.543150in}}%
\pgfpathlineto{\pgfqpoint{1.247302in}{0.544374in}}%
\pgfpathlineto{\pgfqpoint{1.248793in}{0.545903in}}%
\pgfpathlineto{\pgfqpoint{1.249631in}{0.547127in}}%
\pgfpathlineto{\pgfqpoint{1.252859in}{0.548656in}}%
\pgfpathlineto{\pgfqpoint{1.253832in}{0.549115in}}%
\pgfpathlineto{\pgfqpoint{1.256814in}{0.550644in}}%
\pgfpathlineto{\pgfqpoint{1.257825in}{0.551714in}}%
\pgfpathlineto{\pgfqpoint{1.259870in}{0.553244in}}%
\pgfpathlineto{\pgfqpoint{1.260934in}{0.554008in}}%
\pgfpathlineto{\pgfqpoint{1.264524in}{0.555537in}}%
\pgfpathlineto{\pgfqpoint{1.265925in}{0.556608in}}%
\pgfpathlineto{\pgfqpoint{1.269624in}{0.558137in}}%
\pgfpathlineto{\pgfqpoint{1.271012in}{0.559055in}}%
\pgfpathlineto{\pgfqpoint{1.274166in}{0.560584in}}%
\pgfpathlineto{\pgfqpoint{1.275351in}{0.561655in}}%
\pgfpathlineto{\pgfqpoint{1.279103in}{0.563184in}}%
\pgfpathlineto{\pgfqpoint{1.280584in}{0.564560in}}%
\pgfpathlineto{\pgfqpoint{1.283296in}{0.566089in}}%
\pgfpathlineto{\pgfqpoint{1.284775in}{0.567619in}}%
\pgfpathlineto{\pgfqpoint{1.287425in}{0.569148in}}%
\pgfpathlineto{\pgfqpoint{1.288863in}{0.570524in}}%
\pgfpathlineto{\pgfqpoint{1.291382in}{0.572054in}}%
\pgfpathlineto{\pgfqpoint{1.292781in}{0.573124in}}%
\pgfpathlineto{\pgfqpoint{1.295712in}{0.574653in}}%
\pgfpathlineto{\pgfqpoint{1.296814in}{0.575418in}}%
\pgfpathlineto{\pgfqpoint{1.299862in}{0.576947in}}%
\pgfpathlineto{\pgfqpoint{1.301371in}{0.578477in}}%
\pgfpathlineto{\pgfqpoint{1.303927in}{0.580006in}}%
\pgfpathlineto{\pgfqpoint{1.305345in}{0.581382in}}%
\pgfpathlineto{\pgfqpoint{1.308296in}{0.582911in}}%
\pgfpathlineto{\pgfqpoint{1.309786in}{0.584747in}}%
\pgfpathlineto{\pgfqpoint{1.311746in}{0.586276in}}%
\pgfpathlineto{\pgfqpoint{1.313162in}{0.587652in}}%
\pgfpathlineto{\pgfqpoint{1.316321in}{0.589181in}}%
\pgfpathlineto{\pgfqpoint{1.317099in}{0.590711in}}%
\pgfpathlineto{\pgfqpoint{1.319325in}{0.592240in}}%
\pgfpathlineto{\pgfqpoint{1.320775in}{0.593463in}}%
\pgfpathlineto{\pgfqpoint{1.323091in}{0.594993in}}%
\pgfpathlineto{\pgfqpoint{1.324589in}{0.597287in}}%
\pgfpathlineto{\pgfqpoint{1.327698in}{0.598816in}}%
\pgfpathlineto{\pgfqpoint{1.329230in}{0.599886in}}%
\pgfpathlineto{\pgfqpoint{1.331847in}{0.601416in}}%
\pgfpathlineto{\pgfqpoint{1.333362in}{0.603404in}}%
\pgfpathlineto{\pgfqpoint{1.336083in}{0.604933in}}%
\pgfpathlineto{\pgfqpoint{1.337078in}{0.605850in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{0.607380in}}%
\pgfpathlineto{\pgfqpoint{1.341990in}{0.608909in}}%
\pgfpathlineto{\pgfqpoint{1.343992in}{0.610438in}}%
\pgfpathlineto{\pgfqpoint{1.345508in}{0.611662in}}%
\pgfpathlineto{\pgfqpoint{1.347783in}{0.613191in}}%
\pgfpathlineto{\pgfqpoint{1.349242in}{0.614720in}}%
\pgfpathlineto{\pgfqpoint{1.351533in}{0.616249in}}%
\pgfpathlineto{\pgfqpoint{1.352997in}{0.617473in}}%
\pgfpathlineto{\pgfqpoint{1.356154in}{0.619002in}}%
\pgfpathlineto{\pgfqpoint{1.357423in}{0.620073in}}%
\pgfpathlineto{\pgfqpoint{1.360190in}{0.621602in}}%
\pgfpathlineto{\pgfqpoint{1.361585in}{0.623131in}}%
\pgfpathlineto{\pgfqpoint{1.363663in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{1.364966in}{0.626190in}}%
\pgfpathlineto{\pgfqpoint{1.366732in}{0.627719in}}%
\pgfpathlineto{\pgfqpoint{1.368255in}{0.628942in}}%
\pgfpathlineto{\pgfqpoint{1.369812in}{0.630472in}}%
\pgfpathlineto{\pgfqpoint{1.370437in}{0.631083in}}%
\pgfpathlineto{\pgfqpoint{1.373073in}{0.632613in}}%
\pgfpathlineto{\pgfqpoint{1.374432in}{0.633989in}}%
\pgfpathlineto{\pgfqpoint{1.375891in}{0.635518in}}%
\pgfpathlineto{\pgfqpoint{1.377236in}{0.636589in}}%
\pgfpathlineto{\pgfqpoint{1.379249in}{0.638118in}}%
\pgfpathlineto{\pgfqpoint{1.380358in}{0.639800in}}%
\pgfpathlineto{\pgfqpoint{1.383492in}{0.641329in}}%
\pgfpathlineto{\pgfqpoint{1.384915in}{0.642859in}}%
\pgfpathlineto{\pgfqpoint{1.386267in}{0.644388in}}%
\pgfpathlineto{\pgfqpoint{1.387543in}{0.645764in}}%
\pgfpathlineto{\pgfqpoint{1.390115in}{0.647294in}}%
\pgfpathlineto{\pgfqpoint{1.391559in}{0.649129in}}%
\pgfpathlineto{\pgfqpoint{1.393284in}{0.650658in}}%
\pgfpathlineto{\pgfqpoint{1.394637in}{0.652187in}}%
\pgfpathlineto{\pgfqpoint{1.396358in}{0.653717in}}%
\pgfpathlineto{\pgfqpoint{1.397770in}{0.655093in}}%
\pgfpathlineto{\pgfqpoint{1.399254in}{0.656622in}}%
\pgfpathlineto{\pgfqpoint{1.400612in}{0.657999in}}%
\pgfpathlineto{\pgfqpoint{1.403867in}{0.659528in}}%
\pgfpathlineto{\pgfqpoint{1.405334in}{0.661210in}}%
\pgfpathlineto{\pgfqpoint{1.408248in}{0.662739in}}%
\pgfpathlineto{\pgfqpoint{1.409646in}{0.664421in}}%
\pgfpathlineto{\pgfqpoint{1.412146in}{0.665951in}}%
\pgfpathlineto{\pgfqpoint{1.413475in}{0.668092in}}%
\pgfpathlineto{\pgfqpoint{1.415423in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{1.416928in}{0.671609in}}%
\pgfpathlineto{\pgfqpoint{1.418569in}{0.673138in}}%
\pgfpathlineto{\pgfqpoint{1.419945in}{0.674973in}}%
\pgfpathlineto{\pgfqpoint{1.422267in}{0.676503in}}%
\pgfpathlineto{\pgfqpoint{1.423810in}{0.678491in}}%
\pgfpathlineto{\pgfqpoint{1.425457in}{0.680020in}}%
\pgfpathlineto{\pgfqpoint{1.426609in}{0.681549in}}%
\pgfpathlineto{\pgfqpoint{1.429565in}{0.683079in}}%
\pgfpathlineto{\pgfqpoint{1.430544in}{0.684455in}}%
\pgfpathlineto{\pgfqpoint{1.432881in}{0.685984in}}%
\pgfpathlineto{\pgfqpoint{1.433702in}{0.688125in}}%
\pgfpathlineto{\pgfqpoint{1.435650in}{0.689654in}}%
\pgfpathlineto{\pgfqpoint{1.436863in}{0.690572in}}%
\pgfpathlineto{\pgfqpoint{1.438777in}{0.692101in}}%
\pgfpathlineto{\pgfqpoint{1.439953in}{0.693325in}}%
\pgfpathlineto{\pgfqpoint{1.441954in}{0.694854in}}%
\pgfpathlineto{\pgfqpoint{1.443179in}{0.695771in}}%
\pgfpathlineto{\pgfqpoint{1.444925in}{0.697301in}}%
\pgfpathlineto{\pgfqpoint{1.446148in}{0.698677in}}%
\pgfpathlineto{\pgfqpoint{1.447965in}{0.700206in}}%
\pgfpathlineto{\pgfqpoint{1.449484in}{0.702194in}}%
\pgfpathlineto{\pgfqpoint{1.452149in}{0.703724in}}%
\pgfpathlineto{\pgfqpoint{1.453308in}{0.704335in}}%
\pgfpathlineto{\pgfqpoint{1.455831in}{0.705865in}}%
\pgfpathlineto{\pgfqpoint{1.457370in}{0.707394in}}%
\pgfpathlineto{\pgfqpoint{1.459536in}{0.708923in}}%
\pgfpathlineto{\pgfqpoint{1.460975in}{0.710452in}}%
\pgfpathlineto{\pgfqpoint{1.462973in}{0.711982in}}%
\pgfpathlineto{\pgfqpoint{1.464413in}{0.713970in}}%
\pgfpathlineto{\pgfqpoint{1.466086in}{0.715499in}}%
\pgfpathlineto{\pgfqpoint{1.467450in}{0.716875in}}%
\pgfpathlineto{\pgfqpoint{1.468811in}{0.718405in}}%
\pgfpathlineto{\pgfqpoint{1.470174in}{0.719322in}}%
\pgfpathlineto{\pgfqpoint{1.471864in}{0.720851in}}%
\pgfpathlineto{\pgfqpoint{1.473020in}{0.721769in}}%
\pgfpathlineto{\pgfqpoint{1.474702in}{0.723298in}}%
\pgfpathlineto{\pgfqpoint{1.475871in}{0.724675in}}%
\pgfpathlineto{\pgfqpoint{1.477445in}{0.726204in}}%
\pgfpathlineto{\pgfqpoint{1.478675in}{0.727427in}}%
\pgfpathlineto{\pgfqpoint{1.480690in}{0.728957in}}%
\pgfpathlineto{\pgfqpoint{1.482000in}{0.731709in}}%
\pgfpathlineto{\pgfqpoint{1.484382in}{0.733239in}}%
\pgfpathlineto{\pgfqpoint{1.485889in}{0.734921in}}%
\pgfpathlineto{\pgfqpoint{1.487174in}{0.736450in}}%
\pgfpathlineto{\pgfqpoint{1.488657in}{0.738591in}}%
\pgfpathlineto{\pgfqpoint{1.491157in}{0.740120in}}%
\pgfpathlineto{\pgfqpoint{1.492648in}{0.742567in}}%
\pgfpathlineto{\pgfqpoint{1.495046in}{0.744096in}}%
\pgfpathlineto{\pgfqpoint{1.496369in}{0.745473in}}%
\pgfpathlineto{\pgfqpoint{1.498354in}{0.747002in}}%
\pgfpathlineto{\pgfqpoint{1.499806in}{0.749143in}}%
\pgfpathlineto{\pgfqpoint{1.501615in}{0.750672in}}%
\pgfpathlineto{\pgfqpoint{1.503144in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{1.504435in}{0.754801in}}%
\pgfpathlineto{\pgfqpoint{1.505831in}{0.756636in}}%
\pgfpathlineto{\pgfqpoint{1.506935in}{0.758166in}}%
\pgfpathlineto{\pgfqpoint{1.508476in}{0.759389in}}%
\pgfpathlineto{\pgfqpoint{1.509897in}{0.760918in}}%
\pgfpathlineto{\pgfqpoint{1.511402in}{0.762753in}}%
\pgfpathlineto{\pgfqpoint{1.512759in}{0.764283in}}%
\pgfpathlineto{\pgfqpoint{1.513860in}{0.764894in}}%
\pgfpathlineto{\pgfqpoint{1.516385in}{0.766424in}}%
\pgfpathlineto{\pgfqpoint{1.517891in}{0.768718in}}%
\pgfpathlineto{\pgfqpoint{1.520081in}{0.770247in}}%
\pgfpathlineto{\pgfqpoint{1.521584in}{0.772235in}}%
\pgfpathlineto{\pgfqpoint{1.522916in}{0.773764in}}%
\pgfpathlineto{\pgfqpoint{1.524456in}{0.774988in}}%
\pgfpathlineto{\pgfqpoint{1.525984in}{0.776517in}}%
\pgfpathlineto{\pgfqpoint{1.527466in}{0.778505in}}%
\pgfpathlineto{\pgfqpoint{1.528377in}{0.780034in}}%
\pgfpathlineto{\pgfqpoint{1.529493in}{0.781410in}}%
\pgfpathlineto{\pgfqpoint{1.531828in}{0.782940in}}%
\pgfpathlineto{\pgfqpoint{1.533321in}{0.784775in}}%
\pgfpathlineto{\pgfqpoint{1.534265in}{0.786304in}}%
\pgfpathlineto{\pgfqpoint{1.535807in}{0.788751in}}%
\pgfpathlineto{\pgfqpoint{1.538077in}{0.790280in}}%
\pgfpathlineto{\pgfqpoint{1.539540in}{0.792574in}}%
\pgfpathlineto{\pgfqpoint{1.541036in}{0.794103in}}%
\pgfpathlineto{\pgfqpoint{1.542338in}{0.796397in}}%
\pgfpathlineto{\pgfqpoint{1.543518in}{0.797927in}}%
\pgfpathlineto{\pgfqpoint{1.544768in}{0.799915in}}%
\pgfpathlineto{\pgfqpoint{1.546807in}{0.801444in}}%
\pgfpathlineto{\pgfqpoint{1.548215in}{0.803126in}}%
\pgfpathlineto{\pgfqpoint{1.549908in}{0.804655in}}%
\pgfpathlineto{\pgfqpoint{1.551181in}{0.805726in}}%
\pgfpathlineto{\pgfqpoint{1.552499in}{0.807255in}}%
\pgfpathlineto{\pgfqpoint{1.553824in}{0.808326in}}%
\pgfpathlineto{\pgfqpoint{1.555370in}{0.809855in}}%
\pgfpathlineto{\pgfqpoint{1.556770in}{0.812149in}}%
\pgfpathlineto{\pgfqpoint{1.558239in}{0.813678in}}%
\pgfpathlineto{\pgfqpoint{1.559769in}{0.815513in}}%
\pgfpathlineto{\pgfqpoint{1.561133in}{0.817042in}}%
\pgfpathlineto{\pgfqpoint{1.562606in}{0.819031in}}%
\pgfpathlineto{\pgfqpoint{1.564231in}{0.820560in}}%
\pgfpathlineto{\pgfqpoint{1.565538in}{0.822242in}}%
\pgfpathlineto{\pgfqpoint{1.567622in}{0.823771in}}%
\pgfpathlineto{\pgfqpoint{1.569143in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.570748in}{0.827136in}}%
\pgfpathlineto{\pgfqpoint{1.572148in}{0.828512in}}%
\pgfpathlineto{\pgfqpoint{1.573365in}{0.830041in}}%
\pgfpathlineto{\pgfqpoint{1.574879in}{0.831723in}}%
\pgfpathlineto{\pgfqpoint{1.577449in}{0.833253in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{0.834476in}}%
\pgfpathlineto{\pgfqpoint{1.580471in}{0.836005in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{0.836923in}}%
\pgfpathlineto{\pgfqpoint{1.582905in}{0.838452in}}%
\pgfpathlineto{\pgfqpoint{1.584003in}{0.840287in}}%
\pgfpathlineto{\pgfqpoint{1.585843in}{0.841817in}}%
\pgfpathlineto{\pgfqpoint{1.587008in}{0.843652in}}%
\pgfpathlineto{\pgfqpoint{1.589235in}{0.845181in}}%
\pgfpathlineto{\pgfqpoint{1.590705in}{0.846710in}}%
\pgfpathlineto{\pgfqpoint{1.593620in}{0.848240in}}%
\pgfpathlineto{\pgfqpoint{1.595128in}{0.850992in}}%
\pgfpathlineto{\pgfqpoint{1.596350in}{0.852521in}}%
\pgfpathlineto{\pgfqpoint{1.597878in}{0.854204in}}%
\pgfpathlineto{\pgfqpoint{1.599773in}{0.855733in}}%
\pgfpathlineto{\pgfqpoint{1.601195in}{0.857721in}}%
\pgfpathlineto{\pgfqpoint{1.602556in}{0.859250in}}%
\pgfpathlineto{\pgfqpoint{1.603908in}{0.861238in}}%
\pgfpathlineto{\pgfqpoint{1.605198in}{0.862768in}}%
\pgfpathlineto{\pgfqpoint{1.606127in}{0.864450in}}%
\pgfpathlineto{\pgfqpoint{1.607713in}{0.865979in}}%
\pgfpathlineto{\pgfqpoint{1.608994in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{1.610676in}{0.869343in}}%
\pgfpathlineto{\pgfqpoint{1.612179in}{0.871943in}}%
\pgfpathlineto{\pgfqpoint{1.613716in}{0.873472in}}%
\pgfpathlineto{\pgfqpoint{1.614764in}{0.874696in}}%
\pgfpathlineto{\pgfqpoint{1.616650in}{0.876225in}}%
\pgfpathlineto{\pgfqpoint{1.618158in}{0.878672in}}%
\pgfpathlineto{\pgfqpoint{1.619503in}{0.880201in}}%
\pgfpathlineto{\pgfqpoint{1.620846in}{0.881731in}}%
\pgfpathlineto{\pgfqpoint{1.622331in}{0.883260in}}%
\pgfpathlineto{\pgfqpoint{1.623688in}{0.884942in}}%
\pgfpathlineto{\pgfqpoint{1.626752in}{0.886471in}}%
\pgfpathlineto{\pgfqpoint{1.628156in}{0.888612in}}%
\pgfpathlineto{\pgfqpoint{1.629735in}{0.890142in}}%
\pgfpathlineto{\pgfqpoint{1.631167in}{0.892130in}}%
\pgfpathlineto{\pgfqpoint{1.632386in}{0.893659in}}%
\pgfpathlineto{\pgfqpoint{1.633917in}{0.896412in}}%
\pgfpathlineto{\pgfqpoint{1.635418in}{0.897941in}}%
\pgfpathlineto{\pgfqpoint{1.636957in}{0.900541in}}%
\pgfpathlineto{\pgfqpoint{1.638191in}{0.902070in}}%
\pgfpathlineto{\pgfqpoint{1.639170in}{0.903293in}}%
\pgfpathlineto{\pgfqpoint{1.641329in}{0.904822in}}%
\pgfpathlineto{\pgfqpoint{1.642540in}{0.905740in}}%
\pgfpathlineto{\pgfqpoint{1.644519in}{0.907269in}}%
\pgfpathlineto{\pgfqpoint{1.645643in}{0.908187in}}%
\pgfpathlineto{\pgfqpoint{1.648645in}{0.909716in}}%
\pgfpathlineto{\pgfqpoint{1.650073in}{0.911398in}}%
\pgfpathlineto{\pgfqpoint{1.651850in}{0.912928in}}%
\pgfpathlineto{\pgfqpoint{1.653107in}{0.914610in}}%
\pgfpathlineto{\pgfqpoint{1.654580in}{0.916139in}}%
\pgfpathlineto{\pgfqpoint{1.656112in}{0.919045in}}%
\pgfpathlineto{\pgfqpoint{1.657726in}{0.920574in}}%
\pgfpathlineto{\pgfqpoint{1.659257in}{0.923327in}}%
\pgfpathlineto{\pgfqpoint{1.660708in}{0.924856in}}%
\pgfpathlineto{\pgfqpoint{1.661813in}{0.926079in}}%
\pgfpathlineto{\pgfqpoint{1.664095in}{0.927609in}}%
\pgfpathlineto{\pgfqpoint{1.665385in}{0.928985in}}%
\pgfpathlineto{\pgfqpoint{1.666561in}{0.930514in}}%
\pgfpathlineto{\pgfqpoint{1.667986in}{0.932349in}}%
\pgfpathlineto{\pgfqpoint{1.669514in}{0.933879in}}%
\pgfpathlineto{\pgfqpoint{1.670697in}{0.934949in}}%
\pgfpathlineto{\pgfqpoint{1.672413in}{0.936478in}}%
\pgfpathlineto{\pgfqpoint{1.673596in}{0.938925in}}%
\pgfpathlineto{\pgfqpoint{1.675380in}{0.940454in}}%
\pgfpathlineto{\pgfqpoint{1.676671in}{0.942137in}}%
\pgfpathlineto{\pgfqpoint{1.678472in}{0.943666in}}%
\pgfpathlineto{\pgfqpoint{1.679841in}{0.947183in}}%
\pgfpathlineto{\pgfqpoint{1.681342in}{0.948712in}}%
\pgfpathlineto{\pgfqpoint{1.682612in}{0.950242in}}%
\pgfpathlineto{\pgfqpoint{1.685242in}{0.951771in}}%
\pgfpathlineto{\pgfqpoint{1.686781in}{0.953606in}}%
\pgfpathlineto{\pgfqpoint{1.687902in}{0.955135in}}%
\pgfpathlineto{\pgfqpoint{1.689439in}{0.957429in}}%
\pgfpathlineto{\pgfqpoint{1.690725in}{0.958959in}}%
\pgfpathlineto{\pgfqpoint{1.692245in}{0.961100in}}%
\pgfpathlineto{\pgfqpoint{1.693043in}{0.962629in}}%
\pgfpathlineto{\pgfqpoint{1.694092in}{0.963852in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{0.965382in}}%
\pgfpathlineto{\pgfqpoint{1.697616in}{0.967828in}}%
\pgfpathlineto{\pgfqpoint{1.698760in}{0.969358in}}%
\pgfpathlineto{\pgfqpoint{1.700029in}{0.971957in}}%
\pgfpathlineto{\pgfqpoint{1.702105in}{0.973487in}}%
\pgfpathlineto{\pgfqpoint{1.703583in}{0.975628in}}%
\pgfpathlineto{\pgfqpoint{1.704840in}{0.977157in}}%
\pgfpathlineto{\pgfqpoint{1.706364in}{0.978839in}}%
\pgfpathlineto{\pgfqpoint{1.708380in}{0.980368in}}%
\pgfpathlineto{\pgfqpoint{1.709773in}{0.982051in}}%
\pgfpathlineto{\pgfqpoint{1.711261in}{0.983580in}}%
\pgfpathlineto{\pgfqpoint{1.712719in}{0.985874in}}%
\pgfpathlineto{\pgfqpoint{1.713523in}{0.987403in}}%
\pgfpathlineto{\pgfqpoint{1.715016in}{0.989697in}}%
\pgfpathlineto{\pgfqpoint{1.716340in}{0.991226in}}%
\pgfpathlineto{\pgfqpoint{1.717583in}{0.993214in}}%
\pgfpathlineto{\pgfqpoint{1.718914in}{0.994743in}}%
\pgfpathlineto{\pgfqpoint{1.720344in}{0.996273in}}%
\pgfpathlineto{\pgfqpoint{1.722123in}{0.997802in}}%
\pgfpathlineto{\pgfqpoint{1.723658in}{0.999484in}}%
\pgfpathlineto{\pgfqpoint{1.725460in}{1.001013in}}%
\pgfpathlineto{\pgfqpoint{1.726605in}{1.002543in}}%
\pgfpathlineto{\pgfqpoint{1.728232in}{1.004072in}}%
\pgfpathlineto{\pgfqpoint{1.729279in}{1.005601in}}%
\pgfpathlineto{\pgfqpoint{1.730803in}{1.007131in}}%
\pgfpathlineto{\pgfqpoint{1.732244in}{1.009577in}}%
\pgfpathlineto{\pgfqpoint{1.734395in}{1.011107in}}%
\pgfpathlineto{\pgfqpoint{1.735768in}{1.013248in}}%
\pgfpathlineto{\pgfqpoint{1.737309in}{1.014777in}}%
\pgfpathlineto{\pgfqpoint{1.738846in}{1.017530in}}%
\pgfpathlineto{\pgfqpoint{1.739875in}{1.019059in}}%
\pgfpathlineto{\pgfqpoint{1.741389in}{1.021506in}}%
\pgfpathlineto{\pgfqpoint{1.742717in}{1.023035in}}%
\pgfpathlineto{\pgfqpoint{1.744130in}{1.024717in}}%
\pgfpathlineto{\pgfqpoint{1.744674in}{1.026246in}}%
\pgfpathlineto{\pgfqpoint{1.746217in}{1.027929in}}%
\pgfpathlineto{\pgfqpoint{1.747592in}{1.029458in}}%
\pgfpathlineto{\pgfqpoint{1.749127in}{1.031905in}}%
\pgfpathlineto{\pgfqpoint{1.750269in}{1.033434in}}%
\pgfpathlineto{\pgfqpoint{1.751773in}{1.036187in}}%
\pgfpathlineto{\pgfqpoint{1.752924in}{1.037716in}}%
\pgfpathlineto{\pgfqpoint{1.754408in}{1.040010in}}%
\pgfpathlineto{\pgfqpoint{1.755610in}{1.041539in}}%
\pgfpathlineto{\pgfqpoint{1.756947in}{1.043221in}}%
\pgfpathlineto{\pgfqpoint{1.757804in}{1.044751in}}%
\pgfpathlineto{\pgfqpoint{1.759270in}{1.046586in}}%
\pgfpathlineto{\pgfqpoint{1.760939in}{1.048115in}}%
\pgfpathlineto{\pgfqpoint{1.762400in}{1.050715in}}%
\pgfpathlineto{\pgfqpoint{1.764577in}{1.052244in}}%
\pgfpathlineto{\pgfqpoint{1.765989in}{1.053926in}}%
\pgfpathlineto{\pgfqpoint{1.767417in}{1.055455in}}%
\pgfpathlineto{\pgfqpoint{1.768721in}{1.057444in}}%
\pgfpathlineto{\pgfqpoint{1.769573in}{1.058973in}}%
\pgfpathlineto{\pgfqpoint{1.770930in}{1.060961in}}%
\pgfpathlineto{\pgfqpoint{1.772454in}{1.062490in}}%
\pgfpathlineto{\pgfqpoint{1.773926in}{1.064478in}}%
\pgfpathlineto{\pgfqpoint{1.775027in}{1.066007in}}%
\pgfpathlineto{\pgfqpoint{1.776516in}{1.067995in}}%
\pgfpathlineto{\pgfqpoint{1.778149in}{1.069525in}}%
\pgfpathlineto{\pgfqpoint{1.779632in}{1.072736in}}%
\pgfpathlineto{\pgfqpoint{1.780439in}{1.074265in}}%
\pgfpathlineto{\pgfqpoint{1.781975in}{1.076712in}}%
\pgfpathlineto{\pgfqpoint{1.783208in}{1.078242in}}%
\pgfpathlineto{\pgfqpoint{1.784750in}{1.080077in}}%
\pgfpathlineto{\pgfqpoint{1.785575in}{1.081606in}}%
\pgfpathlineto{\pgfqpoint{1.787086in}{1.084512in}}%
\pgfpathlineto{\pgfqpoint{1.787765in}{1.086041in}}%
\pgfpathlineto{\pgfqpoint{1.789307in}{1.089099in}}%
\pgfpathlineto{\pgfqpoint{1.790268in}{1.090629in}}%
\pgfpathlineto{\pgfqpoint{1.791808in}{1.093687in}}%
\pgfpathlineto{\pgfqpoint{1.793077in}{1.095216in}}%
\pgfpathlineto{\pgfqpoint{1.794454in}{1.098428in}}%
\pgfpathlineto{\pgfqpoint{1.795821in}{1.099957in}}%
\pgfpathlineto{\pgfqpoint{1.797358in}{1.102404in}}%
\pgfpathlineto{\pgfqpoint{1.798527in}{1.103933in}}%
\pgfpathlineto{\pgfqpoint{1.800036in}{1.106227in}}%
\pgfpathlineto{\pgfqpoint{1.800674in}{1.107756in}}%
\pgfpathlineto{\pgfqpoint{1.801988in}{1.109592in}}%
\pgfpathlineto{\pgfqpoint{1.803771in}{1.111121in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{1.112803in}}%
\pgfpathlineto{\pgfqpoint{1.806249in}{1.114332in}}%
\pgfpathlineto{\pgfqpoint{1.807578in}{1.116473in}}%
\pgfpathlineto{\pgfqpoint{1.809068in}{1.118003in}}%
\pgfpathlineto{\pgfqpoint{1.810545in}{1.121061in}}%
\pgfpathlineto{\pgfqpoint{1.811724in}{1.122590in}}%
\pgfpathlineto{\pgfqpoint{1.813260in}{1.125037in}}%
\pgfpathlineto{\pgfqpoint{1.814029in}{1.126566in}}%
\pgfpathlineto{\pgfqpoint{1.815420in}{1.128860in}}%
\pgfpathlineto{\pgfqpoint{1.816304in}{1.130390in}}%
\pgfpathlineto{\pgfqpoint{1.817397in}{1.132836in}}%
\pgfpathlineto{\pgfqpoint{1.819119in}{1.134366in}}%
\pgfpathlineto{\pgfqpoint{1.820657in}{1.136201in}}%
\pgfpathlineto{\pgfqpoint{1.822951in}{1.137730in}}%
\pgfpathlineto{\pgfqpoint{1.824437in}{1.139565in}}%
\pgfpathlineto{\pgfqpoint{1.825965in}{1.141095in}}%
\pgfpathlineto{\pgfqpoint{1.827276in}{1.143235in}}%
\pgfpathlineto{\pgfqpoint{1.829125in}{1.144765in}}%
\pgfpathlineto{\pgfqpoint{1.830650in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{1.832017in}{1.147976in}}%
\pgfpathlineto{\pgfqpoint{1.833312in}{1.150117in}}%
\pgfpathlineto{\pgfqpoint{1.834563in}{1.151646in}}%
\pgfpathlineto{\pgfqpoint{1.836053in}{1.154093in}}%
\pgfpathlineto{\pgfqpoint{1.837078in}{1.155623in}}%
\pgfpathlineto{\pgfqpoint{1.838511in}{1.158222in}}%
\pgfpathlineto{\pgfqpoint{1.840383in}{1.159752in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{1.161128in}}%
\pgfpathlineto{\pgfqpoint{1.843234in}{1.162657in}}%
\pgfpathlineto{\pgfqpoint{1.844664in}{1.164339in}}%
\pgfpathlineto{\pgfqpoint{1.846045in}{1.165869in}}%
\pgfpathlineto{\pgfqpoint{1.847580in}{1.168163in}}%
\pgfpathlineto{\pgfqpoint{1.849259in}{1.169692in}}%
\pgfpathlineto{\pgfqpoint{1.850590in}{1.171986in}}%
\pgfpathlineto{\pgfqpoint{1.852289in}{1.173515in}}%
\pgfpathlineto{\pgfqpoint{1.853691in}{1.175044in}}%
\pgfpathlineto{\pgfqpoint{1.854544in}{1.176574in}}%
\pgfpathlineto{\pgfqpoint{1.855913in}{1.179020in}}%
\pgfpathlineto{\pgfqpoint{1.857245in}{1.180550in}}%
\pgfpathlineto{\pgfqpoint{1.858620in}{1.183455in}}%
\pgfpathlineto{\pgfqpoint{1.860073in}{1.184985in}}%
\pgfpathlineto{\pgfqpoint{1.861594in}{1.187431in}}%
\pgfpathlineto{\pgfqpoint{1.863420in}{1.188961in}}%
\pgfpathlineto{\pgfqpoint{1.864946in}{1.190796in}}%
\pgfpathlineto{\pgfqpoint{1.866112in}{1.192325in}}%
\pgfpathlineto{\pgfqpoint{1.867568in}{1.194007in}}%
\pgfpathlineto{\pgfqpoint{1.868942in}{1.195536in}}%
\pgfpathlineto{\pgfqpoint{1.870478in}{1.198289in}}%
\pgfpathlineto{\pgfqpoint{1.871438in}{1.199818in}}%
\pgfpathlineto{\pgfqpoint{1.872918in}{1.202112in}}%
\pgfpathlineto{\pgfqpoint{1.874567in}{1.203642in}}%
\pgfpathlineto{\pgfqpoint{1.876094in}{1.206547in}}%
\pgfpathlineto{\pgfqpoint{1.877258in}{1.208076in}}%
\pgfpathlineto{\pgfqpoint{1.878548in}{1.209606in}}%
\pgfpathlineto{\pgfqpoint{1.880757in}{1.211135in}}%
\pgfpathlineto{\pgfqpoint{1.882236in}{1.214346in}}%
\pgfpathlineto{\pgfqpoint{1.883775in}{1.215876in}}%
\pgfpathlineto{\pgfqpoint{1.885318in}{1.218476in}}%
\pgfpathlineto{\pgfqpoint{1.887090in}{1.220005in}}%
\pgfpathlineto{\pgfqpoint{1.888492in}{1.222910in}}%
\pgfpathlineto{\pgfqpoint{1.889919in}{1.224440in}}%
\pgfpathlineto{\pgfqpoint{1.891439in}{1.227039in}}%
\pgfpathlineto{\pgfqpoint{1.892774in}{1.228569in}}%
\pgfpathlineto{\pgfqpoint{1.894297in}{1.231627in}}%
\pgfpathlineto{\pgfqpoint{1.895496in}{1.233156in}}%
\pgfpathlineto{\pgfqpoint{1.896982in}{1.236521in}}%
\pgfpathlineto{\pgfqpoint{1.898267in}{1.238050in}}%
\pgfpathlineto{\pgfqpoint{1.899594in}{1.239579in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.241109in}}%
\pgfpathlineto{\pgfqpoint{1.902955in}{1.242944in}}%
\pgfpathlineto{\pgfqpoint{1.904105in}{1.244473in}}%
\pgfpathlineto{\pgfqpoint{1.905534in}{1.245696in}}%
\pgfpathlineto{\pgfqpoint{1.907098in}{1.247226in}}%
\pgfpathlineto{\pgfqpoint{1.908622in}{1.249367in}}%
\pgfpathlineto{\pgfqpoint{1.909778in}{1.250896in}}%
\pgfpathlineto{\pgfqpoint{1.911300in}{1.252578in}}%
\pgfpathlineto{\pgfqpoint{1.912074in}{1.254107in}}%
\pgfpathlineto{\pgfqpoint{1.913503in}{1.257013in}}%
\pgfpathlineto{\pgfqpoint{1.914935in}{1.258542in}}%
\pgfpathlineto{\pgfqpoint{1.916251in}{1.260836in}}%
\pgfpathlineto{\pgfqpoint{1.917884in}{1.262366in}}%
\pgfpathlineto{\pgfqpoint{1.919236in}{1.264659in}}%
\pgfpathlineto{\pgfqpoint{1.921931in}{1.266189in}}%
\pgfpathlineto{\pgfqpoint{1.923403in}{1.268941in}}%
\pgfpathlineto{\pgfqpoint{1.925323in}{1.270471in}}%
\pgfpathlineto{\pgfqpoint{1.926797in}{1.272612in}}%
\pgfpathlineto{\pgfqpoint{1.927756in}{1.274141in}}%
\pgfpathlineto{\pgfqpoint{1.929117in}{1.276435in}}%
\pgfpathlineto{\pgfqpoint{1.931447in}{1.277964in}}%
\pgfpathlineto{\pgfqpoint{1.932956in}{1.280105in}}%
\pgfpathlineto{\pgfqpoint{1.934184in}{1.281634in}}%
\pgfpathlineto{\pgfqpoint{1.935655in}{1.283469in}}%
\pgfpathlineto{\pgfqpoint{1.936582in}{1.284999in}}%
\pgfpathlineto{\pgfqpoint{1.938117in}{1.286987in}}%
\pgfpathlineto{\pgfqpoint{1.939165in}{1.288516in}}%
\pgfpathlineto{\pgfqpoint{1.940184in}{1.288975in}}%
\pgfpathlineto{\pgfqpoint{1.941540in}{1.290504in}}%
\pgfpathlineto{\pgfqpoint{1.942956in}{1.293257in}}%
\pgfpathlineto{\pgfqpoint{1.943913in}{1.294786in}}%
\pgfpathlineto{\pgfqpoint{1.945139in}{1.295857in}}%
\pgfpathlineto{\pgfqpoint{1.946683in}{1.297386in}}%
\pgfpathlineto{\pgfqpoint{1.947908in}{1.299068in}}%
\pgfpathlineto{\pgfqpoint{1.949299in}{1.300597in}}%
\pgfpathlineto{\pgfqpoint{1.950629in}{1.302585in}}%
\pgfpathlineto{\pgfqpoint{1.952127in}{1.304115in}}%
\pgfpathlineto{\pgfqpoint{1.953571in}{1.307326in}}%
\pgfpathlineto{\pgfqpoint{1.955051in}{1.308855in}}%
\pgfpathlineto{\pgfqpoint{1.956563in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{1.958031in}{1.312526in}}%
\pgfpathlineto{\pgfqpoint{1.959483in}{1.314667in}}%
\pgfpathlineto{\pgfqpoint{1.960259in}{1.316196in}}%
\pgfpathlineto{\pgfqpoint{1.961585in}{1.318031in}}%
\pgfpathlineto{\pgfqpoint{1.963752in}{1.319560in}}%
\pgfpathlineto{\pgfqpoint{1.965270in}{1.322619in}}%
\pgfpathlineto{\pgfqpoint{1.966586in}{1.324148in}}%
\pgfpathlineto{\pgfqpoint{1.968070in}{1.326442in}}%
\pgfpathlineto{\pgfqpoint{1.969280in}{1.327971in}}%
\pgfpathlineto{\pgfqpoint{1.970773in}{1.330112in}}%
\pgfpathlineto{\pgfqpoint{1.971971in}{1.331641in}}%
\pgfpathlineto{\pgfqpoint{1.973512in}{1.333629in}}%
\pgfpathlineto{\pgfqpoint{1.974589in}{1.335159in}}%
\pgfpathlineto{\pgfqpoint{1.976086in}{1.337911in}}%
\pgfpathlineto{\pgfqpoint{1.976763in}{1.339441in}}%
\pgfpathlineto{\pgfqpoint{1.978236in}{1.341582in}}%
\pgfpathlineto{\pgfqpoint{1.979198in}{1.343111in}}%
\pgfpathlineto{\pgfqpoint{1.980676in}{1.345252in}}%
\pgfpathlineto{\pgfqpoint{1.981758in}{1.346781in}}%
\pgfpathlineto{\pgfqpoint{1.983287in}{1.350604in}}%
\pgfpathlineto{\pgfqpoint{1.984725in}{1.352134in}}%
\pgfpathlineto{\pgfqpoint{1.986247in}{1.355192in}}%
\pgfpathlineto{\pgfqpoint{1.987127in}{1.356721in}}%
\pgfpathlineto{\pgfqpoint{1.988629in}{1.359321in}}%
\pgfpathlineto{\pgfqpoint{1.990221in}{1.360850in}}%
\pgfpathlineto{\pgfqpoint{1.991705in}{1.363756in}}%
\pgfpathlineto{\pgfqpoint{1.993577in}{1.365285in}}%
\pgfpathlineto{\pgfqpoint{1.995099in}{1.367426in}}%
\pgfpathlineto{\pgfqpoint{1.996769in}{1.368956in}}%
\pgfpathlineto{\pgfqpoint{1.998293in}{1.372473in}}%
\pgfpathlineto{\pgfqpoint{1.999604in}{1.374002in}}%
\pgfpathlineto{\pgfqpoint{2.000959in}{1.375378in}}%
\pgfpathlineto{\pgfqpoint{2.002045in}{1.376908in}}%
\pgfpathlineto{\pgfqpoint{2.003553in}{1.379202in}}%
\pgfpathlineto{\pgfqpoint{2.004559in}{1.380731in}}%
\pgfpathlineto{\pgfqpoint{2.006028in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{2.008304in}{1.385013in}}%
\pgfpathlineto{\pgfqpoint{2.009777in}{1.388224in}}%
\pgfpathlineto{\pgfqpoint{2.011375in}{1.389754in}}%
\pgfpathlineto{\pgfqpoint{2.012824in}{1.393118in}}%
\pgfpathlineto{\pgfqpoint{2.014596in}{1.394647in}}%
\pgfpathlineto{\pgfqpoint{2.016058in}{1.397247in}}%
\pgfpathlineto{\pgfqpoint{2.017050in}{1.398776in}}%
\pgfpathlineto{\pgfqpoint{2.018343in}{1.400306in}}%
\pgfpathlineto{\pgfqpoint{2.019932in}{1.401835in}}%
\pgfpathlineto{\pgfqpoint{2.021217in}{1.404588in}}%
\pgfpathlineto{\pgfqpoint{2.022454in}{1.406117in}}%
\pgfpathlineto{\pgfqpoint{2.023884in}{1.408411in}}%
\pgfpathlineto{\pgfqpoint{2.025106in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{2.026647in}{1.412387in}}%
\pgfpathlineto{\pgfqpoint{2.027345in}{1.413916in}}%
\pgfpathlineto{\pgfqpoint{2.028745in}{1.416822in}}%
\pgfpathlineto{\pgfqpoint{2.030454in}{1.418351in}}%
\pgfpathlineto{\pgfqpoint{2.031980in}{1.420645in}}%
\pgfpathlineto{\pgfqpoint{2.032886in}{1.422174in}}%
\pgfpathlineto{\pgfqpoint{2.034383in}{1.424774in}}%
\pgfpathlineto{\pgfqpoint{2.035554in}{1.426303in}}%
\pgfpathlineto{\pgfqpoint{2.036898in}{1.428138in}}%
\pgfpathlineto{\pgfqpoint{2.038222in}{1.429668in}}%
\pgfpathlineto{\pgfqpoint{2.039666in}{1.431809in}}%
\pgfpathlineto{\pgfqpoint{2.041193in}{1.433338in}}%
\pgfpathlineto{\pgfqpoint{2.042687in}{1.435173in}}%
\pgfpathlineto{\pgfqpoint{2.043767in}{1.436702in}}%
\pgfpathlineto{\pgfqpoint{2.045195in}{1.439455in}}%
\pgfpathlineto{\pgfqpoint{2.046639in}{1.440984in}}%
\pgfpathlineto{\pgfqpoint{2.048091in}{1.442513in}}%
\pgfpathlineto{\pgfqpoint{2.049821in}{1.444043in}}%
\pgfpathlineto{\pgfqpoint{2.051293in}{1.445572in}}%
\pgfpathlineto{\pgfqpoint{2.052131in}{1.447101in}}%
\pgfpathlineto{\pgfqpoint{2.053528in}{1.449395in}}%
\pgfpathlineto{\pgfqpoint{2.054803in}{1.450924in}}%
\pgfpathlineto{\pgfqpoint{2.056259in}{1.452607in}}%
\pgfpathlineto{\pgfqpoint{2.057263in}{1.454136in}}%
\pgfpathlineto{\pgfqpoint{2.058705in}{1.456583in}}%
\pgfpathlineto{\pgfqpoint{2.060264in}{1.458112in}}%
\pgfpathlineto{\pgfqpoint{2.061700in}{1.460712in}}%
\pgfpathlineto{\pgfqpoint{2.062424in}{1.462241in}}%
\pgfpathlineto{\pgfqpoint{2.063947in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{2.064964in}{1.465758in}}%
\pgfpathlineto{\pgfqpoint{2.066494in}{1.468052in}}%
\pgfpathlineto{\pgfqpoint{2.067408in}{1.469581in}}%
\pgfpathlineto{\pgfqpoint{2.068891in}{1.472640in}}%
\pgfpathlineto{\pgfqpoint{2.070024in}{1.474169in}}%
\pgfpathlineto{\pgfqpoint{2.071427in}{1.476463in}}%
\pgfpathlineto{\pgfqpoint{2.072986in}{1.477992in}}%
\pgfpathlineto{\pgfqpoint{2.074408in}{1.480745in}}%
\pgfpathlineto{\pgfqpoint{2.075767in}{1.482274in}}%
\pgfpathlineto{\pgfqpoint{2.077047in}{1.484415in}}%
\pgfpathlineto{\pgfqpoint{2.078455in}{1.485945in}}%
\pgfpathlineto{\pgfqpoint{2.079943in}{1.488391in}}%
\pgfpathlineto{\pgfqpoint{2.081067in}{1.489921in}}%
\pgfpathlineto{\pgfqpoint{2.082494in}{1.491297in}}%
\pgfpathlineto{\pgfqpoint{2.084727in}{1.492826in}}%
\pgfpathlineto{\pgfqpoint{2.086031in}{1.496497in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{1.498026in}}%
\pgfpathlineto{\pgfqpoint{2.088273in}{1.500626in}}%
\pgfpathlineto{\pgfqpoint{2.089389in}{1.502155in}}%
\pgfpathlineto{\pgfqpoint{2.090920in}{1.503990in}}%
\pgfpathlineto{\pgfqpoint{2.092239in}{1.505519in}}%
\pgfpathlineto{\pgfqpoint{2.093778in}{1.507660in}}%
\pgfpathlineto{\pgfqpoint{2.095213in}{1.509190in}}%
\pgfpathlineto{\pgfqpoint{2.096678in}{1.512248in}}%
\pgfpathlineto{\pgfqpoint{2.098354in}{1.513777in}}%
\pgfpathlineto{\pgfqpoint{2.099877in}{1.515918in}}%
\pgfpathlineto{\pgfqpoint{2.101162in}{1.517448in}}%
\pgfpathlineto{\pgfqpoint{2.102581in}{1.520047in}}%
\pgfpathlineto{\pgfqpoint{2.104521in}{1.521577in}}%
\pgfpathlineto{\pgfqpoint{2.105938in}{1.523565in}}%
\pgfpathlineto{\pgfqpoint{2.106771in}{1.525094in}}%
\pgfpathlineto{\pgfqpoint{2.108245in}{1.528611in}}%
\pgfpathlineto{\pgfqpoint{2.110868in}{1.530140in}}%
\pgfpathlineto{\pgfqpoint{2.112327in}{1.532434in}}%
\pgfpathlineto{\pgfqpoint{2.113608in}{1.533964in}}%
\pgfpathlineto{\pgfqpoint{2.115133in}{1.537328in}}%
\pgfpathlineto{\pgfqpoint{2.117438in}{1.538857in}}%
\pgfpathlineto{\pgfqpoint{2.118724in}{1.541151in}}%
\pgfpathlineto{\pgfqpoint{2.120612in}{1.542680in}}%
\pgfpathlineto{\pgfqpoint{2.122146in}{1.545739in}}%
\pgfpathlineto{\pgfqpoint{2.123794in}{1.547268in}}%
\pgfpathlineto{\pgfqpoint{2.125328in}{1.549715in}}%
\pgfpathlineto{\pgfqpoint{2.126799in}{1.551244in}}%
\pgfpathlineto{\pgfqpoint{2.127907in}{1.553385in}}%
\pgfpathlineto{\pgfqpoint{2.129681in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{2.130943in}{1.556903in}}%
\pgfpathlineto{\pgfqpoint{2.132550in}{1.558432in}}%
\pgfpathlineto{\pgfqpoint{2.134076in}{1.560879in}}%
\pgfpathlineto{\pgfqpoint{2.135463in}{1.562408in}}%
\pgfpathlineto{\pgfqpoint{2.136909in}{1.564090in}}%
\pgfpathlineto{\pgfqpoint{2.138512in}{1.565620in}}%
\pgfpathlineto{\pgfqpoint{2.139978in}{1.567761in}}%
\pgfpathlineto{\pgfqpoint{2.141444in}{1.569290in}}%
\pgfpathlineto{\pgfqpoint{2.142967in}{1.571584in}}%
\pgfpathlineto{\pgfqpoint{2.144162in}{1.573113in}}%
\pgfpathlineto{\pgfqpoint{2.145386in}{1.575101in}}%
\pgfpathlineto{\pgfqpoint{2.147408in}{1.576630in}}%
\pgfpathlineto{\pgfqpoint{2.148645in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{2.150272in}{1.580301in}}%
\pgfpathlineto{\pgfqpoint{2.151776in}{1.582289in}}%
\pgfpathlineto{\pgfqpoint{2.153162in}{1.583818in}}%
\pgfpathlineto{\pgfqpoint{2.154652in}{1.586571in}}%
\pgfpathlineto{\pgfqpoint{2.155941in}{1.588100in}}%
\pgfpathlineto{\pgfqpoint{2.157311in}{1.590394in}}%
\pgfpathlineto{\pgfqpoint{2.158802in}{1.591923in}}%
\pgfpathlineto{\pgfqpoint{2.160256in}{1.593605in}}%
\pgfpathlineto{\pgfqpoint{2.161393in}{1.595134in}}%
\pgfpathlineto{\pgfqpoint{2.162854in}{1.596511in}}%
\pgfpathlineto{\pgfqpoint{2.164357in}{1.598040in}}%
\pgfpathlineto{\pgfqpoint{2.165764in}{1.600487in}}%
\pgfpathlineto{\pgfqpoint{2.167252in}{1.602016in}}%
\pgfpathlineto{\pgfqpoint{2.168764in}{1.604463in}}%
\pgfpathlineto{\pgfqpoint{2.170158in}{1.605992in}}%
\pgfpathlineto{\pgfqpoint{2.171613in}{1.608898in}}%
\pgfpathlineto{\pgfqpoint{2.172766in}{1.610427in}}%
\pgfpathlineto{\pgfqpoint{2.174193in}{1.612721in}}%
\pgfpathlineto{\pgfqpoint{2.176129in}{1.614250in}}%
\pgfpathlineto{\pgfqpoint{2.177585in}{1.616238in}}%
\pgfpathlineto{\pgfqpoint{2.179233in}{1.617768in}}%
\pgfpathlineto{\pgfqpoint{2.180698in}{1.619450in}}%
\pgfpathlineto{\pgfqpoint{2.181734in}{1.620979in}}%
\pgfpathlineto{\pgfqpoint{2.183252in}{1.622508in}}%
\pgfpathlineto{\pgfqpoint{2.184662in}{1.624038in}}%
\pgfpathlineto{\pgfqpoint{2.186200in}{1.626484in}}%
\pgfpathlineto{\pgfqpoint{2.187610in}{1.628014in}}%
\pgfpathlineto{\pgfqpoint{2.189039in}{1.629696in}}%
\pgfpathlineto{\pgfqpoint{2.190938in}{1.631225in}}%
\pgfpathlineto{\pgfqpoint{2.192029in}{1.633366in}}%
\pgfpathlineto{\pgfqpoint{2.193978in}{1.634895in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{1.636272in}}%
\pgfpathlineto{\pgfqpoint{2.197407in}{1.637801in}}%
\pgfpathlineto{\pgfqpoint{2.198607in}{1.639483in}}%
\pgfpathlineto{\pgfqpoint{2.200459in}{1.641012in}}%
\pgfpathlineto{\pgfqpoint{2.201969in}{1.642848in}}%
\pgfpathlineto{\pgfqpoint{2.203728in}{1.644377in}}%
\pgfpathlineto{\pgfqpoint{2.205266in}{1.646212in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{1.647741in}}%
\pgfpathlineto{\pgfqpoint{2.207611in}{1.649576in}}%
\pgfpathlineto{\pgfqpoint{2.209104in}{1.651106in}}%
\pgfpathlineto{\pgfqpoint{2.210406in}{1.652941in}}%
\pgfpathlineto{\pgfqpoint{2.211703in}{1.654470in}}%
\pgfpathlineto{\pgfqpoint{2.213110in}{1.656611in}}%
\pgfpathlineto{\pgfqpoint{2.214258in}{1.658140in}}%
\pgfpathlineto{\pgfqpoint{2.215692in}{1.659058in}}%
\pgfpathlineto{\pgfqpoint{2.217740in}{1.660587in}}%
\pgfpathlineto{\pgfqpoint{2.219246in}{1.662575in}}%
\pgfpathlineto{\pgfqpoint{2.220271in}{1.664104in}}%
\pgfpathlineto{\pgfqpoint{2.221733in}{1.666398in}}%
\pgfpathlineto{\pgfqpoint{2.223944in}{1.667928in}}%
\pgfpathlineto{\pgfqpoint{2.225486in}{1.670374in}}%
\pgfpathlineto{\pgfqpoint{2.226695in}{1.671904in}}%
\pgfpathlineto{\pgfqpoint{2.228017in}{1.672974in}}%
\pgfpathlineto{\pgfqpoint{2.229614in}{1.674503in}}%
\pgfpathlineto{\pgfqpoint{2.231118in}{1.676339in}}%
\pgfpathlineto{\pgfqpoint{2.232278in}{1.677868in}}%
\pgfpathlineto{\pgfqpoint{2.233777in}{1.680773in}}%
\pgfpathlineto{\pgfqpoint{2.235515in}{1.682303in}}%
\pgfpathlineto{\pgfqpoint{2.237018in}{1.683526in}}%
\pgfpathlineto{\pgfqpoint{2.238905in}{1.685055in}}%
\pgfpathlineto{\pgfqpoint{2.240357in}{1.687502in}}%
\pgfpathlineto{\pgfqpoint{2.241837in}{1.689032in}}%
\pgfpathlineto{\pgfqpoint{2.243250in}{1.690561in}}%
\pgfpathlineto{\pgfqpoint{2.245419in}{1.692090in}}%
\pgfpathlineto{\pgfqpoint{2.246760in}{1.693925in}}%
\pgfpathlineto{\pgfqpoint{2.248738in}{1.695454in}}%
\pgfpathlineto{\pgfqpoint{2.250157in}{1.697901in}}%
\pgfpathlineto{\pgfqpoint{2.251397in}{1.699431in}}%
\pgfpathlineto{\pgfqpoint{2.252920in}{1.700960in}}%
\pgfpathlineto{\pgfqpoint{2.254077in}{1.702489in}}%
\pgfpathlineto{\pgfqpoint{2.255507in}{1.704477in}}%
\pgfpathlineto{\pgfqpoint{2.257917in}{1.706006in}}%
\pgfpathlineto{\pgfqpoint{2.259446in}{1.707842in}}%
\pgfpathlineto{\pgfqpoint{2.260963in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.262264in}{1.711053in}}%
\pgfpathlineto{\pgfqpoint{2.264836in}{1.712582in}}%
\pgfpathlineto{\pgfqpoint{2.266362in}{1.714723in}}%
\pgfpathlineto{\pgfqpoint{2.267912in}{1.716253in}}%
\pgfpathlineto{\pgfqpoint{2.269398in}{1.718241in}}%
\pgfpathlineto{\pgfqpoint{2.270814in}{1.719770in}}%
\pgfpathlineto{\pgfqpoint{2.272182in}{1.720993in}}%
\pgfpathlineto{\pgfqpoint{2.273526in}{1.722523in}}%
\pgfpathlineto{\pgfqpoint{2.275049in}{1.724969in}}%
\pgfpathlineto{\pgfqpoint{2.277354in}{1.726499in}}%
\pgfpathlineto{\pgfqpoint{2.278623in}{1.727416in}}%
\pgfpathlineto{\pgfqpoint{2.280093in}{1.728945in}}%
\pgfpathlineto{\pgfqpoint{2.281225in}{1.730322in}}%
\pgfpathlineto{\pgfqpoint{2.283797in}{1.731851in}}%
\pgfpathlineto{\pgfqpoint{2.285057in}{1.732769in}}%
\pgfpathlineto{\pgfqpoint{2.288291in}{1.734298in}}%
\pgfpathlineto{\pgfqpoint{2.289732in}{1.736133in}}%
\pgfpathlineto{\pgfqpoint{2.290933in}{1.737662in}}%
\pgfpathlineto{\pgfqpoint{2.292339in}{1.739039in}}%
\pgfpathlineto{\pgfqpoint{2.294895in}{1.740568in}}%
\pgfpathlineto{\pgfqpoint{2.296368in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{2.297839in}{1.743779in}}%
\pgfpathlineto{\pgfqpoint{2.299376in}{1.745614in}}%
\pgfpathlineto{\pgfqpoint{2.301166in}{1.747144in}}%
\pgfpathlineto{\pgfqpoint{2.302174in}{1.748214in}}%
\pgfpathlineto{\pgfqpoint{2.305059in}{1.749743in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{1.751579in}}%
\pgfpathlineto{\pgfqpoint{2.308144in}{1.753108in}}%
\pgfpathlineto{\pgfqpoint{2.309597in}{1.754943in}}%
\pgfpathlineto{\pgfqpoint{2.310835in}{1.756472in}}%
\pgfpathlineto{\pgfqpoint{2.312011in}{1.757849in}}%
\pgfpathlineto{\pgfqpoint{2.314061in}{1.759378in}}%
\pgfpathlineto{\pgfqpoint{2.315462in}{1.761213in}}%
\pgfpathlineto{\pgfqpoint{2.318184in}{1.762742in}}%
\pgfpathlineto{\pgfqpoint{2.319725in}{1.764730in}}%
\pgfpathlineto{\pgfqpoint{2.322725in}{1.766260in}}%
\pgfpathlineto{\pgfqpoint{2.324268in}{1.768248in}}%
\pgfpathlineto{\pgfqpoint{2.326115in}{1.769777in}}%
\pgfpathlineto{\pgfqpoint{2.327603in}{1.771918in}}%
\pgfpathlineto{\pgfqpoint{2.330266in}{1.773447in}}%
\pgfpathlineto{\pgfqpoint{2.331361in}{1.774671in}}%
\pgfpathlineto{\pgfqpoint{2.333680in}{1.776200in}}%
\pgfpathlineto{\pgfqpoint{2.335051in}{1.777117in}}%
\pgfpathlineto{\pgfqpoint{2.337986in}{1.778647in}}%
\pgfpathlineto{\pgfqpoint{2.339362in}{1.780482in}}%
\pgfpathlineto{\pgfqpoint{2.342102in}{1.782011in}}%
\pgfpathlineto{\pgfqpoint{2.343457in}{1.782929in}}%
\pgfpathlineto{\pgfqpoint{2.346324in}{1.784458in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{1.785070in}}%
\pgfpathlineto{\pgfqpoint{2.351484in}{1.786599in}}%
\pgfpathlineto{\pgfqpoint{2.352860in}{1.787516in}}%
\pgfpathlineto{\pgfqpoint{2.355640in}{1.789046in}}%
\pgfpathlineto{\pgfqpoint{2.357061in}{1.790422in}}%
\pgfpathlineto{\pgfqpoint{2.360008in}{1.791951in}}%
\pgfpathlineto{\pgfqpoint{2.361502in}{1.792869in}}%
\pgfpathlineto{\pgfqpoint{2.364089in}{1.794398in}}%
\pgfpathlineto{\pgfqpoint{2.365501in}{1.795622in}}%
\pgfpathlineto{\pgfqpoint{2.367318in}{1.797151in}}%
\pgfpathlineto{\pgfqpoint{2.368563in}{1.798068in}}%
\pgfpathlineto{\pgfqpoint{2.370577in}{1.799598in}}%
\pgfpathlineto{\pgfqpoint{2.372083in}{1.800362in}}%
\pgfpathlineto{\pgfqpoint{2.374324in}{1.801892in}}%
\pgfpathlineto{\pgfqpoint{2.375773in}{1.802503in}}%
\pgfpathlineto{\pgfqpoint{2.378614in}{1.804033in}}%
\pgfpathlineto{\pgfqpoint{2.379857in}{1.805256in}}%
\pgfpathlineto{\pgfqpoint{2.383821in}{1.806785in}}%
\pgfpathlineto{\pgfqpoint{2.385086in}{1.807397in}}%
\pgfpathlineto{\pgfqpoint{2.387489in}{1.808926in}}%
\pgfpathlineto{\pgfqpoint{2.389028in}{1.810150in}}%
\pgfpathlineto{\pgfqpoint{2.392007in}{1.811679in}}%
\pgfpathlineto{\pgfqpoint{2.392935in}{1.812902in}}%
\pgfpathlineto{\pgfqpoint{2.395271in}{1.814432in}}%
\pgfpathlineto{\pgfqpoint{2.396769in}{1.815349in}}%
\pgfpathlineto{\pgfqpoint{2.398039in}{1.816878in}}%
\pgfpathlineto{\pgfqpoint{2.399414in}{1.817796in}}%
\pgfpathlineto{\pgfqpoint{2.401627in}{1.819325in}}%
\pgfpathlineto{\pgfqpoint{2.402597in}{1.820702in}}%
\pgfpathlineto{\pgfqpoint{2.406917in}{1.822231in}}%
\pgfpathlineto{\pgfqpoint{2.408330in}{1.823760in}}%
\pgfpathlineto{\pgfqpoint{2.410016in}{1.825289in}}%
\pgfpathlineto{\pgfqpoint{2.411179in}{1.826360in}}%
\pgfpathlineto{\pgfqpoint{2.414493in}{1.827889in}}%
\pgfpathlineto{\pgfqpoint{2.415936in}{1.829113in}}%
\pgfpathlineto{\pgfqpoint{2.420220in}{1.830642in}}%
\pgfpathlineto{\pgfqpoint{2.421153in}{1.831406in}}%
\pgfpathlineto{\pgfqpoint{2.425569in}{1.832936in}}%
\pgfpathlineto{\pgfqpoint{2.426932in}{1.833700in}}%
\pgfpathlineto{\pgfqpoint{2.429659in}{1.835230in}}%
\pgfpathlineto{\pgfqpoint{2.431172in}{1.836300in}}%
\pgfpathlineto{\pgfqpoint{2.434477in}{1.837829in}}%
\pgfpathlineto{\pgfqpoint{2.435568in}{1.838747in}}%
\pgfpathlineto{\pgfqpoint{2.439840in}{1.840276in}}%
\pgfpathlineto{\pgfqpoint{2.440968in}{1.841194in}}%
\pgfpathlineto{\pgfqpoint{2.444082in}{1.842723in}}%
\pgfpathlineto{\pgfqpoint{2.444285in}{1.843335in}}%
\pgfpathlineto{\pgfqpoint{2.448456in}{1.844864in}}%
\pgfpathlineto{\pgfqpoint{2.449268in}{1.845782in}}%
\pgfpathlineto{\pgfqpoint{2.453578in}{1.847311in}}%
\pgfpathlineto{\pgfqpoint{2.454419in}{1.848228in}}%
\pgfpathlineto{\pgfqpoint{2.457519in}{1.849758in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{1.851134in}}%
\pgfpathlineto{\pgfqpoint{2.462088in}{1.852663in}}%
\pgfpathlineto{\pgfqpoint{2.463293in}{1.853581in}}%
\pgfpathlineto{\pgfqpoint{2.466583in}{1.855110in}}%
\pgfpathlineto{\pgfqpoint{2.467946in}{1.855416in}}%
\pgfpathlineto{\pgfqpoint{2.470568in}{1.856945in}}%
\pgfpathlineto{\pgfqpoint{2.471362in}{1.857710in}}%
\pgfpathlineto{\pgfqpoint{2.473973in}{1.859239in}}%
\pgfpathlineto{\pgfqpoint{2.475452in}{1.860004in}}%
\pgfpathlineto{\pgfqpoint{2.477220in}{1.861533in}}%
\pgfpathlineto{\pgfqpoint{2.478504in}{1.862451in}}%
\pgfpathlineto{\pgfqpoint{2.482661in}{1.863980in}}%
\pgfpathlineto{\pgfqpoint{2.484142in}{1.864744in}}%
\pgfpathlineto{\pgfqpoint{2.487977in}{1.866274in}}%
\pgfpathlineto{\pgfqpoint{2.489487in}{1.867038in}}%
\pgfpathlineto{\pgfqpoint{2.492428in}{1.868568in}}%
\pgfpathlineto{\pgfqpoint{2.493959in}{1.869026in}}%
\pgfpathlineto{\pgfqpoint{2.496670in}{1.870556in}}%
\pgfpathlineto{\pgfqpoint{2.498042in}{1.871473in}}%
\pgfpathlineto{\pgfqpoint{2.501916in}{1.873003in}}%
\pgfpathlineto{\pgfqpoint{2.503403in}{1.873767in}}%
\pgfpathlineto{\pgfqpoint{2.506345in}{1.875296in}}%
\pgfpathlineto{\pgfqpoint{2.507599in}{1.876214in}}%
\pgfpathlineto{\pgfqpoint{2.511850in}{1.877743in}}%
\pgfpathlineto{\pgfqpoint{2.513204in}{1.878355in}}%
\pgfpathlineto{\pgfqpoint{2.520118in}{1.879884in}}%
\pgfpathlineto{\pgfqpoint{2.521594in}{1.880802in}}%
\pgfpathlineto{\pgfqpoint{2.524676in}{1.882331in}}%
\pgfpathlineto{\pgfqpoint{2.526031in}{1.883402in}}%
\pgfpathlineto{\pgfqpoint{2.529960in}{1.884931in}}%
\pgfpathlineto{\pgfqpoint{2.531419in}{1.885543in}}%
\pgfpathlineto{\pgfqpoint{2.534255in}{1.887072in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{1.887989in}}%
\pgfpathlineto{\pgfqpoint{2.543504in}{1.889519in}}%
\pgfpathlineto{\pgfqpoint{2.544455in}{1.890283in}}%
\pgfpathlineto{\pgfqpoint{2.548816in}{1.891813in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{1.892730in}}%
\pgfpathlineto{\pgfqpoint{2.554541in}{1.894259in}}%
\pgfpathlineto{\pgfqpoint{2.555572in}{1.894871in}}%
\pgfpathlineto{\pgfqpoint{2.560639in}{1.896400in}}%
\pgfpathlineto{\pgfqpoint{2.562109in}{1.896859in}}%
\pgfpathlineto{\pgfqpoint{2.567520in}{1.898388in}}%
\pgfpathlineto{\pgfqpoint{2.569000in}{1.898847in}}%
\pgfpathlineto{\pgfqpoint{2.572429in}{1.900376in}}%
\pgfpathlineto{\pgfqpoint{2.572790in}{1.900682in}}%
\pgfpathlineto{\pgfqpoint{2.580129in}{1.902212in}}%
\pgfpathlineto{\pgfqpoint{2.581046in}{1.902670in}}%
\pgfpathlineto{\pgfqpoint{2.587244in}{1.904200in}}%
\pgfpathlineto{\pgfqpoint{2.588198in}{1.904811in}}%
\pgfpathlineto{\pgfqpoint{2.594903in}{1.906341in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.907105in}}%
\pgfpathlineto{\pgfqpoint{2.601002in}{1.908635in}}%
\pgfpathlineto{\pgfqpoint{2.602385in}{1.909399in}}%
\pgfpathlineto{\pgfqpoint{2.608804in}{1.910928in}}%
\pgfpathlineto{\pgfqpoint{2.609859in}{1.911540in}}%
\pgfpathlineto{\pgfqpoint{2.614089in}{1.913069in}}%
\pgfpathlineto{\pgfqpoint{2.614512in}{1.913375in}}%
\pgfpathlineto{\pgfqpoint{2.626319in}{1.914905in}}%
\pgfpathlineto{\pgfqpoint{2.627190in}{1.915210in}}%
\pgfpathlineto{\pgfqpoint{2.630704in}{1.916740in}}%
\pgfpathlineto{\pgfqpoint{2.631365in}{1.917045in}}%
\pgfpathlineto{\pgfqpoint{2.640798in}{1.918575in}}%
\pgfpathlineto{\pgfqpoint{2.641534in}{1.918881in}}%
\pgfpathlineto{\pgfqpoint{2.647945in}{1.920410in}}%
\pgfpathlineto{\pgfqpoint{2.647945in}{1.920563in}}%
\pgfpathlineto{\pgfqpoint{2.655717in}{1.922092in}}%
\pgfpathlineto{\pgfqpoint{2.655871in}{1.922398in}}%
\pgfpathlineto{\pgfqpoint{2.666525in}{1.923927in}}%
\pgfpathlineto{\pgfqpoint{2.668019in}{1.924386in}}%
\pgfpathlineto{\pgfqpoint{2.672551in}{1.925915in}}%
\pgfpathlineto{\pgfqpoint{2.672738in}{1.926221in}}%
\pgfpathlineto{\pgfqpoint{2.681987in}{1.927750in}}%
\pgfpathlineto{\pgfqpoint{2.683498in}{1.928209in}}%
\pgfpathlineto{\pgfqpoint{2.690049in}{1.929738in}}%
\pgfpathlineto{\pgfqpoint{2.691214in}{1.930044in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{1.931574in}}%
\pgfpathlineto{\pgfqpoint{2.701967in}{1.931879in}}%
\pgfpathlineto{\pgfqpoint{2.715963in}{1.933409in}}%
\pgfpathlineto{\pgfqpoint{2.717305in}{1.933715in}}%
\pgfpathlineto{\pgfqpoint{2.737399in}{1.935244in}}%
\pgfpathlineto{\pgfqpoint{2.738638in}{1.935550in}}%
\pgfpathlineto{\pgfqpoint{2.759198in}{1.937079in}}%
\pgfpathlineto{\pgfqpoint{2.759198in}{1.937232in}}%
\pgfpathlineto{\pgfqpoint{2.781625in}{1.938761in}}%
\pgfpathlineto{\pgfqpoint{2.781625in}{1.938914in}}%
\pgfpathlineto{\pgfqpoint{2.811060in}{1.940443in}}%
\pgfpathlineto{\pgfqpoint{2.811060in}{1.940596in}}%
\pgfpathlineto{\pgfqpoint{2.838515in}{1.942126in}}%
\pgfpathlineto{\pgfqpoint{2.838515in}{1.942278in}}%
\pgfpathlineto{\pgfqpoint{2.910708in}{1.943808in}}%
\pgfpathlineto{\pgfqpoint{2.910708in}{1.943961in}}%
\pgfpathlineto{\pgfqpoint{3.001382in}{1.944878in}}%
\pgfpathlineto{\pgfqpoint{3.001382in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477921in}{0.440536in}}%
\pgfpathlineto{\pgfqpoint{0.573397in}{0.442066in}}%
\pgfpathlineto{\pgfqpoint{0.573397in}{0.442219in}}%
\pgfpathlineto{\pgfqpoint{0.621627in}{0.443748in}}%
\pgfpathlineto{\pgfqpoint{0.621627in}{0.443901in}}%
\pgfpathlineto{\pgfqpoint{0.674840in}{0.445430in}}%
\pgfpathlineto{\pgfqpoint{0.674840in}{0.445583in}}%
\pgfpathlineto{\pgfqpoint{0.710852in}{0.447112in}}%
\pgfpathlineto{\pgfqpoint{0.710852in}{0.447265in}}%
\pgfpathlineto{\pgfqpoint{0.766472in}{0.448795in}}%
\pgfpathlineto{\pgfqpoint{0.766472in}{0.448947in}}%
\pgfpathlineto{\pgfqpoint{0.784863in}{0.450477in}}%
\pgfpathlineto{\pgfqpoint{0.784863in}{0.450630in}}%
\pgfpathlineto{\pgfqpoint{0.811433in}{0.452159in}}%
\pgfpathlineto{\pgfqpoint{0.811433in}{0.452312in}}%
\pgfpathlineto{\pgfqpoint{0.834322in}{0.453841in}}%
\pgfpathlineto{\pgfqpoint{0.834322in}{0.453994in}}%
\pgfpathlineto{\pgfqpoint{0.854751in}{0.455523in}}%
\pgfpathlineto{\pgfqpoint{0.854751in}{0.455676in}}%
\pgfpathlineto{\pgfqpoint{0.872819in}{0.457206in}}%
\pgfpathlineto{\pgfqpoint{0.873337in}{0.457664in}}%
\pgfpathlineto{\pgfqpoint{0.904141in}{0.459194in}}%
\pgfpathlineto{\pgfqpoint{0.905627in}{0.459499in}}%
\pgfpathlineto{\pgfqpoint{0.917578in}{0.461029in}}%
\pgfpathlineto{\pgfqpoint{0.918123in}{0.461335in}}%
\pgfpathlineto{\pgfqpoint{0.930202in}{0.462864in}}%
\pgfpathlineto{\pgfqpoint{0.930202in}{0.463017in}}%
\pgfpathlineto{\pgfqpoint{0.950696in}{0.464546in}}%
\pgfpathlineto{\pgfqpoint{0.951665in}{0.464852in}}%
\pgfpathlineto{\pgfqpoint{0.960082in}{0.466381in}}%
\pgfpathlineto{\pgfqpoint{0.961087in}{0.466840in}}%
\pgfpathlineto{\pgfqpoint{0.977306in}{0.468369in}}%
\pgfpathlineto{\pgfqpoint{0.978463in}{0.468675in}}%
\pgfpathlineto{\pgfqpoint{0.992294in}{0.470204in}}%
\pgfpathlineto{\pgfqpoint{0.992716in}{0.470510in}}%
\pgfpathlineto{\pgfqpoint{1.005190in}{0.472039in}}%
\pgfpathlineto{\pgfqpoint{1.005190in}{0.472192in}}%
\pgfpathlineto{\pgfqpoint{1.016230in}{0.473722in}}%
\pgfpathlineto{\pgfqpoint{1.016848in}{0.474027in}}%
\pgfpathlineto{\pgfqpoint{1.033702in}{0.475557in}}%
\pgfpathlineto{\pgfqpoint{1.034723in}{0.476016in}}%
\pgfpathlineto{\pgfqpoint{1.049241in}{0.477545in}}%
\pgfpathlineto{\pgfqpoint{1.049241in}{0.477698in}}%
\pgfpathlineto{\pgfqpoint{1.060974in}{0.479227in}}%
\pgfpathlineto{\pgfqpoint{1.062397in}{0.479533in}}%
\pgfpathlineto{\pgfqpoint{1.068405in}{0.481062in}}%
\pgfpathlineto{\pgfqpoint{1.069328in}{0.481674in}}%
\pgfpathlineto{\pgfqpoint{1.076870in}{0.483203in}}%
\pgfpathlineto{\pgfqpoint{1.076870in}{0.483356in}}%
\pgfpathlineto{\pgfqpoint{1.085204in}{0.484885in}}%
\pgfpathlineto{\pgfqpoint{1.086288in}{0.485344in}}%
\pgfpathlineto{\pgfqpoint{1.097364in}{0.486873in}}%
\pgfpathlineto{\pgfqpoint{1.097364in}{0.487026in}}%
\pgfpathlineto{\pgfqpoint{1.106015in}{0.488556in}}%
\pgfpathlineto{\pgfqpoint{1.107342in}{0.489473in}}%
\pgfpathlineto{\pgfqpoint{1.111581in}{0.491002in}}%
\pgfpathlineto{\pgfqpoint{1.112120in}{0.491614in}}%
\pgfpathlineto{\pgfqpoint{1.119180in}{0.493143in}}%
\pgfpathlineto{\pgfqpoint{1.119872in}{0.493755in}}%
\pgfpathlineto{\pgfqpoint{1.126677in}{0.495284in}}%
\pgfpathlineto{\pgfqpoint{1.128088in}{0.496049in}}%
\pgfpathlineto{\pgfqpoint{1.132513in}{0.497578in}}%
\pgfpathlineto{\pgfqpoint{1.134005in}{0.498649in}}%
\pgfpathlineto{\pgfqpoint{1.141883in}{0.500178in}}%
\pgfpathlineto{\pgfqpoint{1.142020in}{0.500637in}}%
\pgfpathlineto{\pgfqpoint{1.147186in}{0.502166in}}%
\pgfpathlineto{\pgfqpoint{1.148475in}{0.502625in}}%
\pgfpathlineto{\pgfqpoint{1.152692in}{0.504154in}}%
\pgfpathlineto{\pgfqpoint{1.153021in}{0.504613in}}%
\pgfpathlineto{\pgfqpoint{1.159558in}{0.506142in}}%
\pgfpathlineto{\pgfqpoint{1.160948in}{0.506907in}}%
\pgfpathlineto{\pgfqpoint{1.168357in}{0.508436in}}%
\pgfpathlineto{\pgfqpoint{1.169646in}{0.509507in}}%
\pgfpathlineto{\pgfqpoint{1.175855in}{0.511036in}}%
\pgfpathlineto{\pgfqpoint{1.177189in}{0.511953in}}%
\pgfpathlineto{\pgfqpoint{1.182156in}{0.513483in}}%
\pgfpathlineto{\pgfqpoint{1.183459in}{0.513788in}}%
\pgfpathlineto{\pgfqpoint{1.186644in}{0.515318in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{0.515777in}}%
\pgfpathlineto{\pgfqpoint{1.192644in}{0.517306in}}%
\pgfpathlineto{\pgfqpoint{1.193706in}{0.517917in}}%
\pgfpathlineto{\pgfqpoint{1.197474in}{0.519447in}}%
\pgfpathlineto{\pgfqpoint{1.198967in}{0.519753in}}%
\pgfpathlineto{\pgfqpoint{1.202978in}{0.521282in}}%
\pgfpathlineto{\pgfqpoint{1.204368in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.206457in}{0.523882in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{0.524799in}}%
\pgfpathlineto{\pgfqpoint{1.211840in}{0.526328in}}%
\pgfpathlineto{\pgfqpoint{1.212521in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{1.216507in}{0.528317in}}%
\pgfpathlineto{\pgfqpoint{1.217811in}{0.529387in}}%
\pgfpathlineto{\pgfqpoint{1.224101in}{0.530916in}}%
\pgfpathlineto{\pgfqpoint{1.225518in}{0.532140in}}%
\pgfpathlineto{\pgfqpoint{1.230096in}{0.533669in}}%
\pgfpathlineto{\pgfqpoint{1.231614in}{0.534281in}}%
\pgfpathlineto{\pgfqpoint{1.234448in}{0.535810in}}%
\pgfpathlineto{\pgfqpoint{1.235633in}{0.536880in}}%
\pgfpathlineto{\pgfqpoint{1.244897in}{0.538410in}}%
\pgfpathlineto{\pgfqpoint{1.246169in}{0.539327in}}%
\pgfpathlineto{\pgfqpoint{1.251558in}{0.540857in}}%
\pgfpathlineto{\pgfqpoint{1.253012in}{0.541774in}}%
\pgfpathlineto{\pgfqpoint{1.255663in}{0.543303in}}%
\pgfpathlineto{\pgfqpoint{1.256605in}{0.544833in}}%
\pgfpathlineto{\pgfqpoint{1.259502in}{0.546362in}}%
\pgfpathlineto{\pgfqpoint{1.261005in}{0.547585in}}%
\pgfpathlineto{\pgfqpoint{1.263281in}{0.549115in}}%
\pgfpathlineto{\pgfqpoint{1.264700in}{0.549420in}}%
\pgfpathlineto{\pgfqpoint{1.267445in}{0.550950in}}%
\pgfpathlineto{\pgfqpoint{1.268851in}{0.552479in}}%
\pgfpathlineto{\pgfqpoint{1.271018in}{0.554008in}}%
\pgfpathlineto{\pgfqpoint{1.272039in}{0.554926in}}%
\pgfpathlineto{\pgfqpoint{1.275791in}{0.556455in}}%
\pgfpathlineto{\pgfqpoint{1.276799in}{0.557067in}}%
\pgfpathlineto{\pgfqpoint{1.280877in}{0.558596in}}%
\pgfpathlineto{\pgfqpoint{1.282367in}{0.559361in}}%
\pgfpathlineto{\pgfqpoint{1.285638in}{0.560890in}}%
\pgfpathlineto{\pgfqpoint{1.286999in}{0.562113in}}%
\pgfpathlineto{\pgfqpoint{1.289242in}{0.563643in}}%
\pgfpathlineto{\pgfqpoint{1.290751in}{0.564560in}}%
\pgfpathlineto{\pgfqpoint{1.292260in}{0.566089in}}%
\pgfpathlineto{\pgfqpoint{1.292954in}{0.566395in}}%
\pgfpathlineto{\pgfqpoint{1.296090in}{0.567925in}}%
\pgfpathlineto{\pgfqpoint{1.297524in}{0.569301in}}%
\pgfpathlineto{\pgfqpoint{1.299705in}{0.570830in}}%
\pgfpathlineto{\pgfqpoint{1.301074in}{0.572207in}}%
\pgfpathlineto{\pgfqpoint{1.303621in}{0.573736in}}%
\pgfpathlineto{\pgfqpoint{1.304505in}{0.574500in}}%
\pgfpathlineto{\pgfqpoint{1.308504in}{0.576030in}}%
\pgfpathlineto{\pgfqpoint{1.309965in}{0.577253in}}%
\pgfpathlineto{\pgfqpoint{1.312148in}{0.578782in}}%
\pgfpathlineto{\pgfqpoint{1.313633in}{0.579700in}}%
\pgfpathlineto{\pgfqpoint{1.315925in}{0.581229in}}%
\pgfpathlineto{\pgfqpoint{1.317317in}{0.583064in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{0.584594in}}%
\pgfpathlineto{\pgfqpoint{1.320204in}{0.585358in}}%
\pgfpathlineto{\pgfqpoint{1.323669in}{0.586888in}}%
\pgfpathlineto{\pgfqpoint{1.325161in}{0.588111in}}%
\pgfpathlineto{\pgfqpoint{1.326411in}{0.589640in}}%
\pgfpathlineto{\pgfqpoint{1.327501in}{0.590558in}}%
\pgfpathlineto{\pgfqpoint{1.330123in}{0.592087in}}%
\pgfpathlineto{\pgfqpoint{1.331501in}{0.594075in}}%
\pgfpathlineto{\pgfqpoint{1.333250in}{0.595604in}}%
\pgfpathlineto{\pgfqpoint{1.334678in}{0.597134in}}%
\pgfpathlineto{\pgfqpoint{1.338805in}{0.598663in}}%
\pgfpathlineto{\pgfqpoint{1.340305in}{0.600345in}}%
\pgfpathlineto{\pgfqpoint{1.342584in}{0.601874in}}%
\pgfpathlineto{\pgfqpoint{1.344019in}{0.603709in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{0.605239in}}%
\pgfpathlineto{\pgfqpoint{1.348934in}{0.606768in}}%
\pgfpathlineto{\pgfqpoint{1.350886in}{0.608297in}}%
\pgfpathlineto{\pgfqpoint{1.352226in}{0.609368in}}%
\pgfpathlineto{\pgfqpoint{1.353918in}{0.610897in}}%
\pgfpathlineto{\pgfqpoint{1.355300in}{0.611968in}}%
\pgfpathlineto{\pgfqpoint{1.357699in}{0.613497in}}%
\pgfpathlineto{\pgfqpoint{1.359142in}{0.614414in}}%
\pgfpathlineto{\pgfqpoint{1.360517in}{0.615944in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{0.616861in}}%
\pgfpathlineto{\pgfqpoint{1.365011in}{0.618390in}}%
\pgfpathlineto{\pgfqpoint{1.366471in}{0.619767in}}%
\pgfpathlineto{\pgfqpoint{1.368600in}{0.621296in}}%
\pgfpathlineto{\pgfqpoint{1.369254in}{0.622061in}}%
\pgfpathlineto{\pgfqpoint{1.372154in}{0.623590in}}%
\pgfpathlineto{\pgfqpoint{1.373691in}{0.625119in}}%
\pgfpathlineto{\pgfqpoint{1.375723in}{0.626648in}}%
\pgfpathlineto{\pgfqpoint{1.377028in}{0.628178in}}%
\pgfpathlineto{\pgfqpoint{1.379700in}{0.629707in}}%
\pgfpathlineto{\pgfqpoint{1.381077in}{0.631083in}}%
\pgfpathlineto{\pgfqpoint{1.382557in}{0.632613in}}%
\pgfpathlineto{\pgfqpoint{1.384036in}{0.633989in}}%
\pgfpathlineto{\pgfqpoint{1.385985in}{0.635518in}}%
\pgfpathlineto{\pgfqpoint{1.387397in}{0.637200in}}%
\pgfpathlineto{\pgfqpoint{1.389131in}{0.638730in}}%
\pgfpathlineto{\pgfqpoint{1.390497in}{0.639800in}}%
\pgfpathlineto{\pgfqpoint{1.392568in}{0.641329in}}%
\pgfpathlineto{\pgfqpoint{1.393980in}{0.643012in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{0.644541in}}%
\pgfpathlineto{\pgfqpoint{1.397230in}{0.646223in}}%
\pgfpathlineto{\pgfqpoint{1.399302in}{0.647752in}}%
\pgfpathlineto{\pgfqpoint{1.400815in}{0.649129in}}%
\pgfpathlineto{\pgfqpoint{1.403193in}{0.650658in}}%
\pgfpathlineto{\pgfqpoint{1.404185in}{0.652493in}}%
\pgfpathlineto{\pgfqpoint{1.406437in}{0.654022in}}%
\pgfpathlineto{\pgfqpoint{1.407844in}{0.656010in}}%
\pgfpathlineto{\pgfqpoint{1.410081in}{0.657540in}}%
\pgfpathlineto{\pgfqpoint{1.411449in}{0.658763in}}%
\pgfpathlineto{\pgfqpoint{1.412889in}{0.660292in}}%
\pgfpathlineto{\pgfqpoint{1.413882in}{0.660904in}}%
\pgfpathlineto{\pgfqpoint{1.416552in}{0.662433in}}%
\pgfpathlineto{\pgfqpoint{1.418011in}{0.663351in}}%
\pgfpathlineto{\pgfqpoint{1.420001in}{0.664880in}}%
\pgfpathlineto{\pgfqpoint{1.421389in}{0.667021in}}%
\pgfpathlineto{\pgfqpoint{1.423182in}{0.668550in}}%
\pgfpathlineto{\pgfqpoint{1.424605in}{0.669927in}}%
\pgfpathlineto{\pgfqpoint{1.426137in}{0.671456in}}%
\pgfpathlineto{\pgfqpoint{1.427587in}{0.673291in}}%
\pgfpathlineto{\pgfqpoint{1.429261in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{1.430587in}{0.676044in}}%
\pgfpathlineto{\pgfqpoint{1.432172in}{0.677573in}}%
\pgfpathlineto{\pgfqpoint{1.433712in}{0.679561in}}%
\pgfpathlineto{\pgfqpoint{1.436007in}{0.681090in}}%
\pgfpathlineto{\pgfqpoint{1.437492in}{0.682467in}}%
\pgfpathlineto{\pgfqpoint{1.439224in}{0.683996in}}%
\pgfpathlineto{\pgfqpoint{1.440397in}{0.685067in}}%
\pgfpathlineto{\pgfqpoint{1.441998in}{0.686596in}}%
\pgfpathlineto{\pgfqpoint{1.443275in}{0.687972in}}%
\pgfpathlineto{\pgfqpoint{1.445176in}{0.689501in}}%
\pgfpathlineto{\pgfqpoint{1.446694in}{0.691031in}}%
\pgfpathlineto{\pgfqpoint{1.448914in}{0.692560in}}%
\pgfpathlineto{\pgfqpoint{1.450318in}{0.694242in}}%
\pgfpathlineto{\pgfqpoint{1.452345in}{0.695771in}}%
\pgfpathlineto{\pgfqpoint{1.453642in}{0.697454in}}%
\pgfpathlineto{\pgfqpoint{1.455359in}{0.698983in}}%
\pgfpathlineto{\pgfqpoint{1.456560in}{0.700665in}}%
\pgfpathlineto{\pgfqpoint{1.459273in}{0.702194in}}%
\pgfpathlineto{\pgfqpoint{1.460582in}{0.703877in}}%
\pgfpathlineto{\pgfqpoint{1.463779in}{0.705406in}}%
\pgfpathlineto{\pgfqpoint{1.465322in}{0.706935in}}%
\pgfpathlineto{\pgfqpoint{1.467728in}{0.708464in}}%
\pgfpathlineto{\pgfqpoint{1.469212in}{0.709841in}}%
\pgfpathlineto{\pgfqpoint{1.471406in}{0.711370in}}%
\pgfpathlineto{\pgfqpoint{1.472664in}{0.712899in}}%
\pgfpathlineto{\pgfqpoint{1.474304in}{0.714429in}}%
\pgfpathlineto{\pgfqpoint{1.475470in}{0.716111in}}%
\pgfpathlineto{\pgfqpoint{1.478361in}{0.717640in}}%
\pgfpathlineto{\pgfqpoint{1.479890in}{0.720240in}}%
\pgfpathlineto{\pgfqpoint{1.482133in}{0.721769in}}%
\pgfpathlineto{\pgfqpoint{1.483556in}{0.724369in}}%
\pgfpathlineto{\pgfqpoint{1.485488in}{0.725898in}}%
\pgfpathlineto{\pgfqpoint{1.486619in}{0.727121in}}%
\pgfpathlineto{\pgfqpoint{1.488850in}{0.728651in}}%
\pgfpathlineto{\pgfqpoint{1.490361in}{0.730180in}}%
\pgfpathlineto{\pgfqpoint{1.492385in}{0.731709in}}%
\pgfpathlineto{\pgfqpoint{1.493925in}{0.733544in}}%
\pgfpathlineto{\pgfqpoint{1.494700in}{0.735074in}}%
\pgfpathlineto{\pgfqpoint{1.496226in}{0.736297in}}%
\pgfpathlineto{\pgfqpoint{1.497433in}{0.737826in}}%
\pgfpathlineto{\pgfqpoint{1.498876in}{0.739203in}}%
\pgfpathlineto{\pgfqpoint{1.500524in}{0.740732in}}%
\pgfpathlineto{\pgfqpoint{1.501654in}{0.741650in}}%
\pgfpathlineto{\pgfqpoint{1.503994in}{0.743179in}}%
\pgfpathlineto{\pgfqpoint{1.505488in}{0.744861in}}%
\pgfpathlineto{\pgfqpoint{1.507110in}{0.746390in}}%
\pgfpathlineto{\pgfqpoint{1.508629in}{0.748531in}}%
\pgfpathlineto{\pgfqpoint{1.509452in}{0.750060in}}%
\pgfpathlineto{\pgfqpoint{1.510879in}{0.751896in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{0.753425in}}%
\pgfpathlineto{\pgfqpoint{1.513914in}{0.756025in}}%
\pgfpathlineto{\pgfqpoint{1.515911in}{0.757554in}}%
\pgfpathlineto{\pgfqpoint{1.517427in}{0.760307in}}%
\pgfpathlineto{\pgfqpoint{1.518634in}{0.761836in}}%
\pgfpathlineto{\pgfqpoint{1.520108in}{0.763059in}}%
\pgfpathlineto{\pgfqpoint{1.522987in}{0.764589in}}%
\pgfpathlineto{\pgfqpoint{1.524471in}{0.766424in}}%
\pgfpathlineto{\pgfqpoint{1.525908in}{0.767953in}}%
\pgfpathlineto{\pgfqpoint{1.527095in}{0.769329in}}%
\pgfpathlineto{\pgfqpoint{1.528856in}{0.770859in}}%
\pgfpathlineto{\pgfqpoint{1.530210in}{0.771929in}}%
\pgfpathlineto{\pgfqpoint{1.531772in}{0.773458in}}%
\pgfpathlineto{\pgfqpoint{1.533241in}{0.775140in}}%
\pgfpathlineto{\pgfqpoint{1.535001in}{0.776670in}}%
\pgfpathlineto{\pgfqpoint{1.536384in}{0.778199in}}%
\pgfpathlineto{\pgfqpoint{1.538194in}{0.779728in}}%
\pgfpathlineto{\pgfqpoint{1.539721in}{0.781869in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.783399in}}%
\pgfpathlineto{\pgfqpoint{1.542286in}{0.785998in}}%
\pgfpathlineto{\pgfqpoint{1.544408in}{0.787528in}}%
\pgfpathlineto{\pgfqpoint{1.545582in}{0.788751in}}%
\pgfpathlineto{\pgfqpoint{1.547301in}{0.790280in}}%
\pgfpathlineto{\pgfqpoint{1.548782in}{0.793186in}}%
\pgfpathlineto{\pgfqpoint{1.550160in}{0.794715in}}%
\pgfpathlineto{\pgfqpoint{1.551588in}{0.796091in}}%
\pgfpathlineto{\pgfqpoint{1.553113in}{0.797621in}}%
\pgfpathlineto{\pgfqpoint{1.554228in}{0.799915in}}%
\pgfpathlineto{\pgfqpoint{1.556145in}{0.801444in}}%
\pgfpathlineto{\pgfqpoint{1.557587in}{0.804197in}}%
\pgfpathlineto{\pgfqpoint{1.560363in}{0.805726in}}%
\pgfpathlineto{\pgfqpoint{1.561875in}{0.807102in}}%
\pgfpathlineto{\pgfqpoint{1.562867in}{0.808631in}}%
\pgfpathlineto{\pgfqpoint{1.564288in}{0.810925in}}%
\pgfpathlineto{\pgfqpoint{1.566130in}{0.812455in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{0.813831in}}%
\pgfpathlineto{\pgfqpoint{1.568661in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{1.570118in}{0.817042in}}%
\pgfpathlineto{\pgfqpoint{1.571168in}{0.818572in}}%
\pgfpathlineto{\pgfqpoint{1.572707in}{0.820866in}}%
\pgfpathlineto{\pgfqpoint{1.575394in}{0.822395in}}%
\pgfpathlineto{\pgfqpoint{1.576775in}{0.823618in}}%
\pgfpathlineto{\pgfqpoint{1.578832in}{0.825148in}}%
\pgfpathlineto{\pgfqpoint{1.580308in}{0.827900in}}%
\pgfpathlineto{\pgfqpoint{1.582886in}{0.829430in}}%
\pgfpathlineto{\pgfqpoint{1.584382in}{0.831265in}}%
\pgfpathlineto{\pgfqpoint{1.586324in}{0.832794in}}%
\pgfpathlineto{\pgfqpoint{1.587811in}{0.833406in}}%
\pgfpathlineto{\pgfqpoint{1.589000in}{0.834935in}}%
\pgfpathlineto{\pgfqpoint{1.590388in}{0.836617in}}%
\pgfpathlineto{\pgfqpoint{1.592211in}{0.838146in}}%
\pgfpathlineto{\pgfqpoint{1.593636in}{0.840440in}}%
\pgfpathlineto{\pgfqpoint{1.595565in}{0.841970in}}%
\pgfpathlineto{\pgfqpoint{1.596935in}{0.844569in}}%
\pgfpathlineto{\pgfqpoint{1.600078in}{0.846099in}}%
\pgfpathlineto{\pgfqpoint{1.601602in}{0.847322in}}%
\pgfpathlineto{\pgfqpoint{1.603373in}{0.848851in}}%
\pgfpathlineto{\pgfqpoint{1.604858in}{0.851604in}}%
\pgfpathlineto{\pgfqpoint{1.606854in}{0.853133in}}%
\pgfpathlineto{\pgfqpoint{1.608271in}{0.855121in}}%
\pgfpathlineto{\pgfqpoint{1.610346in}{0.856651in}}%
\pgfpathlineto{\pgfqpoint{1.611755in}{0.859097in}}%
\pgfpathlineto{\pgfqpoint{1.612796in}{0.860627in}}%
\pgfpathlineto{\pgfqpoint{1.614177in}{0.863073in}}%
\pgfpathlineto{\pgfqpoint{1.615642in}{0.864603in}}%
\pgfpathlineto{\pgfqpoint{1.617122in}{0.866591in}}%
\pgfpathlineto{\pgfqpoint{1.618570in}{0.868120in}}%
\pgfpathlineto{\pgfqpoint{1.620082in}{0.870261in}}%
\pgfpathlineto{\pgfqpoint{1.621803in}{0.871790in}}%
\pgfpathlineto{\pgfqpoint{1.623288in}{0.873778in}}%
\pgfpathlineto{\pgfqpoint{1.624617in}{0.875308in}}%
\pgfpathlineto{\pgfqpoint{1.625891in}{0.876837in}}%
\pgfpathlineto{\pgfqpoint{1.627994in}{0.878366in}}%
\pgfpathlineto{\pgfqpoint{1.629479in}{0.880507in}}%
\pgfpathlineto{\pgfqpoint{1.630535in}{0.882036in}}%
\pgfpathlineto{\pgfqpoint{1.632039in}{0.884024in}}%
\pgfpathlineto{\pgfqpoint{1.634261in}{0.885554in}}%
\pgfpathlineto{\pgfqpoint{1.635330in}{0.887083in}}%
\pgfpathlineto{\pgfqpoint{1.637678in}{0.888612in}}%
\pgfpathlineto{\pgfqpoint{1.639104in}{0.890447in}}%
\pgfpathlineto{\pgfqpoint{1.640050in}{0.891977in}}%
\pgfpathlineto{\pgfqpoint{1.641550in}{0.893965in}}%
\pgfpathlineto{\pgfqpoint{1.642506in}{0.895494in}}%
\pgfpathlineto{\pgfqpoint{1.643879in}{0.897482in}}%
\pgfpathlineto{\pgfqpoint{1.645386in}{0.899011in}}%
\pgfpathlineto{\pgfqpoint{1.646741in}{0.900235in}}%
\pgfpathlineto{\pgfqpoint{1.647946in}{0.901764in}}%
\pgfpathlineto{\pgfqpoint{1.649066in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.651962in}{0.905281in}}%
\pgfpathlineto{\pgfqpoint{1.653354in}{0.906352in}}%
\pgfpathlineto{\pgfqpoint{1.654848in}{0.907881in}}%
\pgfpathlineto{\pgfqpoint{1.656273in}{0.908646in}}%
\pgfpathlineto{\pgfqpoint{1.657621in}{0.910175in}}%
\pgfpathlineto{\pgfqpoint{1.659105in}{0.911704in}}%
\pgfpathlineto{\pgfqpoint{1.660886in}{0.913233in}}%
\pgfpathlineto{\pgfqpoint{1.662415in}{0.915069in}}%
\pgfpathlineto{\pgfqpoint{1.664054in}{0.916598in}}%
\pgfpathlineto{\pgfqpoint{1.665584in}{0.918586in}}%
\pgfpathlineto{\pgfqpoint{1.667175in}{0.920115in}}%
\pgfpathlineto{\pgfqpoint{1.668582in}{0.922562in}}%
\pgfpathlineto{\pgfqpoint{1.669948in}{0.924091in}}%
\pgfpathlineto{\pgfqpoint{1.671393in}{0.926385in}}%
\pgfpathlineto{\pgfqpoint{1.673573in}{0.927914in}}%
\pgfpathlineto{\pgfqpoint{1.675107in}{0.930667in}}%
\pgfpathlineto{\pgfqpoint{1.678015in}{0.932196in}}%
\pgfpathlineto{\pgfqpoint{1.679494in}{0.934643in}}%
\pgfpathlineto{\pgfqpoint{1.681092in}{0.936172in}}%
\pgfpathlineto{\pgfqpoint{1.682227in}{0.938008in}}%
\pgfpathlineto{\pgfqpoint{1.683798in}{0.939537in}}%
\pgfpathlineto{\pgfqpoint{1.684626in}{0.941219in}}%
\pgfpathlineto{\pgfqpoint{1.686860in}{0.942748in}}%
\pgfpathlineto{\pgfqpoint{1.688326in}{0.945501in}}%
\pgfpathlineto{\pgfqpoint{1.689464in}{0.947030in}}%
\pgfpathlineto{\pgfqpoint{1.690701in}{0.948712in}}%
\pgfpathlineto{\pgfqpoint{1.693127in}{0.950242in}}%
\pgfpathlineto{\pgfqpoint{1.694504in}{0.952536in}}%
\pgfpathlineto{\pgfqpoint{1.696070in}{0.954065in}}%
\pgfpathlineto{\pgfqpoint{1.697351in}{0.956206in}}%
\pgfpathlineto{\pgfqpoint{1.699382in}{0.957735in}}%
\pgfpathlineto{\pgfqpoint{1.700879in}{0.959417in}}%
\pgfpathlineto{\pgfqpoint{1.702261in}{0.960947in}}%
\pgfpathlineto{\pgfqpoint{1.703739in}{0.964005in}}%
\pgfpathlineto{\pgfqpoint{1.705606in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{1.707066in}{0.968440in}}%
\pgfpathlineto{\pgfqpoint{1.708745in}{0.969969in}}%
\pgfpathlineto{\pgfqpoint{1.710213in}{0.972110in}}%
\pgfpathlineto{\pgfqpoint{1.711934in}{0.973640in}}%
\pgfpathlineto{\pgfqpoint{1.713475in}{0.975781in}}%
\pgfpathlineto{\pgfqpoint{1.714831in}{0.977310in}}%
\pgfpathlineto{\pgfqpoint{1.716257in}{0.979451in}}%
\pgfpathlineto{\pgfqpoint{1.717961in}{0.980980in}}%
\pgfpathlineto{\pgfqpoint{1.718982in}{0.982815in}}%
\pgfpathlineto{\pgfqpoint{1.720813in}{0.984344in}}%
\pgfpathlineto{\pgfqpoint{1.721851in}{0.986027in}}%
\pgfpathlineto{\pgfqpoint{1.723362in}{0.987556in}}%
\pgfpathlineto{\pgfqpoint{1.724888in}{0.989850in}}%
\pgfpathlineto{\pgfqpoint{1.725897in}{0.991379in}}%
\pgfpathlineto{\pgfqpoint{1.727118in}{0.993367in}}%
\pgfpathlineto{\pgfqpoint{1.728749in}{0.994896in}}%
\pgfpathlineto{\pgfqpoint{1.730210in}{0.997496in}}%
\pgfpathlineto{\pgfqpoint{1.732386in}{0.999025in}}%
\pgfpathlineto{\pgfqpoint{1.733904in}{1.000249in}}%
\pgfpathlineto{\pgfqpoint{1.735704in}{1.001778in}}%
\pgfpathlineto{\pgfqpoint{1.737205in}{1.004072in}}%
\pgfpathlineto{\pgfqpoint{1.738547in}{1.005601in}}%
\pgfpathlineto{\pgfqpoint{1.739936in}{1.007283in}}%
\pgfpathlineto{\pgfqpoint{1.741293in}{1.008813in}}%
\pgfpathlineto{\pgfqpoint{1.742799in}{1.010801in}}%
\pgfpathlineto{\pgfqpoint{1.745232in}{1.012330in}}%
\pgfpathlineto{\pgfqpoint{1.746728in}{1.015847in}}%
\pgfpathlineto{\pgfqpoint{1.747388in}{1.017377in}}%
\pgfpathlineto{\pgfqpoint{1.748853in}{1.018447in}}%
\pgfpathlineto{\pgfqpoint{1.749977in}{1.019976in}}%
\pgfpathlineto{\pgfqpoint{1.751512in}{1.022729in}}%
\pgfpathlineto{\pgfqpoint{1.752950in}{1.024258in}}%
\pgfpathlineto{\pgfqpoint{1.754178in}{1.025329in}}%
\pgfpathlineto{\pgfqpoint{1.755259in}{1.026858in}}%
\pgfpathlineto{\pgfqpoint{1.756745in}{1.029764in}}%
\pgfpathlineto{\pgfqpoint{1.758164in}{1.031293in}}%
\pgfpathlineto{\pgfqpoint{1.759655in}{1.034199in}}%
\pgfpathlineto{\pgfqpoint{1.760869in}{1.035728in}}%
\pgfpathlineto{\pgfqpoint{1.762245in}{1.037869in}}%
\pgfpathlineto{\pgfqpoint{1.763221in}{1.039398in}}%
\pgfpathlineto{\pgfqpoint{1.764618in}{1.041539in}}%
\pgfpathlineto{\pgfqpoint{1.765336in}{1.043068in}}%
\pgfpathlineto{\pgfqpoint{1.766817in}{1.045056in}}%
\pgfpathlineto{\pgfqpoint{1.768643in}{1.046586in}}%
\pgfpathlineto{\pgfqpoint{1.770173in}{1.049033in}}%
\pgfpathlineto{\pgfqpoint{1.771533in}{1.050562in}}%
\pgfpathlineto{\pgfqpoint{1.772959in}{1.051785in}}%
\pgfpathlineto{\pgfqpoint{1.774440in}{1.053314in}}%
\pgfpathlineto{\pgfqpoint{1.775930in}{1.054079in}}%
\pgfpathlineto{\pgfqpoint{1.776875in}{1.055608in}}%
\pgfpathlineto{\pgfqpoint{1.778366in}{1.058361in}}%
\pgfpathlineto{\pgfqpoint{1.780174in}{1.059890in}}%
\pgfpathlineto{\pgfqpoint{1.781570in}{1.062490in}}%
\pgfpathlineto{\pgfqpoint{1.782546in}{1.064019in}}%
\pgfpathlineto{\pgfqpoint{1.784011in}{1.066007in}}%
\pgfpathlineto{\pgfqpoint{1.785524in}{1.067537in}}%
\pgfpathlineto{\pgfqpoint{1.786939in}{1.069525in}}%
\pgfpathlineto{\pgfqpoint{1.788351in}{1.071054in}}%
\pgfpathlineto{\pgfqpoint{1.789871in}{1.073654in}}%
\pgfpathlineto{\pgfqpoint{1.790926in}{1.075183in}}%
\pgfpathlineto{\pgfqpoint{1.792387in}{1.077477in}}%
\pgfpathlineto{\pgfqpoint{1.792990in}{1.079006in}}%
\pgfpathlineto{\pgfqpoint{1.794495in}{1.081300in}}%
\pgfpathlineto{\pgfqpoint{1.795369in}{1.082829in}}%
\pgfpathlineto{\pgfqpoint{1.796660in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{1.797812in}{1.086958in}}%
\pgfpathlineto{\pgfqpoint{1.799303in}{1.090170in}}%
\pgfpathlineto{\pgfqpoint{1.799901in}{1.091699in}}%
\pgfpathlineto{\pgfqpoint{1.801282in}{1.093840in}}%
\pgfpathlineto{\pgfqpoint{1.802298in}{1.095369in}}%
\pgfpathlineto{\pgfqpoint{1.803786in}{1.097663in}}%
\pgfpathlineto{\pgfqpoint{1.804585in}{1.099193in}}%
\pgfpathlineto{\pgfqpoint{1.806120in}{1.100722in}}%
\pgfpathlineto{\pgfqpoint{1.806912in}{1.102251in}}%
\pgfpathlineto{\pgfqpoint{1.808353in}{1.105310in}}%
\pgfpathlineto{\pgfqpoint{1.809884in}{1.106839in}}%
\pgfpathlineto{\pgfqpoint{1.811360in}{1.109133in}}%
\pgfpathlineto{\pgfqpoint{1.813178in}{1.110662in}}%
\pgfpathlineto{\pgfqpoint{1.814519in}{1.112344in}}%
\pgfpathlineto{\pgfqpoint{1.815950in}{1.113874in}}%
\pgfpathlineto{\pgfqpoint{1.817379in}{1.115862in}}%
\pgfpathlineto{\pgfqpoint{1.817973in}{1.117391in}}%
\pgfpathlineto{\pgfqpoint{1.819439in}{1.119838in}}%
\pgfpathlineto{\pgfqpoint{1.820587in}{1.121367in}}%
\pgfpathlineto{\pgfqpoint{1.822103in}{1.124731in}}%
\pgfpathlineto{\pgfqpoint{1.823125in}{1.126261in}}%
\pgfpathlineto{\pgfqpoint{1.824487in}{1.129013in}}%
\pgfpathlineto{\pgfqpoint{1.825961in}{1.130543in}}%
\pgfpathlineto{\pgfqpoint{1.827474in}{1.132684in}}%
\pgfpathlineto{\pgfqpoint{1.829169in}{1.134213in}}%
\pgfpathlineto{\pgfqpoint{1.830547in}{1.137271in}}%
\pgfpathlineto{\pgfqpoint{1.833075in}{1.138801in}}%
\pgfpathlineto{\pgfqpoint{1.834537in}{1.141400in}}%
\pgfpathlineto{\pgfqpoint{1.836078in}{1.142930in}}%
\pgfpathlineto{\pgfqpoint{1.837244in}{1.144612in}}%
\pgfpathlineto{\pgfqpoint{1.839400in}{1.146141in}}%
\pgfpathlineto{\pgfqpoint{1.840900in}{1.148282in}}%
\pgfpathlineto{\pgfqpoint{1.842295in}{1.149811in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{1.152717in}}%
\pgfpathlineto{\pgfqpoint{1.845500in}{1.154246in}}%
\pgfpathlineto{\pgfqpoint{1.846993in}{1.156693in}}%
\pgfpathlineto{\pgfqpoint{1.847888in}{1.158222in}}%
\pgfpathlineto{\pgfqpoint{1.849033in}{1.159905in}}%
\pgfpathlineto{\pgfqpoint{1.851174in}{1.161434in}}%
\pgfpathlineto{\pgfqpoint{1.852708in}{1.163269in}}%
\pgfpathlineto{\pgfqpoint{1.854157in}{1.164798in}}%
\pgfpathlineto{\pgfqpoint{1.855421in}{1.166480in}}%
\pgfpathlineto{\pgfqpoint{1.856835in}{1.168010in}}%
\pgfpathlineto{\pgfqpoint{1.858253in}{1.169998in}}%
\pgfpathlineto{\pgfqpoint{1.860001in}{1.171527in}}%
\pgfpathlineto{\pgfqpoint{1.861272in}{1.173515in}}%
\pgfpathlineto{\pgfqpoint{1.862618in}{1.175044in}}%
\pgfpathlineto{\pgfqpoint{1.864133in}{1.177644in}}%
\pgfpathlineto{\pgfqpoint{1.865434in}{1.179173in}}%
\pgfpathlineto{\pgfqpoint{1.866974in}{1.181773in}}%
\pgfpathlineto{\pgfqpoint{1.867438in}{1.183302in}}%
\pgfpathlineto{\pgfqpoint{1.868971in}{1.186055in}}%
\pgfpathlineto{\pgfqpoint{1.871004in}{1.187584in}}%
\pgfpathlineto{\pgfqpoint{1.872118in}{1.188502in}}%
\pgfpathlineto{\pgfqpoint{1.873672in}{1.190031in}}%
\pgfpathlineto{\pgfqpoint{1.875148in}{1.192325in}}%
\pgfpathlineto{\pgfqpoint{1.877037in}{1.193854in}}%
\pgfpathlineto{\pgfqpoint{1.878540in}{1.196607in}}%
\pgfpathlineto{\pgfqpoint{1.879890in}{1.198136in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{1.201195in}}%
\pgfpathlineto{\pgfqpoint{1.882283in}{1.202724in}}%
\pgfpathlineto{\pgfqpoint{1.883797in}{1.204253in}}%
\pgfpathlineto{\pgfqpoint{1.884641in}{1.205783in}}%
\pgfpathlineto{\pgfqpoint{1.885786in}{1.207924in}}%
\pgfpathlineto{\pgfqpoint{1.888243in}{1.209453in}}%
\pgfpathlineto{\pgfqpoint{1.889697in}{1.211594in}}%
\pgfpathlineto{\pgfqpoint{1.891144in}{1.213123in}}%
\pgfpathlineto{\pgfqpoint{1.892551in}{1.215264in}}%
\pgfpathlineto{\pgfqpoint{1.893864in}{1.216793in}}%
\pgfpathlineto{\pgfqpoint{1.895395in}{1.218934in}}%
\pgfpathlineto{\pgfqpoint{1.896755in}{1.220464in}}%
\pgfpathlineto{\pgfqpoint{1.898219in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{1.899516in}{1.225051in}}%
\pgfpathlineto{\pgfqpoint{1.901047in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{1.902143in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{1.903579in}{1.232086in}}%
\pgfpathlineto{\pgfqpoint{1.904560in}{1.233615in}}%
\pgfpathlineto{\pgfqpoint{1.906015in}{1.236827in}}%
\pgfpathlineto{\pgfqpoint{1.907379in}{1.238356in}}%
\pgfpathlineto{\pgfqpoint{1.908498in}{1.239274in}}%
\pgfpathlineto{\pgfqpoint{1.910730in}{1.240803in}}%
\pgfpathlineto{\pgfqpoint{1.912083in}{1.242485in}}%
\pgfpathlineto{\pgfqpoint{1.913670in}{1.244014in}}%
\pgfpathlineto{\pgfqpoint{1.914997in}{1.246614in}}%
\pgfpathlineto{\pgfqpoint{1.916205in}{1.248143in}}%
\pgfpathlineto{\pgfqpoint{1.917640in}{1.250131in}}%
\pgfpathlineto{\pgfqpoint{1.919114in}{1.251661in}}%
\pgfpathlineto{\pgfqpoint{1.920507in}{1.253496in}}%
\pgfpathlineto{\pgfqpoint{1.921967in}{1.255025in}}%
\pgfpathlineto{\pgfqpoint{1.923153in}{1.257778in}}%
\pgfpathlineto{\pgfqpoint{1.924482in}{1.259307in}}%
\pgfpathlineto{\pgfqpoint{1.925995in}{1.261295in}}%
\pgfpathlineto{\pgfqpoint{1.926891in}{1.262824in}}%
\pgfpathlineto{\pgfqpoint{1.928363in}{1.264507in}}%
\pgfpathlineto{\pgfqpoint{1.929987in}{1.266036in}}%
\pgfpathlineto{\pgfqpoint{1.931459in}{1.267412in}}%
\pgfpathlineto{\pgfqpoint{1.932851in}{1.268941in}}%
\pgfpathlineto{\pgfqpoint{1.934367in}{1.271541in}}%
\pgfpathlineto{\pgfqpoint{1.935726in}{1.273070in}}%
\pgfpathlineto{\pgfqpoint{1.936996in}{1.275058in}}%
\pgfpathlineto{\pgfqpoint{1.939327in}{1.276588in}}%
\pgfpathlineto{\pgfqpoint{1.940856in}{1.278882in}}%
\pgfpathlineto{\pgfqpoint{1.942057in}{1.280411in}}%
\pgfpathlineto{\pgfqpoint{1.943587in}{1.282399in}}%
\pgfpathlineto{\pgfqpoint{1.944197in}{1.283928in}}%
\pgfpathlineto{\pgfqpoint{1.945698in}{1.285305in}}%
\pgfpathlineto{\pgfqpoint{1.947520in}{1.286834in}}%
\pgfpathlineto{\pgfqpoint{1.948933in}{1.289128in}}%
\pgfpathlineto{\pgfqpoint{1.949723in}{1.290657in}}%
\pgfpathlineto{\pgfqpoint{1.951225in}{1.292951in}}%
\pgfpathlineto{\pgfqpoint{1.952483in}{1.294480in}}%
\pgfpathlineto{\pgfqpoint{1.953903in}{1.295857in}}%
\pgfpathlineto{\pgfqpoint{1.955295in}{1.297386in}}%
\pgfpathlineto{\pgfqpoint{1.956706in}{1.299221in}}%
\pgfpathlineto{\pgfqpoint{1.958316in}{1.300750in}}%
\pgfpathlineto{\pgfqpoint{1.959717in}{1.303350in}}%
\pgfpathlineto{\pgfqpoint{1.960860in}{1.304879in}}%
\pgfpathlineto{\pgfqpoint{1.962359in}{1.307938in}}%
\pgfpathlineto{\pgfqpoint{1.964703in}{1.309467in}}%
\pgfpathlineto{\pgfqpoint{1.966221in}{1.311914in}}%
\pgfpathlineto{\pgfqpoint{1.967425in}{1.313443in}}%
\pgfpathlineto{\pgfqpoint{1.968701in}{1.315737in}}%
\pgfpathlineto{\pgfqpoint{1.969959in}{1.317266in}}%
\pgfpathlineto{\pgfqpoint{1.971502in}{1.319866in}}%
\pgfpathlineto{\pgfqpoint{1.973135in}{1.321395in}}%
\pgfpathlineto{\pgfqpoint{1.974571in}{1.323383in}}%
\pgfpathlineto{\pgfqpoint{1.976416in}{1.324913in}}%
\pgfpathlineto{\pgfqpoint{1.977484in}{1.327512in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.329042in}}%
\pgfpathlineto{\pgfqpoint{1.980636in}{1.331794in}}%
\pgfpathlineto{\pgfqpoint{1.981756in}{1.333324in}}%
\pgfpathlineto{\pgfqpoint{1.983259in}{1.336076in}}%
\pgfpathlineto{\pgfqpoint{1.984655in}{1.337606in}}%
\pgfpathlineto{\pgfqpoint{1.986179in}{1.340511in}}%
\pgfpathlineto{\pgfqpoint{1.987522in}{1.342040in}}%
\pgfpathlineto{\pgfqpoint{1.988977in}{1.345099in}}%
\pgfpathlineto{\pgfqpoint{1.989940in}{1.346628in}}%
\pgfpathlineto{\pgfqpoint{1.991308in}{1.348922in}}%
\pgfpathlineto{\pgfqpoint{1.992462in}{1.350451in}}%
\pgfpathlineto{\pgfqpoint{1.993865in}{1.353051in}}%
\pgfpathlineto{\pgfqpoint{1.994886in}{1.354580in}}%
\pgfpathlineto{\pgfqpoint{1.996365in}{1.357333in}}%
\pgfpathlineto{\pgfqpoint{1.997941in}{1.358862in}}%
\pgfpathlineto{\pgfqpoint{1.999199in}{1.361768in}}%
\pgfpathlineto{\pgfqpoint{2.001066in}{1.363297in}}%
\pgfpathlineto{\pgfqpoint{2.002488in}{1.365744in}}%
\pgfpathlineto{\pgfqpoint{2.003656in}{1.367273in}}%
\pgfpathlineto{\pgfqpoint{2.004944in}{1.368956in}}%
\pgfpathlineto{\pgfqpoint{2.006603in}{1.370485in}}%
\pgfpathlineto{\pgfqpoint{2.008099in}{1.373390in}}%
\pgfpathlineto{\pgfqpoint{2.008869in}{1.374920in}}%
\pgfpathlineto{\pgfqpoint{2.010238in}{1.376908in}}%
\pgfpathlineto{\pgfqpoint{2.011366in}{1.378437in}}%
\pgfpathlineto{\pgfqpoint{2.012866in}{1.380272in}}%
\pgfpathlineto{\pgfqpoint{2.013608in}{1.381801in}}%
\pgfpathlineto{\pgfqpoint{2.015136in}{1.384248in}}%
\pgfpathlineto{\pgfqpoint{2.017217in}{1.385778in}}%
\pgfpathlineto{\pgfqpoint{2.018748in}{1.388071in}}%
\pgfpathlineto{\pgfqpoint{2.019672in}{1.389601in}}%
\pgfpathlineto{\pgfqpoint{2.021107in}{1.392506in}}%
\pgfpathlineto{\pgfqpoint{2.022283in}{1.394036in}}%
\pgfpathlineto{\pgfqpoint{2.023761in}{1.395718in}}%
\pgfpathlineto{\pgfqpoint{2.024982in}{1.397247in}}%
\pgfpathlineto{\pgfqpoint{2.026489in}{1.399235in}}%
\pgfpathlineto{\pgfqpoint{2.027987in}{1.400764in}}%
\pgfpathlineto{\pgfqpoint{2.029419in}{1.403517in}}%
\pgfpathlineto{\pgfqpoint{2.030603in}{1.405046in}}%
\pgfpathlineto{\pgfqpoint{2.032041in}{1.407952in}}%
\pgfpathlineto{\pgfqpoint{2.033412in}{1.409481in}}%
\pgfpathlineto{\pgfqpoint{2.034811in}{1.411469in}}%
\pgfpathlineto{\pgfqpoint{2.035582in}{1.412999in}}%
\pgfpathlineto{\pgfqpoint{2.037013in}{1.416057in}}%
\pgfpathlineto{\pgfqpoint{2.038149in}{1.417586in}}%
\pgfpathlineto{\pgfqpoint{2.039358in}{1.419116in}}%
\pgfpathlineto{\pgfqpoint{2.040690in}{1.420645in}}%
\pgfpathlineto{\pgfqpoint{2.042203in}{1.422480in}}%
\pgfpathlineto{\pgfqpoint{2.042915in}{1.424009in}}%
\pgfpathlineto{\pgfqpoint{2.044402in}{1.426609in}}%
\pgfpathlineto{\pgfqpoint{2.045440in}{1.428138in}}%
\pgfpathlineto{\pgfqpoint{2.046691in}{1.429973in}}%
\pgfpathlineto{\pgfqpoint{2.048685in}{1.431503in}}%
\pgfpathlineto{\pgfqpoint{2.049671in}{1.433032in}}%
\pgfpathlineto{\pgfqpoint{2.051319in}{1.434561in}}%
\pgfpathlineto{\pgfqpoint{2.052831in}{1.437620in}}%
\pgfpathlineto{\pgfqpoint{2.054311in}{1.439149in}}%
\pgfpathlineto{\pgfqpoint{2.055781in}{1.441290in}}%
\pgfpathlineto{\pgfqpoint{2.057474in}{1.442819in}}%
\pgfpathlineto{\pgfqpoint{2.058945in}{1.444043in}}%
\pgfpathlineto{\pgfqpoint{2.060197in}{1.445572in}}%
\pgfpathlineto{\pgfqpoint{2.061713in}{1.448325in}}%
\pgfpathlineto{\pgfqpoint{2.062322in}{1.449854in}}%
\pgfpathlineto{\pgfqpoint{2.063839in}{1.451995in}}%
\pgfpathlineto{\pgfqpoint{2.065178in}{1.453524in}}%
\pgfpathlineto{\pgfqpoint{2.066705in}{1.455665in}}%
\pgfpathlineto{\pgfqpoint{2.068222in}{1.457194in}}%
\pgfpathlineto{\pgfqpoint{2.069763in}{1.459641in}}%
\pgfpathlineto{\pgfqpoint{2.070642in}{1.461170in}}%
\pgfpathlineto{\pgfqpoint{2.072178in}{1.463770in}}%
\pgfpathlineto{\pgfqpoint{2.073008in}{1.465299in}}%
\pgfpathlineto{\pgfqpoint{2.074494in}{1.467746in}}%
\pgfpathlineto{\pgfqpoint{2.076163in}{1.469276in}}%
\pgfpathlineto{\pgfqpoint{2.077702in}{1.472181in}}%
\pgfpathlineto{\pgfqpoint{2.078301in}{1.473710in}}%
\pgfpathlineto{\pgfqpoint{2.079718in}{1.476769in}}%
\pgfpathlineto{\pgfqpoint{2.081432in}{1.478298in}}%
\pgfpathlineto{\pgfqpoint{2.082946in}{1.481051in}}%
\pgfpathlineto{\pgfqpoint{2.084075in}{1.482580in}}%
\pgfpathlineto{\pgfqpoint{2.085577in}{1.484568in}}%
\pgfpathlineto{\pgfqpoint{2.086827in}{1.486098in}}%
\pgfpathlineto{\pgfqpoint{2.088129in}{1.487627in}}%
\pgfpathlineto{\pgfqpoint{2.089517in}{1.489156in}}%
\pgfpathlineto{\pgfqpoint{2.091023in}{1.491450in}}%
\pgfpathlineto{\pgfqpoint{2.092313in}{1.492979in}}%
\pgfpathlineto{\pgfqpoint{2.093843in}{1.496344in}}%
\pgfpathlineto{\pgfqpoint{2.095168in}{1.497873in}}%
\pgfpathlineto{\pgfqpoint{2.096544in}{1.500473in}}%
\pgfpathlineto{\pgfqpoint{2.098218in}{1.502002in}}%
\pgfpathlineto{\pgfqpoint{2.099667in}{1.504908in}}%
\pgfpathlineto{\pgfqpoint{2.101676in}{1.506437in}}%
\pgfpathlineto{\pgfqpoint{2.102863in}{1.509037in}}%
\pgfpathlineto{\pgfqpoint{2.104505in}{1.510566in}}%
\pgfpathlineto{\pgfqpoint{2.105854in}{1.512095in}}%
\pgfpathlineto{\pgfqpoint{2.107016in}{1.513624in}}%
\pgfpathlineto{\pgfqpoint{2.108488in}{1.517142in}}%
\pgfpathlineto{\pgfqpoint{2.110283in}{1.518671in}}%
\pgfpathlineto{\pgfqpoint{2.111783in}{1.520200in}}%
\pgfpathlineto{\pgfqpoint{2.113105in}{1.521730in}}%
\pgfpathlineto{\pgfqpoint{2.114550in}{1.524176in}}%
\pgfpathlineto{\pgfqpoint{2.115344in}{1.525706in}}%
\pgfpathlineto{\pgfqpoint{2.116885in}{1.527694in}}%
\pgfpathlineto{\pgfqpoint{2.118023in}{1.529223in}}%
\pgfpathlineto{\pgfqpoint{2.119376in}{1.531211in}}%
\pgfpathlineto{\pgfqpoint{2.121142in}{1.532740in}}%
\pgfpathlineto{\pgfqpoint{2.122572in}{1.535646in}}%
\pgfpathlineto{\pgfqpoint{2.124285in}{1.537175in}}%
\pgfpathlineto{\pgfqpoint{2.125701in}{1.538857in}}%
\pgfpathlineto{\pgfqpoint{2.127467in}{1.540387in}}%
\pgfpathlineto{\pgfqpoint{2.128924in}{1.542680in}}%
\pgfpathlineto{\pgfqpoint{2.129844in}{1.544210in}}%
\pgfpathlineto{\pgfqpoint{2.131352in}{1.546045in}}%
\pgfpathlineto{\pgfqpoint{2.132768in}{1.547574in}}%
\pgfpathlineto{\pgfqpoint{2.134230in}{1.549868in}}%
\pgfpathlineto{\pgfqpoint{2.134858in}{1.551397in}}%
\pgfpathlineto{\pgfqpoint{2.136257in}{1.553232in}}%
\pgfpathlineto{\pgfqpoint{2.137631in}{1.554762in}}%
\pgfpathlineto{\pgfqpoint{2.138987in}{1.556291in}}%
\pgfpathlineto{\pgfqpoint{2.140269in}{1.557820in}}%
\pgfpathlineto{\pgfqpoint{2.141764in}{1.559350in}}%
\pgfpathlineto{\pgfqpoint{2.142754in}{1.560879in}}%
\pgfpathlineto{\pgfqpoint{2.144171in}{1.563326in}}%
\pgfpathlineto{\pgfqpoint{2.145475in}{1.564855in}}%
\pgfpathlineto{\pgfqpoint{2.146800in}{1.566690in}}%
\pgfpathlineto{\pgfqpoint{2.148779in}{1.568219in}}%
\pgfpathlineto{\pgfqpoint{2.150312in}{1.570054in}}%
\pgfpathlineto{\pgfqpoint{2.151890in}{1.571584in}}%
\pgfpathlineto{\pgfqpoint{2.153277in}{1.573572in}}%
\pgfpathlineto{\pgfqpoint{2.154528in}{1.575101in}}%
\pgfpathlineto{\pgfqpoint{2.155786in}{1.577854in}}%
\pgfpathlineto{\pgfqpoint{2.157835in}{1.579383in}}%
\pgfpathlineto{\pgfqpoint{2.159284in}{1.581524in}}%
\pgfpathlineto{\pgfqpoint{2.160281in}{1.583053in}}%
\pgfpathlineto{\pgfqpoint{2.161667in}{1.584735in}}%
\pgfpathlineto{\pgfqpoint{2.162830in}{1.586265in}}%
\pgfpathlineto{\pgfqpoint{2.164349in}{1.588559in}}%
\pgfpathlineto{\pgfqpoint{2.165542in}{1.590088in}}%
\pgfpathlineto{\pgfqpoint{2.167071in}{1.592382in}}%
\pgfpathlineto{\pgfqpoint{2.168135in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{2.169650in}{1.595593in}}%
\pgfpathlineto{\pgfqpoint{2.171435in}{1.597122in}}%
\pgfpathlineto{\pgfqpoint{2.172903in}{1.598652in}}%
\pgfpathlineto{\pgfqpoint{2.174085in}{1.600181in}}%
\pgfpathlineto{\pgfqpoint{2.175603in}{1.602016in}}%
\pgfpathlineto{\pgfqpoint{2.176338in}{1.603545in}}%
\pgfpathlineto{\pgfqpoint{2.177874in}{1.605533in}}%
\pgfpathlineto{\pgfqpoint{2.178737in}{1.607063in}}%
\pgfpathlineto{\pgfqpoint{2.180234in}{1.609968in}}%
\pgfpathlineto{\pgfqpoint{2.181872in}{1.611498in}}%
\pgfpathlineto{\pgfqpoint{2.183370in}{1.613333in}}%
\pgfpathlineto{\pgfqpoint{2.185796in}{1.614862in}}%
\pgfpathlineto{\pgfqpoint{2.187328in}{1.617156in}}%
\pgfpathlineto{\pgfqpoint{2.188384in}{1.618685in}}%
\pgfpathlineto{\pgfqpoint{2.189806in}{1.620061in}}%
\pgfpathlineto{\pgfqpoint{2.190716in}{1.621591in}}%
\pgfpathlineto{\pgfqpoint{2.192194in}{1.624343in}}%
\pgfpathlineto{\pgfqpoint{2.193397in}{1.625873in}}%
\pgfpathlineto{\pgfqpoint{2.194684in}{1.627708in}}%
\pgfpathlineto{\pgfqpoint{2.197252in}{1.629237in}}%
\pgfpathlineto{\pgfqpoint{2.198675in}{1.631072in}}%
\pgfpathlineto{\pgfqpoint{2.200046in}{1.632601in}}%
\pgfpathlineto{\pgfqpoint{2.201501in}{1.634284in}}%
\pgfpathlineto{\pgfqpoint{2.204143in}{1.635813in}}%
\pgfpathlineto{\pgfqpoint{2.205608in}{1.638107in}}%
\pgfpathlineto{\pgfqpoint{2.207298in}{1.639636in}}%
\pgfpathlineto{\pgfqpoint{2.208728in}{1.641471in}}%
\pgfpathlineto{\pgfqpoint{2.210367in}{1.643001in}}%
\pgfpathlineto{\pgfqpoint{2.211870in}{1.644377in}}%
\pgfpathlineto{\pgfqpoint{2.213367in}{1.645906in}}%
\pgfpathlineto{\pgfqpoint{2.214807in}{1.648200in}}%
\pgfpathlineto{\pgfqpoint{2.216293in}{1.649729in}}%
\pgfpathlineto{\pgfqpoint{2.217654in}{1.652788in}}%
\pgfpathlineto{\pgfqpoint{2.219106in}{1.654317in}}%
\pgfpathlineto{\pgfqpoint{2.219828in}{1.655846in}}%
\pgfpathlineto{\pgfqpoint{2.221753in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.223146in}{1.658446in}}%
\pgfpathlineto{\pgfqpoint{2.224846in}{1.659975in}}%
\pgfpathlineto{\pgfqpoint{2.226149in}{1.662269in}}%
\pgfpathlineto{\pgfqpoint{2.228138in}{1.663799in}}%
\pgfpathlineto{\pgfqpoint{2.229647in}{1.665634in}}%
\pgfpathlineto{\pgfqpoint{2.231538in}{1.667163in}}%
\pgfpathlineto{\pgfqpoint{2.233013in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.235062in}{1.670986in}}%
\pgfpathlineto{\pgfqpoint{2.236568in}{1.673586in}}%
\pgfpathlineto{\pgfqpoint{2.238219in}{1.675115in}}%
\pgfpathlineto{\pgfqpoint{2.239743in}{1.677256in}}%
\pgfpathlineto{\pgfqpoint{2.241442in}{1.678785in}}%
\pgfpathlineto{\pgfqpoint{2.242563in}{1.681385in}}%
\pgfpathlineto{\pgfqpoint{2.244703in}{1.682914in}}%
\pgfpathlineto{\pgfqpoint{2.246173in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{2.247884in}{1.685973in}}%
\pgfpathlineto{\pgfqpoint{2.249371in}{1.688114in}}%
\pgfpathlineto{\pgfqpoint{2.251178in}{1.689643in}}%
\pgfpathlineto{\pgfqpoint{2.252690in}{1.691937in}}%
\pgfpathlineto{\pgfqpoint{2.254739in}{1.693466in}}%
\pgfpathlineto{\pgfqpoint{2.256241in}{1.694843in}}%
\pgfpathlineto{\pgfqpoint{2.257502in}{1.696372in}}%
\pgfpathlineto{\pgfqpoint{2.258937in}{1.697748in}}%
\pgfpathlineto{\pgfqpoint{2.259983in}{1.699278in}}%
\pgfpathlineto{\pgfqpoint{2.261516in}{1.700654in}}%
\pgfpathlineto{\pgfqpoint{2.263113in}{1.702183in}}%
\pgfpathlineto{\pgfqpoint{2.264582in}{1.705242in}}%
\pgfpathlineto{\pgfqpoint{2.266591in}{1.706771in}}%
\pgfpathlineto{\pgfqpoint{2.268128in}{1.708453in}}%
\pgfpathlineto{\pgfqpoint{2.270640in}{1.709982in}}%
\pgfpathlineto{\pgfqpoint{2.271988in}{1.712276in}}%
\pgfpathlineto{\pgfqpoint{2.273782in}{1.713806in}}%
\pgfpathlineto{\pgfqpoint{2.275305in}{1.716864in}}%
\pgfpathlineto{\pgfqpoint{2.277155in}{1.718393in}}%
\pgfpathlineto{\pgfqpoint{2.278002in}{1.719158in}}%
\pgfpathlineto{\pgfqpoint{2.280250in}{1.720687in}}%
\pgfpathlineto{\pgfqpoint{2.281717in}{1.722217in}}%
\pgfpathlineto{\pgfqpoint{2.283305in}{1.723746in}}%
\pgfpathlineto{\pgfqpoint{2.284651in}{1.725122in}}%
\pgfpathlineto{\pgfqpoint{2.286375in}{1.726652in}}%
\pgfpathlineto{\pgfqpoint{2.287772in}{1.728334in}}%
\pgfpathlineto{\pgfqpoint{2.289352in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{2.290796in}{1.730781in}}%
\pgfpathlineto{\pgfqpoint{2.293099in}{1.732310in}}%
\pgfpathlineto{\pgfqpoint{2.294563in}{1.733380in}}%
\pgfpathlineto{\pgfqpoint{2.296555in}{1.734910in}}%
\pgfpathlineto{\pgfqpoint{2.297986in}{1.735827in}}%
\pgfpathlineto{\pgfqpoint{2.299877in}{1.737356in}}%
\pgfpathlineto{\pgfqpoint{2.301359in}{1.739803in}}%
\pgfpathlineto{\pgfqpoint{2.302854in}{1.741333in}}%
\pgfpathlineto{\pgfqpoint{2.304009in}{1.742709in}}%
\pgfpathlineto{\pgfqpoint{2.305979in}{1.744238in}}%
\pgfpathlineto{\pgfqpoint{2.307372in}{1.745920in}}%
\pgfpathlineto{\pgfqpoint{2.309168in}{1.747450in}}%
\pgfpathlineto{\pgfqpoint{2.310537in}{1.747908in}}%
\pgfpathlineto{\pgfqpoint{2.313069in}{1.749438in}}%
\pgfpathlineto{\pgfqpoint{2.314574in}{1.751273in}}%
\pgfpathlineto{\pgfqpoint{2.315860in}{1.752802in}}%
\pgfpathlineto{\pgfqpoint{2.317130in}{1.754331in}}%
\pgfpathlineto{\pgfqpoint{2.319469in}{1.755861in}}%
\pgfpathlineto{\pgfqpoint{2.320891in}{1.758460in}}%
\pgfpathlineto{\pgfqpoint{2.322271in}{1.759990in}}%
\pgfpathlineto{\pgfqpoint{2.323784in}{1.761519in}}%
\pgfpathlineto{\pgfqpoint{2.327632in}{1.763048in}}%
\pgfpathlineto{\pgfqpoint{2.329076in}{1.764272in}}%
\pgfpathlineto{\pgfqpoint{2.330659in}{1.765801in}}%
\pgfpathlineto{\pgfqpoint{2.331946in}{1.768095in}}%
\pgfpathlineto{\pgfqpoint{2.333858in}{1.769624in}}%
\pgfpathlineto{\pgfqpoint{2.335385in}{1.771459in}}%
\pgfpathlineto{\pgfqpoint{2.337089in}{1.772988in}}%
\pgfpathlineto{\pgfqpoint{2.338579in}{1.773906in}}%
\pgfpathlineto{\pgfqpoint{2.341067in}{1.775435in}}%
\pgfpathlineto{\pgfqpoint{2.342305in}{1.776964in}}%
\pgfpathlineto{\pgfqpoint{2.345045in}{1.778494in}}%
\pgfpathlineto{\pgfqpoint{2.345973in}{1.779564in}}%
\pgfpathlineto{\pgfqpoint{2.349261in}{1.781093in}}%
\pgfpathlineto{\pgfqpoint{2.350667in}{1.782011in}}%
\pgfpathlineto{\pgfqpoint{2.353246in}{1.783540in}}%
\pgfpathlineto{\pgfqpoint{2.353904in}{1.784152in}}%
\pgfpathlineto{\pgfqpoint{2.357608in}{1.785681in}}%
\pgfpathlineto{\pgfqpoint{2.359092in}{1.786752in}}%
\pgfpathlineto{\pgfqpoint{2.362611in}{1.788281in}}%
\pgfpathlineto{\pgfqpoint{2.363830in}{1.789657in}}%
\pgfpathlineto{\pgfqpoint{2.366750in}{1.791187in}}%
\pgfpathlineto{\pgfqpoint{2.367980in}{1.792104in}}%
\pgfpathlineto{\pgfqpoint{2.370298in}{1.793634in}}%
\pgfpathlineto{\pgfqpoint{2.371811in}{1.794857in}}%
\pgfpathlineto{\pgfqpoint{2.375275in}{1.796386in}}%
\pgfpathlineto{\pgfqpoint{2.376691in}{1.797610in}}%
\pgfpathlineto{\pgfqpoint{2.378798in}{1.799139in}}%
\pgfpathlineto{\pgfqpoint{2.380253in}{1.800668in}}%
\pgfpathlineto{\pgfqpoint{2.382245in}{1.802197in}}%
\pgfpathlineto{\pgfqpoint{2.383578in}{1.802962in}}%
\pgfpathlineto{\pgfqpoint{2.386614in}{1.804491in}}%
\pgfpathlineto{\pgfqpoint{2.388101in}{1.805562in}}%
\pgfpathlineto{\pgfqpoint{2.392579in}{1.807091in}}%
\pgfpathlineto{\pgfqpoint{2.393953in}{1.808009in}}%
\pgfpathlineto{\pgfqpoint{2.396766in}{1.809538in}}%
\pgfpathlineto{\pgfqpoint{2.398280in}{1.810455in}}%
\pgfpathlineto{\pgfqpoint{2.400830in}{1.811985in}}%
\pgfpathlineto{\pgfqpoint{2.402306in}{1.813055in}}%
\pgfpathlineto{\pgfqpoint{2.404845in}{1.814584in}}%
\pgfpathlineto{\pgfqpoint{2.406319in}{1.817337in}}%
\pgfpathlineto{\pgfqpoint{2.408471in}{1.818866in}}%
\pgfpathlineto{\pgfqpoint{2.409375in}{1.819631in}}%
\pgfpathlineto{\pgfqpoint{2.412406in}{1.821160in}}%
\pgfpathlineto{\pgfqpoint{2.413915in}{1.821619in}}%
\pgfpathlineto{\pgfqpoint{2.415953in}{1.823148in}}%
\pgfpathlineto{\pgfqpoint{2.417183in}{1.824831in}}%
\pgfpathlineto{\pgfqpoint{2.419277in}{1.826360in}}%
\pgfpathlineto{\pgfqpoint{2.420384in}{1.826972in}}%
\pgfpathlineto{\pgfqpoint{2.424731in}{1.828501in}}%
\pgfpathlineto{\pgfqpoint{2.425704in}{1.829113in}}%
\pgfpathlineto{\pgfqpoint{2.428176in}{1.830642in}}%
\pgfpathlineto{\pgfqpoint{2.429429in}{1.830948in}}%
\pgfpathlineto{\pgfqpoint{2.432485in}{1.832477in}}%
\pgfpathlineto{\pgfqpoint{2.434015in}{1.833242in}}%
\pgfpathlineto{\pgfqpoint{2.437439in}{1.834771in}}%
\pgfpathlineto{\pgfqpoint{2.438826in}{1.835535in}}%
\pgfpathlineto{\pgfqpoint{2.441870in}{1.837065in}}%
\pgfpathlineto{\pgfqpoint{2.443087in}{1.838288in}}%
\pgfpathlineto{\pgfqpoint{2.446816in}{1.839817in}}%
\pgfpathlineto{\pgfqpoint{2.447915in}{1.840582in}}%
\pgfpathlineto{\pgfqpoint{2.451635in}{1.842111in}}%
\pgfpathlineto{\pgfqpoint{2.453083in}{1.843335in}}%
\pgfpathlineto{\pgfqpoint{2.456984in}{1.844864in}}%
\pgfpathlineto{\pgfqpoint{2.458384in}{1.846087in}}%
\pgfpathlineto{\pgfqpoint{2.462886in}{1.847617in}}%
\pgfpathlineto{\pgfqpoint{2.464291in}{1.848993in}}%
\pgfpathlineto{\pgfqpoint{2.466585in}{1.850522in}}%
\pgfpathlineto{\pgfqpoint{2.467926in}{1.851746in}}%
\pgfpathlineto{\pgfqpoint{2.471719in}{1.853275in}}%
\pgfpathlineto{\pgfqpoint{2.473220in}{1.854651in}}%
\pgfpathlineto{\pgfqpoint{2.477604in}{1.856181in}}%
\pgfpathlineto{\pgfqpoint{2.478506in}{1.856792in}}%
\pgfpathlineto{\pgfqpoint{2.481546in}{1.858322in}}%
\pgfpathlineto{\pgfqpoint{2.482977in}{1.859698in}}%
\pgfpathlineto{\pgfqpoint{2.485113in}{1.861227in}}%
\pgfpathlineto{\pgfqpoint{2.486231in}{1.861686in}}%
\pgfpathlineto{\pgfqpoint{2.489899in}{1.863215in}}%
\pgfpathlineto{\pgfqpoint{2.491342in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{2.494833in}{1.865968in}}%
\pgfpathlineto{\pgfqpoint{2.496311in}{1.867038in}}%
\pgfpathlineto{\pgfqpoint{2.499911in}{1.868568in}}%
\pgfpathlineto{\pgfqpoint{2.501112in}{1.869026in}}%
\pgfpathlineto{\pgfqpoint{2.505120in}{1.870556in}}%
\pgfpathlineto{\pgfqpoint{2.506473in}{1.872238in}}%
\pgfpathlineto{\pgfqpoint{2.511304in}{1.873767in}}%
\pgfpathlineto{\pgfqpoint{2.512791in}{1.874379in}}%
\pgfpathlineto{\pgfqpoint{2.516952in}{1.875908in}}%
\pgfpathlineto{\pgfqpoint{2.518313in}{1.876979in}}%
\pgfpathlineto{\pgfqpoint{2.522338in}{1.878508in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{1.878967in}}%
\pgfpathlineto{\pgfqpoint{2.528716in}{1.880496in}}%
\pgfpathlineto{\pgfqpoint{2.530237in}{1.881108in}}%
\pgfpathlineto{\pgfqpoint{2.533158in}{1.882637in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.883249in}}%
\pgfpathlineto{\pgfqpoint{2.537011in}{1.884778in}}%
\pgfpathlineto{\pgfqpoint{2.538445in}{1.885390in}}%
\pgfpathlineto{\pgfqpoint{2.542678in}{1.886919in}}%
\pgfpathlineto{\pgfqpoint{2.543759in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{2.550444in}{1.889366in}}%
\pgfpathlineto{\pgfqpoint{2.551497in}{1.890130in}}%
\pgfpathlineto{\pgfqpoint{2.555843in}{1.891660in}}%
\pgfpathlineto{\pgfqpoint{2.557357in}{1.892271in}}%
\pgfpathlineto{\pgfqpoint{2.561736in}{1.893801in}}%
\pgfpathlineto{\pgfqpoint{2.563023in}{1.894565in}}%
\pgfpathlineto{\pgfqpoint{2.568504in}{1.896095in}}%
\pgfpathlineto{\pgfqpoint{2.569996in}{1.896706in}}%
\pgfpathlineto{\pgfqpoint{2.575328in}{1.898235in}}%
\pgfpathlineto{\pgfqpoint{2.576316in}{1.898541in}}%
\pgfpathlineto{\pgfqpoint{2.580375in}{1.900071in}}%
\pgfpathlineto{\pgfqpoint{2.581838in}{1.900682in}}%
\pgfpathlineto{\pgfqpoint{2.588594in}{1.902212in}}%
\pgfpathlineto{\pgfqpoint{2.589570in}{1.902670in}}%
\pgfpathlineto{\pgfqpoint{2.594609in}{1.904200in}}%
\pgfpathlineto{\pgfqpoint{2.596071in}{1.904811in}}%
\pgfpathlineto{\pgfqpoint{2.603252in}{1.906341in}}%
\pgfpathlineto{\pgfqpoint{2.604544in}{1.907411in}}%
\pgfpathlineto{\pgfqpoint{2.609340in}{1.908940in}}%
\pgfpathlineto{\pgfqpoint{2.610709in}{1.909705in}}%
\pgfpathlineto{\pgfqpoint{2.617842in}{1.911234in}}%
\pgfpathlineto{\pgfqpoint{2.618997in}{1.912152in}}%
\pgfpathlineto{\pgfqpoint{2.626991in}{1.913681in}}%
\pgfpathlineto{\pgfqpoint{2.628349in}{1.914140in}}%
\pgfpathlineto{\pgfqpoint{2.637872in}{1.915669in}}%
\pgfpathlineto{\pgfqpoint{2.639326in}{1.916587in}}%
\pgfpathlineto{\pgfqpoint{2.645728in}{1.918116in}}%
\pgfpathlineto{\pgfqpoint{2.645728in}{1.918269in}}%
\pgfpathlineto{\pgfqpoint{2.653594in}{1.919798in}}%
\pgfpathlineto{\pgfqpoint{2.654441in}{1.920257in}}%
\pgfpathlineto{\pgfqpoint{2.664006in}{1.921786in}}%
\pgfpathlineto{\pgfqpoint{2.665444in}{1.922551in}}%
\pgfpathlineto{\pgfqpoint{2.674444in}{1.924080in}}%
\pgfpathlineto{\pgfqpoint{2.675416in}{1.924692in}}%
\pgfpathlineto{\pgfqpoint{2.683125in}{1.926221in}}%
\pgfpathlineto{\pgfqpoint{2.683884in}{1.926680in}}%
\pgfpathlineto{\pgfqpoint{2.691985in}{1.928209in}}%
\pgfpathlineto{\pgfqpoint{2.693372in}{1.928515in}}%
\pgfpathlineto{\pgfqpoint{2.701040in}{1.930044in}}%
\pgfpathlineto{\pgfqpoint{2.702242in}{1.930350in}}%
\pgfpathlineto{\pgfqpoint{2.711116in}{1.931879in}}%
\pgfpathlineto{\pgfqpoint{2.711116in}{1.932032in}}%
\pgfpathlineto{\pgfqpoint{2.725611in}{1.933562in}}%
\pgfpathlineto{\pgfqpoint{2.725611in}{1.933715in}}%
\pgfpathlineto{\pgfqpoint{2.745200in}{1.935244in}}%
\pgfpathlineto{\pgfqpoint{2.745200in}{1.935397in}}%
\pgfpathlineto{\pgfqpoint{2.763880in}{1.936926in}}%
\pgfpathlineto{\pgfqpoint{2.763880in}{1.937079in}}%
\pgfpathlineto{\pgfqpoint{2.786616in}{1.938608in}}%
\pgfpathlineto{\pgfqpoint{2.786616in}{1.938761in}}%
\pgfpathlineto{\pgfqpoint{2.813993in}{1.940290in}}%
\pgfpathlineto{\pgfqpoint{2.813993in}{1.940443in}}%
\pgfpathlineto{\pgfqpoint{2.846510in}{1.941973in}}%
\pgfpathlineto{\pgfqpoint{2.847907in}{1.942278in}}%
\pgfpathlineto{\pgfqpoint{2.920631in}{1.943808in}}%
\pgfpathlineto{\pgfqpoint{2.920631in}{1.943961in}}%
\pgfpathlineto{\pgfqpoint{3.007333in}{1.944878in}}%
\pgfpathlineto{\pgfqpoint{3.007333in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479857in}{0.439466in}}%
\pgfpathlineto{\pgfqpoint{0.562506in}{0.440995in}}%
\pgfpathlineto{\pgfqpoint{0.562506in}{0.441148in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.442677in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.442830in}}%
\pgfpathlineto{\pgfqpoint{0.671105in}{0.444360in}}%
\pgfpathlineto{\pgfqpoint{0.671105in}{0.444513in}}%
\pgfpathlineto{\pgfqpoint{0.713699in}{0.446042in}}%
\pgfpathlineto{\pgfqpoint{0.713699in}{0.446195in}}%
\pgfpathlineto{\pgfqpoint{0.762446in}{0.447724in}}%
\pgfpathlineto{\pgfqpoint{0.762446in}{0.447877in}}%
\pgfpathlineto{\pgfqpoint{0.802607in}{0.449406in}}%
\pgfpathlineto{\pgfqpoint{0.802711in}{0.449712in}}%
\pgfpathlineto{\pgfqpoint{0.823365in}{0.451241in}}%
\pgfpathlineto{\pgfqpoint{0.823365in}{0.451394in}}%
\pgfpathlineto{\pgfqpoint{0.850928in}{0.452924in}}%
\pgfpathlineto{\pgfqpoint{0.851935in}{0.453229in}}%
\pgfpathlineto{\pgfqpoint{0.870801in}{0.454759in}}%
\pgfpathlineto{\pgfqpoint{0.871409in}{0.455065in}}%
\pgfpathlineto{\pgfqpoint{0.893629in}{0.456594in}}%
\pgfpathlineto{\pgfqpoint{0.893629in}{0.456747in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{0.458276in}}%
\pgfpathlineto{\pgfqpoint{0.910046in}{0.458582in}}%
\pgfpathlineto{\pgfqpoint{0.931319in}{0.460111in}}%
\pgfpathlineto{\pgfqpoint{0.932816in}{0.460417in}}%
\pgfpathlineto{\pgfqpoint{0.943925in}{0.461946in}}%
\pgfpathlineto{\pgfqpoint{0.944389in}{0.462252in}}%
\pgfpathlineto{\pgfqpoint{0.965839in}{0.463781in}}%
\pgfpathlineto{\pgfqpoint{0.965839in}{0.463934in}}%
\pgfpathlineto{\pgfqpoint{0.976740in}{0.465464in}}%
\pgfpathlineto{\pgfqpoint{0.977179in}{0.465922in}}%
\pgfpathlineto{\pgfqpoint{0.988748in}{0.467452in}}%
\pgfpathlineto{\pgfqpoint{0.988748in}{0.467605in}}%
\pgfpathlineto{\pgfqpoint{1.008295in}{0.469134in}}%
\pgfpathlineto{\pgfqpoint{1.008940in}{0.469593in}}%
\pgfpathlineto{\pgfqpoint{1.018867in}{0.471122in}}%
\pgfpathlineto{\pgfqpoint{1.018867in}{0.471275in}}%
\pgfpathlineto{\pgfqpoint{1.029336in}{0.472804in}}%
\pgfpathlineto{\pgfqpoint{1.029412in}{0.473110in}}%
\pgfpathlineto{\pgfqpoint{1.049966in}{0.474639in}}%
\pgfpathlineto{\pgfqpoint{1.050858in}{0.474945in}}%
\pgfpathlineto{\pgfqpoint{1.066304in}{0.476474in}}%
\pgfpathlineto{\pgfqpoint{1.067134in}{0.476933in}}%
\pgfpathlineto{\pgfqpoint{1.077682in}{0.478462in}}%
\pgfpathlineto{\pgfqpoint{1.078681in}{0.478768in}}%
\pgfpathlineto{\pgfqpoint{1.087469in}{0.480297in}}%
\pgfpathlineto{\pgfqpoint{1.087623in}{0.480603in}}%
\pgfpathlineto{\pgfqpoint{1.094553in}{0.482133in}}%
\pgfpathlineto{\pgfqpoint{1.094937in}{0.482591in}}%
\pgfpathlineto{\pgfqpoint{1.102075in}{0.484121in}}%
\pgfpathlineto{\pgfqpoint{1.103425in}{0.484579in}}%
\pgfpathlineto{\pgfqpoint{1.114590in}{0.486109in}}%
\pgfpathlineto{\pgfqpoint{1.116128in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.122516in}{0.488250in}}%
\pgfpathlineto{\pgfqpoint{1.123415in}{0.488556in}}%
\pgfpathlineto{\pgfqpoint{1.127745in}{0.490085in}}%
\pgfpathlineto{\pgfqpoint{1.128423in}{0.490544in}}%
\pgfpathlineto{\pgfqpoint{1.133094in}{0.492073in}}%
\pgfpathlineto{\pgfqpoint{1.133177in}{0.492379in}}%
\pgfpathlineto{\pgfqpoint{1.138250in}{0.493908in}}%
\pgfpathlineto{\pgfqpoint{1.139117in}{0.494520in}}%
\pgfpathlineto{\pgfqpoint{1.146144in}{0.496049in}}%
\pgfpathlineto{\pgfqpoint{1.147499in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{1.152003in}{0.497884in}}%
\pgfpathlineto{\pgfqpoint{1.153378in}{0.498343in}}%
\pgfpathlineto{\pgfqpoint{1.158915in}{0.499872in}}%
\pgfpathlineto{\pgfqpoint{1.160404in}{0.501096in}}%
\pgfpathlineto{\pgfqpoint{1.166068in}{0.502625in}}%
\pgfpathlineto{\pgfqpoint{1.167034in}{0.502931in}}%
\pgfpathlineto{\pgfqpoint{1.176645in}{0.504460in}}%
\pgfpathlineto{\pgfqpoint{1.177563in}{0.504919in}}%
\pgfpathlineto{\pgfqpoint{1.182452in}{0.506448in}}%
\pgfpathlineto{\pgfqpoint{1.183180in}{0.506907in}}%
\pgfpathlineto{\pgfqpoint{1.188253in}{0.508436in}}%
\pgfpathlineto{\pgfqpoint{1.189232in}{0.509354in}}%
\pgfpathlineto{\pgfqpoint{1.193794in}{0.510883in}}%
\pgfpathlineto{\pgfqpoint{1.195210in}{0.511953in}}%
\pgfpathlineto{\pgfqpoint{1.203006in}{0.513483in}}%
\pgfpathlineto{\pgfqpoint{1.204377in}{0.514247in}}%
\pgfpathlineto{\pgfqpoint{1.208948in}{0.515777in}}%
\pgfpathlineto{\pgfqpoint{1.210024in}{0.516847in}}%
\pgfpathlineto{\pgfqpoint{1.214559in}{0.518376in}}%
\pgfpathlineto{\pgfqpoint{1.215823in}{0.519447in}}%
\pgfpathlineto{\pgfqpoint{1.221344in}{0.520976in}}%
\pgfpathlineto{\pgfqpoint{1.222129in}{0.521894in}}%
\pgfpathlineto{\pgfqpoint{1.226491in}{0.523423in}}%
\pgfpathlineto{\pgfqpoint{1.228017in}{0.524799in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{0.526328in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{0.526481in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{0.528011in}}%
\pgfpathlineto{\pgfqpoint{1.237072in}{0.528928in}}%
\pgfpathlineto{\pgfqpoint{1.239548in}{0.530457in}}%
\pgfpathlineto{\pgfqpoint{1.239768in}{0.531222in}}%
\pgfpathlineto{\pgfqpoint{1.243177in}{0.532751in}}%
\pgfpathlineto{\pgfqpoint{1.244045in}{0.533363in}}%
\pgfpathlineto{\pgfqpoint{1.250985in}{0.534892in}}%
\pgfpathlineto{\pgfqpoint{1.251891in}{0.535657in}}%
\pgfpathlineto{\pgfqpoint{1.256608in}{0.537186in}}%
\pgfpathlineto{\pgfqpoint{1.257968in}{0.537951in}}%
\pgfpathlineto{\pgfqpoint{1.265818in}{0.539480in}}%
\pgfpathlineto{\pgfqpoint{1.267137in}{0.540092in}}%
\pgfpathlineto{\pgfqpoint{1.270852in}{0.541621in}}%
\pgfpathlineto{\pgfqpoint{1.271871in}{0.542845in}}%
\pgfpathlineto{\pgfqpoint{1.274520in}{0.544374in}}%
\pgfpathlineto{\pgfqpoint{1.275928in}{0.544986in}}%
\pgfpathlineto{\pgfqpoint{1.278326in}{0.546515in}}%
\pgfpathlineto{\pgfqpoint{1.279394in}{0.548044in}}%
\pgfpathlineto{\pgfqpoint{1.283473in}{0.549573in}}%
\pgfpathlineto{\pgfqpoint{1.284965in}{0.551256in}}%
\pgfpathlineto{\pgfqpoint{1.287407in}{0.552785in}}%
\pgfpathlineto{\pgfqpoint{1.288647in}{0.553397in}}%
\pgfpathlineto{\pgfqpoint{1.290650in}{0.554926in}}%
\pgfpathlineto{\pgfqpoint{1.291847in}{0.555843in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{0.557373in}}%
\pgfpathlineto{\pgfqpoint{1.297091in}{0.558902in}}%
\pgfpathlineto{\pgfqpoint{1.302593in}{0.560431in}}%
\pgfpathlineto{\pgfqpoint{1.303265in}{0.560890in}}%
\pgfpathlineto{\pgfqpoint{1.306111in}{0.562419in}}%
\pgfpathlineto{\pgfqpoint{1.307519in}{0.564101in}}%
\pgfpathlineto{\pgfqpoint{1.311126in}{0.565631in}}%
\pgfpathlineto{\pgfqpoint{1.312556in}{0.567007in}}%
\pgfpathlineto{\pgfqpoint{1.315249in}{0.568536in}}%
\pgfpathlineto{\pgfqpoint{1.316712in}{0.570066in}}%
\pgfpathlineto{\pgfqpoint{1.319647in}{0.571595in}}%
\pgfpathlineto{\pgfqpoint{1.321035in}{0.573583in}}%
\pgfpathlineto{\pgfqpoint{1.323923in}{0.575112in}}%
\pgfpathlineto{\pgfqpoint{1.325275in}{0.576794in}}%
\pgfpathlineto{\pgfqpoint{1.327969in}{0.578324in}}%
\pgfpathlineto{\pgfqpoint{1.329389in}{0.579394in}}%
\pgfpathlineto{\pgfqpoint{1.333072in}{0.580923in}}%
\pgfpathlineto{\pgfqpoint{1.334538in}{0.582758in}}%
\pgfpathlineto{\pgfqpoint{1.336901in}{0.584288in}}%
\pgfpathlineto{\pgfqpoint{1.338155in}{0.585664in}}%
\pgfpathlineto{\pgfqpoint{1.340882in}{0.587193in}}%
\pgfpathlineto{\pgfqpoint{1.342240in}{0.589028in}}%
\pgfpathlineto{\pgfqpoint{1.344614in}{0.590558in}}%
\pgfpathlineto{\pgfqpoint{1.345998in}{0.592087in}}%
\pgfpathlineto{\pgfqpoint{1.348676in}{0.593616in}}%
\pgfpathlineto{\pgfqpoint{1.350169in}{0.595604in}}%
\pgfpathlineto{\pgfqpoint{1.353045in}{0.597134in}}%
\pgfpathlineto{\pgfqpoint{1.354350in}{0.598204in}}%
\pgfpathlineto{\pgfqpoint{1.356363in}{0.599733in}}%
\pgfpathlineto{\pgfqpoint{1.357295in}{0.600345in}}%
\pgfpathlineto{\pgfqpoint{1.359558in}{0.601874in}}%
\pgfpathlineto{\pgfqpoint{1.360925in}{0.603251in}}%
\pgfpathlineto{\pgfqpoint{1.362747in}{0.604780in}}%
\pgfpathlineto{\pgfqpoint{1.364044in}{0.605698in}}%
\pgfpathlineto{\pgfqpoint{1.367450in}{0.607227in}}%
\pgfpathlineto{\pgfqpoint{1.368777in}{0.608756in}}%
\pgfpathlineto{\pgfqpoint{1.370736in}{0.610285in}}%
\pgfpathlineto{\pgfqpoint{1.371929in}{0.611356in}}%
\pgfpathlineto{\pgfqpoint{1.373344in}{0.612885in}}%
\pgfpathlineto{\pgfqpoint{1.374475in}{0.614108in}}%
\pgfpathlineto{\pgfqpoint{1.376993in}{0.615638in}}%
\pgfpathlineto{\pgfqpoint{1.377947in}{0.616861in}}%
\pgfpathlineto{\pgfqpoint{1.380804in}{0.618390in}}%
\pgfpathlineto{\pgfqpoint{1.382289in}{0.619155in}}%
\pgfpathlineto{\pgfqpoint{1.384223in}{0.620684in}}%
\pgfpathlineto{\pgfqpoint{1.385755in}{0.622214in}}%
\pgfpathlineto{\pgfqpoint{1.388405in}{0.623743in}}%
\pgfpathlineto{\pgfqpoint{1.389646in}{0.626037in}}%
\pgfpathlineto{\pgfqpoint{1.391481in}{0.627566in}}%
\pgfpathlineto{\pgfqpoint{1.392920in}{0.628331in}}%
\pgfpathlineto{\pgfqpoint{1.396213in}{0.629860in}}%
\pgfpathlineto{\pgfqpoint{1.397532in}{0.631389in}}%
\pgfpathlineto{\pgfqpoint{1.398937in}{0.632918in}}%
\pgfpathlineto{\pgfqpoint{1.400332in}{0.634601in}}%
\pgfpathlineto{\pgfqpoint{1.402418in}{0.636130in}}%
\pgfpathlineto{\pgfqpoint{1.403675in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{1.406142in}{0.639341in}}%
\pgfpathlineto{\pgfqpoint{1.407582in}{0.641788in}}%
\pgfpathlineto{\pgfqpoint{1.409605in}{0.643318in}}%
\pgfpathlineto{\pgfqpoint{1.410193in}{0.644541in}}%
\pgfpathlineto{\pgfqpoint{1.413265in}{0.646070in}}%
\pgfpathlineto{\pgfqpoint{1.414797in}{0.648364in}}%
\pgfpathlineto{\pgfqpoint{1.416820in}{0.649893in}}%
\pgfpathlineto{\pgfqpoint{1.418072in}{0.651270in}}%
\pgfpathlineto{\pgfqpoint{1.420049in}{0.652799in}}%
\pgfpathlineto{\pgfqpoint{1.421573in}{0.653869in}}%
\pgfpathlineto{\pgfqpoint{1.423272in}{0.655399in}}%
\pgfpathlineto{\pgfqpoint{1.424796in}{0.657081in}}%
\pgfpathlineto{\pgfqpoint{1.427149in}{0.658610in}}%
\pgfpathlineto{\pgfqpoint{1.428522in}{0.660445in}}%
\pgfpathlineto{\pgfqpoint{1.430964in}{0.661975in}}%
\pgfpathlineto{\pgfqpoint{1.432507in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{1.434002in}{0.664421in}}%
\pgfpathlineto{\pgfqpoint{1.435484in}{0.665492in}}%
\pgfpathlineto{\pgfqpoint{1.436639in}{0.667021in}}%
\pgfpathlineto{\pgfqpoint{1.438061in}{0.668245in}}%
\pgfpathlineto{\pgfqpoint{1.440015in}{0.669774in}}%
\pgfpathlineto{\pgfqpoint{1.441181in}{0.670997in}}%
\pgfpathlineto{\pgfqpoint{1.443762in}{0.672527in}}%
\pgfpathlineto{\pgfqpoint{1.445276in}{0.674209in}}%
\pgfpathlineto{\pgfqpoint{1.446404in}{0.675738in}}%
\pgfpathlineto{\pgfqpoint{1.447862in}{0.677114in}}%
\pgfpathlineto{\pgfqpoint{1.449113in}{0.678644in}}%
\pgfpathlineto{\pgfqpoint{1.450542in}{0.680479in}}%
\pgfpathlineto{\pgfqpoint{1.452647in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{1.454126in}{0.683996in}}%
\pgfpathlineto{\pgfqpoint{1.456003in}{0.685525in}}%
\pgfpathlineto{\pgfqpoint{1.456941in}{0.687819in}}%
\pgfpathlineto{\pgfqpoint{1.460359in}{0.689349in}}%
\pgfpathlineto{\pgfqpoint{1.461866in}{0.690572in}}%
\pgfpathlineto{\pgfqpoint{1.463133in}{0.692101in}}%
\pgfpathlineto{\pgfqpoint{1.464007in}{0.693172in}}%
\pgfpathlineto{\pgfqpoint{1.466562in}{0.694701in}}%
\pgfpathlineto{\pgfqpoint{1.467992in}{0.696842in}}%
\pgfpathlineto{\pgfqpoint{1.469670in}{0.698371in}}%
\pgfpathlineto{\pgfqpoint{1.471130in}{0.699595in}}%
\pgfpathlineto{\pgfqpoint{1.473200in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{1.474736in}{0.703265in}}%
\pgfpathlineto{\pgfqpoint{1.477676in}{0.704794in}}%
\pgfpathlineto{\pgfqpoint{1.479152in}{0.707088in}}%
\pgfpathlineto{\pgfqpoint{1.481609in}{0.708617in}}%
\pgfpathlineto{\pgfqpoint{1.483062in}{0.709841in}}%
\pgfpathlineto{\pgfqpoint{1.485032in}{0.711370in}}%
\pgfpathlineto{\pgfqpoint{1.486386in}{0.712899in}}%
\pgfpathlineto{\pgfqpoint{1.487988in}{0.714429in}}%
\pgfpathlineto{\pgfqpoint{1.489441in}{0.715805in}}%
\pgfpathlineto{\pgfqpoint{1.492540in}{0.717334in}}%
\pgfpathlineto{\pgfqpoint{1.494082in}{0.719016in}}%
\pgfpathlineto{\pgfqpoint{1.494955in}{0.720546in}}%
\pgfpathlineto{\pgfqpoint{1.496448in}{0.722839in}}%
\pgfpathlineto{\pgfqpoint{1.498550in}{0.724369in}}%
\pgfpathlineto{\pgfqpoint{1.499831in}{0.726051in}}%
\pgfpathlineto{\pgfqpoint{1.501401in}{0.727580in}}%
\pgfpathlineto{\pgfqpoint{1.502751in}{0.729415in}}%
\pgfpathlineto{\pgfqpoint{1.504677in}{0.730945in}}%
\pgfpathlineto{\pgfqpoint{1.506047in}{0.732780in}}%
\pgfpathlineto{\pgfqpoint{1.507863in}{0.734309in}}%
\pgfpathlineto{\pgfqpoint{1.508981in}{0.735532in}}%
\pgfpathlineto{\pgfqpoint{1.511002in}{0.737062in}}%
\pgfpathlineto{\pgfqpoint{1.512444in}{0.738591in}}%
\pgfpathlineto{\pgfqpoint{1.514549in}{0.740120in}}%
\pgfpathlineto{\pgfqpoint{1.515980in}{0.741802in}}%
\pgfpathlineto{\pgfqpoint{1.518835in}{0.743332in}}%
\pgfpathlineto{\pgfqpoint{1.520091in}{0.745320in}}%
\pgfpathlineto{\pgfqpoint{1.521448in}{0.746849in}}%
\pgfpathlineto{\pgfqpoint{1.522754in}{0.749602in}}%
\pgfpathlineto{\pgfqpoint{1.524426in}{0.751131in}}%
\pgfpathlineto{\pgfqpoint{1.525558in}{0.752813in}}%
\pgfpathlineto{\pgfqpoint{1.528184in}{0.754342in}}%
\pgfpathlineto{\pgfqpoint{1.529692in}{0.756178in}}%
\pgfpathlineto{\pgfqpoint{1.530777in}{0.757707in}}%
\pgfpathlineto{\pgfqpoint{1.532279in}{0.759695in}}%
\pgfpathlineto{\pgfqpoint{1.533650in}{0.761224in}}%
\pgfpathlineto{\pgfqpoint{1.535182in}{0.763824in}}%
\pgfpathlineto{\pgfqpoint{1.537058in}{0.765353in}}%
\pgfpathlineto{\pgfqpoint{1.538496in}{0.767035in}}%
\pgfpathlineto{\pgfqpoint{1.539925in}{0.768565in}}%
\pgfpathlineto{\pgfqpoint{1.541400in}{0.769788in}}%
\pgfpathlineto{\pgfqpoint{1.543408in}{0.771317in}}%
\pgfpathlineto{\pgfqpoint{1.544625in}{0.772694in}}%
\pgfpathlineto{\pgfqpoint{1.546024in}{0.774223in}}%
\pgfpathlineto{\pgfqpoint{1.547511in}{0.775140in}}%
\pgfpathlineto{\pgfqpoint{1.548926in}{0.776670in}}%
\pgfpathlineto{\pgfqpoint{1.550179in}{0.778811in}}%
\pgfpathlineto{\pgfqpoint{1.552041in}{0.780340in}}%
\pgfpathlineto{\pgfqpoint{1.553481in}{0.782481in}}%
\pgfpathlineto{\pgfqpoint{1.555067in}{0.784010in}}%
\pgfpathlineto{\pgfqpoint{1.556032in}{0.785081in}}%
\pgfpathlineto{\pgfqpoint{1.557655in}{0.786610in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.788445in}}%
\pgfpathlineto{\pgfqpoint{1.560410in}{0.789974in}}%
\pgfpathlineto{\pgfqpoint{1.561947in}{0.791810in}}%
\pgfpathlineto{\pgfqpoint{1.563091in}{0.793339in}}%
\pgfpathlineto{\pgfqpoint{1.564548in}{0.795786in}}%
\pgfpathlineto{\pgfqpoint{1.566279in}{0.797315in}}%
\pgfpathlineto{\pgfqpoint{1.567802in}{0.799456in}}%
\pgfpathlineto{\pgfqpoint{1.569066in}{0.800985in}}%
\pgfpathlineto{\pgfqpoint{1.570447in}{0.802667in}}%
\pgfpathlineto{\pgfqpoint{1.571912in}{0.804197in}}%
\pgfpathlineto{\pgfqpoint{1.573307in}{0.805726in}}%
\pgfpathlineto{\pgfqpoint{1.574865in}{0.807255in}}%
\pgfpathlineto{\pgfqpoint{1.576301in}{0.809090in}}%
\pgfpathlineto{\pgfqpoint{1.577481in}{0.810620in}}%
\pgfpathlineto{\pgfqpoint{1.578928in}{0.813219in}}%
\pgfpathlineto{\pgfqpoint{1.580691in}{0.814749in}}%
\pgfpathlineto{\pgfqpoint{1.582215in}{0.816431in}}%
\pgfpathlineto{\pgfqpoint{1.584317in}{0.817960in}}%
\pgfpathlineto{\pgfqpoint{1.585856in}{0.819489in}}%
\pgfpathlineto{\pgfqpoint{1.587349in}{0.821019in}}%
\pgfpathlineto{\pgfqpoint{1.588845in}{0.823160in}}%
\pgfpathlineto{\pgfqpoint{1.590774in}{0.824689in}}%
\pgfpathlineto{\pgfqpoint{1.592070in}{0.825912in}}%
\pgfpathlineto{\pgfqpoint{1.593914in}{0.827441in}}%
\pgfpathlineto{\pgfqpoint{1.595452in}{0.828206in}}%
\pgfpathlineto{\pgfqpoint{1.597248in}{0.829735in}}%
\pgfpathlineto{\pgfqpoint{1.598728in}{0.831112in}}%
\pgfpathlineto{\pgfqpoint{1.599617in}{0.832641in}}%
\pgfpathlineto{\pgfqpoint{1.601152in}{0.834782in}}%
\pgfpathlineto{\pgfqpoint{1.602706in}{0.836311in}}%
\pgfpathlineto{\pgfqpoint{1.604140in}{0.838911in}}%
\pgfpathlineto{\pgfqpoint{1.606371in}{0.840440in}}%
\pgfpathlineto{\pgfqpoint{1.607905in}{0.841817in}}%
\pgfpathlineto{\pgfqpoint{1.611008in}{0.843346in}}%
\pgfpathlineto{\pgfqpoint{1.612217in}{0.845946in}}%
\pgfpathlineto{\pgfqpoint{1.614158in}{0.847475in}}%
\pgfpathlineto{\pgfqpoint{1.615552in}{0.849004in}}%
\pgfpathlineto{\pgfqpoint{1.616458in}{0.850533in}}%
\pgfpathlineto{\pgfqpoint{1.617775in}{0.851757in}}%
\pgfpathlineto{\pgfqpoint{1.619479in}{0.853286in}}%
\pgfpathlineto{\pgfqpoint{1.620745in}{0.854204in}}%
\pgfpathlineto{\pgfqpoint{1.622131in}{0.855733in}}%
\pgfpathlineto{\pgfqpoint{1.623658in}{0.858486in}}%
\pgfpathlineto{\pgfqpoint{1.624754in}{0.860015in}}%
\pgfpathlineto{\pgfqpoint{1.626249in}{0.862309in}}%
\pgfpathlineto{\pgfqpoint{1.627119in}{0.863838in}}%
\pgfpathlineto{\pgfqpoint{1.628563in}{0.865367in}}%
\pgfpathlineto{\pgfqpoint{1.629956in}{0.866897in}}%
\pgfpathlineto{\pgfqpoint{1.631477in}{0.869191in}}%
\pgfpathlineto{\pgfqpoint{1.633173in}{0.870720in}}%
\pgfpathlineto{\pgfqpoint{1.634590in}{0.872861in}}%
\pgfpathlineto{\pgfqpoint{1.636331in}{0.874390in}}%
\pgfpathlineto{\pgfqpoint{1.637873in}{0.876531in}}%
\pgfpathlineto{\pgfqpoint{1.639265in}{0.878060in}}%
\pgfpathlineto{\pgfqpoint{1.640731in}{0.879437in}}%
\pgfpathlineto{\pgfqpoint{1.641590in}{0.880966in}}%
\pgfpathlineto{\pgfqpoint{1.642964in}{0.883107in}}%
\pgfpathlineto{\pgfqpoint{1.645569in}{0.884636in}}%
\pgfpathlineto{\pgfqpoint{1.646928in}{0.885554in}}%
\pgfpathlineto{\pgfqpoint{1.647835in}{0.887083in}}%
\pgfpathlineto{\pgfqpoint{1.649376in}{0.889683in}}%
\pgfpathlineto{\pgfqpoint{1.650521in}{0.891212in}}%
\pgfpathlineto{\pgfqpoint{1.652058in}{0.893506in}}%
\pgfpathlineto{\pgfqpoint{1.653488in}{0.895035in}}%
\pgfpathlineto{\pgfqpoint{1.654982in}{0.897023in}}%
\pgfpathlineto{\pgfqpoint{1.656520in}{0.898552in}}%
\pgfpathlineto{\pgfqpoint{1.657513in}{0.899470in}}%
\pgfpathlineto{\pgfqpoint{1.659829in}{0.900999in}}%
\pgfpathlineto{\pgfqpoint{1.661220in}{0.902529in}}%
\pgfpathlineto{\pgfqpoint{1.663265in}{0.904058in}}%
\pgfpathlineto{\pgfqpoint{1.664806in}{0.906505in}}%
\pgfpathlineto{\pgfqpoint{1.665858in}{0.908034in}}%
\pgfpathlineto{\pgfqpoint{1.667263in}{0.909410in}}%
\pgfpathlineto{\pgfqpoint{1.669519in}{0.910940in}}%
\pgfpathlineto{\pgfqpoint{1.671014in}{0.912775in}}%
\pgfpathlineto{\pgfqpoint{1.673162in}{0.914304in}}%
\pgfpathlineto{\pgfqpoint{1.674428in}{0.916139in}}%
\pgfpathlineto{\pgfqpoint{1.676585in}{0.917668in}}%
\pgfpathlineto{\pgfqpoint{1.677992in}{0.920115in}}%
\pgfpathlineto{\pgfqpoint{1.679892in}{0.921644in}}%
\pgfpathlineto{\pgfqpoint{1.681282in}{0.922868in}}%
\pgfpathlineto{\pgfqpoint{1.682553in}{0.924397in}}%
\pgfpathlineto{\pgfqpoint{1.683740in}{0.925926in}}%
\pgfpathlineto{\pgfqpoint{1.685273in}{0.927456in}}%
\pgfpathlineto{\pgfqpoint{1.686791in}{0.929138in}}%
\pgfpathlineto{\pgfqpoint{1.688142in}{0.930667in}}%
\pgfpathlineto{\pgfqpoint{1.689638in}{0.932961in}}%
\pgfpathlineto{\pgfqpoint{1.691571in}{0.934490in}}%
\pgfpathlineto{\pgfqpoint{1.692847in}{0.936020in}}%
\pgfpathlineto{\pgfqpoint{1.694233in}{0.937549in}}%
\pgfpathlineto{\pgfqpoint{1.695771in}{0.939384in}}%
\pgfpathlineto{\pgfqpoint{1.697548in}{0.940913in}}%
\pgfpathlineto{\pgfqpoint{1.699004in}{0.943513in}}%
\pgfpathlineto{\pgfqpoint{1.700136in}{0.945042in}}%
\pgfpathlineto{\pgfqpoint{1.701659in}{0.947489in}}%
\pgfpathlineto{\pgfqpoint{1.702483in}{0.949018in}}%
\pgfpathlineto{\pgfqpoint{1.703938in}{0.950853in}}%
\pgfpathlineto{\pgfqpoint{1.705342in}{0.952383in}}%
\pgfpathlineto{\pgfqpoint{1.706664in}{0.954982in}}%
\pgfpathlineto{\pgfqpoint{1.708239in}{0.956512in}}%
\pgfpathlineto{\pgfqpoint{1.709567in}{0.958194in}}%
\pgfpathlineto{\pgfqpoint{1.711550in}{0.959723in}}%
\pgfpathlineto{\pgfqpoint{1.712963in}{0.962170in}}%
\pgfpathlineto{\pgfqpoint{1.714472in}{0.963699in}}%
\pgfpathlineto{\pgfqpoint{1.715841in}{0.965382in}}%
\pgfpathlineto{\pgfqpoint{1.717584in}{0.966911in}}%
\pgfpathlineto{\pgfqpoint{1.718966in}{0.969052in}}%
\pgfpathlineto{\pgfqpoint{1.720439in}{0.970581in}}%
\pgfpathlineto{\pgfqpoint{1.721939in}{0.971652in}}%
\pgfpathlineto{\pgfqpoint{1.723726in}{0.973181in}}%
\pgfpathlineto{\pgfqpoint{1.725143in}{0.976545in}}%
\pgfpathlineto{\pgfqpoint{1.726621in}{0.978074in}}%
\pgfpathlineto{\pgfqpoint{1.727922in}{0.979910in}}%
\pgfpathlineto{\pgfqpoint{1.729236in}{0.981439in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{0.984039in}}%
\pgfpathlineto{\pgfqpoint{1.731964in}{0.985568in}}%
\pgfpathlineto{\pgfqpoint{1.733381in}{0.987250in}}%
\pgfpathlineto{\pgfqpoint{1.735036in}{0.988779in}}%
\pgfpathlineto{\pgfqpoint{1.736487in}{0.991073in}}%
\pgfpathlineto{\pgfqpoint{1.737953in}{0.992603in}}%
\pgfpathlineto{\pgfqpoint{1.739418in}{0.995049in}}%
\pgfpathlineto{\pgfqpoint{1.741041in}{0.996579in}}%
\pgfpathlineto{\pgfqpoint{1.742295in}{0.997955in}}%
\pgfpathlineto{\pgfqpoint{1.743696in}{0.999484in}}%
\pgfpathlineto{\pgfqpoint{1.745168in}{1.001625in}}%
\pgfpathlineto{\pgfqpoint{1.746393in}{1.003154in}}%
\pgfpathlineto{\pgfqpoint{1.747800in}{1.004531in}}%
\pgfpathlineto{\pgfqpoint{1.749430in}{1.006060in}}%
\pgfpathlineto{\pgfqpoint{1.750938in}{1.007436in}}%
\pgfpathlineto{\pgfqpoint{1.752546in}{1.008966in}}%
\pgfpathlineto{\pgfqpoint{1.753862in}{1.011260in}}%
\pgfpathlineto{\pgfqpoint{1.755064in}{1.012789in}}%
\pgfpathlineto{\pgfqpoint{1.756585in}{1.015694in}}%
\pgfpathlineto{\pgfqpoint{1.757536in}{1.017224in}}%
\pgfpathlineto{\pgfqpoint{1.758512in}{1.018600in}}%
\pgfpathlineto{\pgfqpoint{1.760372in}{1.020129in}}%
\pgfpathlineto{\pgfqpoint{1.761811in}{1.022576in}}%
\pgfpathlineto{\pgfqpoint{1.763088in}{1.024105in}}%
\pgfpathlineto{\pgfqpoint{1.764591in}{1.027011in}}%
\pgfpathlineto{\pgfqpoint{1.766098in}{1.028540in}}%
\pgfpathlineto{\pgfqpoint{1.767620in}{1.032211in}}%
\pgfpathlineto{\pgfqpoint{1.768818in}{1.033740in}}%
\pgfpathlineto{\pgfqpoint{1.770313in}{1.035422in}}%
\pgfpathlineto{\pgfqpoint{1.771584in}{1.036951in}}%
\pgfpathlineto{\pgfqpoint{1.773124in}{1.039092in}}%
\pgfpathlineto{\pgfqpoint{1.774082in}{1.040622in}}%
\pgfpathlineto{\pgfqpoint{1.774982in}{1.042457in}}%
\pgfpathlineto{\pgfqpoint{1.777360in}{1.043986in}}%
\pgfpathlineto{\pgfqpoint{1.778880in}{1.045668in}}%
\pgfpathlineto{\pgfqpoint{1.780185in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{1.781371in}{1.049185in}}%
\pgfpathlineto{\pgfqpoint{1.782673in}{1.050715in}}%
\pgfpathlineto{\pgfqpoint{1.784059in}{1.053314in}}%
\pgfpathlineto{\pgfqpoint{1.785082in}{1.054844in}}%
\pgfpathlineto{\pgfqpoint{1.786469in}{1.056220in}}%
\pgfpathlineto{\pgfqpoint{1.788097in}{1.057749in}}%
\pgfpathlineto{\pgfqpoint{1.789576in}{1.059279in}}%
\pgfpathlineto{\pgfqpoint{1.790502in}{1.060808in}}%
\pgfpathlineto{\pgfqpoint{1.791730in}{1.062031in}}%
\pgfpathlineto{\pgfqpoint{1.793308in}{1.063561in}}%
\pgfpathlineto{\pgfqpoint{1.794804in}{1.067078in}}%
\pgfpathlineto{\pgfqpoint{1.796294in}{1.068607in}}%
\pgfpathlineto{\pgfqpoint{1.797703in}{1.071513in}}%
\pgfpathlineto{\pgfqpoint{1.799261in}{1.073042in}}%
\pgfpathlineto{\pgfqpoint{1.800801in}{1.077477in}}%
\pgfpathlineto{\pgfqpoint{1.801666in}{1.079006in}}%
\pgfpathlineto{\pgfqpoint{1.802982in}{1.082676in}}%
\pgfpathlineto{\pgfqpoint{1.803893in}{1.084206in}}%
\pgfpathlineto{\pgfqpoint{1.805300in}{1.087264in}}%
\pgfpathlineto{\pgfqpoint{1.806697in}{1.088794in}}%
\pgfpathlineto{\pgfqpoint{1.808215in}{1.091699in}}%
\pgfpathlineto{\pgfqpoint{1.809861in}{1.093228in}}%
\pgfpathlineto{\pgfqpoint{1.811371in}{1.095064in}}%
\pgfpathlineto{\pgfqpoint{1.812151in}{1.096593in}}%
\pgfpathlineto{\pgfqpoint{1.813643in}{1.099040in}}%
\pgfpathlineto{\pgfqpoint{1.814791in}{1.100569in}}%
\pgfpathlineto{\pgfqpoint{1.816191in}{1.102251in}}%
\pgfpathlineto{\pgfqpoint{1.817522in}{1.103780in}}%
\pgfpathlineto{\pgfqpoint{1.819041in}{1.105310in}}%
\pgfpathlineto{\pgfqpoint{1.820267in}{1.106839in}}%
\pgfpathlineto{\pgfqpoint{1.821613in}{1.109439in}}%
\pgfpathlineto{\pgfqpoint{1.822591in}{1.110968in}}%
\pgfpathlineto{\pgfqpoint{1.823834in}{1.113415in}}%
\pgfpathlineto{\pgfqpoint{1.825127in}{1.114944in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.116779in}}%
\pgfpathlineto{\pgfqpoint{1.827695in}{1.118308in}}%
\pgfpathlineto{\pgfqpoint{1.829216in}{1.120602in}}%
\pgfpathlineto{\pgfqpoint{1.830625in}{1.122132in}}%
\pgfpathlineto{\pgfqpoint{1.832124in}{1.125037in}}%
\pgfpathlineto{\pgfqpoint{1.833253in}{1.126566in}}%
\pgfpathlineto{\pgfqpoint{1.834583in}{1.129625in}}%
\pgfpathlineto{\pgfqpoint{1.836259in}{1.131154in}}%
\pgfpathlineto{\pgfqpoint{1.837735in}{1.133448in}}%
\pgfpathlineto{\pgfqpoint{1.838902in}{1.134977in}}%
\pgfpathlineto{\pgfqpoint{1.840421in}{1.136813in}}%
\pgfpathlineto{\pgfqpoint{1.841471in}{1.138342in}}%
\pgfpathlineto{\pgfqpoint{1.842883in}{1.140024in}}%
\pgfpathlineto{\pgfqpoint{1.843951in}{1.141553in}}%
\pgfpathlineto{\pgfqpoint{1.845482in}{1.143388in}}%
\pgfpathlineto{\pgfqpoint{1.846805in}{1.144918in}}%
\pgfpathlineto{\pgfqpoint{1.848226in}{1.147365in}}%
\pgfpathlineto{\pgfqpoint{1.849137in}{1.148894in}}%
\pgfpathlineto{\pgfqpoint{1.850493in}{1.150576in}}%
\pgfpathlineto{\pgfqpoint{1.852442in}{1.152105in}}%
\pgfpathlineto{\pgfqpoint{1.853946in}{1.153940in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{1.155470in}}%
\pgfpathlineto{\pgfqpoint{1.856510in}{1.157305in}}%
\pgfpathlineto{\pgfqpoint{1.858212in}{1.158834in}}%
\pgfpathlineto{\pgfqpoint{1.859716in}{1.160975in}}%
\pgfpathlineto{\pgfqpoint{1.860820in}{1.162504in}}%
\pgfpathlineto{\pgfqpoint{1.862331in}{1.164645in}}%
\pgfpathlineto{\pgfqpoint{1.864212in}{1.166175in}}%
\pgfpathlineto{\pgfqpoint{1.865333in}{1.168163in}}%
\pgfpathlineto{\pgfqpoint{1.866426in}{1.169692in}}%
\pgfpathlineto{\pgfqpoint{1.867626in}{1.171068in}}%
\pgfpathlineto{\pgfqpoint{1.868636in}{1.172597in}}%
\pgfpathlineto{\pgfqpoint{1.870170in}{1.175350in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{1.176879in}}%
\pgfpathlineto{\pgfqpoint{1.872320in}{1.179020in}}%
\pgfpathlineto{\pgfqpoint{1.873720in}{1.180550in}}%
\pgfpathlineto{\pgfqpoint{1.875013in}{1.182079in}}%
\pgfpathlineto{\pgfqpoint{1.876448in}{1.183608in}}%
\pgfpathlineto{\pgfqpoint{1.877903in}{1.185443in}}%
\pgfpathlineto{\pgfqpoint{1.879135in}{1.186973in}}%
\pgfpathlineto{\pgfqpoint{1.880541in}{1.188655in}}%
\pgfpathlineto{\pgfqpoint{1.881842in}{1.190184in}}%
\pgfpathlineto{\pgfqpoint{1.883353in}{1.192478in}}%
\pgfpathlineto{\pgfqpoint{1.884589in}{1.194007in}}%
\pgfpathlineto{\pgfqpoint{1.886065in}{1.196913in}}%
\pgfpathlineto{\pgfqpoint{1.886928in}{1.198442in}}%
\pgfpathlineto{\pgfqpoint{1.888440in}{1.201348in}}%
\pgfpathlineto{\pgfqpoint{1.889405in}{1.202877in}}%
\pgfpathlineto{\pgfqpoint{1.890723in}{1.204406in}}%
\pgfpathlineto{\pgfqpoint{1.892461in}{1.205936in}}%
\pgfpathlineto{\pgfqpoint{1.893964in}{1.208229in}}%
\pgfpathlineto{\pgfqpoint{1.894951in}{1.209759in}}%
\pgfpathlineto{\pgfqpoint{1.896391in}{1.211594in}}%
\pgfpathlineto{\pgfqpoint{1.897859in}{1.213123in}}%
\pgfpathlineto{\pgfqpoint{1.899402in}{1.214805in}}%
\pgfpathlineto{\pgfqpoint{1.900397in}{1.216335in}}%
\pgfpathlineto{\pgfqpoint{1.901916in}{1.218628in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{1.220158in}}%
\pgfpathlineto{\pgfqpoint{1.904207in}{1.221993in}}%
\pgfpathlineto{\pgfqpoint{1.905966in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{1.907465in}{1.226581in}}%
\pgfpathlineto{\pgfqpoint{1.908444in}{1.228110in}}%
\pgfpathlineto{\pgfqpoint{1.909982in}{1.231321in}}%
\pgfpathlineto{\pgfqpoint{1.911328in}{1.232851in}}%
\pgfpathlineto{\pgfqpoint{1.912865in}{1.234839in}}%
\pgfpathlineto{\pgfqpoint{1.914503in}{1.236368in}}%
\pgfpathlineto{\pgfqpoint{1.915896in}{1.237591in}}%
\pgfpathlineto{\pgfqpoint{1.916992in}{1.239121in}}%
\pgfpathlineto{\pgfqpoint{1.918332in}{1.242026in}}%
\pgfpathlineto{\pgfqpoint{1.920394in}{1.243556in}}%
\pgfpathlineto{\pgfqpoint{1.921860in}{1.246002in}}%
\pgfpathlineto{\pgfqpoint{1.923536in}{1.247532in}}%
\pgfpathlineto{\pgfqpoint{1.924793in}{1.249826in}}%
\pgfpathlineto{\pgfqpoint{1.925695in}{1.251355in}}%
\pgfpathlineto{\pgfqpoint{1.927103in}{1.253343in}}%
\pgfpathlineto{\pgfqpoint{1.928751in}{1.254872in}}%
\pgfpathlineto{\pgfqpoint{1.930067in}{1.257319in}}%
\pgfpathlineto{\pgfqpoint{1.931428in}{1.258848in}}%
\pgfpathlineto{\pgfqpoint{1.932934in}{1.260836in}}%
\pgfpathlineto{\pgfqpoint{1.934180in}{1.262366in}}%
\pgfpathlineto{\pgfqpoint{1.935597in}{1.264507in}}%
\pgfpathlineto{\pgfqpoint{1.937608in}{1.266036in}}%
\pgfpathlineto{\pgfqpoint{1.939151in}{1.268330in}}%
\pgfpathlineto{\pgfqpoint{1.940149in}{1.269859in}}%
\pgfpathlineto{\pgfqpoint{1.941287in}{1.270777in}}%
\pgfpathlineto{\pgfqpoint{1.942210in}{1.272306in}}%
\pgfpathlineto{\pgfqpoint{1.943627in}{1.273682in}}%
\pgfpathlineto{\pgfqpoint{1.944845in}{1.275211in}}%
\pgfpathlineto{\pgfqpoint{1.946335in}{1.277047in}}%
\pgfpathlineto{\pgfqpoint{1.947304in}{1.278576in}}%
\pgfpathlineto{\pgfqpoint{1.948727in}{1.281023in}}%
\pgfpathlineto{\pgfqpoint{1.950382in}{1.282552in}}%
\pgfpathlineto{\pgfqpoint{1.951810in}{1.284540in}}%
\pgfpathlineto{\pgfqpoint{1.953084in}{1.286069in}}%
\pgfpathlineto{\pgfqpoint{1.954432in}{1.287904in}}%
\pgfpathlineto{\pgfqpoint{1.955538in}{1.289434in}}%
\pgfpathlineto{\pgfqpoint{1.956687in}{1.291727in}}%
\pgfpathlineto{\pgfqpoint{1.958222in}{1.293257in}}%
\pgfpathlineto{\pgfqpoint{1.959713in}{1.294786in}}%
\pgfpathlineto{\pgfqpoint{1.961382in}{1.296315in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{1.298456in}}%
\pgfpathlineto{\pgfqpoint{1.964440in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{1.965929in}{1.302279in}}%
\pgfpathlineto{\pgfqpoint{1.966959in}{1.303809in}}%
\pgfpathlineto{\pgfqpoint{1.968468in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{1.970066in}{1.308091in}}%
\pgfpathlineto{\pgfqpoint{1.971596in}{1.309773in}}%
\pgfpathlineto{\pgfqpoint{1.973155in}{1.311302in}}%
\pgfpathlineto{\pgfqpoint{1.974576in}{1.314208in}}%
\pgfpathlineto{\pgfqpoint{1.975490in}{1.315737in}}%
\pgfpathlineto{\pgfqpoint{1.976865in}{1.317419in}}%
\pgfpathlineto{\pgfqpoint{1.977814in}{1.318948in}}%
\pgfpathlineto{\pgfqpoint{1.979210in}{1.320631in}}%
\pgfpathlineto{\pgfqpoint{1.980363in}{1.322160in}}%
\pgfpathlineto{\pgfqpoint{1.981785in}{1.324454in}}%
\pgfpathlineto{\pgfqpoint{1.982687in}{1.325983in}}%
\pgfpathlineto{\pgfqpoint{1.984143in}{1.328736in}}%
\pgfpathlineto{\pgfqpoint{1.985175in}{1.330265in}}%
\pgfpathlineto{\pgfqpoint{1.986685in}{1.332712in}}%
\pgfpathlineto{\pgfqpoint{1.988085in}{1.334241in}}%
\pgfpathlineto{\pgfqpoint{1.989611in}{1.335923in}}%
\pgfpathlineto{\pgfqpoint{1.990576in}{1.337453in}}%
\pgfpathlineto{\pgfqpoint{1.992028in}{1.340205in}}%
\pgfpathlineto{\pgfqpoint{1.993073in}{1.341735in}}%
\pgfpathlineto{\pgfqpoint{1.994551in}{1.344181in}}%
\pgfpathlineto{\pgfqpoint{1.995804in}{1.345711in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.348922in}}%
\pgfpathlineto{\pgfqpoint{1.998401in}{1.350451in}}%
\pgfpathlineto{\pgfqpoint{1.999862in}{1.352898in}}%
\pgfpathlineto{\pgfqpoint{2.000748in}{1.354428in}}%
\pgfpathlineto{\pgfqpoint{2.002244in}{1.356721in}}%
\pgfpathlineto{\pgfqpoint{2.003110in}{1.358251in}}%
\pgfpathlineto{\pgfqpoint{2.004647in}{1.360239in}}%
\pgfpathlineto{\pgfqpoint{2.006052in}{1.361768in}}%
\pgfpathlineto{\pgfqpoint{2.007532in}{1.364062in}}%
\pgfpathlineto{\pgfqpoint{2.008304in}{1.365591in}}%
\pgfpathlineto{\pgfqpoint{2.009687in}{1.367732in}}%
\pgfpathlineto{\pgfqpoint{2.011189in}{1.369261in}}%
\pgfpathlineto{\pgfqpoint{2.012654in}{1.372167in}}%
\pgfpathlineto{\pgfqpoint{2.014197in}{1.373696in}}%
\pgfpathlineto{\pgfqpoint{2.015678in}{1.376755in}}%
\pgfpathlineto{\pgfqpoint{2.016730in}{1.378284in}}%
\pgfpathlineto{\pgfqpoint{2.018233in}{1.381037in}}%
\pgfpathlineto{\pgfqpoint{2.019565in}{1.382566in}}%
\pgfpathlineto{\pgfqpoint{2.021003in}{1.384860in}}%
\pgfpathlineto{\pgfqpoint{2.022532in}{1.386389in}}%
\pgfpathlineto{\pgfqpoint{2.024023in}{1.388224in}}%
\pgfpathlineto{\pgfqpoint{2.025245in}{1.389754in}}%
\pgfpathlineto{\pgfqpoint{2.026767in}{1.392659in}}%
\pgfpathlineto{\pgfqpoint{2.028526in}{1.394188in}}%
\pgfpathlineto{\pgfqpoint{2.030033in}{1.396788in}}%
\pgfpathlineto{\pgfqpoint{2.031978in}{1.398318in}}%
\pgfpathlineto{\pgfqpoint{2.033498in}{1.401376in}}%
\pgfpathlineto{\pgfqpoint{2.034502in}{1.402905in}}%
\pgfpathlineto{\pgfqpoint{2.036019in}{1.405199in}}%
\pgfpathlineto{\pgfqpoint{2.037226in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{2.038633in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{2.039783in}{1.411469in}}%
\pgfpathlineto{\pgfqpoint{2.041155in}{1.413610in}}%
\pgfpathlineto{\pgfqpoint{2.041921in}{1.415139in}}%
\pgfpathlineto{\pgfqpoint{2.043379in}{1.416516in}}%
\pgfpathlineto{\pgfqpoint{2.044151in}{1.418045in}}%
\pgfpathlineto{\pgfqpoint{2.045681in}{1.420951in}}%
\pgfpathlineto{\pgfqpoint{2.046553in}{1.422480in}}%
\pgfpathlineto{\pgfqpoint{2.047869in}{1.424009in}}%
\pgfpathlineto{\pgfqpoint{2.049699in}{1.425539in}}%
\pgfpathlineto{\pgfqpoint{2.051132in}{1.427832in}}%
\pgfpathlineto{\pgfqpoint{2.052152in}{1.429362in}}%
\pgfpathlineto{\pgfqpoint{2.053674in}{1.431656in}}%
\pgfpathlineto{\pgfqpoint{2.054990in}{1.433185in}}%
\pgfpathlineto{\pgfqpoint{2.056330in}{1.434867in}}%
\pgfpathlineto{\pgfqpoint{2.057354in}{1.436396in}}%
\pgfpathlineto{\pgfqpoint{2.058355in}{1.437926in}}%
\pgfpathlineto{\pgfqpoint{2.060319in}{1.439455in}}%
\pgfpathlineto{\pgfqpoint{2.061661in}{1.441443in}}%
\pgfpathlineto{\pgfqpoint{2.063059in}{1.442972in}}%
\pgfpathlineto{\pgfqpoint{2.064463in}{1.445419in}}%
\pgfpathlineto{\pgfqpoint{2.066140in}{1.446948in}}%
\pgfpathlineto{\pgfqpoint{2.067426in}{1.449395in}}%
\pgfpathlineto{\pgfqpoint{2.068697in}{1.450924in}}%
\pgfpathlineto{\pgfqpoint{2.070104in}{1.453218in}}%
\pgfpathlineto{\pgfqpoint{2.071661in}{1.454748in}}%
\pgfpathlineto{\pgfqpoint{2.073198in}{1.457347in}}%
\pgfpathlineto{\pgfqpoint{2.073894in}{1.458877in}}%
\pgfpathlineto{\pgfqpoint{2.075395in}{1.461782in}}%
\pgfpathlineto{\pgfqpoint{2.076862in}{1.463311in}}%
\pgfpathlineto{\pgfqpoint{2.078392in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{2.079278in}{1.467593in}}%
\pgfpathlineto{\pgfqpoint{2.080711in}{1.469581in}}%
\pgfpathlineto{\pgfqpoint{2.081498in}{1.471111in}}%
\pgfpathlineto{\pgfqpoint{2.083032in}{1.474169in}}%
\pgfpathlineto{\pgfqpoint{2.084855in}{1.475699in}}%
\pgfpathlineto{\pgfqpoint{2.086362in}{1.478604in}}%
\pgfpathlineto{\pgfqpoint{2.087500in}{1.480133in}}%
\pgfpathlineto{\pgfqpoint{2.088817in}{1.482274in}}%
\pgfpathlineto{\pgfqpoint{2.090094in}{1.483804in}}%
\pgfpathlineto{\pgfqpoint{2.091482in}{1.486098in}}%
\pgfpathlineto{\pgfqpoint{2.092692in}{1.487627in}}%
\pgfpathlineto{\pgfqpoint{2.094083in}{1.489462in}}%
\pgfpathlineto{\pgfqpoint{2.095300in}{1.490991in}}%
\pgfpathlineto{\pgfqpoint{2.096753in}{1.493897in}}%
\pgfpathlineto{\pgfqpoint{2.097606in}{1.495426in}}%
\pgfpathlineto{\pgfqpoint{2.099120in}{1.498179in}}%
\pgfpathlineto{\pgfqpoint{2.101099in}{1.499708in}}%
\pgfpathlineto{\pgfqpoint{2.102534in}{1.502002in}}%
\pgfpathlineto{\pgfqpoint{2.104559in}{1.503531in}}%
\pgfpathlineto{\pgfqpoint{2.105902in}{1.506131in}}%
\pgfpathlineto{\pgfqpoint{2.107174in}{1.507660in}}%
\pgfpathlineto{\pgfqpoint{2.108713in}{1.509190in}}%
\pgfpathlineto{\pgfqpoint{2.110167in}{1.510719in}}%
\pgfpathlineto{\pgfqpoint{2.111452in}{1.513471in}}%
\pgfpathlineto{\pgfqpoint{2.112853in}{1.515001in}}%
\pgfpathlineto{\pgfqpoint{2.114346in}{1.517906in}}%
\pgfpathlineto{\pgfqpoint{2.115484in}{1.519436in}}%
\pgfpathlineto{\pgfqpoint{2.116919in}{1.521730in}}%
\pgfpathlineto{\pgfqpoint{2.118307in}{1.523259in}}%
\pgfpathlineto{\pgfqpoint{2.119769in}{1.524788in}}%
\pgfpathlineto{\pgfqpoint{2.120883in}{1.526317in}}%
\pgfpathlineto{\pgfqpoint{2.122409in}{1.528917in}}%
\pgfpathlineto{\pgfqpoint{2.123724in}{1.530446in}}%
\pgfpathlineto{\pgfqpoint{2.125137in}{1.533046in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{1.534575in}}%
\pgfpathlineto{\pgfqpoint{2.127974in}{1.537328in}}%
\pgfpathlineto{\pgfqpoint{2.129792in}{1.538857in}}%
\pgfpathlineto{\pgfqpoint{2.131319in}{1.539928in}}%
\pgfpathlineto{\pgfqpoint{2.132113in}{1.541457in}}%
\pgfpathlineto{\pgfqpoint{2.133437in}{1.543292in}}%
\pgfpathlineto{\pgfqpoint{2.135336in}{1.544821in}}%
\pgfpathlineto{\pgfqpoint{2.136764in}{1.547268in}}%
\pgfpathlineto{\pgfqpoint{2.137867in}{1.548798in}}%
\pgfpathlineto{\pgfqpoint{2.139274in}{1.550939in}}%
\pgfpathlineto{\pgfqpoint{2.140588in}{1.552468in}}%
\pgfpathlineto{\pgfqpoint{2.142055in}{1.554303in}}%
\pgfpathlineto{\pgfqpoint{2.143551in}{1.555832in}}%
\pgfpathlineto{\pgfqpoint{2.144999in}{1.557820in}}%
\pgfpathlineto{\pgfqpoint{2.146276in}{1.559350in}}%
\pgfpathlineto{\pgfqpoint{2.147700in}{1.560879in}}%
\pgfpathlineto{\pgfqpoint{2.148524in}{1.562408in}}%
\pgfpathlineto{\pgfqpoint{2.149939in}{1.565161in}}%
\pgfpathlineto{\pgfqpoint{2.151420in}{1.566690in}}%
\pgfpathlineto{\pgfqpoint{2.152897in}{1.568066in}}%
\pgfpathlineto{\pgfqpoint{2.154265in}{1.569596in}}%
\pgfpathlineto{\pgfqpoint{2.155486in}{1.570513in}}%
\pgfpathlineto{\pgfqpoint{2.156995in}{1.572042in}}%
\pgfpathlineto{\pgfqpoint{2.158459in}{1.574031in}}%
\pgfpathlineto{\pgfqpoint{2.159497in}{1.575560in}}%
\pgfpathlineto{\pgfqpoint{2.161014in}{1.578312in}}%
\pgfpathlineto{\pgfqpoint{2.162012in}{1.579842in}}%
\pgfpathlineto{\pgfqpoint{2.163367in}{1.581677in}}%
\pgfpathlineto{\pgfqpoint{2.164477in}{1.583206in}}%
\pgfpathlineto{\pgfqpoint{2.165933in}{1.585500in}}%
\pgfpathlineto{\pgfqpoint{2.167301in}{1.587029in}}%
\pgfpathlineto{\pgfqpoint{2.168692in}{1.589170in}}%
\pgfpathlineto{\pgfqpoint{2.169557in}{1.590700in}}%
\pgfpathlineto{\pgfqpoint{2.170871in}{1.592688in}}%
\pgfpathlineto{\pgfqpoint{2.172407in}{1.594217in}}%
\pgfpathlineto{\pgfqpoint{2.173778in}{1.595746in}}%
\pgfpathlineto{\pgfqpoint{2.175222in}{1.597275in}}%
\pgfpathlineto{\pgfqpoint{2.176736in}{1.599111in}}%
\pgfpathlineto{\pgfqpoint{2.178313in}{1.600640in}}%
\pgfpathlineto{\pgfqpoint{2.179793in}{1.603240in}}%
\pgfpathlineto{\pgfqpoint{2.180594in}{1.604769in}}%
\pgfpathlineto{\pgfqpoint{2.182067in}{1.607216in}}%
\pgfpathlineto{\pgfqpoint{2.183303in}{1.608745in}}%
\pgfpathlineto{\pgfqpoint{2.184655in}{1.610580in}}%
\pgfpathlineto{\pgfqpoint{2.185895in}{1.612109in}}%
\pgfpathlineto{\pgfqpoint{2.187295in}{1.613333in}}%
\pgfpathlineto{\pgfqpoint{2.189075in}{1.614862in}}%
\pgfpathlineto{\pgfqpoint{2.190617in}{1.616391in}}%
\pgfpathlineto{\pgfqpoint{2.191356in}{1.617921in}}%
\pgfpathlineto{\pgfqpoint{2.192848in}{1.620061in}}%
\pgfpathlineto{\pgfqpoint{2.193683in}{1.621591in}}%
\pgfpathlineto{\pgfqpoint{2.195148in}{1.623426in}}%
\pgfpathlineto{\pgfqpoint{2.196649in}{1.624955in}}%
\pgfpathlineto{\pgfqpoint{2.198101in}{1.626943in}}%
\pgfpathlineto{\pgfqpoint{2.199808in}{1.628472in}}%
\pgfpathlineto{\pgfqpoint{2.201226in}{1.630461in}}%
\pgfpathlineto{\pgfqpoint{2.203567in}{1.631990in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.633672in}}%
\pgfpathlineto{\pgfqpoint{2.206775in}{1.635201in}}%
\pgfpathlineto{\pgfqpoint{2.208228in}{1.636883in}}%
\pgfpathlineto{\pgfqpoint{2.209593in}{1.638413in}}%
\pgfpathlineto{\pgfqpoint{2.211124in}{1.640401in}}%
\pgfpathlineto{\pgfqpoint{2.212459in}{1.641930in}}%
\pgfpathlineto{\pgfqpoint{2.213953in}{1.643306in}}%
\pgfpathlineto{\pgfqpoint{2.215313in}{1.644836in}}%
\pgfpathlineto{\pgfqpoint{2.216729in}{1.647130in}}%
\pgfpathlineto{\pgfqpoint{2.218755in}{1.648659in}}%
\pgfpathlineto{\pgfqpoint{2.220250in}{1.651412in}}%
\pgfpathlineto{\pgfqpoint{2.222430in}{1.652941in}}%
\pgfpathlineto{\pgfqpoint{2.223956in}{1.654317in}}%
\pgfpathlineto{\pgfqpoint{2.224960in}{1.655846in}}%
\pgfpathlineto{\pgfqpoint{2.226264in}{1.657529in}}%
\pgfpathlineto{\pgfqpoint{2.227699in}{1.659058in}}%
\pgfpathlineto{\pgfqpoint{2.229176in}{1.661046in}}%
\pgfpathlineto{\pgfqpoint{2.230367in}{1.662575in}}%
\pgfpathlineto{\pgfqpoint{2.231708in}{1.663646in}}%
\pgfpathlineto{\pgfqpoint{2.233056in}{1.665175in}}%
\pgfpathlineto{\pgfqpoint{2.234440in}{1.667622in}}%
\pgfpathlineto{\pgfqpoint{2.236522in}{1.669151in}}%
\pgfpathlineto{\pgfqpoint{2.237904in}{1.670680in}}%
\pgfpathlineto{\pgfqpoint{2.239563in}{1.672210in}}%
\pgfpathlineto{\pgfqpoint{2.241039in}{1.674198in}}%
\pgfpathlineto{\pgfqpoint{2.242267in}{1.675727in}}%
\pgfpathlineto{\pgfqpoint{2.243613in}{1.677715in}}%
\pgfpathlineto{\pgfqpoint{2.245116in}{1.679244in}}%
\pgfpathlineto{\pgfqpoint{2.246369in}{1.681691in}}%
\pgfpathlineto{\pgfqpoint{2.248552in}{1.683220in}}%
\pgfpathlineto{\pgfqpoint{2.250039in}{1.684750in}}%
\pgfpathlineto{\pgfqpoint{2.251803in}{1.686279in}}%
\pgfpathlineto{\pgfqpoint{2.253239in}{1.688726in}}%
\pgfpathlineto{\pgfqpoint{2.255214in}{1.690255in}}%
\pgfpathlineto{\pgfqpoint{2.256599in}{1.691937in}}%
\pgfpathlineto{\pgfqpoint{2.257986in}{1.693466in}}%
\pgfpathlineto{\pgfqpoint{2.259441in}{1.694996in}}%
\pgfpathlineto{\pgfqpoint{2.260952in}{1.696525in}}%
\pgfpathlineto{\pgfqpoint{2.262149in}{1.697290in}}%
\pgfpathlineto{\pgfqpoint{2.263919in}{1.698819in}}%
\pgfpathlineto{\pgfqpoint{2.265337in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{2.266811in}{1.703254in}}%
\pgfpathlineto{\pgfqpoint{2.268315in}{1.705548in}}%
\pgfpathlineto{\pgfqpoint{2.269982in}{1.707077in}}%
\pgfpathlineto{\pgfqpoint{2.271120in}{1.708147in}}%
\pgfpathlineto{\pgfqpoint{2.273324in}{1.709677in}}%
\pgfpathlineto{\pgfqpoint{2.274701in}{1.711053in}}%
\pgfpathlineto{\pgfqpoint{2.275984in}{1.712582in}}%
\pgfpathlineto{\pgfqpoint{2.277516in}{1.715641in}}%
\pgfpathlineto{\pgfqpoint{2.279055in}{1.717170in}}%
\pgfpathlineto{\pgfqpoint{2.280297in}{1.718393in}}%
\pgfpathlineto{\pgfqpoint{2.282275in}{1.719923in}}%
\pgfpathlineto{\pgfqpoint{2.283743in}{1.721758in}}%
\pgfpathlineto{\pgfqpoint{2.286240in}{1.723287in}}%
\pgfpathlineto{\pgfqpoint{2.287552in}{1.724511in}}%
\pgfpathlineto{\pgfqpoint{2.288828in}{1.726040in}}%
\pgfpathlineto{\pgfqpoint{2.290289in}{1.727416in}}%
\pgfpathlineto{\pgfqpoint{2.292641in}{1.728945in}}%
\pgfpathlineto{\pgfqpoint{2.294162in}{1.730933in}}%
\pgfpathlineto{\pgfqpoint{2.296783in}{1.732463in}}%
\pgfpathlineto{\pgfqpoint{2.298271in}{1.734145in}}%
\pgfpathlineto{\pgfqpoint{2.300848in}{1.735674in}}%
\pgfpathlineto{\pgfqpoint{2.302360in}{1.737051in}}%
\pgfpathlineto{\pgfqpoint{2.303192in}{1.738580in}}%
\pgfpathlineto{\pgfqpoint{2.304654in}{1.741027in}}%
\pgfpathlineto{\pgfqpoint{2.307174in}{1.742556in}}%
\pgfpathlineto{\pgfqpoint{2.308653in}{1.744697in}}%
\pgfpathlineto{\pgfqpoint{2.310987in}{1.746226in}}%
\pgfpathlineto{\pgfqpoint{2.312128in}{1.747297in}}%
\pgfpathlineto{\pgfqpoint{2.315230in}{1.748826in}}%
\pgfpathlineto{\pgfqpoint{2.316604in}{1.750661in}}%
\pgfpathlineto{\pgfqpoint{2.318086in}{1.752190in}}%
\pgfpathlineto{\pgfqpoint{2.319288in}{1.753720in}}%
\pgfpathlineto{\pgfqpoint{2.321855in}{1.755249in}}%
\pgfpathlineto{\pgfqpoint{2.323381in}{1.757390in}}%
\pgfpathlineto{\pgfqpoint{2.324696in}{1.758919in}}%
\pgfpathlineto{\pgfqpoint{2.325831in}{1.760295in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{1.761825in}}%
\pgfpathlineto{\pgfqpoint{2.329396in}{1.763354in}}%
\pgfpathlineto{\pgfqpoint{2.332460in}{1.764883in}}%
\pgfpathlineto{\pgfqpoint{2.333961in}{1.766871in}}%
\pgfpathlineto{\pgfqpoint{2.335294in}{1.768401in}}%
\pgfpathlineto{\pgfqpoint{2.336809in}{1.770236in}}%
\pgfpathlineto{\pgfqpoint{2.338476in}{1.771765in}}%
\pgfpathlineto{\pgfqpoint{2.340016in}{1.772835in}}%
\pgfpathlineto{\pgfqpoint{2.342221in}{1.774365in}}%
\pgfpathlineto{\pgfqpoint{2.343617in}{1.775894in}}%
\pgfpathlineto{\pgfqpoint{2.346713in}{1.777423in}}%
\pgfpathlineto{\pgfqpoint{2.348212in}{1.778800in}}%
\pgfpathlineto{\pgfqpoint{2.350493in}{1.780329in}}%
\pgfpathlineto{\pgfqpoint{2.351753in}{1.781399in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{1.782929in}}%
\pgfpathlineto{\pgfqpoint{2.355241in}{1.783693in}}%
\pgfpathlineto{\pgfqpoint{2.359403in}{1.785223in}}%
\pgfpathlineto{\pgfqpoint{2.360053in}{1.785987in}}%
\pgfpathlineto{\pgfqpoint{2.364147in}{1.787516in}}%
\pgfpathlineto{\pgfqpoint{2.365646in}{1.788740in}}%
\pgfpathlineto{\pgfqpoint{2.368833in}{1.790269in}}%
\pgfpathlineto{\pgfqpoint{2.370188in}{1.791798in}}%
\pgfpathlineto{\pgfqpoint{2.371991in}{1.793328in}}%
\pgfpathlineto{\pgfqpoint{2.373400in}{1.794092in}}%
\pgfpathlineto{\pgfqpoint{2.377450in}{1.795622in}}%
\pgfpathlineto{\pgfqpoint{2.378868in}{1.796692in}}%
\pgfpathlineto{\pgfqpoint{2.380800in}{1.798221in}}%
\pgfpathlineto{\pgfqpoint{2.382293in}{1.800362in}}%
\pgfpathlineto{\pgfqpoint{2.384200in}{1.801892in}}%
\pgfpathlineto{\pgfqpoint{2.385688in}{1.803268in}}%
\pgfpathlineto{\pgfqpoint{2.389599in}{1.804797in}}%
\pgfpathlineto{\pgfqpoint{2.390969in}{1.805409in}}%
\pgfpathlineto{\pgfqpoint{2.394965in}{1.806938in}}%
\pgfpathlineto{\pgfqpoint{2.396072in}{1.807703in}}%
\pgfpathlineto{\pgfqpoint{2.399107in}{1.809232in}}%
\pgfpathlineto{\pgfqpoint{2.400428in}{1.809844in}}%
\pgfpathlineto{\pgfqpoint{2.402605in}{1.811373in}}%
\pgfpathlineto{\pgfqpoint{2.404037in}{1.812291in}}%
\pgfpathlineto{\pgfqpoint{2.405660in}{1.813820in}}%
\pgfpathlineto{\pgfqpoint{2.407169in}{1.815349in}}%
\pgfpathlineto{\pgfqpoint{2.408843in}{1.816878in}}%
\pgfpathlineto{\pgfqpoint{2.409983in}{1.818102in}}%
\pgfpathlineto{\pgfqpoint{2.412163in}{1.819631in}}%
\pgfpathlineto{\pgfqpoint{2.413542in}{1.820854in}}%
\pgfpathlineto{\pgfqpoint{2.416896in}{1.822384in}}%
\pgfpathlineto{\pgfqpoint{2.418246in}{1.823454in}}%
\pgfpathlineto{\pgfqpoint{2.420026in}{1.824984in}}%
\pgfpathlineto{\pgfqpoint{2.421495in}{1.825901in}}%
\pgfpathlineto{\pgfqpoint{2.425103in}{1.827430in}}%
\pgfpathlineto{\pgfqpoint{2.426526in}{1.828348in}}%
\pgfpathlineto{\pgfqpoint{2.429485in}{1.829877in}}%
\pgfpathlineto{\pgfqpoint{2.431014in}{1.830642in}}%
\pgfpathlineto{\pgfqpoint{2.435150in}{1.832171in}}%
\pgfpathlineto{\pgfqpoint{2.436682in}{1.833242in}}%
\pgfpathlineto{\pgfqpoint{2.439868in}{1.834771in}}%
\pgfpathlineto{\pgfqpoint{2.441220in}{1.835688in}}%
\pgfpathlineto{\pgfqpoint{2.445159in}{1.837218in}}%
\pgfpathlineto{\pgfqpoint{2.446621in}{1.838747in}}%
\pgfpathlineto{\pgfqpoint{2.450088in}{1.840276in}}%
\pgfpathlineto{\pgfqpoint{2.451620in}{1.841500in}}%
\pgfpathlineto{\pgfqpoint{2.455623in}{1.843029in}}%
\pgfpathlineto{\pgfqpoint{2.457155in}{1.844252in}}%
\pgfpathlineto{\pgfqpoint{2.461301in}{1.845782in}}%
\pgfpathlineto{\pgfqpoint{2.462796in}{1.846393in}}%
\pgfpathlineto{\pgfqpoint{2.465146in}{1.847923in}}%
\pgfpathlineto{\pgfqpoint{2.466139in}{1.848840in}}%
\pgfpathlineto{\pgfqpoint{2.469439in}{1.850369in}}%
\pgfpathlineto{\pgfqpoint{2.470896in}{1.851899in}}%
\pgfpathlineto{\pgfqpoint{2.475194in}{1.853428in}}%
\pgfpathlineto{\pgfqpoint{2.476261in}{1.854804in}}%
\pgfpathlineto{\pgfqpoint{2.480922in}{1.856334in}}%
\pgfpathlineto{\pgfqpoint{2.482297in}{1.857557in}}%
\pgfpathlineto{\pgfqpoint{2.484337in}{1.859086in}}%
\pgfpathlineto{\pgfqpoint{2.485858in}{1.860157in}}%
\pgfpathlineto{\pgfqpoint{2.488586in}{1.861686in}}%
\pgfpathlineto{\pgfqpoint{2.489755in}{1.862604in}}%
\pgfpathlineto{\pgfqpoint{2.493777in}{1.864133in}}%
\pgfpathlineto{\pgfqpoint{2.495135in}{1.865050in}}%
\pgfpathlineto{\pgfqpoint{2.498785in}{1.866580in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.867497in}}%
\pgfpathlineto{\pgfqpoint{2.503914in}{1.869026in}}%
\pgfpathlineto{\pgfqpoint{2.505438in}{1.869791in}}%
\pgfpathlineto{\pgfqpoint{2.507430in}{1.871320in}}%
\pgfpathlineto{\pgfqpoint{2.507977in}{1.871932in}}%
\pgfpathlineto{\pgfqpoint{2.511102in}{1.873461in}}%
\pgfpathlineto{\pgfqpoint{2.512413in}{1.873767in}}%
\pgfpathlineto{\pgfqpoint{2.518003in}{1.875296in}}%
\pgfpathlineto{\pgfqpoint{2.519383in}{1.876673in}}%
\pgfpathlineto{\pgfqpoint{2.524019in}{1.878202in}}%
\pgfpathlineto{\pgfqpoint{2.525543in}{1.878814in}}%
\pgfpathlineto{\pgfqpoint{2.531691in}{1.880343in}}%
\pgfpathlineto{\pgfqpoint{2.532817in}{1.881414in}}%
\pgfpathlineto{\pgfqpoint{2.536816in}{1.882943in}}%
\pgfpathlineto{\pgfqpoint{2.538004in}{1.883860in}}%
\pgfpathlineto{\pgfqpoint{2.540482in}{1.885390in}}%
\pgfpathlineto{\pgfqpoint{2.542019in}{1.885695in}}%
\pgfpathlineto{\pgfqpoint{2.545072in}{1.887225in}}%
\pgfpathlineto{\pgfqpoint{2.546112in}{1.887989in}}%
\pgfpathlineto{\pgfqpoint{2.551490in}{1.889519in}}%
\pgfpathlineto{\pgfqpoint{2.551983in}{1.889825in}}%
\pgfpathlineto{\pgfqpoint{2.557777in}{1.891354in}}%
\pgfpathlineto{\pgfqpoint{2.558947in}{1.891965in}}%
\pgfpathlineto{\pgfqpoint{2.564583in}{1.893495in}}%
\pgfpathlineto{\pgfqpoint{2.565774in}{1.894718in}}%
\pgfpathlineto{\pgfqpoint{2.571464in}{1.896247in}}%
\pgfpathlineto{\pgfqpoint{2.572654in}{1.896706in}}%
\pgfpathlineto{\pgfqpoint{2.576792in}{1.898235in}}%
\pgfpathlineto{\pgfqpoint{2.577774in}{1.898694in}}%
\pgfpathlineto{\pgfqpoint{2.582574in}{1.900224in}}%
\pgfpathlineto{\pgfqpoint{2.584007in}{1.900682in}}%
\pgfpathlineto{\pgfqpoint{2.591962in}{1.902212in}}%
\pgfpathlineto{\pgfqpoint{2.593452in}{1.903435in}}%
\pgfpathlineto{\pgfqpoint{2.598611in}{1.904964in}}%
\pgfpathlineto{\pgfqpoint{2.600002in}{1.905423in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.906952in}}%
\pgfpathlineto{\pgfqpoint{2.607555in}{1.907411in}}%
\pgfpathlineto{\pgfqpoint{2.611450in}{1.908940in}}%
\pgfpathlineto{\pgfqpoint{2.612212in}{1.909399in}}%
\pgfpathlineto{\pgfqpoint{2.619542in}{1.910928in}}%
\pgfpathlineto{\pgfqpoint{2.621005in}{1.911999in}}%
\pgfpathlineto{\pgfqpoint{2.628294in}{1.913528in}}%
\pgfpathlineto{\pgfqpoint{2.629653in}{1.913987in}}%
\pgfpathlineto{\pgfqpoint{2.638666in}{1.915516in}}%
\pgfpathlineto{\pgfqpoint{2.639940in}{1.915975in}}%
\pgfpathlineto{\pgfqpoint{2.643936in}{1.917504in}}%
\pgfpathlineto{\pgfqpoint{2.644764in}{1.918116in}}%
\pgfpathlineto{\pgfqpoint{2.655981in}{1.919645in}}%
\pgfpathlineto{\pgfqpoint{2.657444in}{1.920257in}}%
\pgfpathlineto{\pgfqpoint{2.666558in}{1.921786in}}%
\pgfpathlineto{\pgfqpoint{2.667664in}{1.922245in}}%
\pgfpathlineto{\pgfqpoint{2.674417in}{1.923774in}}%
\pgfpathlineto{\pgfqpoint{2.675746in}{1.924080in}}%
\pgfpathlineto{\pgfqpoint{2.682992in}{1.925609in}}%
\pgfpathlineto{\pgfqpoint{2.684002in}{1.926221in}}%
\pgfpathlineto{\pgfqpoint{2.691284in}{1.927750in}}%
\pgfpathlineto{\pgfqpoint{2.692736in}{1.928362in}}%
\pgfpathlineto{\pgfqpoint{2.702372in}{1.929891in}}%
\pgfpathlineto{\pgfqpoint{2.703574in}{1.930350in}}%
\pgfpathlineto{\pgfqpoint{2.714974in}{1.931879in}}%
\pgfpathlineto{\pgfqpoint{2.715301in}{1.932185in}}%
\pgfpathlineto{\pgfqpoint{2.729678in}{1.933715in}}%
\pgfpathlineto{\pgfqpoint{2.729678in}{1.933867in}}%
\pgfpathlineto{\pgfqpoint{2.750349in}{1.935397in}}%
\pgfpathlineto{\pgfqpoint{2.750349in}{1.935550in}}%
\pgfpathlineto{\pgfqpoint{2.768809in}{1.937079in}}%
\pgfpathlineto{\pgfqpoint{2.770215in}{1.937385in}}%
\pgfpathlineto{\pgfqpoint{2.791536in}{1.938914in}}%
\pgfpathlineto{\pgfqpoint{2.792711in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{2.825003in}{1.940749in}}%
\pgfpathlineto{\pgfqpoint{2.825328in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{2.878950in}{1.942584in}}%
\pgfpathlineto{\pgfqpoint{2.878950in}{1.942737in}}%
\pgfpathlineto{\pgfqpoint{2.959487in}{1.944266in}}%
\pgfpathlineto{\pgfqpoint{2.959487in}{1.944419in}}%
\pgfpathlineto{\pgfqpoint{3.009853in}{1.944878in}}%
\pgfpathlineto{\pgfqpoint{3.009853in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475302in}{0.436254in}}%
\pgfpathlineto{\pgfqpoint{0.700040in}{0.437783in}}%
\pgfpathlineto{\pgfqpoint{0.700040in}{0.437936in}}%
\pgfpathlineto{\pgfqpoint{0.814206in}{0.439464in}}%
\pgfpathlineto{\pgfqpoint{0.814206in}{0.439617in}}%
\pgfpathlineto{\pgfqpoint{0.873978in}{0.441146in}}%
\pgfpathlineto{\pgfqpoint{0.873978in}{0.441299in}}%
\pgfpathlineto{\pgfqpoint{0.924364in}{0.442827in}}%
\pgfpathlineto{\pgfqpoint{0.924364in}{0.442980in}}%
\pgfpathlineto{\pgfqpoint{0.984213in}{0.444509in}}%
\pgfpathlineto{\pgfqpoint{0.985099in}{0.444814in}}%
\pgfpathlineto{\pgfqpoint{1.029121in}{0.446343in}}%
\pgfpathlineto{\pgfqpoint{1.029121in}{0.446496in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{0.448025in}}%
\pgfpathlineto{\pgfqpoint{1.056288in}{0.448177in}}%
\pgfpathlineto{\pgfqpoint{1.084808in}{0.449706in}}%
\pgfpathlineto{\pgfqpoint{1.085217in}{0.450012in}}%
\pgfpathlineto{\pgfqpoint{1.106728in}{0.451541in}}%
\pgfpathlineto{\pgfqpoint{1.106803in}{0.451846in}}%
\pgfpathlineto{\pgfqpoint{1.134673in}{0.453375in}}%
\pgfpathlineto{\pgfqpoint{1.134673in}{0.453528in}}%
\pgfpathlineto{\pgfqpoint{1.152397in}{0.455056in}}%
\pgfpathlineto{\pgfqpoint{1.152397in}{0.455209in}}%
\pgfpathlineto{\pgfqpoint{1.166942in}{0.456738in}}%
\pgfpathlineto{\pgfqpoint{1.166942in}{0.456891in}}%
\pgfpathlineto{\pgfqpoint{1.182459in}{0.458419in}}%
\pgfpathlineto{\pgfqpoint{1.183873in}{0.459184in}}%
\pgfpathlineto{\pgfqpoint{1.198131in}{0.460712in}}%
\pgfpathlineto{\pgfqpoint{1.199466in}{0.461171in}}%
\pgfpathlineto{\pgfqpoint{1.217258in}{0.462700in}}%
\pgfpathlineto{\pgfqpoint{1.218266in}{0.463158in}}%
\pgfpathlineto{\pgfqpoint{1.231463in}{0.464687in}}%
\pgfpathlineto{\pgfqpoint{1.232845in}{0.465298in}}%
\pgfpathlineto{\pgfqpoint{1.248985in}{0.466827in}}%
\pgfpathlineto{\pgfqpoint{1.248985in}{0.466980in}}%
\pgfpathlineto{\pgfqpoint{1.262750in}{0.468509in}}%
\pgfpathlineto{\pgfqpoint{1.264153in}{0.469120in}}%
\pgfpathlineto{\pgfqpoint{1.272848in}{0.470649in}}%
\pgfpathlineto{\pgfqpoint{1.274035in}{0.470954in}}%
\pgfpathlineto{\pgfqpoint{1.286209in}{0.472483in}}%
\pgfpathlineto{\pgfqpoint{1.287039in}{0.472942in}}%
\pgfpathlineto{\pgfqpoint{1.298297in}{0.474470in}}%
\pgfpathlineto{\pgfqpoint{1.299684in}{0.475540in}}%
\pgfpathlineto{\pgfqpoint{1.309021in}{0.477069in}}%
\pgfpathlineto{\pgfqpoint{1.310519in}{0.477680in}}%
\pgfpathlineto{\pgfqpoint{1.315779in}{0.479209in}}%
\pgfpathlineto{\pgfqpoint{1.316123in}{0.479821in}}%
\pgfpathlineto{\pgfqpoint{1.325352in}{0.481349in}}%
\pgfpathlineto{\pgfqpoint{1.325352in}{0.481502in}}%
\pgfpathlineto{\pgfqpoint{1.331944in}{0.483031in}}%
\pgfpathlineto{\pgfqpoint{1.332984in}{0.483489in}}%
\pgfpathlineto{\pgfqpoint{1.338810in}{0.485018in}}%
\pgfpathlineto{\pgfqpoint{1.340209in}{0.485477in}}%
\pgfpathlineto{\pgfqpoint{1.344921in}{0.487005in}}%
\pgfpathlineto{\pgfqpoint{1.346411in}{0.487922in}}%
\pgfpathlineto{\pgfqpoint{1.351998in}{0.489451in}}%
\pgfpathlineto{\pgfqpoint{1.352128in}{0.489757in}}%
\pgfpathlineto{\pgfqpoint{1.359043in}{0.491285in}}%
\pgfpathlineto{\pgfqpoint{1.360566in}{0.492050in}}%
\pgfpathlineto{\pgfqpoint{1.366747in}{0.493578in}}%
\pgfpathlineto{\pgfqpoint{1.368046in}{0.494343in}}%
\pgfpathlineto{\pgfqpoint{1.372627in}{0.495871in}}%
\pgfpathlineto{\pgfqpoint{1.374117in}{0.496330in}}%
\pgfpathlineto{\pgfqpoint{1.379519in}{0.497859in}}%
\pgfpathlineto{\pgfqpoint{1.381047in}{0.498317in}}%
\pgfpathlineto{\pgfqpoint{1.386876in}{0.499846in}}%
\pgfpathlineto{\pgfqpoint{1.387822in}{0.500763in}}%
\pgfpathlineto{\pgfqpoint{1.395396in}{0.502292in}}%
\pgfpathlineto{\pgfqpoint{1.396225in}{0.502597in}}%
\pgfpathlineto{\pgfqpoint{1.402355in}{0.504126in}}%
\pgfpathlineto{\pgfqpoint{1.403747in}{0.504585in}}%
\pgfpathlineto{\pgfqpoint{1.407878in}{0.506113in}}%
\pgfpathlineto{\pgfqpoint{1.409240in}{0.507031in}}%
\pgfpathlineto{\pgfqpoint{1.412428in}{0.508559in}}%
\pgfpathlineto{\pgfqpoint{1.413967in}{0.509018in}}%
\pgfpathlineto{\pgfqpoint{1.417531in}{0.510546in}}%
\pgfpathlineto{\pgfqpoint{1.418761in}{0.511005in}}%
\pgfpathlineto{\pgfqpoint{1.421908in}{0.512534in}}%
\pgfpathlineto{\pgfqpoint{1.423072in}{0.513604in}}%
\pgfpathlineto{\pgfqpoint{1.426468in}{0.515132in}}%
\pgfpathlineto{\pgfqpoint{1.427782in}{0.516202in}}%
\pgfpathlineto{\pgfqpoint{1.431359in}{0.517731in}}%
\pgfpathlineto{\pgfqpoint{1.432749in}{0.518495in}}%
\pgfpathlineto{\pgfqpoint{1.436544in}{0.520024in}}%
\pgfpathlineto{\pgfqpoint{1.437828in}{0.521094in}}%
\pgfpathlineto{\pgfqpoint{1.441516in}{0.522623in}}%
\pgfpathlineto{\pgfqpoint{1.442834in}{0.523999in}}%
\pgfpathlineto{\pgfqpoint{1.447014in}{0.525527in}}%
\pgfpathlineto{\pgfqpoint{1.448196in}{0.526903in}}%
\pgfpathlineto{\pgfqpoint{1.450797in}{0.528432in}}%
\pgfpathlineto{\pgfqpoint{1.451982in}{0.530266in}}%
\pgfpathlineto{\pgfqpoint{1.455526in}{0.531795in}}%
\pgfpathlineto{\pgfqpoint{1.457034in}{0.532865in}}%
\pgfpathlineto{\pgfqpoint{1.459137in}{0.534393in}}%
\pgfpathlineto{\pgfqpoint{1.460556in}{0.535158in}}%
\pgfpathlineto{\pgfqpoint{1.464887in}{0.536686in}}%
\pgfpathlineto{\pgfqpoint{1.466219in}{0.538062in}}%
\pgfpathlineto{\pgfqpoint{1.469454in}{0.539591in}}%
\pgfpathlineto{\pgfqpoint{1.470921in}{0.540661in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{0.542189in}}%
\pgfpathlineto{\pgfqpoint{1.474828in}{0.542954in}}%
\pgfpathlineto{\pgfqpoint{1.477703in}{0.544482in}}%
\pgfpathlineto{\pgfqpoint{1.479028in}{0.545858in}}%
\pgfpathlineto{\pgfqpoint{1.482592in}{0.547387in}}%
\pgfpathlineto{\pgfqpoint{1.483578in}{0.548151in}}%
\pgfpathlineto{\pgfqpoint{1.486186in}{0.549680in}}%
\pgfpathlineto{\pgfqpoint{1.487713in}{0.550597in}}%
\pgfpathlineto{\pgfqpoint{1.490539in}{0.552126in}}%
\pgfpathlineto{\pgfqpoint{1.491664in}{0.553196in}}%
\pgfpathlineto{\pgfqpoint{1.493589in}{0.554724in}}%
\pgfpathlineto{\pgfqpoint{1.495072in}{0.556100in}}%
\pgfpathlineto{\pgfqpoint{1.496213in}{0.557629in}}%
\pgfpathlineto{\pgfqpoint{1.497441in}{0.558699in}}%
\pgfpathlineto{\pgfqpoint{1.500711in}{0.560228in}}%
\pgfpathlineto{\pgfqpoint{1.502247in}{0.561298in}}%
\pgfpathlineto{\pgfqpoint{1.504400in}{0.562826in}}%
\pgfpathlineto{\pgfqpoint{1.505401in}{0.563438in}}%
\pgfpathlineto{\pgfqpoint{1.508632in}{0.564966in}}%
\pgfpathlineto{\pgfqpoint{1.509977in}{0.566189in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{0.567718in}}%
\pgfpathlineto{\pgfqpoint{1.514214in}{0.568176in}}%
\pgfpathlineto{\pgfqpoint{1.517112in}{0.569705in}}%
\pgfpathlineto{\pgfqpoint{1.518649in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{1.520211in}{0.572304in}}%
\pgfpathlineto{\pgfqpoint{1.521670in}{0.573985in}}%
\pgfpathlineto{\pgfqpoint{1.523905in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{1.525419in}{0.577043in}}%
\pgfpathlineto{\pgfqpoint{1.527083in}{0.578571in}}%
\pgfpathlineto{\pgfqpoint{1.528199in}{0.579183in}}%
\pgfpathlineto{\pgfqpoint{1.530691in}{0.580711in}}%
\pgfpathlineto{\pgfqpoint{1.532181in}{0.582393in}}%
\pgfpathlineto{\pgfqpoint{1.534406in}{0.583922in}}%
\pgfpathlineto{\pgfqpoint{1.535880in}{0.584992in}}%
\pgfpathlineto{\pgfqpoint{1.538196in}{0.586520in}}%
\pgfpathlineto{\pgfqpoint{1.539728in}{0.588660in}}%
\pgfpathlineto{\pgfqpoint{1.540864in}{0.590189in}}%
\pgfpathlineto{\pgfqpoint{1.542043in}{0.591871in}}%
\pgfpathlineto{\pgfqpoint{1.545470in}{0.593399in}}%
\pgfpathlineto{\pgfqpoint{1.546911in}{0.595692in}}%
\pgfpathlineto{\pgfqpoint{1.549502in}{0.597221in}}%
\pgfpathlineto{\pgfqpoint{1.550875in}{0.599055in}}%
\pgfpathlineto{\pgfqpoint{1.552480in}{0.600584in}}%
\pgfpathlineto{\pgfqpoint{1.553773in}{0.602877in}}%
\pgfpathlineto{\pgfqpoint{1.556266in}{0.604405in}}%
\pgfpathlineto{\pgfqpoint{1.557701in}{0.605781in}}%
\pgfpathlineto{\pgfqpoint{1.558764in}{0.607310in}}%
\pgfpathlineto{\pgfqpoint{1.560292in}{0.608533in}}%
\pgfpathlineto{\pgfqpoint{1.562400in}{0.610061in}}%
\pgfpathlineto{\pgfqpoint{1.563872in}{0.611590in}}%
\pgfpathlineto{\pgfqpoint{1.565292in}{0.613119in}}%
\pgfpathlineto{\pgfqpoint{1.566816in}{0.614495in}}%
\pgfpathlineto{\pgfqpoint{1.569578in}{0.616023in}}%
\pgfpathlineto{\pgfqpoint{1.571087in}{0.618316in}}%
\pgfpathlineto{\pgfqpoint{1.573204in}{0.619845in}}%
\pgfpathlineto{\pgfqpoint{1.574641in}{0.620915in}}%
\pgfpathlineto{\pgfqpoint{1.576569in}{0.622444in}}%
\pgfpathlineto{\pgfqpoint{1.577909in}{0.623666in}}%
\pgfpathlineto{\pgfqpoint{1.579328in}{0.625195in}}%
\pgfpathlineto{\pgfqpoint{1.580860in}{0.627182in}}%
\pgfpathlineto{\pgfqpoint{1.582606in}{0.628711in}}%
\pgfpathlineto{\pgfqpoint{1.583805in}{0.629628in}}%
\pgfpathlineto{\pgfqpoint{1.586067in}{0.631157in}}%
\pgfpathlineto{\pgfqpoint{1.587565in}{0.632380in}}%
\pgfpathlineto{\pgfqpoint{1.590068in}{0.633908in}}%
\pgfpathlineto{\pgfqpoint{1.591511in}{0.635131in}}%
\pgfpathlineto{\pgfqpoint{1.592584in}{0.636660in}}%
\pgfpathlineto{\pgfqpoint{1.594031in}{0.638189in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{0.639717in}}%
\pgfpathlineto{\pgfqpoint{1.596626in}{0.642469in}}%
\pgfpathlineto{\pgfqpoint{1.597605in}{0.643998in}}%
\pgfpathlineto{\pgfqpoint{1.599058in}{0.645373in}}%
\pgfpathlineto{\pgfqpoint{1.600836in}{0.646902in}}%
\pgfpathlineto{\pgfqpoint{1.602369in}{0.648125in}}%
\pgfpathlineto{\pgfqpoint{1.603132in}{0.649654in}}%
\pgfpathlineto{\pgfqpoint{1.604609in}{0.651335in}}%
\pgfpathlineto{\pgfqpoint{1.607408in}{0.652864in}}%
\pgfpathlineto{\pgfqpoint{1.608093in}{0.653475in}}%
\pgfpathlineto{\pgfqpoint{1.611204in}{0.655004in}}%
\pgfpathlineto{\pgfqpoint{1.612650in}{0.656991in}}%
\pgfpathlineto{\pgfqpoint{1.614440in}{0.658520in}}%
\pgfpathlineto{\pgfqpoint{1.615710in}{0.659895in}}%
\pgfpathlineto{\pgfqpoint{1.617633in}{0.661424in}}%
\pgfpathlineto{\pgfqpoint{1.618837in}{0.663564in}}%
\pgfpathlineto{\pgfqpoint{1.620872in}{0.665093in}}%
\pgfpathlineto{\pgfqpoint{1.622361in}{0.667692in}}%
\pgfpathlineto{\pgfqpoint{1.623996in}{0.669220in}}%
\pgfpathlineto{\pgfqpoint{1.625534in}{0.670902in}}%
\pgfpathlineto{\pgfqpoint{1.627038in}{0.672430in}}%
\pgfpathlineto{\pgfqpoint{1.628289in}{0.674265in}}%
\pgfpathlineto{\pgfqpoint{1.630079in}{0.675793in}}%
\pgfpathlineto{\pgfqpoint{1.631532in}{0.678086in}}%
\pgfpathlineto{\pgfqpoint{1.633252in}{0.679615in}}%
\pgfpathlineto{\pgfqpoint{1.634694in}{0.680991in}}%
\pgfpathlineto{\pgfqpoint{1.636203in}{0.682519in}}%
\pgfpathlineto{\pgfqpoint{1.637614in}{0.683895in}}%
\pgfpathlineto{\pgfqpoint{1.639172in}{0.685424in}}%
\pgfpathlineto{\pgfqpoint{1.640707in}{0.687411in}}%
\pgfpathlineto{\pgfqpoint{1.642432in}{0.688940in}}%
\pgfpathlineto{\pgfqpoint{1.643968in}{0.690774in}}%
\pgfpathlineto{\pgfqpoint{1.645129in}{0.692303in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{0.693679in}}%
\pgfpathlineto{\pgfqpoint{1.647927in}{0.695207in}}%
\pgfpathlineto{\pgfqpoint{1.649458in}{0.697500in}}%
\pgfpathlineto{\pgfqpoint{1.650788in}{0.699029in}}%
\pgfpathlineto{\pgfqpoint{1.652240in}{0.700405in}}%
\pgfpathlineto{\pgfqpoint{1.653970in}{0.701933in}}%
\pgfpathlineto{\pgfqpoint{1.655169in}{0.703921in}}%
\pgfpathlineto{\pgfqpoint{1.657701in}{0.705449in}}%
\pgfpathlineto{\pgfqpoint{1.659090in}{0.707131in}}%
\pgfpathlineto{\pgfqpoint{1.660985in}{0.708659in}}%
\pgfpathlineto{\pgfqpoint{1.662513in}{0.711105in}}%
\pgfpathlineto{\pgfqpoint{1.664251in}{0.712634in}}%
\pgfpathlineto{\pgfqpoint{1.665755in}{0.714163in}}%
\pgfpathlineto{\pgfqpoint{1.667106in}{0.715691in}}%
\pgfpathlineto{\pgfqpoint{1.668621in}{0.717831in}}%
\pgfpathlineto{\pgfqpoint{1.670054in}{0.719360in}}%
\pgfpathlineto{\pgfqpoint{1.671489in}{0.720583in}}%
\pgfpathlineto{\pgfqpoint{1.672440in}{0.722111in}}%
\pgfpathlineto{\pgfqpoint{1.673958in}{0.724252in}}%
\pgfpathlineto{\pgfqpoint{1.675575in}{0.725780in}}%
\pgfpathlineto{\pgfqpoint{1.677021in}{0.728073in}}%
\pgfpathlineto{\pgfqpoint{1.677748in}{0.729602in}}%
\pgfpathlineto{\pgfqpoint{1.679275in}{0.731742in}}%
\pgfpathlineto{\pgfqpoint{1.681145in}{0.733271in}}%
\pgfpathlineto{\pgfqpoint{1.682328in}{0.734188in}}%
\pgfpathlineto{\pgfqpoint{1.684388in}{0.735716in}}%
\pgfpathlineto{\pgfqpoint{1.685893in}{0.737857in}}%
\pgfpathlineto{\pgfqpoint{1.686805in}{0.739385in}}%
\pgfpathlineto{\pgfqpoint{1.688098in}{0.740914in}}%
\pgfpathlineto{\pgfqpoint{1.689299in}{0.742443in}}%
\pgfpathlineto{\pgfqpoint{1.690829in}{0.743818in}}%
\pgfpathlineto{\pgfqpoint{1.691512in}{0.745347in}}%
\pgfpathlineto{\pgfqpoint{1.692968in}{0.748404in}}%
\pgfpathlineto{\pgfqpoint{1.695391in}{0.749933in}}%
\pgfpathlineto{\pgfqpoint{1.696856in}{0.752073in}}%
\pgfpathlineto{\pgfqpoint{1.698262in}{0.753602in}}%
\pgfpathlineto{\pgfqpoint{1.699086in}{0.754977in}}%
\pgfpathlineto{\pgfqpoint{1.702158in}{0.756506in}}%
\pgfpathlineto{\pgfqpoint{1.703638in}{0.758340in}}%
\pgfpathlineto{\pgfqpoint{1.705811in}{0.759869in}}%
\pgfpathlineto{\pgfqpoint{1.707243in}{0.762774in}}%
\pgfpathlineto{\pgfqpoint{1.709119in}{0.764302in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{0.766748in}}%
\pgfpathlineto{\pgfqpoint{1.712018in}{0.768277in}}%
\pgfpathlineto{\pgfqpoint{1.713551in}{0.770417in}}%
\pgfpathlineto{\pgfqpoint{1.714924in}{0.771945in}}%
\pgfpathlineto{\pgfqpoint{1.716447in}{0.774391in}}%
\pgfpathlineto{\pgfqpoint{1.718369in}{0.775920in}}%
\pgfpathlineto{\pgfqpoint{1.719884in}{0.778366in}}%
\pgfpathlineto{\pgfqpoint{1.721492in}{0.779894in}}%
\pgfpathlineto{\pgfqpoint{1.722923in}{0.782493in}}%
\pgfpathlineto{\pgfqpoint{1.724429in}{0.784022in}}%
\pgfpathlineto{\pgfqpoint{1.725798in}{0.785398in}}%
\pgfpathlineto{\pgfqpoint{1.727390in}{0.786926in}}%
\pgfpathlineto{\pgfqpoint{1.728864in}{0.788455in}}%
\pgfpathlineto{\pgfqpoint{1.730331in}{0.789984in}}%
\pgfpathlineto{\pgfqpoint{1.731664in}{0.792124in}}%
\pgfpathlineto{\pgfqpoint{1.733090in}{0.793652in}}%
\pgfpathlineto{\pgfqpoint{1.734451in}{0.795487in}}%
\pgfpathlineto{\pgfqpoint{1.735929in}{0.797015in}}%
\pgfpathlineto{\pgfqpoint{1.737397in}{0.799003in}}%
\pgfpathlineto{\pgfqpoint{1.738485in}{0.800531in}}%
\pgfpathlineto{\pgfqpoint{1.739556in}{0.802518in}}%
\pgfpathlineto{\pgfqpoint{1.741867in}{0.804047in}}%
\pgfpathlineto{\pgfqpoint{1.743295in}{0.805270in}}%
\pgfpathlineto{\pgfqpoint{1.745287in}{0.806799in}}%
\pgfpathlineto{\pgfqpoint{1.746599in}{0.808480in}}%
\pgfpathlineto{\pgfqpoint{1.748201in}{0.810009in}}%
\pgfpathlineto{\pgfqpoint{1.749442in}{0.811690in}}%
\pgfpathlineto{\pgfqpoint{1.750909in}{0.813219in}}%
\pgfpathlineto{\pgfqpoint{1.752424in}{0.816429in}}%
\pgfpathlineto{\pgfqpoint{1.753594in}{0.817958in}}%
\pgfpathlineto{\pgfqpoint{1.755025in}{0.820404in}}%
\pgfpathlineto{\pgfqpoint{1.756005in}{0.821932in}}%
\pgfpathlineto{\pgfqpoint{1.757293in}{0.823614in}}%
\pgfpathlineto{\pgfqpoint{1.758628in}{0.825142in}}%
\pgfpathlineto{\pgfqpoint{1.760110in}{0.826518in}}%
\pgfpathlineto{\pgfqpoint{1.762325in}{0.828047in}}%
\pgfpathlineto{\pgfqpoint{1.763860in}{0.829117in}}%
\pgfpathlineto{\pgfqpoint{1.765753in}{0.830646in}}%
\pgfpathlineto{\pgfqpoint{1.767291in}{0.833550in}}%
\pgfpathlineto{\pgfqpoint{1.768777in}{0.835079in}}%
\pgfpathlineto{\pgfqpoint{1.769847in}{0.836149in}}%
\pgfpathlineto{\pgfqpoint{1.772134in}{0.837677in}}%
\pgfpathlineto{\pgfqpoint{1.773640in}{0.839359in}}%
\pgfpathlineto{\pgfqpoint{1.774668in}{0.840888in}}%
\pgfpathlineto{\pgfqpoint{1.775935in}{0.843028in}}%
\pgfpathlineto{\pgfqpoint{1.777427in}{0.844556in}}%
\pgfpathlineto{\pgfqpoint{1.778907in}{0.846391in}}%
\pgfpathlineto{\pgfqpoint{1.779992in}{0.847919in}}%
\pgfpathlineto{\pgfqpoint{1.781453in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{1.782457in}{0.851741in}}%
\pgfpathlineto{\pgfqpoint{1.783701in}{0.853117in}}%
\pgfpathlineto{\pgfqpoint{1.785467in}{0.854645in}}%
\pgfpathlineto{\pgfqpoint{1.786918in}{0.856480in}}%
\pgfpathlineto{\pgfqpoint{1.787796in}{0.858008in}}%
\pgfpathlineto{\pgfqpoint{1.789333in}{0.859231in}}%
\pgfpathlineto{\pgfqpoint{1.790879in}{0.860760in}}%
\pgfpathlineto{\pgfqpoint{1.792302in}{0.862289in}}%
\pgfpathlineto{\pgfqpoint{1.793198in}{0.863817in}}%
\pgfpathlineto{\pgfqpoint{1.794544in}{0.865499in}}%
\pgfpathlineto{\pgfqpoint{1.795809in}{0.867027in}}%
\pgfpathlineto{\pgfqpoint{1.797328in}{0.868709in}}%
\pgfpathlineto{\pgfqpoint{1.798782in}{0.870238in}}%
\pgfpathlineto{\pgfqpoint{1.800071in}{0.872531in}}%
\pgfpathlineto{\pgfqpoint{1.800873in}{0.874059in}}%
\pgfpathlineto{\pgfqpoint{1.802367in}{0.876658in}}%
\pgfpathlineto{\pgfqpoint{1.804202in}{0.878187in}}%
\pgfpathlineto{\pgfqpoint{1.805725in}{0.880480in}}%
\pgfpathlineto{\pgfqpoint{1.807215in}{0.882008in}}%
\pgfpathlineto{\pgfqpoint{1.808622in}{0.884148in}}%
\pgfpathlineto{\pgfqpoint{1.810327in}{0.885677in}}%
\pgfpathlineto{\pgfqpoint{1.811857in}{0.887970in}}%
\pgfpathlineto{\pgfqpoint{1.813066in}{0.889499in}}%
\pgfpathlineto{\pgfqpoint{1.814338in}{0.890569in}}%
\pgfpathlineto{\pgfqpoint{1.816033in}{0.892097in}}%
\pgfpathlineto{\pgfqpoint{1.817536in}{0.892862in}}%
\pgfpathlineto{\pgfqpoint{1.818865in}{0.894390in}}%
\pgfpathlineto{\pgfqpoint{1.820380in}{0.897142in}}%
\pgfpathlineto{\pgfqpoint{1.821119in}{0.898671in}}%
\pgfpathlineto{\pgfqpoint{1.822547in}{0.900352in}}%
\pgfpathlineto{\pgfqpoint{1.824827in}{0.901881in}}%
\pgfpathlineto{\pgfqpoint{1.826307in}{0.903256in}}%
\pgfpathlineto{\pgfqpoint{1.827977in}{0.904785in}}%
\pgfpathlineto{\pgfqpoint{1.829475in}{0.907078in}}%
\pgfpathlineto{\pgfqpoint{1.830463in}{0.908607in}}%
\pgfpathlineto{\pgfqpoint{1.831919in}{0.910747in}}%
\pgfpathlineto{\pgfqpoint{1.832995in}{0.912275in}}%
\pgfpathlineto{\pgfqpoint{1.834320in}{0.913804in}}%
\pgfpathlineto{\pgfqpoint{1.836056in}{0.915333in}}%
\pgfpathlineto{\pgfqpoint{1.837574in}{0.917931in}}%
\pgfpathlineto{\pgfqpoint{1.839677in}{0.919460in}}%
\pgfpathlineto{\pgfqpoint{1.841181in}{0.921600in}}%
\pgfpathlineto{\pgfqpoint{1.842917in}{0.923129in}}%
\pgfpathlineto{\pgfqpoint{1.844448in}{0.925422in}}%
\pgfpathlineto{\pgfqpoint{1.846245in}{0.926951in}}%
\pgfpathlineto{\pgfqpoint{1.847771in}{0.929702in}}%
\pgfpathlineto{\pgfqpoint{1.848966in}{0.931231in}}%
\pgfpathlineto{\pgfqpoint{1.850243in}{0.933371in}}%
\pgfpathlineto{\pgfqpoint{1.852035in}{0.934900in}}%
\pgfpathlineto{\pgfqpoint{1.853577in}{0.937040in}}%
\pgfpathlineto{\pgfqpoint{1.854357in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{1.855819in}{0.940250in}}%
\pgfpathlineto{\pgfqpoint{1.857095in}{0.941778in}}%
\pgfpathlineto{\pgfqpoint{1.858479in}{0.943001in}}%
\pgfpathlineto{\pgfqpoint{1.859643in}{0.944530in}}%
\pgfpathlineto{\pgfqpoint{1.861147in}{0.947282in}}%
\pgfpathlineto{\pgfqpoint{1.862557in}{0.948810in}}%
\pgfpathlineto{\pgfqpoint{1.864008in}{0.951103in}}%
\pgfpathlineto{\pgfqpoint{1.865280in}{0.952632in}}%
\pgfpathlineto{\pgfqpoint{1.866817in}{0.954925in}}%
\pgfpathlineto{\pgfqpoint{1.868075in}{0.956453in}}%
\pgfpathlineto{\pgfqpoint{1.869525in}{0.958899in}}%
\pgfpathlineto{\pgfqpoint{1.870520in}{0.960428in}}%
\pgfpathlineto{\pgfqpoint{1.871946in}{0.962109in}}%
\pgfpathlineto{\pgfqpoint{1.872904in}{0.963638in}}%
\pgfpathlineto{\pgfqpoint{1.874424in}{0.966543in}}%
\pgfpathlineto{\pgfqpoint{1.875649in}{0.968071in}}%
\pgfpathlineto{\pgfqpoint{1.876557in}{0.969753in}}%
\pgfpathlineto{\pgfqpoint{1.878739in}{0.971281in}}%
\pgfpathlineto{\pgfqpoint{1.880225in}{0.973574in}}%
\pgfpathlineto{\pgfqpoint{1.880944in}{0.975103in}}%
\pgfpathlineto{\pgfqpoint{1.882443in}{0.977090in}}%
\pgfpathlineto{\pgfqpoint{1.883708in}{0.978619in}}%
\pgfpathlineto{\pgfqpoint{1.885057in}{0.980759in}}%
\pgfpathlineto{\pgfqpoint{1.886375in}{0.982288in}}%
\pgfpathlineto{\pgfqpoint{1.887780in}{0.984581in}}%
\pgfpathlineto{\pgfqpoint{1.889283in}{0.986109in}}%
\pgfpathlineto{\pgfqpoint{1.890715in}{0.988097in}}%
\pgfpathlineto{\pgfqpoint{1.891955in}{0.989625in}}%
\pgfpathlineto{\pgfqpoint{1.893338in}{0.992377in}}%
\pgfpathlineto{\pgfqpoint{1.895035in}{0.993905in}}%
\pgfpathlineto{\pgfqpoint{1.896509in}{0.995281in}}%
\pgfpathlineto{\pgfqpoint{1.897571in}{0.996810in}}%
\pgfpathlineto{\pgfqpoint{1.899083in}{0.999409in}}%
\pgfpathlineto{\pgfqpoint{1.899907in}{1.000937in}}%
\pgfpathlineto{\pgfqpoint{1.901259in}{1.003230in}}%
\pgfpathlineto{\pgfqpoint{1.902610in}{1.004759in}}%
\pgfpathlineto{\pgfqpoint{1.903954in}{1.007052in}}%
\pgfpathlineto{\pgfqpoint{1.905391in}{1.008580in}}%
\pgfpathlineto{\pgfqpoint{1.906597in}{1.010873in}}%
\pgfpathlineto{\pgfqpoint{1.908021in}{1.012402in}}%
\pgfpathlineto{\pgfqpoint{1.909497in}{1.014389in}}%
\pgfpathlineto{\pgfqpoint{1.910573in}{1.015918in}}%
\pgfpathlineto{\pgfqpoint{1.912020in}{1.018669in}}%
\pgfpathlineto{\pgfqpoint{1.913533in}{1.020198in}}%
\pgfpathlineto{\pgfqpoint{1.915017in}{1.022644in}}%
\pgfpathlineto{\pgfqpoint{1.915955in}{1.024173in}}%
\pgfpathlineto{\pgfqpoint{1.917286in}{1.025701in}}%
\pgfpathlineto{\pgfqpoint{1.918571in}{1.027230in}}%
\pgfpathlineto{\pgfqpoint{1.919804in}{1.029370in}}%
\pgfpathlineto{\pgfqpoint{1.921232in}{1.030899in}}%
\pgfpathlineto{\pgfqpoint{1.922722in}{1.033650in}}%
\pgfpathlineto{\pgfqpoint{1.924013in}{1.035179in}}%
\pgfpathlineto{\pgfqpoint{1.925496in}{1.037778in}}%
\pgfpathlineto{\pgfqpoint{1.926634in}{1.039306in}}%
\pgfpathlineto{\pgfqpoint{1.927849in}{1.041599in}}%
\pgfpathlineto{\pgfqpoint{1.929651in}{1.043128in}}%
\pgfpathlineto{\pgfqpoint{1.931053in}{1.045115in}}%
\pgfpathlineto{\pgfqpoint{1.932204in}{1.046644in}}%
\pgfpathlineto{\pgfqpoint{1.933414in}{1.049548in}}%
\pgfpathlineto{\pgfqpoint{1.934705in}{1.051077in}}%
\pgfpathlineto{\pgfqpoint{1.936138in}{1.054593in}}%
\pgfpathlineto{\pgfqpoint{1.937284in}{1.056121in}}%
\pgfpathlineto{\pgfqpoint{1.938758in}{1.058414in}}%
\pgfpathlineto{\pgfqpoint{1.939695in}{1.059943in}}%
\pgfpathlineto{\pgfqpoint{1.941202in}{1.062847in}}%
\pgfpathlineto{\pgfqpoint{1.942138in}{1.064376in}}%
\pgfpathlineto{\pgfqpoint{1.943578in}{1.066822in}}%
\pgfpathlineto{\pgfqpoint{1.944747in}{1.068351in}}%
\pgfpathlineto{\pgfqpoint{1.945898in}{1.070338in}}%
\pgfpathlineto{\pgfqpoint{1.948232in}{1.071867in}}%
\pgfpathlineto{\pgfqpoint{1.949313in}{1.073242in}}%
\pgfpathlineto{\pgfqpoint{1.950725in}{1.074771in}}%
\pgfpathlineto{\pgfqpoint{1.952187in}{1.077217in}}%
\pgfpathlineto{\pgfqpoint{1.952827in}{1.078745in}}%
\pgfpathlineto{\pgfqpoint{1.954223in}{1.082414in}}%
\pgfpathlineto{\pgfqpoint{1.956211in}{1.083943in}}%
\pgfpathlineto{\pgfqpoint{1.957735in}{1.085777in}}%
\pgfpathlineto{\pgfqpoint{1.958748in}{1.087306in}}%
\pgfpathlineto{\pgfqpoint{1.960184in}{1.089140in}}%
\pgfpathlineto{\pgfqpoint{1.961634in}{1.090669in}}%
\pgfpathlineto{\pgfqpoint{1.963093in}{1.093115in}}%
\pgfpathlineto{\pgfqpoint{1.963917in}{1.094643in}}%
\pgfpathlineto{\pgfqpoint{1.965421in}{1.097089in}}%
\pgfpathlineto{\pgfqpoint{1.966728in}{1.098618in}}%
\pgfpathlineto{\pgfqpoint{1.968227in}{1.100147in}}%
\pgfpathlineto{\pgfqpoint{1.969585in}{1.101675in}}%
\pgfpathlineto{\pgfqpoint{1.971097in}{1.104427in}}%
\pgfpathlineto{\pgfqpoint{1.971825in}{1.105955in}}%
\pgfpathlineto{\pgfqpoint{1.973367in}{1.108401in}}%
\pgfpathlineto{\pgfqpoint{1.974532in}{1.109930in}}%
\pgfpathlineto{\pgfqpoint{1.975970in}{1.111459in}}%
\pgfpathlineto{\pgfqpoint{1.977635in}{1.112987in}}%
\pgfpathlineto{\pgfqpoint{1.979152in}{1.116350in}}%
\pgfpathlineto{\pgfqpoint{1.980430in}{1.117879in}}%
\pgfpathlineto{\pgfqpoint{1.981926in}{1.120630in}}%
\pgfpathlineto{\pgfqpoint{1.983064in}{1.122159in}}%
\pgfpathlineto{\pgfqpoint{1.984361in}{1.124758in}}%
\pgfpathlineto{\pgfqpoint{1.985936in}{1.126286in}}%
\pgfpathlineto{\pgfqpoint{1.987468in}{1.129038in}}%
\pgfpathlineto{\pgfqpoint{1.988494in}{1.130567in}}%
\pgfpathlineto{\pgfqpoint{1.989726in}{1.132554in}}%
\pgfpathlineto{\pgfqpoint{1.990818in}{1.134083in}}%
\pgfpathlineto{\pgfqpoint{1.992029in}{1.135764in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.137293in}}%
\pgfpathlineto{\pgfqpoint{1.994370in}{1.140197in}}%
\pgfpathlineto{\pgfqpoint{1.995960in}{1.141726in}}%
\pgfpathlineto{\pgfqpoint{1.997208in}{1.144172in}}%
\pgfpathlineto{\pgfqpoint{1.998626in}{1.145700in}}%
\pgfpathlineto{\pgfqpoint{2.000102in}{1.147993in}}%
\pgfpathlineto{\pgfqpoint{2.001337in}{1.149522in}}%
\pgfpathlineto{\pgfqpoint{2.002835in}{1.151203in}}%
\pgfpathlineto{\pgfqpoint{2.004313in}{1.152732in}}%
\pgfpathlineto{\pgfqpoint{2.005777in}{1.155331in}}%
\pgfpathlineto{\pgfqpoint{2.007250in}{1.156859in}}%
\pgfpathlineto{\pgfqpoint{2.008765in}{1.160834in}}%
\pgfpathlineto{\pgfqpoint{2.009930in}{1.162363in}}%
\pgfpathlineto{\pgfqpoint{2.011427in}{1.164961in}}%
\pgfpathlineto{\pgfqpoint{2.012932in}{1.166490in}}%
\pgfpathlineto{\pgfqpoint{2.014157in}{1.169241in}}%
\pgfpathlineto{\pgfqpoint{2.015878in}{1.170770in}}%
\pgfpathlineto{\pgfqpoint{2.017048in}{1.173522in}}%
\pgfpathlineto{\pgfqpoint{2.018379in}{1.175050in}}%
\pgfpathlineto{\pgfqpoint{2.019889in}{1.177343in}}%
\pgfpathlineto{\pgfqpoint{2.021837in}{1.178872in}}%
\pgfpathlineto{\pgfqpoint{2.023356in}{1.181929in}}%
\pgfpathlineto{\pgfqpoint{2.025052in}{1.183458in}}%
\pgfpathlineto{\pgfqpoint{2.026532in}{1.185292in}}%
\pgfpathlineto{\pgfqpoint{2.027558in}{1.186821in}}%
\pgfpathlineto{\pgfqpoint{2.029059in}{1.189878in}}%
\pgfpathlineto{\pgfqpoint{2.030155in}{1.191407in}}%
\pgfpathlineto{\pgfqpoint{2.031525in}{1.194158in}}%
\pgfpathlineto{\pgfqpoint{2.032888in}{1.195687in}}%
\pgfpathlineto{\pgfqpoint{2.034411in}{1.198439in}}%
\pgfpathlineto{\pgfqpoint{2.035480in}{1.199967in}}%
\pgfpathlineto{\pgfqpoint{2.037000in}{1.201496in}}%
\pgfpathlineto{\pgfqpoint{2.037939in}{1.203025in}}%
\pgfpathlineto{\pgfqpoint{2.039478in}{1.204706in}}%
\pgfpathlineto{\pgfqpoint{2.040501in}{1.206235in}}%
\pgfpathlineto{\pgfqpoint{2.042025in}{1.207763in}}%
\pgfpathlineto{\pgfqpoint{2.043122in}{1.209292in}}%
\pgfpathlineto{\pgfqpoint{2.044608in}{1.210821in}}%
\pgfpathlineto{\pgfqpoint{2.046247in}{1.212349in}}%
\pgfpathlineto{\pgfqpoint{2.047787in}{1.214795in}}%
\pgfpathlineto{\pgfqpoint{2.048830in}{1.216324in}}%
\pgfpathlineto{\pgfqpoint{2.050355in}{1.219075in}}%
\pgfpathlineto{\pgfqpoint{2.051381in}{1.220604in}}%
\pgfpathlineto{\pgfqpoint{2.052917in}{1.222744in}}%
\pgfpathlineto{\pgfqpoint{2.054382in}{1.224273in}}%
\pgfpathlineto{\pgfqpoint{2.055904in}{1.226872in}}%
\pgfpathlineto{\pgfqpoint{2.057899in}{1.228400in}}%
\pgfpathlineto{\pgfqpoint{2.059356in}{1.231305in}}%
\pgfpathlineto{\pgfqpoint{2.060241in}{1.232833in}}%
\pgfpathlineto{\pgfqpoint{2.061733in}{1.234973in}}%
\pgfpathlineto{\pgfqpoint{2.062809in}{1.236502in}}%
\pgfpathlineto{\pgfqpoint{2.064344in}{1.237878in}}%
\pgfpathlineto{\pgfqpoint{2.065324in}{1.239406in}}%
\pgfpathlineto{\pgfqpoint{2.066819in}{1.241852in}}%
\pgfpathlineto{\pgfqpoint{2.068167in}{1.243381in}}%
\pgfpathlineto{\pgfqpoint{2.069634in}{1.245980in}}%
\pgfpathlineto{\pgfqpoint{2.071264in}{1.247508in}}%
\pgfpathlineto{\pgfqpoint{2.072711in}{1.249801in}}%
\pgfpathlineto{\pgfqpoint{2.074066in}{1.251330in}}%
\pgfpathlineto{\pgfqpoint{2.075426in}{1.253011in}}%
\pgfpathlineto{\pgfqpoint{2.076724in}{1.254540in}}%
\pgfpathlineto{\pgfqpoint{2.078214in}{1.256527in}}%
\pgfpathlineto{\pgfqpoint{2.078699in}{1.258056in}}%
\pgfpathlineto{\pgfqpoint{2.080240in}{1.259585in}}%
\pgfpathlineto{\pgfqpoint{2.081212in}{1.261113in}}%
\pgfpathlineto{\pgfqpoint{2.082122in}{1.262642in}}%
\pgfpathlineto{\pgfqpoint{2.083684in}{1.264171in}}%
\pgfpathlineto{\pgfqpoint{2.085142in}{1.266464in}}%
\pgfpathlineto{\pgfqpoint{2.086062in}{1.267992in}}%
\pgfpathlineto{\pgfqpoint{2.087466in}{1.270897in}}%
\pgfpathlineto{\pgfqpoint{2.088237in}{1.272425in}}%
\pgfpathlineto{\pgfqpoint{2.089779in}{1.275788in}}%
\pgfpathlineto{\pgfqpoint{2.090764in}{1.277317in}}%
\pgfpathlineto{\pgfqpoint{2.092251in}{1.279610in}}%
\pgfpathlineto{\pgfqpoint{2.093589in}{1.281139in}}%
\pgfpathlineto{\pgfqpoint{2.095021in}{1.283890in}}%
\pgfpathlineto{\pgfqpoint{2.096182in}{1.285419in}}%
\pgfpathlineto{\pgfqpoint{2.097574in}{1.287559in}}%
\pgfpathlineto{\pgfqpoint{2.098499in}{1.289088in}}%
\pgfpathlineto{\pgfqpoint{2.100013in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{2.101082in}{1.292909in}}%
\pgfpathlineto{\pgfqpoint{2.102456in}{1.295202in}}%
\pgfpathlineto{\pgfqpoint{2.104347in}{1.296731in}}%
\pgfpathlineto{\pgfqpoint{2.105562in}{1.299330in}}%
\pgfpathlineto{\pgfqpoint{2.107316in}{1.300858in}}%
\pgfpathlineto{\pgfqpoint{2.108844in}{1.302998in}}%
\pgfpathlineto{\pgfqpoint{2.109608in}{1.304527in}}%
\pgfpathlineto{\pgfqpoint{2.111085in}{1.306973in}}%
\pgfpathlineto{\pgfqpoint{2.112378in}{1.308501in}}%
\pgfpathlineto{\pgfqpoint{2.113915in}{1.310183in}}%
\pgfpathlineto{\pgfqpoint{2.115610in}{1.311712in}}%
\pgfpathlineto{\pgfqpoint{2.117051in}{1.313546in}}%
\pgfpathlineto{\pgfqpoint{2.117976in}{1.315075in}}%
\pgfpathlineto{\pgfqpoint{2.119455in}{1.316603in}}%
\pgfpathlineto{\pgfqpoint{2.120279in}{1.318132in}}%
\pgfpathlineto{\pgfqpoint{2.121801in}{1.321036in}}%
\pgfpathlineto{\pgfqpoint{2.122522in}{1.322565in}}%
\pgfpathlineto{\pgfqpoint{2.124064in}{1.325622in}}%
\pgfpathlineto{\pgfqpoint{2.125021in}{1.327151in}}%
\pgfpathlineto{\pgfqpoint{2.126526in}{1.329750in}}%
\pgfpathlineto{\pgfqpoint{2.128451in}{1.331278in}}%
\pgfpathlineto{\pgfqpoint{2.129936in}{1.333877in}}%
\pgfpathlineto{\pgfqpoint{2.131226in}{1.335406in}}%
\pgfpathlineto{\pgfqpoint{2.132686in}{1.338310in}}%
\pgfpathlineto{\pgfqpoint{2.134039in}{1.339839in}}%
\pgfpathlineto{\pgfqpoint{2.135551in}{1.342437in}}%
\pgfpathlineto{\pgfqpoint{2.136961in}{1.343966in}}%
\pgfpathlineto{\pgfqpoint{2.138338in}{1.345800in}}%
\pgfpathlineto{\pgfqpoint{2.139438in}{1.347329in}}%
\pgfpathlineto{\pgfqpoint{2.140908in}{1.350692in}}%
\pgfpathlineto{\pgfqpoint{2.142803in}{1.352221in}}%
\pgfpathlineto{\pgfqpoint{2.144242in}{1.355737in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{1.357265in}}%
\pgfpathlineto{\pgfqpoint{2.146769in}{1.358947in}}%
\pgfpathlineto{\pgfqpoint{2.147988in}{1.360476in}}%
\pgfpathlineto{\pgfqpoint{2.149531in}{1.362921in}}%
\pgfpathlineto{\pgfqpoint{2.150591in}{1.364450in}}%
\pgfpathlineto{\pgfqpoint{2.152075in}{1.367202in}}%
\pgfpathlineto{\pgfqpoint{2.152966in}{1.368730in}}%
\pgfpathlineto{\pgfqpoint{2.154503in}{1.371940in}}%
\pgfpathlineto{\pgfqpoint{2.155397in}{1.373469in}}%
\pgfpathlineto{\pgfqpoint{2.156908in}{1.376985in}}%
\pgfpathlineto{\pgfqpoint{2.157898in}{1.378514in}}%
\pgfpathlineto{\pgfqpoint{2.159404in}{1.380807in}}%
\pgfpathlineto{\pgfqpoint{2.160273in}{1.382335in}}%
\pgfpathlineto{\pgfqpoint{2.161752in}{1.385545in}}%
\pgfpathlineto{\pgfqpoint{2.163600in}{1.387074in}}%
\pgfpathlineto{\pgfqpoint{2.164952in}{1.389214in}}%
\pgfpathlineto{\pgfqpoint{2.166770in}{1.390743in}}%
\pgfpathlineto{\pgfqpoint{2.168173in}{1.394259in}}%
\pgfpathlineto{\pgfqpoint{2.168902in}{1.395787in}}%
\pgfpathlineto{\pgfqpoint{2.170409in}{1.398080in}}%
\pgfpathlineto{\pgfqpoint{2.171399in}{1.399609in}}%
\pgfpathlineto{\pgfqpoint{2.172903in}{1.401902in}}%
\pgfpathlineto{\pgfqpoint{2.173735in}{1.403431in}}%
\pgfpathlineto{\pgfqpoint{2.175214in}{1.406641in}}%
\pgfpathlineto{\pgfqpoint{2.176520in}{1.408169in}}%
\pgfpathlineto{\pgfqpoint{2.178035in}{1.411380in}}%
\pgfpathlineto{\pgfqpoint{2.178875in}{1.412908in}}%
\pgfpathlineto{\pgfqpoint{2.180268in}{1.415813in}}%
\pgfpathlineto{\pgfqpoint{2.181896in}{1.417341in}}%
\pgfpathlineto{\pgfqpoint{2.183251in}{1.420704in}}%
\pgfpathlineto{\pgfqpoint{2.184755in}{1.422233in}}%
\pgfpathlineto{\pgfqpoint{2.186247in}{1.425290in}}%
\pgfpathlineto{\pgfqpoint{2.186929in}{1.426819in}}%
\pgfpathlineto{\pgfqpoint{2.188135in}{1.429112in}}%
\pgfpathlineto{\pgfqpoint{2.189324in}{1.430641in}}%
\pgfpathlineto{\pgfqpoint{2.190784in}{1.433239in}}%
\pgfpathlineto{\pgfqpoint{2.191804in}{1.434768in}}%
\pgfpathlineto{\pgfqpoint{2.193263in}{1.437061in}}%
\pgfpathlineto{\pgfqpoint{2.194249in}{1.438590in}}%
\pgfpathlineto{\pgfqpoint{2.195671in}{1.440424in}}%
\pgfpathlineto{\pgfqpoint{2.196764in}{1.441953in}}%
\pgfpathlineto{\pgfqpoint{2.198031in}{1.444857in}}%
\pgfpathlineto{\pgfqpoint{2.199670in}{1.446386in}}%
\pgfpathlineto{\pgfqpoint{2.201165in}{1.449290in}}%
\pgfpathlineto{\pgfqpoint{2.202215in}{1.450819in}}%
\pgfpathlineto{\pgfqpoint{2.203653in}{1.452806in}}%
\pgfpathlineto{\pgfqpoint{2.205671in}{1.454335in}}%
\pgfpathlineto{\pgfqpoint{2.207106in}{1.456628in}}%
\pgfpathlineto{\pgfqpoint{2.208021in}{1.458156in}}%
\pgfpathlineto{\pgfqpoint{2.209420in}{1.459991in}}%
\pgfpathlineto{\pgfqpoint{2.210025in}{1.461519in}}%
\pgfpathlineto{\pgfqpoint{2.211568in}{1.463354in}}%
\pgfpathlineto{\pgfqpoint{2.213106in}{1.464882in}}%
\pgfpathlineto{\pgfqpoint{2.214620in}{1.468092in}}%
\pgfpathlineto{\pgfqpoint{2.215219in}{1.469621in}}%
\pgfpathlineto{\pgfqpoint{2.216736in}{1.473290in}}%
\pgfpathlineto{\pgfqpoint{2.218305in}{1.474819in}}%
\pgfpathlineto{\pgfqpoint{2.219800in}{1.478029in}}%
\pgfpathlineto{\pgfqpoint{2.220496in}{1.479557in}}%
\pgfpathlineto{\pgfqpoint{2.222020in}{1.482003in}}%
\pgfpathlineto{\pgfqpoint{2.223134in}{1.483532in}}%
\pgfpathlineto{\pgfqpoint{2.224594in}{1.485978in}}%
\pgfpathlineto{\pgfqpoint{2.225547in}{1.487506in}}%
\pgfpathlineto{\pgfqpoint{2.226961in}{1.490411in}}%
\pgfpathlineto{\pgfqpoint{2.227677in}{1.491939in}}%
\pgfpathlineto{\pgfqpoint{2.229199in}{1.494691in}}%
\pgfpathlineto{\pgfqpoint{2.230279in}{1.496220in}}%
\pgfpathlineto{\pgfqpoint{2.231649in}{1.499124in}}%
\pgfpathlineto{\pgfqpoint{2.232632in}{1.500653in}}%
\pgfpathlineto{\pgfqpoint{2.234122in}{1.503404in}}%
\pgfpathlineto{\pgfqpoint{2.235355in}{1.504933in}}%
\pgfpathlineto{\pgfqpoint{2.236686in}{1.506614in}}%
\pgfpathlineto{\pgfqpoint{2.238175in}{1.508143in}}%
\pgfpathlineto{\pgfqpoint{2.239641in}{1.510742in}}%
\pgfpathlineto{\pgfqpoint{2.240691in}{1.512270in}}%
\pgfpathlineto{\pgfqpoint{2.242023in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{2.242956in}{1.515481in}}%
\pgfpathlineto{\pgfqpoint{2.244463in}{1.517468in}}%
\pgfpathlineto{\pgfqpoint{2.245862in}{1.518996in}}%
\pgfpathlineto{\pgfqpoint{2.247352in}{1.521595in}}%
\pgfpathlineto{\pgfqpoint{2.248841in}{1.523124in}}%
\pgfpathlineto{\pgfqpoint{2.250330in}{1.524805in}}%
\pgfpathlineto{\pgfqpoint{2.251346in}{1.526334in}}%
\pgfpathlineto{\pgfqpoint{2.252723in}{1.528627in}}%
\pgfpathlineto{\pgfqpoint{2.253598in}{1.530156in}}%
\pgfpathlineto{\pgfqpoint{2.255055in}{1.532907in}}%
\pgfpathlineto{\pgfqpoint{2.256347in}{1.534436in}}%
\pgfpathlineto{\pgfqpoint{2.257831in}{1.536270in}}%
\pgfpathlineto{\pgfqpoint{2.258789in}{1.537799in}}%
\pgfpathlineto{\pgfqpoint{2.260328in}{1.539939in}}%
\pgfpathlineto{\pgfqpoint{2.261065in}{1.541468in}}%
\pgfpathlineto{\pgfqpoint{2.262600in}{1.544525in}}%
\pgfpathlineto{\pgfqpoint{2.264448in}{1.546054in}}%
\pgfpathlineto{\pgfqpoint{2.265945in}{1.549417in}}%
\pgfpathlineto{\pgfqpoint{2.267560in}{1.550945in}}%
\pgfpathlineto{\pgfqpoint{2.269051in}{1.553391in}}%
\pgfpathlineto{\pgfqpoint{2.270364in}{1.554920in}}%
\pgfpathlineto{\pgfqpoint{2.271430in}{1.556907in}}%
\pgfpathlineto{\pgfqpoint{2.273409in}{1.558436in}}%
\pgfpathlineto{\pgfqpoint{2.274843in}{1.559964in}}%
\pgfpathlineto{\pgfqpoint{2.276170in}{1.561493in}}%
\pgfpathlineto{\pgfqpoint{2.277692in}{1.563786in}}%
\pgfpathlineto{\pgfqpoint{2.278692in}{1.565315in}}%
\pgfpathlineto{\pgfqpoint{2.280089in}{1.567455in}}%
\pgfpathlineto{\pgfqpoint{2.280883in}{1.568983in}}%
\pgfpathlineto{\pgfqpoint{2.282386in}{1.570818in}}%
\pgfpathlineto{\pgfqpoint{2.283327in}{1.572346in}}%
\pgfpathlineto{\pgfqpoint{2.284654in}{1.574028in}}%
\pgfpathlineto{\pgfqpoint{2.286477in}{1.575557in}}%
\pgfpathlineto{\pgfqpoint{2.288003in}{1.577697in}}%
\pgfpathlineto{\pgfqpoint{2.289113in}{1.579225in}}%
\pgfpathlineto{\pgfqpoint{2.290635in}{1.581518in}}%
\pgfpathlineto{\pgfqpoint{2.291713in}{1.583047in}}%
\pgfpathlineto{\pgfqpoint{2.293249in}{1.586410in}}%
\pgfpathlineto{\pgfqpoint{2.294429in}{1.587939in}}%
\pgfpathlineto{\pgfqpoint{2.295884in}{1.589773in}}%
\pgfpathlineto{\pgfqpoint{2.296755in}{1.591302in}}%
\pgfpathlineto{\pgfqpoint{2.298259in}{1.594206in}}%
\pgfpathlineto{\pgfqpoint{2.299415in}{1.595735in}}%
\pgfpathlineto{\pgfqpoint{2.300654in}{1.597569in}}%
\pgfpathlineto{\pgfqpoint{2.301978in}{1.599098in}}%
\pgfpathlineto{\pgfqpoint{2.303064in}{1.600626in}}%
\pgfpathlineto{\pgfqpoint{2.305257in}{1.602155in}}%
\pgfpathlineto{\pgfqpoint{2.306707in}{1.605059in}}%
\pgfpathlineto{\pgfqpoint{2.308286in}{1.606588in}}%
\pgfpathlineto{\pgfqpoint{2.309796in}{1.609034in}}%
\pgfpathlineto{\pgfqpoint{2.311284in}{1.610563in}}%
\pgfpathlineto{\pgfqpoint{2.312773in}{1.612550in}}%
\pgfpathlineto{\pgfqpoint{2.314646in}{1.614078in}}%
\pgfpathlineto{\pgfqpoint{2.316185in}{1.615760in}}%
\pgfpathlineto{\pgfqpoint{2.317444in}{1.617289in}}%
\pgfpathlineto{\pgfqpoint{2.318803in}{1.619429in}}%
\pgfpathlineto{\pgfqpoint{2.320925in}{1.620957in}}%
\pgfpathlineto{\pgfqpoint{2.322386in}{1.623556in}}%
\pgfpathlineto{\pgfqpoint{2.323473in}{1.625085in}}%
\pgfpathlineto{\pgfqpoint{2.324860in}{1.627836in}}%
\pgfpathlineto{\pgfqpoint{2.326453in}{1.629365in}}%
\pgfpathlineto{\pgfqpoint{2.327733in}{1.630741in}}%
\pgfpathlineto{\pgfqpoint{2.330310in}{1.632269in}}%
\pgfpathlineto{\pgfqpoint{2.331731in}{1.634868in}}%
\pgfpathlineto{\pgfqpoint{2.332632in}{1.636397in}}%
\pgfpathlineto{\pgfqpoint{2.334104in}{1.637925in}}%
\pgfpathlineto{\pgfqpoint{2.335995in}{1.639454in}}%
\pgfpathlineto{\pgfqpoint{2.337499in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.338985in}{1.643429in}}%
\pgfpathlineto{\pgfqpoint{2.340248in}{1.644957in}}%
\pgfpathlineto{\pgfqpoint{2.341636in}{1.646486in}}%
\pgfpathlineto{\pgfqpoint{2.343155in}{1.648626in}}%
\pgfpathlineto{\pgfqpoint{2.344847in}{1.650155in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{1.653059in}}%
\pgfpathlineto{\pgfqpoint{2.347324in}{1.654588in}}%
\pgfpathlineto{\pgfqpoint{2.348827in}{1.656728in}}%
\pgfpathlineto{\pgfqpoint{2.350370in}{1.658256in}}%
\pgfpathlineto{\pgfqpoint{2.351872in}{1.659479in}}%
\pgfpathlineto{\pgfqpoint{2.353367in}{1.661008in}}%
\pgfpathlineto{\pgfqpoint{2.354595in}{1.662690in}}%
\pgfpathlineto{\pgfqpoint{2.355816in}{1.664218in}}%
\pgfpathlineto{\pgfqpoint{2.357271in}{1.665900in}}%
\pgfpathlineto{\pgfqpoint{2.358153in}{1.667428in}}%
\pgfpathlineto{\pgfqpoint{2.359529in}{1.670027in}}%
\pgfpathlineto{\pgfqpoint{2.361315in}{1.671556in}}%
\pgfpathlineto{\pgfqpoint{2.362724in}{1.672779in}}%
\pgfpathlineto{\pgfqpoint{2.364410in}{1.674307in}}%
\pgfpathlineto{\pgfqpoint{2.365762in}{1.676142in}}%
\pgfpathlineto{\pgfqpoint{2.367635in}{1.677670in}}%
\pgfpathlineto{\pgfqpoint{2.369053in}{1.680880in}}%
\pgfpathlineto{\pgfqpoint{2.370774in}{1.682409in}}%
\pgfpathlineto{\pgfqpoint{2.372287in}{1.683785in}}%
\pgfpathlineto{\pgfqpoint{2.373158in}{1.685314in}}%
\pgfpathlineto{\pgfqpoint{2.374681in}{1.688218in}}%
\pgfpathlineto{\pgfqpoint{2.375942in}{1.689747in}}%
\pgfpathlineto{\pgfqpoint{2.377272in}{1.691887in}}%
\pgfpathlineto{\pgfqpoint{2.378893in}{1.693415in}}%
\pgfpathlineto{\pgfqpoint{2.379832in}{1.694638in}}%
\pgfpathlineto{\pgfqpoint{2.381480in}{1.696167in}}%
\pgfpathlineto{\pgfqpoint{2.382928in}{1.698307in}}%
\pgfpathlineto{\pgfqpoint{2.384971in}{1.699836in}}%
\pgfpathlineto{\pgfqpoint{2.386324in}{1.700906in}}%
\pgfpathlineto{\pgfqpoint{2.387768in}{1.702434in}}%
\pgfpathlineto{\pgfqpoint{2.389292in}{1.704880in}}%
\pgfpathlineto{\pgfqpoint{2.390978in}{1.706409in}}%
\pgfpathlineto{\pgfqpoint{2.392202in}{1.708090in}}%
\pgfpathlineto{\pgfqpoint{2.393786in}{1.709619in}}%
\pgfpathlineto{\pgfqpoint{2.395158in}{1.711912in}}%
\pgfpathlineto{\pgfqpoint{2.397246in}{1.713441in}}%
\pgfpathlineto{\pgfqpoint{2.398484in}{1.714816in}}%
\pgfpathlineto{\pgfqpoint{2.401234in}{1.716345in}}%
\pgfpathlineto{\pgfqpoint{2.402512in}{1.718332in}}%
\pgfpathlineto{\pgfqpoint{2.404347in}{1.719861in}}%
\pgfpathlineto{\pgfqpoint{2.405648in}{1.722154in}}%
\pgfpathlineto{\pgfqpoint{2.407343in}{1.723683in}}%
\pgfpathlineto{\pgfqpoint{2.408393in}{1.724600in}}%
\pgfpathlineto{\pgfqpoint{2.409991in}{1.726128in}}%
\pgfpathlineto{\pgfqpoint{2.411338in}{1.727351in}}%
\pgfpathlineto{\pgfqpoint{2.413128in}{1.728880in}}%
\pgfpathlineto{\pgfqpoint{2.414650in}{1.731020in}}%
\pgfpathlineto{\pgfqpoint{2.416306in}{1.732549in}}%
\pgfpathlineto{\pgfqpoint{2.417461in}{1.733925in}}%
\pgfpathlineto{\pgfqpoint{2.418889in}{1.735453in}}%
\pgfpathlineto{\pgfqpoint{2.420369in}{1.737288in}}%
\pgfpathlineto{\pgfqpoint{2.422062in}{1.738816in}}%
\pgfpathlineto{\pgfqpoint{2.423465in}{1.740345in}}%
\pgfpathlineto{\pgfqpoint{2.424285in}{1.741874in}}%
\pgfpathlineto{\pgfqpoint{2.425548in}{1.743555in}}%
\pgfpathlineto{\pgfqpoint{2.428626in}{1.745084in}}%
\pgfpathlineto{\pgfqpoint{2.430078in}{1.746612in}}%
\pgfpathlineto{\pgfqpoint{2.432040in}{1.748141in}}%
\pgfpathlineto{\pgfqpoint{2.433479in}{1.749975in}}%
\pgfpathlineto{\pgfqpoint{2.436337in}{1.751504in}}%
\pgfpathlineto{\pgfqpoint{2.437557in}{1.753033in}}%
\pgfpathlineto{\pgfqpoint{2.440296in}{1.754561in}}%
\pgfpathlineto{\pgfqpoint{2.441737in}{1.755937in}}%
\pgfpathlineto{\pgfqpoint{2.443083in}{1.757466in}}%
\pgfpathlineto{\pgfqpoint{2.444549in}{1.759453in}}%
\pgfpathlineto{\pgfqpoint{2.447024in}{1.760982in}}%
\pgfpathlineto{\pgfqpoint{2.448513in}{1.763275in}}%
\pgfpathlineto{\pgfqpoint{2.450970in}{1.764803in}}%
\pgfpathlineto{\pgfqpoint{2.452365in}{1.765721in}}%
\pgfpathlineto{\pgfqpoint{2.454382in}{1.767249in}}%
\pgfpathlineto{\pgfqpoint{2.455875in}{1.768778in}}%
\pgfpathlineto{\pgfqpoint{2.457874in}{1.770306in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{1.771224in}}%
\pgfpathlineto{\pgfqpoint{2.460497in}{1.772752in}}%
\pgfpathlineto{\pgfqpoint{2.461929in}{1.773669in}}%
\pgfpathlineto{\pgfqpoint{2.463738in}{1.775198in}}%
\pgfpathlineto{\pgfqpoint{2.465255in}{1.776574in}}%
\pgfpathlineto{\pgfqpoint{2.466575in}{1.778103in}}%
\pgfpathlineto{\pgfqpoint{2.468072in}{1.780090in}}%
\pgfpathlineto{\pgfqpoint{2.469997in}{1.781618in}}%
\pgfpathlineto{\pgfqpoint{2.471217in}{1.783606in}}%
\pgfpathlineto{\pgfqpoint{2.474679in}{1.785134in}}%
\pgfpathlineto{\pgfqpoint{2.475941in}{1.786357in}}%
\pgfpathlineto{\pgfqpoint{2.478012in}{1.787886in}}%
\pgfpathlineto{\pgfqpoint{2.479407in}{1.789109in}}%
\pgfpathlineto{\pgfqpoint{2.482057in}{1.790638in}}%
\pgfpathlineto{\pgfqpoint{2.483267in}{1.792013in}}%
\pgfpathlineto{\pgfqpoint{2.485760in}{1.793542in}}%
\pgfpathlineto{\pgfqpoint{2.487071in}{1.795071in}}%
\pgfpathlineto{\pgfqpoint{2.490952in}{1.796599in}}%
\pgfpathlineto{\pgfqpoint{2.492428in}{1.797669in}}%
\pgfpathlineto{\pgfqpoint{2.495125in}{1.799198in}}%
\pgfpathlineto{\pgfqpoint{2.496351in}{1.800879in}}%
\pgfpathlineto{\pgfqpoint{2.499437in}{1.802408in}}%
\pgfpathlineto{\pgfqpoint{2.500956in}{1.803478in}}%
\pgfpathlineto{\pgfqpoint{2.502904in}{1.805007in}}%
\pgfpathlineto{\pgfqpoint{2.504309in}{1.806994in}}%
\pgfpathlineto{\pgfqpoint{2.505740in}{1.808523in}}%
\pgfpathlineto{\pgfqpoint{2.506807in}{1.809287in}}%
\pgfpathlineto{\pgfqpoint{2.509696in}{1.810816in}}%
\pgfpathlineto{\pgfqpoint{2.511208in}{1.812039in}}%
\pgfpathlineto{\pgfqpoint{2.512823in}{1.813567in}}%
\pgfpathlineto{\pgfqpoint{2.514091in}{1.814637in}}%
\pgfpathlineto{\pgfqpoint{2.518159in}{1.816166in}}%
\pgfpathlineto{\pgfqpoint{2.519646in}{1.816625in}}%
\pgfpathlineto{\pgfqpoint{2.522221in}{1.818153in}}%
\pgfpathlineto{\pgfqpoint{2.523656in}{1.819223in}}%
\pgfpathlineto{\pgfqpoint{2.525622in}{1.820752in}}%
\pgfpathlineto{\pgfqpoint{2.527070in}{1.822433in}}%
\pgfpathlineto{\pgfqpoint{2.529632in}{1.823962in}}%
\pgfpathlineto{\pgfqpoint{2.530923in}{1.824574in}}%
\pgfpathlineto{\pgfqpoint{2.532899in}{1.826102in}}%
\pgfpathlineto{\pgfqpoint{2.534268in}{1.827172in}}%
\pgfpathlineto{\pgfqpoint{2.538525in}{1.828701in}}%
\pgfpathlineto{\pgfqpoint{2.540043in}{1.829312in}}%
\pgfpathlineto{\pgfqpoint{2.542298in}{1.830841in}}%
\pgfpathlineto{\pgfqpoint{2.543713in}{1.832217in}}%
\pgfpathlineto{\pgfqpoint{2.546741in}{1.833745in}}%
\pgfpathlineto{\pgfqpoint{2.547906in}{1.834968in}}%
\pgfpathlineto{\pgfqpoint{2.549521in}{1.836497in}}%
\pgfpathlineto{\pgfqpoint{2.549693in}{1.836956in}}%
\pgfpathlineto{\pgfqpoint{2.554521in}{1.838484in}}%
\pgfpathlineto{\pgfqpoint{2.555907in}{1.838943in}}%
\pgfpathlineto{\pgfqpoint{2.558925in}{1.840471in}}%
\pgfpathlineto{\pgfqpoint{2.560390in}{1.841542in}}%
\pgfpathlineto{\pgfqpoint{2.562113in}{1.843070in}}%
\pgfpathlineto{\pgfqpoint{2.563259in}{1.843529in}}%
\pgfpathlineto{\pgfqpoint{2.565992in}{1.845057in}}%
\pgfpathlineto{\pgfqpoint{2.567369in}{1.845975in}}%
\pgfpathlineto{\pgfqpoint{2.570251in}{1.847503in}}%
\pgfpathlineto{\pgfqpoint{2.571547in}{1.848115in}}%
\pgfpathlineto{\pgfqpoint{2.574452in}{1.849643in}}%
\pgfpathlineto{\pgfqpoint{2.575352in}{1.850408in}}%
\pgfpathlineto{\pgfqpoint{2.578459in}{1.851936in}}%
\pgfpathlineto{\pgfqpoint{2.579922in}{1.853465in}}%
\pgfpathlineto{\pgfqpoint{2.582591in}{1.854994in}}%
\pgfpathlineto{\pgfqpoint{2.583916in}{1.856064in}}%
\pgfpathlineto{\pgfqpoint{2.587064in}{1.857592in}}%
\pgfpathlineto{\pgfqpoint{2.588127in}{1.858204in}}%
\pgfpathlineto{\pgfqpoint{2.592425in}{1.859732in}}%
\pgfpathlineto{\pgfqpoint{2.593703in}{1.860955in}}%
\pgfpathlineto{\pgfqpoint{2.595307in}{1.862484in}}%
\pgfpathlineto{\pgfqpoint{2.596477in}{1.863707in}}%
\pgfpathlineto{\pgfqpoint{2.599043in}{1.865236in}}%
\pgfpathlineto{\pgfqpoint{2.600569in}{1.866306in}}%
\pgfpathlineto{\pgfqpoint{2.604793in}{1.867834in}}%
\pgfpathlineto{\pgfqpoint{2.606294in}{1.868293in}}%
\pgfpathlineto{\pgfqpoint{2.609648in}{1.869822in}}%
\pgfpathlineto{\pgfqpoint{2.610437in}{1.870739in}}%
\pgfpathlineto{\pgfqpoint{2.614547in}{1.872267in}}%
\pgfpathlineto{\pgfqpoint{2.615048in}{1.872726in}}%
\pgfpathlineto{\pgfqpoint{2.617867in}{1.874255in}}%
\pgfpathlineto{\pgfqpoint{2.618909in}{1.874713in}}%
\pgfpathlineto{\pgfqpoint{2.623151in}{1.876242in}}%
\pgfpathlineto{\pgfqpoint{2.624694in}{1.877923in}}%
\pgfpathlineto{\pgfqpoint{2.628352in}{1.879452in}}%
\pgfpathlineto{\pgfqpoint{2.629611in}{1.880522in}}%
\pgfpathlineto{\pgfqpoint{2.632734in}{1.882051in}}%
\pgfpathlineto{\pgfqpoint{2.634165in}{1.882968in}}%
\pgfpathlineto{\pgfqpoint{2.637859in}{1.884497in}}%
\pgfpathlineto{\pgfqpoint{2.639194in}{1.885414in}}%
\pgfpathlineto{\pgfqpoint{2.642948in}{1.886942in}}%
\pgfpathlineto{\pgfqpoint{2.644419in}{1.887860in}}%
\pgfpathlineto{\pgfqpoint{2.648414in}{1.889388in}}%
\pgfpathlineto{\pgfqpoint{2.649845in}{1.890000in}}%
\pgfpathlineto{\pgfqpoint{2.655709in}{1.891528in}}%
\pgfpathlineto{\pgfqpoint{2.657030in}{1.892598in}}%
\pgfpathlineto{\pgfqpoint{2.661888in}{1.894127in}}%
\pgfpathlineto{\pgfqpoint{2.661888in}{1.894280in}}%
\pgfpathlineto{\pgfqpoint{2.669881in}{1.895809in}}%
\pgfpathlineto{\pgfqpoint{2.670949in}{1.896420in}}%
\pgfpathlineto{\pgfqpoint{2.674636in}{1.897949in}}%
\pgfpathlineto{\pgfqpoint{2.676088in}{1.899172in}}%
\pgfpathlineto{\pgfqpoint{2.679666in}{1.900700in}}%
\pgfpathlineto{\pgfqpoint{2.680678in}{1.901159in}}%
\pgfpathlineto{\pgfqpoint{2.685278in}{1.902688in}}%
\pgfpathlineto{\pgfqpoint{2.686676in}{1.903605in}}%
\pgfpathlineto{\pgfqpoint{2.693451in}{1.905133in}}%
\pgfpathlineto{\pgfqpoint{2.694895in}{1.905898in}}%
\pgfpathlineto{\pgfqpoint{2.701517in}{1.907426in}}%
\pgfpathlineto{\pgfqpoint{2.702978in}{1.908649in}}%
\pgfpathlineto{\pgfqpoint{2.707693in}{1.910178in}}%
\pgfpathlineto{\pgfqpoint{2.708592in}{1.910636in}}%
\pgfpathlineto{\pgfqpoint{2.713751in}{1.912165in}}%
\pgfpathlineto{\pgfqpoint{2.715143in}{1.912929in}}%
\pgfpathlineto{\pgfqpoint{2.721372in}{1.914458in}}%
\pgfpathlineto{\pgfqpoint{2.722542in}{1.914917in}}%
\pgfpathlineto{\pgfqpoint{2.731007in}{1.916445in}}%
\pgfpathlineto{\pgfqpoint{2.732472in}{1.917210in}}%
\pgfpathlineto{\pgfqpoint{2.739272in}{1.918738in}}%
\pgfpathlineto{\pgfqpoint{2.740200in}{1.919197in}}%
\pgfpathlineto{\pgfqpoint{2.746249in}{1.920726in}}%
\pgfpathlineto{\pgfqpoint{2.747209in}{1.921031in}}%
\pgfpathlineto{\pgfqpoint{2.755949in}{1.922560in}}%
\pgfpathlineto{\pgfqpoint{2.756374in}{1.923019in}}%
\pgfpathlineto{\pgfqpoint{2.764001in}{1.924547in}}%
\pgfpathlineto{\pgfqpoint{2.764059in}{1.924853in}}%
\pgfpathlineto{\pgfqpoint{2.771805in}{1.926382in}}%
\pgfpathlineto{\pgfqpoint{2.773233in}{1.926840in}}%
\pgfpathlineto{\pgfqpoint{2.779857in}{1.928369in}}%
\pgfpathlineto{\pgfqpoint{2.780922in}{1.928827in}}%
\pgfpathlineto{\pgfqpoint{2.792725in}{1.930356in}}%
\pgfpathlineto{\pgfqpoint{2.794048in}{1.930662in}}%
\pgfpathlineto{\pgfqpoint{2.807131in}{1.932190in}}%
\pgfpathlineto{\pgfqpoint{2.808018in}{1.932649in}}%
\pgfpathlineto{\pgfqpoint{2.823468in}{1.934178in}}%
\pgfpathlineto{\pgfqpoint{2.824747in}{1.934789in}}%
\pgfpathlineto{\pgfqpoint{2.840556in}{1.936318in}}%
\pgfpathlineto{\pgfqpoint{2.841821in}{1.936929in}}%
\pgfpathlineto{\pgfqpoint{2.854654in}{1.938458in}}%
\pgfpathlineto{\pgfqpoint{2.854654in}{1.938611in}}%
\pgfpathlineto{\pgfqpoint{2.891425in}{1.940139in}}%
\pgfpathlineto{\pgfqpoint{2.891425in}{1.940292in}}%
\pgfpathlineto{\pgfqpoint{2.931361in}{1.941821in}}%
\pgfpathlineto{\pgfqpoint{2.931605in}{1.942127in}}%
\pgfpathlineto{\pgfqpoint{2.984426in}{1.943655in}}%
\pgfpathlineto{\pgfqpoint{2.984426in}{1.943808in}}%
\pgfpathlineto{\pgfqpoint{3.076817in}{1.944878in}}%
\pgfpathlineto{\pgfqpoint{3.076817in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292262in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.292262in}{0.435185in}}%
\pgfpathlineto{\pgfqpoint{1.688320in}{0.436719in}}%
\pgfpathlineto{\pgfqpoint{1.688320in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.756439in}{0.438408in}}%
\pgfpathlineto{\pgfqpoint{1.756439in}{0.438561in}}%
\pgfpathlineto{\pgfqpoint{1.799795in}{0.440096in}}%
\pgfpathlineto{\pgfqpoint{1.800774in}{0.440403in}}%
\pgfpathlineto{\pgfqpoint{1.830245in}{0.441938in}}%
\pgfpathlineto{\pgfqpoint{1.830245in}{0.442091in}}%
\pgfpathlineto{\pgfqpoint{1.859524in}{0.443626in}}%
\pgfpathlineto{\pgfqpoint{1.860806in}{0.444087in}}%
\pgfpathlineto{\pgfqpoint{1.895089in}{0.445622in}}%
\pgfpathlineto{\pgfqpoint{1.895089in}{0.445775in}}%
\pgfpathlineto{\pgfqpoint{1.916395in}{0.447310in}}%
\pgfpathlineto{\pgfqpoint{1.917469in}{0.447770in}}%
\pgfpathlineto{\pgfqpoint{1.930796in}{0.449305in}}%
\pgfpathlineto{\pgfqpoint{1.930796in}{0.449459in}}%
\pgfpathlineto{\pgfqpoint{1.942882in}{0.450994in}}%
\pgfpathlineto{\pgfqpoint{1.944316in}{0.451301in}}%
\pgfpathlineto{\pgfqpoint{1.953190in}{0.452836in}}%
\pgfpathlineto{\pgfqpoint{1.954640in}{0.453296in}}%
\pgfpathlineto{\pgfqpoint{1.968669in}{0.454831in}}%
\pgfpathlineto{\pgfqpoint{1.969131in}{0.455138in}}%
\pgfpathlineto{\pgfqpoint{1.979327in}{0.456673in}}%
\pgfpathlineto{\pgfqpoint{1.979327in}{0.456826in}}%
\pgfpathlineto{\pgfqpoint{1.989789in}{0.458361in}}%
\pgfpathlineto{\pgfqpoint{1.991240in}{0.459435in}}%
\pgfpathlineto{\pgfqpoint{1.994948in}{0.460970in}}%
\pgfpathlineto{\pgfqpoint{1.995853in}{0.461584in}}%
\pgfpathlineto{\pgfqpoint{2.002214in}{0.463119in}}%
\pgfpathlineto{\pgfqpoint{2.002392in}{0.463426in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{0.464961in}}%
\pgfpathlineto{\pgfqpoint{2.011677in}{0.466342in}}%
\pgfpathlineto{\pgfqpoint{2.018192in}{0.467877in}}%
\pgfpathlineto{\pgfqpoint{2.019103in}{0.468645in}}%
\pgfpathlineto{\pgfqpoint{2.022946in}{0.470180in}}%
\pgfpathlineto{\pgfqpoint{2.024345in}{0.470947in}}%
\pgfpathlineto{\pgfqpoint{2.030133in}{0.472482in}}%
\pgfpathlineto{\pgfqpoint{2.031653in}{0.473096in}}%
\pgfpathlineto{\pgfqpoint{2.035649in}{0.474631in}}%
\pgfpathlineto{\pgfqpoint{2.036776in}{0.475245in}}%
\pgfpathlineto{\pgfqpoint{2.042195in}{0.476779in}}%
\pgfpathlineto{\pgfqpoint{2.043557in}{0.477700in}}%
\pgfpathlineto{\pgfqpoint{2.046531in}{0.479235in}}%
\pgfpathlineto{\pgfqpoint{2.047760in}{0.480463in}}%
\pgfpathlineto{\pgfqpoint{2.051643in}{0.481998in}}%
\pgfpathlineto{\pgfqpoint{2.052888in}{0.483072in}}%
\pgfpathlineto{\pgfqpoint{2.055660in}{0.484607in}}%
\pgfpathlineto{\pgfqpoint{2.057059in}{0.485835in}}%
\pgfpathlineto{\pgfqpoint{2.061995in}{0.487370in}}%
\pgfpathlineto{\pgfqpoint{2.063258in}{0.488444in}}%
\pgfpathlineto{\pgfqpoint{2.067290in}{0.489979in}}%
\pgfpathlineto{\pgfqpoint{2.068186in}{0.490593in}}%
\pgfpathlineto{\pgfqpoint{2.072972in}{0.492128in}}%
\pgfpathlineto{\pgfqpoint{2.074494in}{0.493202in}}%
\pgfpathlineto{\pgfqpoint{2.076143in}{0.494737in}}%
\pgfpathlineto{\pgfqpoint{2.077670in}{0.495505in}}%
\pgfpathlineto{\pgfqpoint{2.080237in}{0.497040in}}%
\pgfpathlineto{\pgfqpoint{2.081750in}{0.499188in}}%
\pgfpathlineto{\pgfqpoint{2.083245in}{0.500723in}}%
\pgfpathlineto{\pgfqpoint{2.084707in}{0.501491in}}%
\pgfpathlineto{\pgfqpoint{2.086164in}{0.503026in}}%
\pgfpathlineto{\pgfqpoint{2.087706in}{0.504407in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{0.505942in}}%
\pgfpathlineto{\pgfqpoint{2.091465in}{0.507016in}}%
\pgfpathlineto{\pgfqpoint{2.093894in}{0.508551in}}%
\pgfpathlineto{\pgfqpoint{2.095151in}{0.509933in}}%
\pgfpathlineto{\pgfqpoint{2.097969in}{0.511467in}}%
\pgfpathlineto{\pgfqpoint{2.099439in}{0.512695in}}%
\pgfpathlineto{\pgfqpoint{2.102024in}{0.514230in}}%
\pgfpathlineto{\pgfqpoint{2.103335in}{0.515612in}}%
\pgfpathlineto{\pgfqpoint{2.105545in}{0.517146in}}%
\pgfpathlineto{\pgfqpoint{2.107081in}{0.518835in}}%
\pgfpathlineto{\pgfqpoint{2.109107in}{0.520370in}}%
\pgfpathlineto{\pgfqpoint{2.110581in}{0.521291in}}%
\pgfpathlineto{\pgfqpoint{2.112891in}{0.522825in}}%
\pgfpathlineto{\pgfqpoint{2.114413in}{0.524974in}}%
\pgfpathlineto{\pgfqpoint{2.116405in}{0.526509in}}%
\pgfpathlineto{\pgfqpoint{2.117907in}{0.527890in}}%
\pgfpathlineto{\pgfqpoint{2.119257in}{0.529425in}}%
\pgfpathlineto{\pgfqpoint{2.120761in}{0.530807in}}%
\pgfpathlineto{\pgfqpoint{2.122052in}{0.532342in}}%
\pgfpathlineto{\pgfqpoint{2.123532in}{0.534030in}}%
\pgfpathlineto{\pgfqpoint{2.126371in}{0.535565in}}%
\pgfpathlineto{\pgfqpoint{2.127854in}{0.537867in}}%
\pgfpathlineto{\pgfqpoint{2.130400in}{0.539402in}}%
\pgfpathlineto{\pgfqpoint{2.131544in}{0.540783in}}%
\pgfpathlineto{\pgfqpoint{2.133411in}{0.542318in}}%
\pgfpathlineto{\pgfqpoint{2.134889in}{0.544620in}}%
\pgfpathlineto{\pgfqpoint{2.135795in}{0.546155in}}%
\pgfpathlineto{\pgfqpoint{2.137312in}{0.549225in}}%
\pgfpathlineto{\pgfqpoint{2.138455in}{0.550760in}}%
\pgfpathlineto{\pgfqpoint{2.139847in}{0.553062in}}%
\pgfpathlineto{\pgfqpoint{2.141342in}{0.554597in}}%
\pgfpathlineto{\pgfqpoint{2.142619in}{0.555825in}}%
\pgfpathlineto{\pgfqpoint{2.143996in}{0.557360in}}%
\pgfpathlineto{\pgfqpoint{2.145498in}{0.559202in}}%
\pgfpathlineto{\pgfqpoint{2.146682in}{0.560737in}}%
\pgfpathlineto{\pgfqpoint{2.148096in}{0.562578in}}%
\pgfpathlineto{\pgfqpoint{2.149967in}{0.564113in}}%
\pgfpathlineto{\pgfqpoint{2.151465in}{0.566569in}}%
\pgfpathlineto{\pgfqpoint{2.152675in}{0.568104in}}%
\pgfpathlineto{\pgfqpoint{2.154168in}{0.570406in}}%
\pgfpathlineto{\pgfqpoint{2.154927in}{0.571941in}}%
\pgfpathlineto{\pgfqpoint{2.156360in}{0.574243in}}%
\pgfpathlineto{\pgfqpoint{2.158048in}{0.575778in}}%
\pgfpathlineto{\pgfqpoint{2.159552in}{0.578081in}}%
\pgfpathlineto{\pgfqpoint{2.161728in}{0.579615in}}%
\pgfpathlineto{\pgfqpoint{2.163262in}{0.582378in}}%
\pgfpathlineto{\pgfqpoint{2.164392in}{0.583913in}}%
\pgfpathlineto{\pgfqpoint{2.165689in}{0.585601in}}%
\pgfpathlineto{\pgfqpoint{2.166772in}{0.587136in}}%
\pgfpathlineto{\pgfqpoint{2.168144in}{0.589592in}}%
\pgfpathlineto{\pgfqpoint{2.169080in}{0.591127in}}%
\pgfpathlineto{\pgfqpoint{2.170390in}{0.594043in}}%
\pgfpathlineto{\pgfqpoint{2.173118in}{0.595578in}}%
\pgfpathlineto{\pgfqpoint{2.174615in}{0.597266in}}%
\pgfpathlineto{\pgfqpoint{2.176143in}{0.598801in}}%
\pgfpathlineto{\pgfqpoint{2.177398in}{0.600797in}}%
\pgfpathlineto{\pgfqpoint{2.178479in}{0.602331in}}%
\pgfpathlineto{\pgfqpoint{2.179983in}{0.604634in}}%
\pgfpathlineto{\pgfqpoint{2.181128in}{0.606169in}}%
\pgfpathlineto{\pgfqpoint{2.182664in}{0.608624in}}%
\pgfpathlineto{\pgfqpoint{2.183883in}{0.610159in}}%
\pgfpathlineto{\pgfqpoint{2.185360in}{0.611541in}}%
\pgfpathlineto{\pgfqpoint{2.185955in}{0.613075in}}%
\pgfpathlineto{\pgfqpoint{2.187402in}{0.616606in}}%
\pgfpathlineto{\pgfqpoint{2.188212in}{0.618140in}}%
\pgfpathlineto{\pgfqpoint{2.189739in}{0.620136in}}%
\pgfpathlineto{\pgfqpoint{2.190574in}{0.621671in}}%
\pgfpathlineto{\pgfqpoint{2.192062in}{0.625815in}}%
\pgfpathlineto{\pgfqpoint{2.192779in}{0.627350in}}%
\pgfpathlineto{\pgfqpoint{2.194275in}{0.629959in}}%
\pgfpathlineto{\pgfqpoint{2.195255in}{0.631494in}}%
\pgfpathlineto{\pgfqpoint{2.196721in}{0.633796in}}%
\pgfpathlineto{\pgfqpoint{2.197593in}{0.635331in}}%
\pgfpathlineto{\pgfqpoint{2.199132in}{0.638708in}}%
\pgfpathlineto{\pgfqpoint{2.200037in}{0.640243in}}%
\pgfpathlineto{\pgfqpoint{2.201464in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{2.202617in}{0.644080in}}%
\pgfpathlineto{\pgfqpoint{2.204088in}{0.646689in}}%
\pgfpathlineto{\pgfqpoint{2.205162in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{2.206648in}{0.650987in}}%
\pgfpathlineto{\pgfqpoint{2.207715in}{0.652521in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{0.655131in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{2.211777in}{0.659735in}}%
\pgfpathlineto{\pgfqpoint{2.212739in}{0.661270in}}%
\pgfpathlineto{\pgfqpoint{2.214249in}{0.664954in}}%
\pgfpathlineto{\pgfqpoint{2.215240in}{0.666489in}}%
\pgfpathlineto{\pgfqpoint{2.216702in}{0.669712in}}%
\pgfpathlineto{\pgfqpoint{2.218516in}{0.671247in}}%
\pgfpathlineto{\pgfqpoint{2.219848in}{0.672628in}}%
\pgfpathlineto{\pgfqpoint{2.220405in}{0.674163in}}%
\pgfpathlineto{\pgfqpoint{2.221917in}{0.676772in}}%
\pgfpathlineto{\pgfqpoint{2.223085in}{0.678307in}}%
\pgfpathlineto{\pgfqpoint{2.224608in}{0.681070in}}%
\pgfpathlineto{\pgfqpoint{2.225802in}{0.682605in}}%
\pgfpathlineto{\pgfqpoint{2.227266in}{0.684447in}}%
\pgfpathlineto{\pgfqpoint{2.228201in}{0.685982in}}%
\pgfpathlineto{\pgfqpoint{2.229320in}{0.688744in}}%
\pgfpathlineto{\pgfqpoint{2.230794in}{0.690279in}}%
\pgfpathlineto{\pgfqpoint{2.232279in}{0.693349in}}%
\pgfpathlineto{\pgfqpoint{2.234271in}{0.694884in}}%
\pgfpathlineto{\pgfqpoint{2.235796in}{0.697340in}}%
\pgfpathlineto{\pgfqpoint{2.236902in}{0.698874in}}%
\pgfpathlineto{\pgfqpoint{2.238269in}{0.701484in}}%
\pgfpathlineto{\pgfqpoint{2.239528in}{0.703019in}}%
\pgfpathlineto{\pgfqpoint{2.241013in}{0.705321in}}%
\pgfpathlineto{\pgfqpoint{2.241748in}{0.706856in}}%
\pgfpathlineto{\pgfqpoint{2.243288in}{0.710079in}}%
\pgfpathlineto{\pgfqpoint{2.243985in}{0.711614in}}%
\pgfpathlineto{\pgfqpoint{2.245233in}{0.715297in}}%
\pgfpathlineto{\pgfqpoint{2.246743in}{0.716832in}}%
\pgfpathlineto{\pgfqpoint{2.248170in}{0.720362in}}%
\pgfpathlineto{\pgfqpoint{2.249087in}{0.721897in}}%
\pgfpathlineto{\pgfqpoint{2.250620in}{0.724660in}}%
\pgfpathlineto{\pgfqpoint{2.251301in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{2.252454in}{0.728497in}}%
\pgfpathlineto{\pgfqpoint{2.253848in}{0.730032in}}%
\pgfpathlineto{\pgfqpoint{2.255293in}{0.732334in}}%
\pgfpathlineto{\pgfqpoint{2.256148in}{0.733869in}}%
\pgfpathlineto{\pgfqpoint{2.257596in}{0.736939in}}%
\pgfpathlineto{\pgfqpoint{2.258840in}{0.738474in}}%
\pgfpathlineto{\pgfqpoint{2.260263in}{0.740776in}}%
\pgfpathlineto{\pgfqpoint{2.261323in}{0.742311in}}%
\pgfpathlineto{\pgfqpoint{2.262797in}{0.745074in}}%
\pgfpathlineto{\pgfqpoint{2.263803in}{0.746609in}}%
\pgfpathlineto{\pgfqpoint{2.265282in}{0.748604in}}%
\pgfpathlineto{\pgfqpoint{2.266155in}{0.750139in}}%
\pgfpathlineto{\pgfqpoint{2.267605in}{0.753055in}}%
\pgfpathlineto{\pgfqpoint{2.268629in}{0.754590in}}%
\pgfpathlineto{\pgfqpoint{2.270147in}{0.757046in}}%
\pgfpathlineto{\pgfqpoint{2.271251in}{0.758581in}}%
\pgfpathlineto{\pgfqpoint{2.272760in}{0.762725in}}%
\pgfpathlineto{\pgfqpoint{2.273918in}{0.764260in}}%
\pgfpathlineto{\pgfqpoint{2.275248in}{0.767022in}}%
\pgfpathlineto{\pgfqpoint{2.276314in}{0.768557in}}%
\pgfpathlineto{\pgfqpoint{2.277823in}{0.772548in}}%
\pgfpathlineto{\pgfqpoint{2.278689in}{0.774083in}}%
\pgfpathlineto{\pgfqpoint{2.280223in}{0.776385in}}%
\pgfpathlineto{\pgfqpoint{2.281170in}{0.777920in}}%
\pgfpathlineto{\pgfqpoint{2.282689in}{0.782064in}}%
\pgfpathlineto{\pgfqpoint{2.283288in}{0.783599in}}%
\pgfpathlineto{\pgfqpoint{2.284781in}{0.785901in}}%
\pgfpathlineto{\pgfqpoint{2.285292in}{0.787436in}}%
\pgfpathlineto{\pgfqpoint{2.286801in}{0.789585in}}%
\pgfpathlineto{\pgfqpoint{2.287883in}{0.791120in}}%
\pgfpathlineto{\pgfqpoint{2.289423in}{0.793115in}}%
\pgfpathlineto{\pgfqpoint{2.289940in}{0.794650in}}%
\pgfpathlineto{\pgfqpoint{2.291364in}{0.797106in}}%
\pgfpathlineto{\pgfqpoint{2.292366in}{0.798641in}}%
\pgfpathlineto{\pgfqpoint{2.293786in}{0.802171in}}%
\pgfpathlineto{\pgfqpoint{2.295136in}{0.803706in}}%
\pgfpathlineto{\pgfqpoint{2.296678in}{0.806315in}}%
\pgfpathlineto{\pgfqpoint{2.297506in}{0.807850in}}%
\pgfpathlineto{\pgfqpoint{2.298899in}{0.810766in}}%
\pgfpathlineto{\pgfqpoint{2.301067in}{0.812301in}}%
\pgfpathlineto{\pgfqpoint{2.302388in}{0.814910in}}%
\pgfpathlineto{\pgfqpoint{2.303354in}{0.816445in}}%
\pgfpathlineto{\pgfqpoint{2.304799in}{0.819361in}}%
\pgfpathlineto{\pgfqpoint{2.305839in}{0.820896in}}%
\pgfpathlineto{\pgfqpoint{2.307202in}{0.825040in}}%
\pgfpathlineto{\pgfqpoint{2.308362in}{0.826575in}}%
\pgfpathlineto{\pgfqpoint{2.309874in}{0.829645in}}%
\pgfpathlineto{\pgfqpoint{2.310474in}{0.831180in}}%
\pgfpathlineto{\pgfqpoint{2.311986in}{0.834403in}}%
\pgfpathlineto{\pgfqpoint{2.312419in}{0.835938in}}%
\pgfpathlineto{\pgfqpoint{2.313961in}{0.839008in}}%
\pgfpathlineto{\pgfqpoint{2.315327in}{0.840542in}}%
\pgfpathlineto{\pgfqpoint{2.316786in}{0.843766in}}%
\pgfpathlineto{\pgfqpoint{2.318005in}{0.845300in}}%
\pgfpathlineto{\pgfqpoint{2.319275in}{0.847449in}}%
\pgfpathlineto{\pgfqpoint{2.320404in}{0.848984in}}%
\pgfpathlineto{\pgfqpoint{2.321704in}{0.852207in}}%
\pgfpathlineto{\pgfqpoint{2.323249in}{0.853742in}}%
\pgfpathlineto{\pgfqpoint{2.324667in}{0.857119in}}%
\pgfpathlineto{\pgfqpoint{2.326000in}{0.858654in}}%
\pgfpathlineto{\pgfqpoint{2.327485in}{0.860649in}}%
\pgfpathlineto{\pgfqpoint{2.328409in}{0.862184in}}%
\pgfpathlineto{\pgfqpoint{2.329865in}{0.865254in}}%
\pgfpathlineto{\pgfqpoint{2.330823in}{0.866789in}}%
\pgfpathlineto{\pgfqpoint{2.332363in}{0.870012in}}%
\pgfpathlineto{\pgfqpoint{2.332857in}{0.871547in}}%
\pgfpathlineto{\pgfqpoint{2.334310in}{0.874156in}}%
\pgfpathlineto{\pgfqpoint{2.335073in}{0.875691in}}%
\pgfpathlineto{\pgfqpoint{2.336506in}{0.878607in}}%
\pgfpathlineto{\pgfqpoint{2.337461in}{0.880142in}}%
\pgfpathlineto{\pgfqpoint{2.338962in}{0.883826in}}%
\pgfpathlineto{\pgfqpoint{2.339782in}{0.885360in}}%
\pgfpathlineto{\pgfqpoint{2.341250in}{0.888430in}}%
\pgfpathlineto{\pgfqpoint{2.342242in}{0.889965in}}%
\pgfpathlineto{\pgfqpoint{2.343710in}{0.893342in}}%
\pgfpathlineto{\pgfqpoint{2.344540in}{0.894877in}}%
\pgfpathlineto{\pgfqpoint{2.346039in}{0.897332in}}%
\pgfpathlineto{\pgfqpoint{2.347052in}{0.898867in}}%
\pgfpathlineto{\pgfqpoint{2.348439in}{0.901477in}}%
\pgfpathlineto{\pgfqpoint{2.349477in}{0.903011in}}%
\pgfpathlineto{\pgfqpoint{2.351009in}{0.907002in}}%
\pgfpathlineto{\pgfqpoint{2.351530in}{0.908537in}}%
\pgfpathlineto{\pgfqpoint{2.353002in}{0.911760in}}%
\pgfpathlineto{\pgfqpoint{2.353688in}{0.913295in}}%
\pgfpathlineto{\pgfqpoint{2.354948in}{0.916365in}}%
\pgfpathlineto{\pgfqpoint{2.355938in}{0.917900in}}%
\pgfpathlineto{\pgfqpoint{2.357438in}{0.920509in}}%
\pgfpathlineto{\pgfqpoint{2.358099in}{0.922044in}}%
\pgfpathlineto{\pgfqpoint{2.359518in}{0.923579in}}%
\pgfpathlineto{\pgfqpoint{2.360107in}{0.925113in}}%
\pgfpathlineto{\pgfqpoint{2.361581in}{0.928183in}}%
\pgfpathlineto{\pgfqpoint{2.362044in}{0.929718in}}%
\pgfpathlineto{\pgfqpoint{2.363552in}{0.932788in}}%
\pgfpathlineto{\pgfqpoint{2.364312in}{0.934323in}}%
\pgfpathlineto{\pgfqpoint{2.365803in}{0.938160in}}%
\pgfpathlineto{\pgfqpoint{2.366547in}{0.939695in}}%
\pgfpathlineto{\pgfqpoint{2.367947in}{0.942764in}}%
\pgfpathlineto{\pgfqpoint{2.368730in}{0.944299in}}%
\pgfpathlineto{\pgfqpoint{2.370272in}{0.948136in}}%
\pgfpathlineto{\pgfqpoint{2.370780in}{0.949671in}}%
\pgfpathlineto{\pgfqpoint{2.372100in}{0.952894in}}%
\pgfpathlineto{\pgfqpoint{2.372930in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{2.374436in}{0.957806in}}%
\pgfpathlineto{\pgfqpoint{2.375483in}{0.959341in}}%
\pgfpathlineto{\pgfqpoint{2.376891in}{0.961336in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{0.962871in}}%
\pgfpathlineto{\pgfqpoint{2.379414in}{0.966708in}}%
\pgfpathlineto{\pgfqpoint{2.380032in}{0.968243in}}%
\pgfpathlineto{\pgfqpoint{2.381496in}{0.971159in}}%
\pgfpathlineto{\pgfqpoint{2.382318in}{0.972694in}}%
\pgfpathlineto{\pgfqpoint{2.383694in}{0.975457in}}%
\pgfpathlineto{\pgfqpoint{2.384384in}{0.976992in}}%
\pgfpathlineto{\pgfqpoint{2.385906in}{0.978987in}}%
\pgfpathlineto{\pgfqpoint{2.386738in}{0.980522in}}%
\pgfpathlineto{\pgfqpoint{2.388254in}{0.984052in}}%
\pgfpathlineto{\pgfqpoint{2.389337in}{0.985587in}}%
\pgfpathlineto{\pgfqpoint{2.390870in}{0.988503in}}%
\pgfpathlineto{\pgfqpoint{2.391545in}{0.990038in}}%
\pgfpathlineto{\pgfqpoint{2.393034in}{0.994489in}}%
\pgfpathlineto{\pgfqpoint{2.393814in}{0.996024in}}%
\pgfpathlineto{\pgfqpoint{2.395292in}{0.999401in}}%
\pgfpathlineto{\pgfqpoint{2.396300in}{1.000936in}}%
\pgfpathlineto{\pgfqpoint{2.397838in}{1.004466in}}%
\pgfpathlineto{\pgfqpoint{2.398759in}{1.006001in}}%
\pgfpathlineto{\pgfqpoint{2.400099in}{1.009224in}}%
\pgfpathlineto{\pgfqpoint{2.401345in}{1.010759in}}%
\pgfpathlineto{\pgfqpoint{2.402833in}{1.014289in}}%
\pgfpathlineto{\pgfqpoint{2.403471in}{1.015824in}}%
\pgfpathlineto{\pgfqpoint{2.404986in}{1.018280in}}%
\pgfpathlineto{\pgfqpoint{2.405893in}{1.019815in}}%
\pgfpathlineto{\pgfqpoint{2.407426in}{1.023345in}}%
\pgfpathlineto{\pgfqpoint{2.408172in}{1.024880in}}%
\pgfpathlineto{\pgfqpoint{2.409658in}{1.028103in}}%
\pgfpathlineto{\pgfqpoint{2.410430in}{1.029638in}}%
\pgfpathlineto{\pgfqpoint{2.411948in}{1.032247in}}%
\pgfpathlineto{\pgfqpoint{2.413105in}{1.033782in}}%
\pgfpathlineto{\pgfqpoint{2.414454in}{1.037619in}}%
\pgfpathlineto{\pgfqpoint{2.415439in}{1.039154in}}%
\pgfpathlineto{\pgfqpoint{2.416847in}{1.041149in}}%
\pgfpathlineto{\pgfqpoint{2.417938in}{1.042684in}}%
\pgfpathlineto{\pgfqpoint{2.419458in}{1.045754in}}%
\pgfpathlineto{\pgfqpoint{2.420390in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{2.421880in}{1.050205in}}%
\pgfpathlineto{\pgfqpoint{2.422694in}{1.051740in}}%
\pgfpathlineto{\pgfqpoint{2.424228in}{1.054656in}}%
\pgfpathlineto{\pgfqpoint{2.425332in}{1.056191in}}%
\pgfpathlineto{\pgfqpoint{2.426486in}{1.058954in}}%
\pgfpathlineto{\pgfqpoint{2.427244in}{1.060489in}}%
\pgfpathlineto{\pgfqpoint{2.428607in}{1.064326in}}%
\pgfpathlineto{\pgfqpoint{2.429919in}{1.065861in}}%
\pgfpathlineto{\pgfqpoint{2.431420in}{1.067242in}}%
\pgfpathlineto{\pgfqpoint{2.432226in}{1.068777in}}%
\pgfpathlineto{\pgfqpoint{2.433769in}{1.072000in}}%
\pgfpathlineto{\pgfqpoint{2.434457in}{1.073535in}}%
\pgfpathlineto{\pgfqpoint{2.435988in}{1.077679in}}%
\pgfpathlineto{\pgfqpoint{2.436497in}{1.079214in}}%
\pgfpathlineto{\pgfqpoint{2.437779in}{1.082284in}}%
\pgfpathlineto{\pgfqpoint{2.439175in}{1.083818in}}%
\pgfpathlineto{\pgfqpoint{2.440622in}{1.086735in}}%
\pgfpathlineto{\pgfqpoint{2.441091in}{1.088270in}}%
\pgfpathlineto{\pgfqpoint{2.442560in}{1.091032in}}%
\pgfpathlineto{\pgfqpoint{2.443315in}{1.092567in}}%
\pgfpathlineto{\pgfqpoint{2.444478in}{1.095176in}}%
\pgfpathlineto{\pgfqpoint{2.445784in}{1.096711in}}%
\pgfpathlineto{\pgfqpoint{2.447219in}{1.099321in}}%
\pgfpathlineto{\pgfqpoint{2.448238in}{1.100855in}}%
\pgfpathlineto{\pgfqpoint{2.449776in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{2.450240in}{1.106534in}}%
\pgfpathlineto{\pgfqpoint{2.451753in}{1.110065in}}%
\pgfpathlineto{\pgfqpoint{2.452841in}{1.111600in}}%
\pgfpathlineto{\pgfqpoint{2.454348in}{1.115130in}}%
\pgfpathlineto{\pgfqpoint{2.455707in}{1.116665in}}%
\pgfpathlineto{\pgfqpoint{2.456866in}{1.119120in}}%
\pgfpathlineto{\pgfqpoint{2.457908in}{1.120655in}}%
\pgfpathlineto{\pgfqpoint{2.459444in}{1.126334in}}%
\pgfpathlineto{\pgfqpoint{2.459964in}{1.127869in}}%
\pgfpathlineto{\pgfqpoint{2.461461in}{1.130325in}}%
\pgfpathlineto{\pgfqpoint{2.462627in}{1.131860in}}%
\pgfpathlineto{\pgfqpoint{2.464074in}{1.136311in}}%
\pgfpathlineto{\pgfqpoint{2.464728in}{1.137846in}}%
\pgfpathlineto{\pgfqpoint{2.466196in}{1.141683in}}%
\pgfpathlineto{\pgfqpoint{2.466937in}{1.143218in}}%
\pgfpathlineto{\pgfqpoint{2.468429in}{1.147055in}}%
\pgfpathlineto{\pgfqpoint{2.469008in}{1.148590in}}%
\pgfpathlineto{\pgfqpoint{2.470542in}{1.152427in}}%
\pgfpathlineto{\pgfqpoint{2.471124in}{1.153962in}}%
\pgfpathlineto{\pgfqpoint{2.472462in}{1.156418in}}%
\pgfpathlineto{\pgfqpoint{2.473701in}{1.157952in}}%
\pgfpathlineto{\pgfqpoint{2.475210in}{1.161483in}}%
\pgfpathlineto{\pgfqpoint{2.475715in}{1.163017in}}%
\pgfpathlineto{\pgfqpoint{2.477127in}{1.165473in}}%
\pgfpathlineto{\pgfqpoint{2.477817in}{1.167008in}}%
\pgfpathlineto{\pgfqpoint{2.479346in}{1.170538in}}%
\pgfpathlineto{\pgfqpoint{2.479921in}{1.172073in}}%
\pgfpathlineto{\pgfqpoint{2.481426in}{1.176371in}}%
\pgfpathlineto{\pgfqpoint{2.482421in}{1.177906in}}%
\pgfpathlineto{\pgfqpoint{2.483934in}{1.182510in}}%
\pgfpathlineto{\pgfqpoint{2.484564in}{1.184045in}}%
\pgfpathlineto{\pgfqpoint{2.486024in}{1.187115in}}%
\pgfpathlineto{\pgfqpoint{2.486976in}{1.188650in}}%
\pgfpathlineto{\pgfqpoint{2.488456in}{1.191719in}}%
\pgfpathlineto{\pgfqpoint{2.489349in}{1.193254in}}%
\pgfpathlineto{\pgfqpoint{2.490847in}{1.197705in}}%
\pgfpathlineto{\pgfqpoint{2.491577in}{1.199240in}}%
\pgfpathlineto{\pgfqpoint{2.493031in}{1.203077in}}%
\pgfpathlineto{\pgfqpoint{2.493734in}{1.204612in}}%
\pgfpathlineto{\pgfqpoint{2.495222in}{1.207222in}}%
\pgfpathlineto{\pgfqpoint{2.495916in}{1.208756in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{1.214435in}}%
\pgfpathlineto{\pgfqpoint{2.498101in}{1.215970in}}%
\pgfpathlineto{\pgfqpoint{2.499451in}{1.219347in}}%
\pgfpathlineto{\pgfqpoint{2.500042in}{1.220882in}}%
\pgfpathlineto{\pgfqpoint{2.501564in}{1.225640in}}%
\pgfpathlineto{\pgfqpoint{2.502198in}{1.227175in}}%
\pgfpathlineto{\pgfqpoint{2.503620in}{1.232393in}}%
\pgfpathlineto{\pgfqpoint{2.504617in}{1.233928in}}%
\pgfpathlineto{\pgfqpoint{2.506108in}{1.236844in}}%
\pgfpathlineto{\pgfqpoint{2.506815in}{1.238379in}}%
\pgfpathlineto{\pgfqpoint{2.508317in}{1.242984in}}%
\pgfpathlineto{\pgfqpoint{2.509077in}{1.244519in}}%
\pgfpathlineto{\pgfqpoint{2.510619in}{1.247896in}}%
\pgfpathlineto{\pgfqpoint{2.511048in}{1.249430in}}%
\pgfpathlineto{\pgfqpoint{2.512450in}{1.253268in}}%
\pgfpathlineto{\pgfqpoint{2.513064in}{1.254802in}}%
\pgfpathlineto{\pgfqpoint{2.514601in}{1.258486in}}%
\pgfpathlineto{\pgfqpoint{2.515603in}{1.260021in}}%
\pgfpathlineto{\pgfqpoint{2.517134in}{1.264319in}}%
\pgfpathlineto{\pgfqpoint{2.517708in}{1.265853in}}%
\pgfpathlineto{\pgfqpoint{2.519243in}{1.269537in}}%
\pgfpathlineto{\pgfqpoint{2.519821in}{1.271072in}}%
\pgfpathlineto{\pgfqpoint{2.521149in}{1.275063in}}%
\pgfpathlineto{\pgfqpoint{2.522037in}{1.276597in}}%
\pgfpathlineto{\pgfqpoint{2.523426in}{1.279821in}}%
\pgfpathlineto{\pgfqpoint{2.524228in}{1.281356in}}%
\pgfpathlineto{\pgfqpoint{2.525714in}{1.284579in}}%
\pgfpathlineto{\pgfqpoint{2.526339in}{1.286114in}}%
\pgfpathlineto{\pgfqpoint{2.527800in}{1.289490in}}%
\pgfpathlineto{\pgfqpoint{2.529169in}{1.291025in}}%
\pgfpathlineto{\pgfqpoint{2.530537in}{1.294862in}}%
\pgfpathlineto{\pgfqpoint{2.531711in}{1.296397in}}%
\pgfpathlineto{\pgfqpoint{2.532875in}{1.298393in}}%
\pgfpathlineto{\pgfqpoint{2.533778in}{1.299927in}}%
\pgfpathlineto{\pgfqpoint{2.535200in}{1.303458in}}%
\pgfpathlineto{\pgfqpoint{2.535970in}{1.304992in}}%
\pgfpathlineto{\pgfqpoint{2.537493in}{1.308369in}}%
\pgfpathlineto{\pgfqpoint{2.538191in}{1.309904in}}%
\pgfpathlineto{\pgfqpoint{2.539706in}{1.313127in}}%
\pgfpathlineto{\pgfqpoint{2.540388in}{1.314662in}}%
\pgfpathlineto{\pgfqpoint{2.541922in}{1.318346in}}%
\pgfpathlineto{\pgfqpoint{2.542627in}{1.319881in}}%
\pgfpathlineto{\pgfqpoint{2.544167in}{1.323871in}}%
\pgfpathlineto{\pgfqpoint{2.544697in}{1.325406in}}%
\pgfpathlineto{\pgfqpoint{2.546231in}{1.329090in}}%
\pgfpathlineto{\pgfqpoint{2.546883in}{1.330625in}}%
\pgfpathlineto{\pgfqpoint{2.548172in}{1.333848in}}%
\pgfpathlineto{\pgfqpoint{2.548873in}{1.335383in}}%
\pgfpathlineto{\pgfqpoint{2.550381in}{1.339987in}}%
\pgfpathlineto{\pgfqpoint{2.551041in}{1.341522in}}%
\pgfpathlineto{\pgfqpoint{2.552507in}{1.344592in}}%
\pgfpathlineto{\pgfqpoint{2.553592in}{1.346127in}}%
\pgfpathlineto{\pgfqpoint{2.555086in}{1.350118in}}%
\pgfpathlineto{\pgfqpoint{2.555960in}{1.351652in}}%
\pgfpathlineto{\pgfqpoint{2.557430in}{1.354876in}}%
\pgfpathlineto{\pgfqpoint{2.558194in}{1.356410in}}%
\pgfpathlineto{\pgfqpoint{2.559670in}{1.359327in}}%
\pgfpathlineto{\pgfqpoint{2.560536in}{1.360862in}}%
\pgfpathlineto{\pgfqpoint{2.562013in}{1.364545in}}%
\pgfpathlineto{\pgfqpoint{2.562495in}{1.366080in}}%
\pgfpathlineto{\pgfqpoint{2.563935in}{1.369610in}}%
\pgfpathlineto{\pgfqpoint{2.564528in}{1.371145in}}%
\pgfpathlineto{\pgfqpoint{2.566026in}{1.375596in}}%
\pgfpathlineto{\pgfqpoint{2.566912in}{1.377131in}}%
\pgfpathlineto{\pgfqpoint{2.568310in}{1.380508in}}%
\pgfpathlineto{\pgfqpoint{2.569493in}{1.382043in}}%
\pgfpathlineto{\pgfqpoint{2.570985in}{1.387108in}}%
\pgfpathlineto{\pgfqpoint{2.572016in}{1.388643in}}%
\pgfpathlineto{\pgfqpoint{2.573370in}{1.393401in}}%
\pgfpathlineto{\pgfqpoint{2.574081in}{1.394936in}}%
\pgfpathlineto{\pgfqpoint{2.575587in}{1.399233in}}%
\pgfpathlineto{\pgfqpoint{2.576156in}{1.400768in}}%
\pgfpathlineto{\pgfqpoint{2.577666in}{1.404298in}}%
\pgfpathlineto{\pgfqpoint{2.578370in}{1.405833in}}%
\pgfpathlineto{\pgfqpoint{2.579696in}{1.408596in}}%
\pgfpathlineto{\pgfqpoint{2.581012in}{1.410131in}}%
\pgfpathlineto{\pgfqpoint{2.582041in}{1.413661in}}%
\pgfpathlineto{\pgfqpoint{2.583329in}{1.415196in}}%
\pgfpathlineto{\pgfqpoint{2.584762in}{1.419340in}}%
\pgfpathlineto{\pgfqpoint{2.585230in}{1.420875in}}%
\pgfpathlineto{\pgfqpoint{2.586730in}{1.424405in}}%
\pgfpathlineto{\pgfqpoint{2.587780in}{1.425940in}}%
\pgfpathlineto{\pgfqpoint{2.589277in}{1.429317in}}%
\pgfpathlineto{\pgfqpoint{2.589931in}{1.430851in}}%
\pgfpathlineto{\pgfqpoint{2.591355in}{1.435149in}}%
\pgfpathlineto{\pgfqpoint{2.592069in}{1.436684in}}%
\pgfpathlineto{\pgfqpoint{2.593405in}{1.439600in}}%
\pgfpathlineto{\pgfqpoint{2.594319in}{1.441135in}}%
\pgfpathlineto{\pgfqpoint{2.595736in}{1.445279in}}%
\pgfpathlineto{\pgfqpoint{2.596504in}{1.446814in}}%
\pgfpathlineto{\pgfqpoint{2.597970in}{1.449730in}}%
\pgfpathlineto{\pgfqpoint{2.598813in}{1.451265in}}%
\pgfpathlineto{\pgfqpoint{2.600357in}{1.455102in}}%
\pgfpathlineto{\pgfqpoint{2.601441in}{1.456637in}}%
\pgfpathlineto{\pgfqpoint{2.602869in}{1.460167in}}%
\pgfpathlineto{\pgfqpoint{2.603818in}{1.461702in}}%
\pgfpathlineto{\pgfqpoint{2.605235in}{1.466000in}}%
\pgfpathlineto{\pgfqpoint{2.606275in}{1.467535in}}%
\pgfpathlineto{\pgfqpoint{2.607733in}{1.471525in}}%
\pgfpathlineto{\pgfqpoint{2.608549in}{1.473060in}}%
\pgfpathlineto{\pgfqpoint{2.609939in}{1.475516in}}%
\pgfpathlineto{\pgfqpoint{2.610719in}{1.477051in}}%
\pgfpathlineto{\pgfqpoint{2.612047in}{1.479967in}}%
\pgfpathlineto{\pgfqpoint{2.613032in}{1.481502in}}%
\pgfpathlineto{\pgfqpoint{2.614505in}{1.485646in}}%
\pgfpathlineto{\pgfqpoint{2.615349in}{1.487181in}}%
\pgfpathlineto{\pgfqpoint{2.616884in}{1.491325in}}%
\pgfpathlineto{\pgfqpoint{2.617626in}{1.492860in}}%
\pgfpathlineto{\pgfqpoint{2.619063in}{1.496697in}}%
\pgfpathlineto{\pgfqpoint{2.619963in}{1.498232in}}%
\pgfpathlineto{\pgfqpoint{2.621434in}{1.502530in}}%
\pgfpathlineto{\pgfqpoint{2.621841in}{1.504064in}}%
\pgfpathlineto{\pgfqpoint{2.623343in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.623948in}{1.509897in}}%
\pgfpathlineto{\pgfqpoint{2.625482in}{1.514195in}}%
\pgfpathlineto{\pgfqpoint{2.625886in}{1.515729in}}%
\pgfpathlineto{\pgfqpoint{2.627329in}{1.519567in}}%
\pgfpathlineto{\pgfqpoint{2.628119in}{1.521101in}}%
\pgfpathlineto{\pgfqpoint{2.629572in}{1.524171in}}%
\pgfpathlineto{\pgfqpoint{2.630279in}{1.525706in}}%
\pgfpathlineto{\pgfqpoint{2.631782in}{1.528469in}}%
\pgfpathlineto{\pgfqpoint{2.632491in}{1.530004in}}%
\pgfpathlineto{\pgfqpoint{2.634010in}{1.534455in}}%
\pgfpathlineto{\pgfqpoint{2.634637in}{1.535990in}}%
\pgfpathlineto{\pgfqpoint{2.636104in}{1.539520in}}%
\pgfpathlineto{\pgfqpoint{2.636851in}{1.541055in}}%
\pgfpathlineto{\pgfqpoint{2.638379in}{1.544738in}}%
\pgfpathlineto{\pgfqpoint{2.638889in}{1.546273in}}%
\pgfpathlineto{\pgfqpoint{2.640415in}{1.548883in}}%
\pgfpathlineto{\pgfqpoint{2.641418in}{1.550417in}}%
\pgfpathlineto{\pgfqpoint{2.642960in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{2.644258in}{1.554868in}}%
\pgfpathlineto{\pgfqpoint{2.645767in}{1.559320in}}%
\pgfpathlineto{\pgfqpoint{2.646415in}{1.560854in}}%
\pgfpathlineto{\pgfqpoint{2.647956in}{1.564385in}}%
\pgfpathlineto{\pgfqpoint{2.648579in}{1.565920in}}%
\pgfpathlineto{\pgfqpoint{2.649966in}{1.568375in}}%
\pgfpathlineto{\pgfqpoint{2.650710in}{1.569910in}}%
\pgfpathlineto{\pgfqpoint{2.652168in}{1.572673in}}%
\pgfpathlineto{\pgfqpoint{2.652903in}{1.574208in}}%
\pgfpathlineto{\pgfqpoint{2.654389in}{1.576510in}}%
\pgfpathlineto{\pgfqpoint{2.655164in}{1.578045in}}%
\pgfpathlineto{\pgfqpoint{2.656707in}{1.580961in}}%
\pgfpathlineto{\pgfqpoint{2.657541in}{1.582496in}}%
\pgfpathlineto{\pgfqpoint{2.659064in}{1.585719in}}%
\pgfpathlineto{\pgfqpoint{2.659982in}{1.587254in}}%
\pgfpathlineto{\pgfqpoint{2.661395in}{1.590784in}}%
\pgfpathlineto{\pgfqpoint{2.662556in}{1.592319in}}%
\pgfpathlineto{\pgfqpoint{2.664095in}{1.594928in}}%
\pgfpathlineto{\pgfqpoint{2.664743in}{1.596463in}}%
\pgfpathlineto{\pgfqpoint{2.666207in}{1.600607in}}%
\pgfpathlineto{\pgfqpoint{2.667558in}{1.602142in}}%
\pgfpathlineto{\pgfqpoint{2.669085in}{1.604752in}}%
\pgfpathlineto{\pgfqpoint{2.670346in}{1.606286in}}%
\pgfpathlineto{\pgfqpoint{2.671880in}{1.609970in}}%
\pgfpathlineto{\pgfqpoint{2.672659in}{1.611505in}}%
\pgfpathlineto{\pgfqpoint{2.674142in}{1.614728in}}%
\pgfpathlineto{\pgfqpoint{2.675151in}{1.616263in}}%
\pgfpathlineto{\pgfqpoint{2.676682in}{1.620254in}}%
\pgfpathlineto{\pgfqpoint{2.677363in}{1.621789in}}%
\pgfpathlineto{\pgfqpoint{2.678845in}{1.624551in}}%
\pgfpathlineto{\pgfqpoint{2.679649in}{1.626086in}}%
\pgfpathlineto{\pgfqpoint{2.681168in}{1.629463in}}%
\pgfpathlineto{\pgfqpoint{2.682356in}{1.630998in}}%
\pgfpathlineto{\pgfqpoint{2.683775in}{1.633607in}}%
\pgfpathlineto{\pgfqpoint{2.684638in}{1.635142in}}%
\pgfpathlineto{\pgfqpoint{2.686064in}{1.638826in}}%
\pgfpathlineto{\pgfqpoint{2.687639in}{1.640360in}}%
\pgfpathlineto{\pgfqpoint{2.688862in}{1.642202in}}%
\pgfpathlineto{\pgfqpoint{2.690174in}{1.643737in}}%
\pgfpathlineto{\pgfqpoint{2.691543in}{1.646807in}}%
\pgfpathlineto{\pgfqpoint{2.692808in}{1.648342in}}%
\pgfpathlineto{\pgfqpoint{2.694326in}{1.650951in}}%
\pgfpathlineto{\pgfqpoint{2.694945in}{1.652486in}}%
\pgfpathlineto{\pgfqpoint{2.696402in}{1.655402in}}%
\pgfpathlineto{\pgfqpoint{2.697497in}{1.656937in}}%
\pgfpathlineto{\pgfqpoint{2.699008in}{1.659700in}}%
\pgfpathlineto{\pgfqpoint{2.699988in}{1.661235in}}%
\pgfpathlineto{\pgfqpoint{2.701493in}{1.663537in}}%
\pgfpathlineto{\pgfqpoint{2.702079in}{1.665072in}}%
\pgfpathlineto{\pgfqpoint{2.703545in}{1.668295in}}%
\pgfpathlineto{\pgfqpoint{2.704366in}{1.669830in}}%
\pgfpathlineto{\pgfqpoint{2.705868in}{1.672593in}}%
\pgfpathlineto{\pgfqpoint{2.707272in}{1.674127in}}%
\pgfpathlineto{\pgfqpoint{2.708748in}{1.676276in}}%
\pgfpathlineto{\pgfqpoint{2.709943in}{1.677811in}}%
\pgfpathlineto{\pgfqpoint{2.711485in}{1.680420in}}%
\pgfpathlineto{\pgfqpoint{2.712715in}{1.681955in}}%
\pgfpathlineto{\pgfqpoint{2.714229in}{1.684718in}}%
\pgfpathlineto{\pgfqpoint{2.715122in}{1.686253in}}%
\pgfpathlineto{\pgfqpoint{2.716645in}{1.688862in}}%
\pgfpathlineto{\pgfqpoint{2.717534in}{1.690397in}}%
\pgfpathlineto{\pgfqpoint{2.718967in}{1.693313in}}%
\pgfpathlineto{\pgfqpoint{2.719558in}{1.694848in}}%
\pgfpathlineto{\pgfqpoint{2.720911in}{1.697304in}}%
\pgfpathlineto{\pgfqpoint{2.721868in}{1.698839in}}%
\pgfpathlineto{\pgfqpoint{2.723174in}{1.701448in}}%
\pgfpathlineto{\pgfqpoint{2.724552in}{1.702983in}}%
\pgfpathlineto{\pgfqpoint{2.726000in}{1.705132in}}%
\pgfpathlineto{\pgfqpoint{2.726921in}{1.706667in}}%
\pgfpathlineto{\pgfqpoint{2.728395in}{1.708662in}}%
\pgfpathlineto{\pgfqpoint{2.729711in}{1.710197in}}%
\pgfpathlineto{\pgfqpoint{2.731234in}{1.712653in}}%
\pgfpathlineto{\pgfqpoint{2.732352in}{1.714187in}}%
\pgfpathlineto{\pgfqpoint{2.733817in}{1.717257in}}%
\pgfpathlineto{\pgfqpoint{2.735102in}{1.718792in}}%
\pgfpathlineto{\pgfqpoint{2.736564in}{1.720634in}}%
\pgfpathlineto{\pgfqpoint{2.737637in}{1.722169in}}%
\pgfpathlineto{\pgfqpoint{2.739138in}{1.724778in}}%
\pgfpathlineto{\pgfqpoint{2.740488in}{1.726313in}}%
\pgfpathlineto{\pgfqpoint{2.741803in}{1.728308in}}%
\pgfpathlineto{\pgfqpoint{2.743578in}{1.729843in}}%
\pgfpathlineto{\pgfqpoint{2.745107in}{1.733066in}}%
\pgfpathlineto{\pgfqpoint{2.746076in}{1.734601in}}%
\pgfpathlineto{\pgfqpoint{2.747596in}{1.736443in}}%
\pgfpathlineto{\pgfqpoint{2.749003in}{1.737978in}}%
\pgfpathlineto{\pgfqpoint{2.750487in}{1.739513in}}%
\pgfpathlineto{\pgfqpoint{2.751553in}{1.741048in}}%
\pgfpathlineto{\pgfqpoint{2.753007in}{1.743503in}}%
\pgfpathlineto{\pgfqpoint{2.754065in}{1.745038in}}%
\pgfpathlineto{\pgfqpoint{2.755461in}{1.747494in}}%
\pgfpathlineto{\pgfqpoint{2.757059in}{1.749029in}}%
\pgfpathlineto{\pgfqpoint{2.758423in}{1.751024in}}%
\pgfpathlineto{\pgfqpoint{2.760444in}{1.752559in}}%
\pgfpathlineto{\pgfqpoint{2.761949in}{1.755475in}}%
\pgfpathlineto{\pgfqpoint{2.763104in}{1.757010in}}%
\pgfpathlineto{\pgfqpoint{2.764527in}{1.759466in}}%
\pgfpathlineto{\pgfqpoint{2.765631in}{1.761001in}}%
\pgfpathlineto{\pgfqpoint{2.767149in}{1.762536in}}%
\pgfpathlineto{\pgfqpoint{2.768880in}{1.764071in}}%
\pgfpathlineto{\pgfqpoint{2.770320in}{1.766066in}}%
\pgfpathlineto{\pgfqpoint{2.772258in}{1.767601in}}%
\pgfpathlineto{\pgfqpoint{2.773641in}{1.770057in}}%
\pgfpathlineto{\pgfqpoint{2.775293in}{1.771591in}}%
\pgfpathlineto{\pgfqpoint{2.776773in}{1.772819in}}%
\pgfpathlineto{\pgfqpoint{2.779388in}{1.774354in}}%
\pgfpathlineto{\pgfqpoint{2.780794in}{1.776196in}}%
\pgfpathlineto{\pgfqpoint{2.782508in}{1.777731in}}%
\pgfpathlineto{\pgfqpoint{2.783990in}{1.780187in}}%
\pgfpathlineto{\pgfqpoint{2.785532in}{1.781721in}}%
\pgfpathlineto{\pgfqpoint{2.786842in}{1.784024in}}%
\pgfpathlineto{\pgfqpoint{2.788626in}{1.785559in}}%
\pgfpathlineto{\pgfqpoint{2.789973in}{1.787400in}}%
\pgfpathlineto{\pgfqpoint{2.791743in}{1.788935in}}%
\pgfpathlineto{\pgfqpoint{2.793217in}{1.790931in}}%
\pgfpathlineto{\pgfqpoint{2.794968in}{1.792466in}}%
\pgfpathlineto{\pgfqpoint{2.796488in}{1.794307in}}%
\pgfpathlineto{\pgfqpoint{2.797854in}{1.795842in}}%
\pgfpathlineto{\pgfqpoint{2.799386in}{1.798145in}}%
\pgfpathlineto{\pgfqpoint{2.801176in}{1.799679in}}%
\pgfpathlineto{\pgfqpoint{2.802442in}{1.801214in}}%
\pgfpathlineto{\pgfqpoint{2.804137in}{1.802749in}}%
\pgfpathlineto{\pgfqpoint{2.805637in}{1.804591in}}%
\pgfpathlineto{\pgfqpoint{2.807879in}{1.806126in}}%
\pgfpathlineto{\pgfqpoint{2.809363in}{1.807968in}}%
\pgfpathlineto{\pgfqpoint{2.811046in}{1.809503in}}%
\pgfpathlineto{\pgfqpoint{2.812471in}{1.811037in}}%
\pgfpathlineto{\pgfqpoint{2.814769in}{1.812572in}}%
\pgfpathlineto{\pgfqpoint{2.816186in}{1.814875in}}%
\pgfpathlineto{\pgfqpoint{2.817727in}{1.816409in}}%
\pgfpathlineto{\pgfqpoint{2.819205in}{1.818098in}}%
\pgfpathlineto{\pgfqpoint{2.821172in}{1.819633in}}%
\pgfpathlineto{\pgfqpoint{2.822610in}{1.820400in}}%
\pgfpathlineto{\pgfqpoint{2.824141in}{1.821935in}}%
\pgfpathlineto{\pgfqpoint{2.825655in}{1.824237in}}%
\pgfpathlineto{\pgfqpoint{2.828042in}{1.825772in}}%
\pgfpathlineto{\pgfqpoint{2.829559in}{1.828688in}}%
\pgfpathlineto{\pgfqpoint{2.831404in}{1.830223in}}%
\pgfpathlineto{\pgfqpoint{2.832784in}{1.831451in}}%
\pgfpathlineto{\pgfqpoint{2.834130in}{1.832986in}}%
\pgfpathlineto{\pgfqpoint{2.835421in}{1.834828in}}%
\pgfpathlineto{\pgfqpoint{2.837043in}{1.836363in}}%
\pgfpathlineto{\pgfqpoint{2.838352in}{1.837437in}}%
\pgfpathlineto{\pgfqpoint{2.840193in}{1.838972in}}%
\pgfpathlineto{\pgfqpoint{2.841723in}{1.840967in}}%
\pgfpathlineto{\pgfqpoint{2.843971in}{1.842502in}}%
\pgfpathlineto{\pgfqpoint{2.845289in}{1.843423in}}%
\pgfpathlineto{\pgfqpoint{2.847226in}{1.844958in}}%
\pgfpathlineto{\pgfqpoint{2.848669in}{1.846493in}}%
\pgfpathlineto{\pgfqpoint{2.850332in}{1.848028in}}%
\pgfpathlineto{\pgfqpoint{2.851860in}{1.848949in}}%
\pgfpathlineto{\pgfqpoint{2.854087in}{1.850483in}}%
\pgfpathlineto{\pgfqpoint{2.855569in}{1.851097in}}%
\pgfpathlineto{\pgfqpoint{2.857295in}{1.852632in}}%
\pgfpathlineto{\pgfqpoint{2.858409in}{1.853553in}}%
\pgfpathlineto{\pgfqpoint{2.860570in}{1.855088in}}%
\pgfpathlineto{\pgfqpoint{2.862096in}{1.856776in}}%
\pgfpathlineto{\pgfqpoint{2.864049in}{1.858311in}}%
\pgfpathlineto{\pgfqpoint{2.865586in}{1.860307in}}%
\pgfpathlineto{\pgfqpoint{2.867173in}{1.861841in}}%
\pgfpathlineto{\pgfqpoint{2.868661in}{1.862916in}}%
\pgfpathlineto{\pgfqpoint{2.870404in}{1.864451in}}%
\pgfpathlineto{\pgfqpoint{2.871940in}{1.865525in}}%
\pgfpathlineto{\pgfqpoint{2.874816in}{1.867060in}}%
\pgfpathlineto{\pgfqpoint{2.876003in}{1.868134in}}%
\pgfpathlineto{\pgfqpoint{2.879303in}{1.869669in}}%
\pgfpathlineto{\pgfqpoint{2.880587in}{1.870744in}}%
\pgfpathlineto{\pgfqpoint{2.883481in}{1.872279in}}%
\pgfpathlineto{\pgfqpoint{2.884977in}{1.873660in}}%
\pgfpathlineto{\pgfqpoint{2.886683in}{1.875195in}}%
\pgfpathlineto{\pgfqpoint{2.887375in}{1.876116in}}%
\pgfpathlineto{\pgfqpoint{2.890641in}{1.877651in}}%
\pgfpathlineto{\pgfqpoint{2.891438in}{1.878878in}}%
\pgfpathlineto{\pgfqpoint{2.895377in}{1.880413in}}%
\pgfpathlineto{\pgfqpoint{2.896769in}{1.881027in}}%
\pgfpathlineto{\pgfqpoint{2.900176in}{1.882562in}}%
\pgfpathlineto{\pgfqpoint{2.901142in}{1.883023in}}%
\pgfpathlineto{\pgfqpoint{2.903440in}{1.884557in}}%
\pgfpathlineto{\pgfqpoint{2.904761in}{1.886092in}}%
\pgfpathlineto{\pgfqpoint{2.908014in}{1.887627in}}%
\pgfpathlineto{\pgfqpoint{2.909507in}{1.888241in}}%
\pgfpathlineto{\pgfqpoint{2.911733in}{1.889776in}}%
\pgfpathlineto{\pgfqpoint{2.912793in}{1.890697in}}%
\pgfpathlineto{\pgfqpoint{2.917288in}{1.892232in}}%
\pgfpathlineto{\pgfqpoint{2.918392in}{1.892999in}}%
\pgfpathlineto{\pgfqpoint{2.923566in}{1.894534in}}%
\pgfpathlineto{\pgfqpoint{2.925078in}{1.895608in}}%
\pgfpathlineto{\pgfqpoint{2.928244in}{1.897143in}}%
\pgfpathlineto{\pgfqpoint{2.929475in}{1.897757in}}%
\pgfpathlineto{\pgfqpoint{2.933578in}{1.899292in}}%
\pgfpathlineto{\pgfqpoint{2.934690in}{1.900213in}}%
\pgfpathlineto{\pgfqpoint{2.938724in}{1.901748in}}%
\pgfpathlineto{\pgfqpoint{2.940243in}{1.902515in}}%
\pgfpathlineto{\pgfqpoint{2.947407in}{1.904050in}}%
\pgfpathlineto{\pgfqpoint{2.948536in}{1.904818in}}%
\pgfpathlineto{\pgfqpoint{2.953672in}{1.906353in}}%
\pgfpathlineto{\pgfqpoint{2.955177in}{1.907427in}}%
\pgfpathlineto{\pgfqpoint{2.959781in}{1.908962in}}%
\pgfpathlineto{\pgfqpoint{2.961001in}{1.909883in}}%
\pgfpathlineto{\pgfqpoint{2.964183in}{1.911418in}}%
\pgfpathlineto{\pgfqpoint{2.965506in}{1.912185in}}%
\pgfpathlineto{\pgfqpoint{2.968550in}{1.913720in}}%
\pgfpathlineto{\pgfqpoint{2.970031in}{1.914334in}}%
\pgfpathlineto{\pgfqpoint{2.973452in}{1.915869in}}%
\pgfpathlineto{\pgfqpoint{2.974910in}{1.916176in}}%
\pgfpathlineto{\pgfqpoint{2.979615in}{1.917711in}}%
\pgfpathlineto{\pgfqpoint{2.980589in}{1.918324in}}%
\pgfpathlineto{\pgfqpoint{2.986076in}{1.919859in}}%
\pgfpathlineto{\pgfqpoint{2.987293in}{1.920934in}}%
\pgfpathlineto{\pgfqpoint{2.992493in}{1.922469in}}%
\pgfpathlineto{\pgfqpoint{2.993913in}{1.923236in}}%
\pgfpathlineto{\pgfqpoint{3.001062in}{1.924771in}}%
\pgfpathlineto{\pgfqpoint{3.002491in}{1.925692in}}%
\pgfpathlineto{\pgfqpoint{3.010102in}{1.927227in}}%
\pgfpathlineto{\pgfqpoint{3.010429in}{1.927534in}}%
\pgfpathlineto{\pgfqpoint{3.017584in}{1.929069in}}%
\pgfpathlineto{\pgfqpoint{3.018144in}{1.929375in}}%
\pgfpathlineto{\pgfqpoint{3.027474in}{1.930910in}}%
\pgfpathlineto{\pgfqpoint{3.028579in}{1.931524in}}%
\pgfpathlineto{\pgfqpoint{3.033771in}{1.933059in}}%
\pgfpathlineto{\pgfqpoint{3.034321in}{1.933366in}}%
\pgfpathlineto{\pgfqpoint{3.048996in}{1.934901in}}%
\pgfpathlineto{\pgfqpoint{3.050088in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{3.058197in}{1.936896in}}%
\pgfpathlineto{\pgfqpoint{3.058447in}{1.937203in}}%
\pgfpathlineto{\pgfqpoint{3.075795in}{1.938738in}}%
\pgfpathlineto{\pgfqpoint{3.075795in}{1.938892in}}%
\pgfpathlineto{\pgfqpoint{3.100082in}{1.940427in}}%
\pgfpathlineto{\pgfqpoint{3.100082in}{1.940580in}}%
\pgfpathlineto{\pgfqpoint{3.134282in}{1.942115in}}%
\pgfpathlineto{\pgfqpoint{3.135249in}{1.942575in}}%
\pgfpathlineto{\pgfqpoint{3.187479in}{1.944110in}}%
\pgfpathlineto{\pgfqpoint{3.187479in}{1.944264in}}%
\pgfpathlineto{\pgfqpoint{3.201786in}{1.944417in}}%
\pgfpathlineto{\pgfqpoint{3.201786in}{1.944571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mnist_deep_diff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.966821in}{2.007377in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.966821in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.966821in}{2.007377in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.007377in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.957377in}}%
\pgfpathlineto{\pgfqpoint{0.204321in}{1.957377in}}%
\pgfpathlineto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{0.204321in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634877in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{0.634877in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.634877in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065432in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{1.065432in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.065432in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495988in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{1.495988in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495988in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926543in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{1.926543in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926543in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357099in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.357099in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357099in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787654in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.787654in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787654in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.560571in,y=0.161111in,,top]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Bound Difference (other \ensuremath{-} reference)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.447377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.708957in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.708957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.970537in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.970537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{1.232117in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.232117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{1.493697in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.493697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{1.755277in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.755277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148766in,y=1.202377in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603731in}{0.447933in}}%
\pgfpathlineto{\pgfqpoint{1.002911in}{0.454816in}}%
\pgfpathlineto{\pgfqpoint{1.064324in}{0.461484in}}%
\pgfpathlineto{\pgfqpoint{1.135972in}{0.472406in}}%
\pgfpathlineto{\pgfqpoint{1.176913in}{0.482097in}}%
\pgfpathlineto{\pgfqpoint{1.207620in}{0.488948in}}%
\pgfpathlineto{\pgfqpoint{1.238326in}{0.492143in}}%
\pgfpathlineto{\pgfqpoint{1.269032in}{0.495802in}}%
\pgfpathlineto{\pgfqpoint{1.289503in}{0.501386in}}%
\pgfpathlineto{\pgfqpoint{1.412328in}{0.548089in}}%
\pgfpathlineto{\pgfqpoint{1.432798in}{0.562672in}}%
\pgfpathlineto{\pgfqpoint{1.535153in}{0.651527in}}%
\pgfpathlineto{\pgfqpoint{1.565859in}{0.686474in}}%
\pgfpathlineto{\pgfqpoint{1.586330in}{0.713201in}}%
\pgfpathlineto{\pgfqpoint{1.606800in}{0.745325in}}%
\pgfpathlineto{\pgfqpoint{1.627271in}{0.787325in}}%
\pgfpathlineto{\pgfqpoint{1.647742in}{0.840229in}}%
\pgfpathlineto{\pgfqpoint{1.678448in}{0.930852in}}%
\pgfpathlineto{\pgfqpoint{1.709154in}{1.030690in}}%
\pgfpathlineto{\pgfqpoint{1.729625in}{1.110317in}}%
\pgfpathlineto{\pgfqpoint{1.750096in}{1.202797in}}%
\pgfpathlineto{\pgfqpoint{1.791038in}{1.395583in}}%
\pgfpathlineto{\pgfqpoint{1.811509in}{1.477903in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.545622in}}%
\pgfpathlineto{\pgfqpoint{1.852450in}{1.599332in}}%
\pgfpathlineto{\pgfqpoint{1.872921in}{1.641362in}}%
\pgfpathlineto{\pgfqpoint{1.893392in}{1.675059in}}%
\pgfpathlineto{\pgfqpoint{1.913863in}{1.703085in}}%
\pgfpathlineto{\pgfqpoint{1.934333in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{1.954804in}{1.743423in}}%
\pgfpathlineto{\pgfqpoint{1.985510in}{1.766600in}}%
\pgfpathlineto{\pgfqpoint{2.005981in}{1.787736in}}%
\pgfpathlineto{\pgfqpoint{2.026452in}{1.815804in}}%
\pgfpathlineto{\pgfqpoint{2.057158in}{1.859622in}}%
\pgfpathlineto{\pgfqpoint{2.067394in}{1.870750in}}%
\pgfpathlineto{\pgfqpoint{2.077629in}{1.878921in}}%
\pgfpathlineto{\pgfqpoint{2.087865in}{1.883855in}}%
\pgfpathlineto{\pgfqpoint{2.098100in}{1.885479in}}%
\pgfpathlineto{\pgfqpoint{2.108335in}{1.883752in}}%
\pgfpathlineto{\pgfqpoint{2.118571in}{1.878493in}}%
\pgfpathlineto{\pgfqpoint{2.128806in}{1.869307in}}%
\pgfpathlineto{\pgfqpoint{2.139042in}{1.855642in}}%
\pgfpathlineto{\pgfqpoint{2.149277in}{1.836959in}}%
\pgfpathlineto{\pgfqpoint{2.159512in}{1.812960in}}%
\pgfpathlineto{\pgfqpoint{2.179983in}{1.750158in}}%
\pgfpathlineto{\pgfqpoint{2.241396in}{1.531110in}}%
\pgfpathlineto{\pgfqpoint{2.282337in}{1.402039in}}%
\pgfpathlineto{\pgfqpoint{2.302808in}{1.326749in}}%
\pgfpathlineto{\pgfqpoint{2.333514in}{1.199932in}}%
\pgfpathlineto{\pgfqpoint{2.384691in}{0.986132in}}%
\pgfpathlineto{\pgfqpoint{2.425633in}{0.829325in}}%
\pgfpathlineto{\pgfqpoint{2.456339in}{0.725499in}}%
\pgfpathlineto{\pgfqpoint{2.476810in}{0.664909in}}%
\pgfpathlineto{\pgfqpoint{2.497281in}{0.610855in}}%
\pgfpathlineto{\pgfqpoint{2.517752in}{0.563994in}}%
\pgfpathlineto{\pgfqpoint{2.538222in}{0.526056in}}%
\pgfpathlineto{\pgfqpoint{2.558693in}{0.497863in}}%
\pgfpathlineto{\pgfqpoint{2.579164in}{0.478342in}}%
\pgfpathlineto{\pgfqpoint{2.599635in}{0.465370in}}%
\pgfpathlineto{\pgfqpoint{2.620106in}{0.457003in}}%
\pgfpathlineto{\pgfqpoint{2.640576in}{0.451926in}}%
\pgfpathlineto{\pgfqpoint{2.640576in}{0.451926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190432in}{0.449422in}}%
\pgfpathlineto{\pgfqpoint{0.301252in}{0.451339in}}%
\pgfpathlineto{\pgfqpoint{0.378969in}{0.452291in}}%
\pgfpathlineto{\pgfqpoint{0.482592in}{0.457664in}}%
\pgfpathlineto{\pgfqpoint{0.560309in}{0.464400in}}%
\pgfpathlineto{\pgfqpoint{0.728696in}{0.486847in}}%
\pgfpathlineto{\pgfqpoint{0.819366in}{0.508008in}}%
\pgfpathlineto{\pgfqpoint{0.871177in}{0.517174in}}%
\pgfpathlineto{\pgfqpoint{0.910036in}{0.528482in}}%
\pgfpathlineto{\pgfqpoint{0.987753in}{0.555699in}}%
\pgfpathlineto{\pgfqpoint{1.013659in}{0.561385in}}%
\pgfpathlineto{\pgfqpoint{1.039565in}{0.564130in}}%
\pgfpathlineto{\pgfqpoint{1.104329in}{0.568450in}}%
\pgfpathlineto{\pgfqpoint{1.130235in}{0.574636in}}%
\pgfpathlineto{\pgfqpoint{1.156140in}{0.584187in}}%
\pgfpathlineto{\pgfqpoint{1.207952in}{0.607875in}}%
\pgfpathlineto{\pgfqpoint{1.233857in}{0.622564in}}%
\pgfpathlineto{\pgfqpoint{1.246810in}{0.631973in}}%
\pgfpathlineto{\pgfqpoint{1.259763in}{0.643454in}}%
\pgfpathlineto{\pgfqpoint{1.272716in}{0.657417in}}%
\pgfpathlineto{\pgfqpoint{1.285669in}{0.674120in}}%
\pgfpathlineto{\pgfqpoint{1.298622in}{0.693659in}}%
\pgfpathlineto{\pgfqpoint{1.324527in}{0.741004in}}%
\pgfpathlineto{\pgfqpoint{1.350433in}{0.798208in}}%
\pgfpathlineto{\pgfqpoint{1.376339in}{0.863162in}}%
\pgfpathlineto{\pgfqpoint{1.492914in}{1.172143in}}%
\pgfpathlineto{\pgfqpoint{1.531773in}{1.263278in}}%
\pgfpathlineto{\pgfqpoint{1.570631in}{1.347725in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.398683in}}%
\pgfpathlineto{\pgfqpoint{1.622443in}{1.444190in}}%
\pgfpathlineto{\pgfqpoint{1.648349in}{1.483722in}}%
\pgfpathlineto{\pgfqpoint{1.674254in}{1.516910in}}%
\pgfpathlineto{\pgfqpoint{1.700160in}{1.543986in}}%
\pgfpathlineto{\pgfqpoint{1.739019in}{1.577100in}}%
\pgfpathlineto{\pgfqpoint{1.777877in}{1.607068in}}%
\pgfpathlineto{\pgfqpoint{1.803783in}{1.623704in}}%
\pgfpathlineto{\pgfqpoint{1.816736in}{1.629684in}}%
\pgfpathlineto{\pgfqpoint{1.829689in}{1.633433in}}%
\pgfpathlineto{\pgfqpoint{1.842641in}{1.634443in}}%
\pgfpathlineto{\pgfqpoint{1.855594in}{1.632177in}}%
\pgfpathlineto{\pgfqpoint{1.868547in}{1.626081in}}%
\pgfpathlineto{\pgfqpoint{1.881500in}{1.615676in}}%
\pgfpathlineto{\pgfqpoint{1.894453in}{1.600714in}}%
\pgfpathlineto{\pgfqpoint{1.907406in}{1.581355in}}%
\pgfpathlineto{\pgfqpoint{1.933311in}{1.532565in}}%
\pgfpathlineto{\pgfqpoint{1.972170in}{1.453117in}}%
\pgfpathlineto{\pgfqpoint{1.998076in}{1.406141in}}%
\pgfpathlineto{\pgfqpoint{2.036934in}{1.339021in}}%
\pgfpathlineto{\pgfqpoint{2.062840in}{1.287617in}}%
\pgfpathlineto{\pgfqpoint{2.088746in}{1.227939in}}%
\pgfpathlineto{\pgfqpoint{2.127604in}{1.127865in}}%
\pgfpathlineto{\pgfqpoint{2.218274in}{0.889208in}}%
\pgfpathlineto{\pgfqpoint{2.257133in}{0.796224in}}%
\pgfpathlineto{\pgfqpoint{2.295991in}{0.710584in}}%
\pgfpathlineto{\pgfqpoint{2.321897in}{0.658476in}}%
\pgfpathlineto{\pgfqpoint{2.347803in}{0.611981in}}%
\pgfpathlineto{\pgfqpoint{2.373708in}{0.571867in}}%
\pgfpathlineto{\pgfqpoint{2.399614in}{0.538199in}}%
\pgfpathlineto{\pgfqpoint{2.425520in}{0.511073in}}%
\pgfpathlineto{\pgfqpoint{2.451425in}{0.490525in}}%
\pgfpathlineto{\pgfqpoint{2.477331in}{0.475861in}}%
\pgfpathlineto{\pgfqpoint{2.503237in}{0.465658in}}%
\pgfpathlineto{\pgfqpoint{2.529143in}{0.458504in}}%
\pgfpathlineto{\pgfqpoint{2.568001in}{0.451752in}}%
\pgfpathlineto{\pgfqpoint{2.580954in}{0.450363in}}%
\pgfpathlineto{\pgfqpoint{2.580954in}{0.450363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190432in}{0.449475in}}%
\pgfpathlineto{\pgfqpoint{0.279401in}{0.450903in}}%
\pgfpathlineto{\pgfqpoint{0.423228in}{0.457455in}}%
\pgfpathlineto{\pgfqpoint{0.509524in}{0.465931in}}%
\pgfpathlineto{\pgfqpoint{0.581438in}{0.473005in}}%
\pgfpathlineto{\pgfqpoint{0.667734in}{0.479135in}}%
\pgfpathlineto{\pgfqpoint{0.710882in}{0.487964in}}%
\pgfpathlineto{\pgfqpoint{0.754030in}{0.497285in}}%
\pgfpathlineto{\pgfqpoint{0.854709in}{0.515222in}}%
\pgfpathlineto{\pgfqpoint{0.897857in}{0.529524in}}%
\pgfpathlineto{\pgfqpoint{0.955387in}{0.548783in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{0.555778in}}%
\pgfpathlineto{\pgfqpoint{1.027301in}{0.562055in}}%
\pgfpathlineto{\pgfqpoint{1.084831in}{0.568841in}}%
\pgfpathlineto{\pgfqpoint{1.113597in}{0.576113in}}%
\pgfpathlineto{\pgfqpoint{1.142362in}{0.587529in}}%
\pgfpathlineto{\pgfqpoint{1.171127in}{0.602694in}}%
\pgfpathlineto{\pgfqpoint{1.199893in}{0.621612in}}%
\pgfpathlineto{\pgfqpoint{1.228658in}{0.646273in}}%
\pgfpathlineto{\pgfqpoint{1.243041in}{0.661824in}}%
\pgfpathlineto{\pgfqpoint{1.257424in}{0.680090in}}%
\pgfpathlineto{\pgfqpoint{1.271806in}{0.701367in}}%
\pgfpathlineto{\pgfqpoint{1.300572in}{0.753179in}}%
\pgfpathlineto{\pgfqpoint{1.329337in}{0.815613in}}%
\pgfpathlineto{\pgfqpoint{1.372485in}{0.920894in}}%
\pgfpathlineto{\pgfqpoint{1.430016in}{1.064960in}}%
\pgfpathlineto{\pgfqpoint{1.458781in}{1.131246in}}%
\pgfpathlineto{\pgfqpoint{1.516312in}{1.252084in}}%
\pgfpathlineto{\pgfqpoint{1.559460in}{1.339410in}}%
\pgfpathlineto{\pgfqpoint{1.588225in}{1.390209in}}%
\pgfpathlineto{\pgfqpoint{1.616991in}{1.430744in}}%
\pgfpathlineto{\pgfqpoint{1.645756in}{1.462227in}}%
\pgfpathlineto{\pgfqpoint{1.674521in}{1.487985in}}%
\pgfpathlineto{\pgfqpoint{1.789583in}{1.581515in}}%
\pgfpathlineto{\pgfqpoint{1.803965in}{1.590609in}}%
\pgfpathlineto{\pgfqpoint{1.818348in}{1.596996in}}%
\pgfpathlineto{\pgfqpoint{1.832731in}{1.599966in}}%
\pgfpathlineto{\pgfqpoint{1.847114in}{1.598868in}}%
\pgfpathlineto{\pgfqpoint{1.861496in}{1.593106in}}%
\pgfpathlineto{\pgfqpoint{1.875879in}{1.582240in}}%
\pgfpathlineto{\pgfqpoint{1.890262in}{1.566182in}}%
\pgfpathlineto{\pgfqpoint{1.904644in}{1.545384in}}%
\pgfpathlineto{\pgfqpoint{1.933410in}{1.494223in}}%
\pgfpathlineto{\pgfqpoint{1.976558in}{1.414655in}}%
\pgfpathlineto{\pgfqpoint{2.034088in}{1.315911in}}%
\pgfpathlineto{\pgfqpoint{2.062854in}{1.258065in}}%
\pgfpathlineto{\pgfqpoint{2.091619in}{1.191533in}}%
\pgfpathlineto{\pgfqpoint{2.149150in}{1.044635in}}%
\pgfpathlineto{\pgfqpoint{2.206681in}{0.900141in}}%
\pgfpathlineto{\pgfqpoint{2.249829in}{0.800080in}}%
\pgfpathlineto{\pgfqpoint{2.292977in}{0.706731in}}%
\pgfpathlineto{\pgfqpoint{2.321742in}{0.650104in}}%
\pgfpathlineto{\pgfqpoint{2.350507in}{0.600478in}}%
\pgfpathlineto{\pgfqpoint{2.379273in}{0.558739in}}%
\pgfpathlineto{\pgfqpoint{2.408038in}{0.524871in}}%
\pgfpathlineto{\pgfqpoint{2.436803in}{0.498901in}}%
\pgfpathlineto{\pgfqpoint{2.465569in}{0.480399in}}%
\pgfpathlineto{\pgfqpoint{2.494334in}{0.467856in}}%
\pgfpathlineto{\pgfqpoint{2.523100in}{0.459393in}}%
\pgfpathlineto{\pgfqpoint{2.551865in}{0.453738in}}%
\pgfpathlineto{\pgfqpoint{2.580630in}{0.450260in}}%
\pgfpathlineto{\pgfqpoint{2.580630in}{0.450260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190432in}{0.450683in}}%
\pgfpathlineto{\pgfqpoint{0.402181in}{0.457721in}}%
\pgfpathlineto{\pgfqpoint{0.505507in}{0.467076in}}%
\pgfpathlineto{\pgfqpoint{0.570086in}{0.472688in}}%
\pgfpathlineto{\pgfqpoint{0.634665in}{0.476861in}}%
\pgfpathlineto{\pgfqpoint{0.673413in}{0.483400in}}%
\pgfpathlineto{\pgfqpoint{0.750907in}{0.500409in}}%
\pgfpathlineto{\pgfqpoint{0.828402in}{0.513852in}}%
\pgfpathlineto{\pgfqpoint{0.867150in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{0.931729in}{0.546770in}}%
\pgfpathlineto{\pgfqpoint{0.970476in}{0.556406in}}%
\pgfpathlineto{\pgfqpoint{1.009223in}{0.562480in}}%
\pgfpathlineto{\pgfqpoint{1.060886in}{0.569117in}}%
\pgfpathlineto{\pgfqpoint{1.086718in}{0.575076in}}%
\pgfpathlineto{\pgfqpoint{1.112550in}{0.584185in}}%
\pgfpathlineto{\pgfqpoint{1.138381in}{0.596394in}}%
\pgfpathlineto{\pgfqpoint{1.164213in}{0.611335in}}%
\pgfpathlineto{\pgfqpoint{1.190044in}{0.629466in}}%
\pgfpathlineto{\pgfqpoint{1.215876in}{0.652531in}}%
\pgfpathlineto{\pgfqpoint{1.241708in}{0.682869in}}%
\pgfpathlineto{\pgfqpoint{1.267539in}{0.722192in}}%
\pgfpathlineto{\pgfqpoint{1.293371in}{0.770614in}}%
\pgfpathlineto{\pgfqpoint{1.319202in}{0.826559in}}%
\pgfpathlineto{\pgfqpoint{1.357950in}{0.919495in}}%
\pgfpathlineto{\pgfqpoint{1.422529in}{1.078815in}}%
\pgfpathlineto{\pgfqpoint{1.461276in}{1.165082in}}%
\pgfpathlineto{\pgfqpoint{1.551687in}{1.353007in}}%
\pgfpathlineto{\pgfqpoint{1.577518in}{1.397343in}}%
\pgfpathlineto{\pgfqpoint{1.603350in}{1.432676in}}%
\pgfpathlineto{\pgfqpoint{1.629181in}{1.460609in}}%
\pgfpathlineto{\pgfqpoint{1.655013in}{1.483692in}}%
\pgfpathlineto{\pgfqpoint{1.693760in}{1.513136in}}%
\pgfpathlineto{\pgfqpoint{1.745423in}{1.551993in}}%
\pgfpathlineto{\pgfqpoint{1.771255in}{1.571203in}}%
\pgfpathlineto{\pgfqpoint{1.797087in}{1.585516in}}%
\pgfpathlineto{\pgfqpoint{1.810002in}{1.589432in}}%
\pgfpathlineto{\pgfqpoint{1.822918in}{1.590527in}}%
\pgfpathlineto{\pgfqpoint{1.835834in}{1.588356in}}%
\pgfpathlineto{\pgfqpoint{1.848750in}{1.582523in}}%
\pgfpathlineto{\pgfqpoint{1.861666in}{1.572751in}}%
\pgfpathlineto{\pgfqpoint{1.874581in}{1.558990in}}%
\pgfpathlineto{\pgfqpoint{1.887497in}{1.541522in}}%
\pgfpathlineto{\pgfqpoint{1.913329in}{1.498337in}}%
\pgfpathlineto{\pgfqpoint{1.964992in}{1.405290in}}%
\pgfpathlineto{\pgfqpoint{2.016655in}{1.318039in}}%
\pgfpathlineto{\pgfqpoint{2.042487in}{1.268341in}}%
\pgfpathlineto{\pgfqpoint{2.068318in}{1.211733in}}%
\pgfpathlineto{\pgfqpoint{2.107066in}{1.117091in}}%
\pgfpathlineto{\pgfqpoint{2.197476in}{0.890055in}}%
\pgfpathlineto{\pgfqpoint{2.236224in}{0.800627in}}%
\pgfpathlineto{\pgfqpoint{2.274971in}{0.717135in}}%
\pgfpathlineto{\pgfqpoint{2.313718in}{0.641859in}}%
\pgfpathlineto{\pgfqpoint{2.339550in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{2.365382in}{0.561164in}}%
\pgfpathlineto{\pgfqpoint{2.391213in}{0.530138in}}%
\pgfpathlineto{\pgfqpoint{2.417045in}{0.505432in}}%
\pgfpathlineto{\pgfqpoint{2.442876in}{0.486886in}}%
\pgfpathlineto{\pgfqpoint{2.468708in}{0.473636in}}%
\pgfpathlineto{\pgfqpoint{2.494540in}{0.464317in}}%
\pgfpathlineto{\pgfqpoint{2.520371in}{0.457718in}}%
\pgfpathlineto{\pgfqpoint{2.559118in}{0.451475in}}%
\pgfpathlineto{\pgfqpoint{2.572034in}{0.450192in}}%
\pgfpathlineto{\pgfqpoint{2.572034in}{0.450192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190432in}{0.452839in}}%
\pgfpathlineto{\pgfqpoint{0.277748in}{0.457142in}}%
\pgfpathlineto{\pgfqpoint{0.370121in}{0.465175in}}%
\pgfpathlineto{\pgfqpoint{0.431703in}{0.471109in}}%
\pgfpathlineto{\pgfqpoint{0.539471in}{0.477565in}}%
\pgfpathlineto{\pgfqpoint{0.585658in}{0.486372in}}%
\pgfpathlineto{\pgfqpoint{0.631844in}{0.494833in}}%
\pgfpathlineto{\pgfqpoint{0.708822in}{0.506697in}}%
\pgfpathlineto{\pgfqpoint{0.739613in}{0.514646in}}%
\pgfpathlineto{\pgfqpoint{0.878172in}{0.556338in}}%
\pgfpathlineto{\pgfqpoint{0.924359in}{0.564569in}}%
\pgfpathlineto{\pgfqpoint{0.955150in}{0.569841in}}%
\pgfpathlineto{\pgfqpoint{0.985941in}{0.578461in}}%
\pgfpathlineto{\pgfqpoint{1.016732in}{0.593031in}}%
\pgfpathlineto{\pgfqpoint{1.047523in}{0.613608in}}%
\pgfpathlineto{\pgfqpoint{1.078314in}{0.638310in}}%
\pgfpathlineto{\pgfqpoint{1.109105in}{0.666934in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{0.683779in}}%
\pgfpathlineto{\pgfqpoint{1.139896in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{1.155292in}{0.725634in}}%
\pgfpathlineto{\pgfqpoint{1.186083in}{0.779673in}}%
\pgfpathlineto{\pgfqpoint{1.232269in}{0.874195in}}%
\pgfpathlineto{\pgfqpoint{1.293851in}{0.999580in}}%
\pgfpathlineto{\pgfqpoint{1.340038in}{1.087362in}}%
\pgfpathlineto{\pgfqpoint{1.447806in}{1.283986in}}%
\pgfpathlineto{\pgfqpoint{1.478597in}{1.330135in}}%
\pgfpathlineto{\pgfqpoint{1.509388in}{1.367387in}}%
\pgfpathlineto{\pgfqpoint{1.555575in}{1.414817in}}%
\pgfpathlineto{\pgfqpoint{1.586366in}{1.442879in}}%
\pgfpathlineto{\pgfqpoint{1.632552in}{1.479832in}}%
\pgfpathlineto{\pgfqpoint{1.678739in}{1.515132in}}%
\pgfpathlineto{\pgfqpoint{1.694135in}{1.525411in}}%
\pgfpathlineto{\pgfqpoint{1.709530in}{1.533728in}}%
\pgfpathlineto{\pgfqpoint{1.724926in}{1.539306in}}%
\pgfpathlineto{\pgfqpoint{1.740321in}{1.541452in}}%
\pgfpathlineto{\pgfqpoint{1.755717in}{1.539550in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{1.533070in}}%
\pgfpathlineto{\pgfqpoint{1.786508in}{1.521663in}}%
\pgfpathlineto{\pgfqpoint{1.801903in}{1.505334in}}%
\pgfpathlineto{\pgfqpoint{1.817299in}{1.484592in}}%
\pgfpathlineto{\pgfqpoint{1.848090in}{1.434337in}}%
\pgfpathlineto{\pgfqpoint{1.894276in}{1.355700in}}%
\pgfpathlineto{\pgfqpoint{1.955858in}{1.255171in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{1.196673in}}%
\pgfpathlineto{\pgfqpoint{2.017440in}{1.129799in}}%
\pgfpathlineto{\pgfqpoint{2.109813in}{0.917847in}}%
\pgfpathlineto{\pgfqpoint{2.171395in}{0.789721in}}%
\pgfpathlineto{\pgfqpoint{2.217582in}{0.699002in}}%
\pgfpathlineto{\pgfqpoint{2.248373in}{0.643598in}}%
\pgfpathlineto{\pgfqpoint{2.279164in}{0.595299in}}%
\pgfpathlineto{\pgfqpoint{2.309955in}{0.555075in}}%
\pgfpathlineto{\pgfqpoint{2.340746in}{0.522577in}}%
\pgfpathlineto{\pgfqpoint{2.371537in}{0.497574in}}%
\pgfpathlineto{\pgfqpoint{2.402328in}{0.479713in}}%
\pgfpathlineto{\pgfqpoint{2.433119in}{0.467636in}}%
\pgfpathlineto{\pgfqpoint{2.463910in}{0.459474in}}%
\pgfpathlineto{\pgfqpoint{2.494701in}{0.453923in}}%
\pgfpathlineto{\pgfqpoint{2.525492in}{0.450407in}}%
\pgfpathlineto{\pgfqpoint{2.525492in}{0.450407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.787654in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.787654in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{0.204321in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916821in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.447377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{1.957377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272377in}{1.066714in}}%
\pgfpathlineto{\pgfqpoint{1.041650in}{1.066714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.061094in}{1.066714in}}{\pgfqpoint{1.061094in}{1.086159in}}%
\pgfpathlineto{\pgfqpoint{1.061094in}{1.889321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.061094in}{1.908766in}}{\pgfqpoint{1.041650in}{1.908766in}}%
\pgfpathlineto{\pgfqpoint{0.272377in}{1.908766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.252932in}{1.908766in}}{\pgfqpoint{0.252932in}{1.889321in}}%
\pgfpathlineto{\pgfqpoint{0.252932in}{1.086159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.252932in}{1.066714in}}{\pgfqpoint{0.272377in}{1.066714in}}%
\pgfpathlineto{\pgfqpoint{0.272377in}{1.066714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409520in,y=1.802361in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.700818in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.700818in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.700818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.666791in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont BDD+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.565247in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.565247in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.565247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.531220in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.429677in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.429677in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.429677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.395649in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont AS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.294106in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.294106in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.294106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.260078in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Anderson}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.158535in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.158535in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.158535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.124507in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{ZD-2D}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mnist_ffnet_all_cdf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.308645in}{2.033611in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.308645in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.308645in}{2.033611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.033611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487117in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029617in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.029617in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029617in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.572117in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572117in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114617in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{2.114617in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.114617in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{2.657117in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.657117in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199617in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.199617in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843367in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Bound}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{0.435031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=0.396451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.737031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{0.737031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=0.698451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.039031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.039031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=1.000451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.341031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.341031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=1.302451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.643031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.643031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=1.604451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=1.906451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148766in,y=1.190031in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Proportion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199617in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{0.435031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555172in}{0.783227in}}%
\pgfpathlineto{\pgfqpoint{1.626127in}{0.783227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.645572in}{0.783227in}}{\pgfqpoint{1.645572in}{0.802671in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.876976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.645572in}{1.896420in}}{\pgfqpoint{1.626127in}{1.896420in}}%
\pgfpathlineto{\pgfqpoint{0.555172in}{1.896420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.535728in}{1.896420in}}{\pgfqpoint{0.535728in}{1.876976in}}%
\pgfpathlineto{\pgfqpoint{0.535728in}{0.802671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.535728in}{0.783227in}}{\pgfqpoint{0.555172in}{0.783227in}}%
\pgfpathlineto{\pgfqpoint{0.555172in}{0.783227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843156in,y=1.790016in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.688473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.654445in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont BDD+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.552902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.518874in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.417331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.383303in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont AS256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.281760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.247732in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont AS512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.146189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.112162in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{BDD+ → ZD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.010619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=0.976591in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{AS256 → ZD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{0.875048in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{0.875048in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{0.875048in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{0.875048in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{0.875048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=0.841020in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{AS512 → ZD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556866in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{0.556866in}{0.437207in}}%
\pgfpathlineto{\pgfqpoint{0.740687in}{0.437207in}}%
\pgfpathlineto{\pgfqpoint{0.740687in}{0.439383in}}%
\pgfpathlineto{\pgfqpoint{0.796175in}{0.439383in}}%
\pgfpathlineto{\pgfqpoint{0.796175in}{0.441558in}}%
\pgfpathlineto{\pgfqpoint{0.870069in}{0.441558in}}%
\pgfpathlineto{\pgfqpoint{0.870069in}{0.443734in}}%
\pgfpathlineto{\pgfqpoint{0.883107in}{0.443734in}}%
\pgfpathlineto{\pgfqpoint{0.883107in}{0.445910in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.445910in}}%
\pgfpathlineto{\pgfqpoint{0.894579in}{0.448086in}}%
\pgfpathlineto{\pgfqpoint{0.897939in}{0.448086in}}%
\pgfpathlineto{\pgfqpoint{0.897939in}{0.450262in}}%
\pgfpathlineto{\pgfqpoint{1.020812in}{0.450262in}}%
\pgfpathlineto{\pgfqpoint{1.020812in}{0.452437in}}%
\pgfpathlineto{\pgfqpoint{1.035565in}{0.452437in}}%
\pgfpathlineto{\pgfqpoint{1.035565in}{0.454613in}}%
\pgfpathlineto{\pgfqpoint{1.112105in}{0.454613in}}%
\pgfpathlineto{\pgfqpoint{1.112105in}{0.456789in}}%
\pgfpathlineto{\pgfqpoint{1.161279in}{0.456789in}}%
\pgfpathlineto{\pgfqpoint{1.161279in}{0.458965in}}%
\pgfpathlineto{\pgfqpoint{1.167816in}{0.458965in}}%
\pgfpathlineto{\pgfqpoint{1.167816in}{0.461141in}}%
\pgfpathlineto{\pgfqpoint{1.180267in}{0.461141in}}%
\pgfpathlineto{\pgfqpoint{1.180267in}{0.463316in}}%
\pgfpathlineto{\pgfqpoint{1.196297in}{0.463316in}}%
\pgfpathlineto{\pgfqpoint{1.196297in}{0.465492in}}%
\pgfpathlineto{\pgfqpoint{1.201942in}{0.465492in}}%
\pgfpathlineto{\pgfqpoint{1.201942in}{0.467668in}}%
\pgfpathlineto{\pgfqpoint{1.223157in}{0.467668in}}%
\pgfpathlineto{\pgfqpoint{1.223157in}{0.469844in}}%
\pgfpathlineto{\pgfqpoint{1.230926in}{0.469844in}}%
\pgfpathlineto{\pgfqpoint{1.232468in}{0.474195in}}%
\pgfpathlineto{\pgfqpoint{1.247234in}{0.474195in}}%
\pgfpathlineto{\pgfqpoint{1.247234in}{0.476371in}}%
\pgfpathlineto{\pgfqpoint{1.250606in}{0.476371in}}%
\pgfpathlineto{\pgfqpoint{1.250606in}{0.478547in}}%
\pgfpathlineto{\pgfqpoint{1.268726in}{0.478547in}}%
\pgfpathlineto{\pgfqpoint{1.268726in}{0.480723in}}%
\pgfpathlineto{\pgfqpoint{1.283819in}{0.480723in}}%
\pgfpathlineto{\pgfqpoint{1.283819in}{0.482899in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.482899in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.485074in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.485074in}}%
\pgfpathlineto{\pgfqpoint{1.322272in}{0.487250in}}%
\pgfpathlineto{\pgfqpoint{1.331472in}{0.487250in}}%
\pgfpathlineto{\pgfqpoint{1.331472in}{0.489426in}}%
\pgfpathlineto{\pgfqpoint{1.356793in}{0.489426in}}%
\pgfpathlineto{\pgfqpoint{1.356793in}{0.491602in}}%
\pgfpathlineto{\pgfqpoint{1.379300in}{0.491602in}}%
\pgfpathlineto{\pgfqpoint{1.379300in}{0.493778in}}%
\pgfpathlineto{\pgfqpoint{1.383976in}{0.493778in}}%
\pgfpathlineto{\pgfqpoint{1.383976in}{0.495953in}}%
\pgfpathlineto{\pgfqpoint{1.393155in}{0.495953in}}%
\pgfpathlineto{\pgfqpoint{1.393155in}{0.498129in}}%
\pgfpathlineto{\pgfqpoint{1.398930in}{0.498129in}}%
\pgfpathlineto{\pgfqpoint{1.398930in}{0.500305in}}%
\pgfpathlineto{\pgfqpoint{1.403131in}{0.500305in}}%
\pgfpathlineto{\pgfqpoint{1.403131in}{0.502481in}}%
\pgfpathlineto{\pgfqpoint{1.405604in}{0.502481in}}%
\pgfpathlineto{\pgfqpoint{1.405604in}{0.504656in}}%
\pgfpathlineto{\pgfqpoint{1.416979in}{0.504656in}}%
\pgfpathlineto{\pgfqpoint{1.416979in}{0.506832in}}%
\pgfpathlineto{\pgfqpoint{1.418549in}{0.506832in}}%
\pgfpathlineto{\pgfqpoint{1.418549in}{0.509008in}}%
\pgfpathlineto{\pgfqpoint{1.422046in}{0.509008in}}%
\pgfpathlineto{\pgfqpoint{1.422046in}{0.511184in}}%
\pgfpathlineto{\pgfqpoint{1.425020in}{0.511184in}}%
\pgfpathlineto{\pgfqpoint{1.425020in}{0.513360in}}%
\pgfpathlineto{\pgfqpoint{1.430743in}{0.513360in}}%
\pgfpathlineto{\pgfqpoint{1.430743in}{0.515535in}}%
\pgfpathlineto{\pgfqpoint{1.434757in}{0.515535in}}%
\pgfpathlineto{\pgfqpoint{1.435905in}{0.519887in}}%
\pgfpathlineto{\pgfqpoint{1.437180in}{0.519887in}}%
\pgfpathlineto{\pgfqpoint{1.437496in}{0.524239in}}%
\pgfpathlineto{\pgfqpoint{1.443388in}{0.524239in}}%
\pgfpathlineto{\pgfqpoint{1.443388in}{0.526414in}}%
\pgfpathlineto{\pgfqpoint{1.457324in}{0.526414in}}%
\pgfpathlineto{\pgfqpoint{1.458176in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.459800in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.459800in}{0.532942in}}%
\pgfpathlineto{\pgfqpoint{1.478363in}{0.532942in}}%
\pgfpathlineto{\pgfqpoint{1.478363in}{0.535118in}}%
\pgfpathlineto{\pgfqpoint{1.480046in}{0.535118in}}%
\pgfpathlineto{\pgfqpoint{1.480046in}{0.537293in}}%
\pgfpathlineto{\pgfqpoint{1.485834in}{0.537293in}}%
\pgfpathlineto{\pgfqpoint{1.485834in}{0.539469in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{0.539469in}}%
\pgfpathlineto{\pgfqpoint{1.488688in}{0.541645in}}%
\pgfpathlineto{\pgfqpoint{1.490863in}{0.541645in}}%
\pgfpathlineto{\pgfqpoint{1.490863in}{0.543821in}}%
\pgfpathlineto{\pgfqpoint{1.493707in}{0.543821in}}%
\pgfpathlineto{\pgfqpoint{1.493707in}{0.545997in}}%
\pgfpathlineto{\pgfqpoint{1.498459in}{0.545997in}}%
\pgfpathlineto{\pgfqpoint{1.498459in}{0.548172in}}%
\pgfpathlineto{\pgfqpoint{1.502819in}{0.548172in}}%
\pgfpathlineto{\pgfqpoint{1.502819in}{0.550348in}}%
\pgfpathlineto{\pgfqpoint{1.511729in}{0.550348in}}%
\pgfpathlineto{\pgfqpoint{1.511729in}{0.552524in}}%
\pgfpathlineto{\pgfqpoint{1.531032in}{0.552524in}}%
\pgfpathlineto{\pgfqpoint{1.531113in}{0.556875in}}%
\pgfpathlineto{\pgfqpoint{1.533092in}{0.556875in}}%
\pgfpathlineto{\pgfqpoint{1.533765in}{0.561227in}}%
\pgfpathlineto{\pgfqpoint{1.547232in}{0.561227in}}%
\pgfpathlineto{\pgfqpoint{1.547232in}{0.563403in}}%
\pgfpathlineto{\pgfqpoint{1.553016in}{0.563403in}}%
\pgfpathlineto{\pgfqpoint{1.554188in}{0.567754in}}%
\pgfpathlineto{\pgfqpoint{1.556064in}{0.567754in}}%
\pgfpathlineto{\pgfqpoint{1.556064in}{0.569930in}}%
\pgfpathlineto{\pgfqpoint{1.558701in}{0.569930in}}%
\pgfpathlineto{\pgfqpoint{1.558701in}{0.572106in}}%
\pgfpathlineto{\pgfqpoint{1.561541in}{0.572106in}}%
\pgfpathlineto{\pgfqpoint{1.563001in}{0.578633in}}%
\pgfpathlineto{\pgfqpoint{1.568811in}{0.578633in}}%
\pgfpathlineto{\pgfqpoint{1.569231in}{0.582985in}}%
\pgfpathlineto{\pgfqpoint{1.571980in}{0.582985in}}%
\pgfpathlineto{\pgfqpoint{1.573313in}{0.589512in}}%
\pgfpathlineto{\pgfqpoint{1.574999in}{0.589512in}}%
\pgfpathlineto{\pgfqpoint{1.576223in}{0.593864in}}%
\pgfpathlineto{\pgfqpoint{1.578589in}{0.593864in}}%
\pgfpathlineto{\pgfqpoint{1.578589in}{0.596040in}}%
\pgfpathlineto{\pgfqpoint{1.580800in}{0.596040in}}%
\pgfpathlineto{\pgfqpoint{1.580800in}{0.598216in}}%
\pgfpathlineto{\pgfqpoint{1.582528in}{0.598216in}}%
\pgfpathlineto{\pgfqpoint{1.582528in}{0.600391in}}%
\pgfpathlineto{\pgfqpoint{1.586249in}{0.600391in}}%
\pgfpathlineto{\pgfqpoint{1.586249in}{0.602567in}}%
\pgfpathlineto{\pgfqpoint{1.588091in}{0.602567in}}%
\pgfpathlineto{\pgfqpoint{1.588091in}{0.604743in}}%
\pgfpathlineto{\pgfqpoint{1.592322in}{0.604743in}}%
\pgfpathlineto{\pgfqpoint{1.593064in}{0.609095in}}%
\pgfpathlineto{\pgfqpoint{1.597598in}{0.609095in}}%
\pgfpathlineto{\pgfqpoint{1.598671in}{0.613446in}}%
\pgfpathlineto{\pgfqpoint{1.619484in}{0.613446in}}%
\pgfpathlineto{\pgfqpoint{1.619484in}{0.615622in}}%
\pgfpathlineto{\pgfqpoint{1.623559in}{0.615622in}}%
\pgfpathlineto{\pgfqpoint{1.624742in}{0.619973in}}%
\pgfpathlineto{\pgfqpoint{1.626268in}{0.619973in}}%
\pgfpathlineto{\pgfqpoint{1.627625in}{0.626501in}}%
\pgfpathlineto{\pgfqpoint{1.627951in}{0.626501in}}%
\pgfpathlineto{\pgfqpoint{1.628993in}{0.630852in}}%
\pgfpathlineto{\pgfqpoint{1.632723in}{0.630852in}}%
\pgfpathlineto{\pgfqpoint{1.633102in}{0.637380in}}%
\pgfpathlineto{\pgfqpoint{1.635806in}{0.637380in}}%
\pgfpathlineto{\pgfqpoint{1.635806in}{0.639556in}}%
\pgfpathlineto{\pgfqpoint{1.637351in}{0.639556in}}%
\pgfpathlineto{\pgfqpoint{1.637351in}{0.641731in}}%
\pgfpathlineto{\pgfqpoint{1.639208in}{0.641731in}}%
\pgfpathlineto{\pgfqpoint{1.639208in}{0.643907in}}%
\pgfpathlineto{\pgfqpoint{1.641268in}{0.643907in}}%
\pgfpathlineto{\pgfqpoint{1.641617in}{0.648259in}}%
\pgfpathlineto{\pgfqpoint{1.645742in}{0.648259in}}%
\pgfpathlineto{\pgfqpoint{1.646505in}{0.652610in}}%
\pgfpathlineto{\pgfqpoint{1.647437in}{0.652610in}}%
\pgfpathlineto{\pgfqpoint{1.648746in}{0.656962in}}%
\pgfpathlineto{\pgfqpoint{1.652527in}{0.656962in}}%
\pgfpathlineto{\pgfqpoint{1.652527in}{0.659138in}}%
\pgfpathlineto{\pgfqpoint{1.658349in}{0.659138in}}%
\pgfpathlineto{\pgfqpoint{1.658349in}{0.661314in}}%
\pgfpathlineto{\pgfqpoint{1.660759in}{0.661314in}}%
\pgfpathlineto{\pgfqpoint{1.661486in}{0.667841in}}%
\pgfpathlineto{\pgfqpoint{1.664696in}{0.667841in}}%
\pgfpathlineto{\pgfqpoint{1.664696in}{0.670017in}}%
\pgfpathlineto{\pgfqpoint{1.666724in}{0.670017in}}%
\pgfpathlineto{\pgfqpoint{1.666724in}{0.672192in}}%
\pgfpathlineto{\pgfqpoint{1.668286in}{0.672192in}}%
\pgfpathlineto{\pgfqpoint{1.668517in}{0.678720in}}%
\pgfpathlineto{\pgfqpoint{1.670013in}{0.678720in}}%
\pgfpathlineto{\pgfqpoint{1.670013in}{0.680896in}}%
\pgfpathlineto{\pgfqpoint{1.673249in}{0.680896in}}%
\pgfpathlineto{\pgfqpoint{1.673473in}{0.687423in}}%
\pgfpathlineto{\pgfqpoint{1.674969in}{0.687423in}}%
\pgfpathlineto{\pgfqpoint{1.674969in}{0.689599in}}%
\pgfpathlineto{\pgfqpoint{1.678231in}{0.689599in}}%
\pgfpathlineto{\pgfqpoint{1.679331in}{0.700478in}}%
\pgfpathlineto{\pgfqpoint{1.683119in}{0.700478in}}%
\pgfpathlineto{\pgfqpoint{1.683119in}{0.702654in}}%
\pgfpathlineto{\pgfqpoint{1.686101in}{0.702654in}}%
\pgfpathlineto{\pgfqpoint{1.686101in}{0.704829in}}%
\pgfpathlineto{\pgfqpoint{1.688120in}{0.704829in}}%
\pgfpathlineto{\pgfqpoint{1.688120in}{0.707005in}}%
\pgfpathlineto{\pgfqpoint{1.691198in}{0.707005in}}%
\pgfpathlineto{\pgfqpoint{1.691198in}{0.709181in}}%
\pgfpathlineto{\pgfqpoint{1.693061in}{0.709181in}}%
\pgfpathlineto{\pgfqpoint{1.693061in}{0.711357in}}%
\pgfpathlineto{\pgfqpoint{1.695202in}{0.711357in}}%
\pgfpathlineto{\pgfqpoint{1.695571in}{0.715708in}}%
\pgfpathlineto{\pgfqpoint{1.697009in}{0.715708in}}%
\pgfpathlineto{\pgfqpoint{1.697009in}{0.717884in}}%
\pgfpathlineto{\pgfqpoint{1.698761in}{0.717884in}}%
\pgfpathlineto{\pgfqpoint{1.698761in}{0.720060in}}%
\pgfpathlineto{\pgfqpoint{1.700633in}{0.720060in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.726587in}}%
\pgfpathlineto{\pgfqpoint{1.702180in}{0.726587in}}%
\pgfpathlineto{\pgfqpoint{1.702180in}{0.728763in}}%
\pgfpathlineto{\pgfqpoint{1.705501in}{0.728763in}}%
\pgfpathlineto{\pgfqpoint{1.705501in}{0.730939in}}%
\pgfpathlineto{\pgfqpoint{1.710261in}{0.730939in}}%
\pgfpathlineto{\pgfqpoint{1.711260in}{0.735290in}}%
\pgfpathlineto{\pgfqpoint{1.717439in}{0.735290in}}%
\pgfpathlineto{\pgfqpoint{1.718878in}{0.741818in}}%
\pgfpathlineto{\pgfqpoint{1.720137in}{0.741818in}}%
\pgfpathlineto{\pgfqpoint{1.720670in}{0.746169in}}%
\pgfpathlineto{\pgfqpoint{1.722017in}{0.746169in}}%
\pgfpathlineto{\pgfqpoint{1.723385in}{0.752697in}}%
\pgfpathlineto{\pgfqpoint{1.724593in}{0.752697in}}%
\pgfpathlineto{\pgfqpoint{1.725840in}{0.759224in}}%
\pgfpathlineto{\pgfqpoint{1.727801in}{0.759224in}}%
\pgfpathlineto{\pgfqpoint{1.728077in}{0.763576in}}%
\pgfpathlineto{\pgfqpoint{1.732618in}{0.763576in}}%
\pgfpathlineto{\pgfqpoint{1.732726in}{0.767927in}}%
\pgfpathlineto{\pgfqpoint{1.734302in}{0.767927in}}%
\pgfpathlineto{\pgfqpoint{1.735600in}{0.772279in}}%
\pgfpathlineto{\pgfqpoint{1.737857in}{0.772279in}}%
\pgfpathlineto{\pgfqpoint{1.738780in}{0.776631in}}%
\pgfpathlineto{\pgfqpoint{1.740650in}{0.776631in}}%
\pgfpathlineto{\pgfqpoint{1.741808in}{0.780982in}}%
\pgfpathlineto{\pgfqpoint{1.743435in}{0.780982in}}%
\pgfpathlineto{\pgfqpoint{1.743435in}{0.783158in}}%
\pgfpathlineto{\pgfqpoint{1.747990in}{0.783158in}}%
\pgfpathlineto{\pgfqpoint{1.747990in}{0.785334in}}%
\pgfpathlineto{\pgfqpoint{1.750824in}{0.785334in}}%
\pgfpathlineto{\pgfqpoint{1.752014in}{0.789685in}}%
\pgfpathlineto{\pgfqpoint{1.753308in}{0.789685in}}%
\pgfpathlineto{\pgfqpoint{1.753308in}{0.791861in}}%
\pgfpathlineto{\pgfqpoint{1.755656in}{0.791861in}}%
\pgfpathlineto{\pgfqpoint{1.755656in}{0.794037in}}%
\pgfpathlineto{\pgfqpoint{1.762455in}{0.794037in}}%
\pgfpathlineto{\pgfqpoint{1.763274in}{0.798388in}}%
\pgfpathlineto{\pgfqpoint{1.767474in}{0.798388in}}%
\pgfpathlineto{\pgfqpoint{1.768843in}{0.802740in}}%
\pgfpathlineto{\pgfqpoint{1.773410in}{0.802740in}}%
\pgfpathlineto{\pgfqpoint{1.774641in}{0.809267in}}%
\pgfpathlineto{\pgfqpoint{1.776621in}{0.809267in}}%
\pgfpathlineto{\pgfqpoint{1.778038in}{0.815795in}}%
\pgfpathlineto{\pgfqpoint{1.778952in}{0.815795in}}%
\pgfpathlineto{\pgfqpoint{1.778952in}{0.817971in}}%
\pgfpathlineto{\pgfqpoint{1.781289in}{0.817971in}}%
\pgfpathlineto{\pgfqpoint{1.781289in}{0.820146in}}%
\pgfpathlineto{\pgfqpoint{1.783315in}{0.820146in}}%
\pgfpathlineto{\pgfqpoint{1.783941in}{0.824498in}}%
\pgfpathlineto{\pgfqpoint{1.784895in}{0.824498in}}%
\pgfpathlineto{\pgfqpoint{1.786198in}{0.828850in}}%
\pgfpathlineto{\pgfqpoint{1.789386in}{0.828850in}}%
\pgfpathlineto{\pgfqpoint{1.789386in}{0.831025in}}%
\pgfpathlineto{\pgfqpoint{1.801149in}{0.831025in}}%
\pgfpathlineto{\pgfqpoint{1.802134in}{0.839729in}}%
\pgfpathlineto{\pgfqpoint{1.803708in}{0.839729in}}%
\pgfpathlineto{\pgfqpoint{1.803970in}{0.844080in}}%
\pgfpathlineto{\pgfqpoint{1.807484in}{0.844080in}}%
\pgfpathlineto{\pgfqpoint{1.808347in}{0.852783in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{0.852783in}}%
\pgfpathlineto{\pgfqpoint{1.811583in}{0.863662in}}%
\pgfpathlineto{\pgfqpoint{1.813465in}{0.863662in}}%
\pgfpathlineto{\pgfqpoint{1.813465in}{0.865838in}}%
\pgfpathlineto{\pgfqpoint{1.816859in}{0.865838in}}%
\pgfpathlineto{\pgfqpoint{1.818174in}{0.870190in}}%
\pgfpathlineto{\pgfqpoint{1.819403in}{0.870190in}}%
\pgfpathlineto{\pgfqpoint{1.819403in}{0.872365in}}%
\pgfpathlineto{\pgfqpoint{1.821495in}{0.872365in}}%
\pgfpathlineto{\pgfqpoint{1.822593in}{0.878893in}}%
\pgfpathlineto{\pgfqpoint{1.823667in}{0.878893in}}%
\pgfpathlineto{\pgfqpoint{1.823667in}{0.881069in}}%
\pgfpathlineto{\pgfqpoint{1.827355in}{0.881069in}}%
\pgfpathlineto{\pgfqpoint{1.827355in}{0.883244in}}%
\pgfpathlineto{\pgfqpoint{1.831653in}{0.883244in}}%
\pgfpathlineto{\pgfqpoint{1.831653in}{0.885420in}}%
\pgfpathlineto{\pgfqpoint{1.833494in}{0.885420in}}%
\pgfpathlineto{\pgfqpoint{1.833494in}{0.887596in}}%
\pgfpathlineto{\pgfqpoint{1.840543in}{0.887596in}}%
\pgfpathlineto{\pgfqpoint{1.840745in}{0.891948in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{0.891948in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{0.894123in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{0.894123in}}%
\pgfpathlineto{\pgfqpoint{1.846734in}{0.900651in}}%
\pgfpathlineto{\pgfqpoint{1.849233in}{0.900651in}}%
\pgfpathlineto{\pgfqpoint{1.849937in}{0.905002in}}%
\pgfpathlineto{\pgfqpoint{1.850968in}{0.905002in}}%
\pgfpathlineto{\pgfqpoint{1.851692in}{0.909354in}}%
\pgfpathlineto{\pgfqpoint{1.853012in}{0.909354in}}%
\pgfpathlineto{\pgfqpoint{1.853012in}{0.911530in}}%
\pgfpathlineto{\pgfqpoint{1.854704in}{0.911530in}}%
\pgfpathlineto{\pgfqpoint{1.855745in}{0.915881in}}%
\pgfpathlineto{\pgfqpoint{1.856585in}{0.915881in}}%
\pgfpathlineto{\pgfqpoint{1.858113in}{0.920233in}}%
\pgfpathlineto{\pgfqpoint{1.862155in}{0.920233in}}%
\pgfpathlineto{\pgfqpoint{1.862155in}{0.922409in}}%
\pgfpathlineto{\pgfqpoint{1.865262in}{0.922409in}}%
\pgfpathlineto{\pgfqpoint{1.865262in}{0.924584in}}%
\pgfpathlineto{\pgfqpoint{1.867286in}{0.924584in}}%
\pgfpathlineto{\pgfqpoint{1.867286in}{0.926760in}}%
\pgfpathlineto{\pgfqpoint{1.869596in}{0.926760in}}%
\pgfpathlineto{\pgfqpoint{1.870723in}{0.931112in}}%
\pgfpathlineto{\pgfqpoint{1.871440in}{0.931112in}}%
\pgfpathlineto{\pgfqpoint{1.871584in}{0.935463in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{0.935463in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{0.937639in}}%
\pgfpathlineto{\pgfqpoint{1.875692in}{0.937639in}}%
\pgfpathlineto{\pgfqpoint{1.876365in}{0.941991in}}%
\pgfpathlineto{\pgfqpoint{1.877253in}{0.941991in}}%
\pgfpathlineto{\pgfqpoint{1.877499in}{0.946342in}}%
\pgfpathlineto{\pgfqpoint{1.879505in}{0.946342in}}%
\pgfpathlineto{\pgfqpoint{1.880985in}{0.952870in}}%
\pgfpathlineto{\pgfqpoint{1.881234in}{0.952870in}}%
\pgfpathlineto{\pgfqpoint{1.882088in}{0.959397in}}%
\pgfpathlineto{\pgfqpoint{1.883193in}{0.959397in}}%
\pgfpathlineto{\pgfqpoint{1.884688in}{0.970276in}}%
\pgfpathlineto{\pgfqpoint{1.886385in}{0.970276in}}%
\pgfpathlineto{\pgfqpoint{1.886857in}{0.974628in}}%
\pgfpathlineto{\pgfqpoint{1.891676in}{0.974628in}}%
\pgfpathlineto{\pgfqpoint{1.892615in}{0.981155in}}%
\pgfpathlineto{\pgfqpoint{1.894243in}{0.981155in}}%
\pgfpathlineto{\pgfqpoint{1.895457in}{0.989858in}}%
\pgfpathlineto{\pgfqpoint{1.897387in}{0.989858in}}%
\pgfpathlineto{\pgfqpoint{1.898754in}{0.996386in}}%
\pgfpathlineto{\pgfqpoint{1.901414in}{0.996386in}}%
\pgfpathlineto{\pgfqpoint{1.902247in}{1.000737in}}%
\pgfpathlineto{\pgfqpoint{1.907597in}{1.000737in}}%
\pgfpathlineto{\pgfqpoint{1.907597in}{1.002913in}}%
\pgfpathlineto{\pgfqpoint{1.909722in}{1.002913in}}%
\pgfpathlineto{\pgfqpoint{1.911001in}{1.009440in}}%
\pgfpathlineto{\pgfqpoint{1.916895in}{1.009440in}}%
\pgfpathlineto{\pgfqpoint{1.918284in}{1.020319in}}%
\pgfpathlineto{\pgfqpoint{1.919971in}{1.020319in}}%
\pgfpathlineto{\pgfqpoint{1.920745in}{1.029022in}}%
\pgfpathlineto{\pgfqpoint{1.922438in}{1.029022in}}%
\pgfpathlineto{\pgfqpoint{1.923564in}{1.033374in}}%
\pgfpathlineto{\pgfqpoint{1.924202in}{1.033374in}}%
\pgfpathlineto{\pgfqpoint{1.925303in}{1.042077in}}%
\pgfpathlineto{\pgfqpoint{1.926974in}{1.042077in}}%
\pgfpathlineto{\pgfqpoint{1.927176in}{1.046429in}}%
\pgfpathlineto{\pgfqpoint{1.929092in}{1.046429in}}%
\pgfpathlineto{\pgfqpoint{1.929789in}{1.050780in}}%
\pgfpathlineto{\pgfqpoint{1.932690in}{1.050780in}}%
\pgfpathlineto{\pgfqpoint{1.933858in}{1.057308in}}%
\pgfpathlineto{\pgfqpoint{1.936024in}{1.057308in}}%
\pgfpathlineto{\pgfqpoint{1.936024in}{1.059484in}}%
\pgfpathlineto{\pgfqpoint{1.937784in}{1.059484in}}%
\pgfpathlineto{\pgfqpoint{1.937784in}{1.061659in}}%
\pgfpathlineto{\pgfqpoint{1.939428in}{1.061659in}}%
\pgfpathlineto{\pgfqpoint{1.939936in}{1.066011in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{1.066011in}}%
\pgfpathlineto{\pgfqpoint{1.944140in}{1.072538in}}%
\pgfpathlineto{\pgfqpoint{1.947228in}{1.072538in}}%
\pgfpathlineto{\pgfqpoint{1.948125in}{1.076890in}}%
\pgfpathlineto{\pgfqpoint{1.951831in}{1.076890in}}%
\pgfpathlineto{\pgfqpoint{1.953006in}{1.081241in}}%
\pgfpathlineto{\pgfqpoint{1.954294in}{1.081241in}}%
\pgfpathlineto{\pgfqpoint{1.955272in}{1.087769in}}%
\pgfpathlineto{\pgfqpoint{1.956078in}{1.087769in}}%
\pgfpathlineto{\pgfqpoint{1.956078in}{1.089945in}}%
\pgfpathlineto{\pgfqpoint{1.958888in}{1.089945in}}%
\pgfpathlineto{\pgfqpoint{1.960230in}{1.094296in}}%
\pgfpathlineto{\pgfqpoint{1.960757in}{1.094296in}}%
\pgfpathlineto{\pgfqpoint{1.962096in}{1.100824in}}%
\pgfpathlineto{\pgfqpoint{1.963471in}{1.100824in}}%
\pgfpathlineto{\pgfqpoint{1.964970in}{1.105175in}}%
\pgfpathlineto{\pgfqpoint{1.965241in}{1.105175in}}%
\pgfpathlineto{\pgfqpoint{1.965681in}{1.111703in}}%
\pgfpathlineto{\pgfqpoint{1.967912in}{1.111703in}}%
\pgfpathlineto{\pgfqpoint{1.968158in}{1.116054in}}%
\pgfpathlineto{\pgfqpoint{1.970339in}{1.116054in}}%
\pgfpathlineto{\pgfqpoint{1.971356in}{1.120406in}}%
\pgfpathlineto{\pgfqpoint{1.973713in}{1.120406in}}%
\pgfpathlineto{\pgfqpoint{1.975087in}{1.129109in}}%
\pgfpathlineto{\pgfqpoint{1.978327in}{1.129109in}}%
\pgfpathlineto{\pgfqpoint{1.979078in}{1.135636in}}%
\pgfpathlineto{\pgfqpoint{1.980030in}{1.135636in}}%
\pgfpathlineto{\pgfqpoint{1.981446in}{1.144339in}}%
\pgfpathlineto{\pgfqpoint{1.983875in}{1.144339in}}%
\pgfpathlineto{\pgfqpoint{1.984412in}{1.148691in}}%
\pgfpathlineto{\pgfqpoint{1.986547in}{1.148691in}}%
\pgfpathlineto{\pgfqpoint{1.987396in}{1.155218in}}%
\pgfpathlineto{\pgfqpoint{1.990177in}{1.155218in}}%
\pgfpathlineto{\pgfqpoint{1.991665in}{1.159570in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.159570in}}%
\pgfpathlineto{\pgfqpoint{1.999614in}{1.163922in}}%
\pgfpathlineto{\pgfqpoint{2.004860in}{1.163922in}}%
\pgfpathlineto{\pgfqpoint{2.004860in}{1.166097in}}%
\pgfpathlineto{\pgfqpoint{2.006858in}{1.166097in}}%
\pgfpathlineto{\pgfqpoint{2.007768in}{1.172625in}}%
\pgfpathlineto{\pgfqpoint{2.009830in}{1.172625in}}%
\pgfpathlineto{\pgfqpoint{2.010141in}{1.176976in}}%
\pgfpathlineto{\pgfqpoint{2.011672in}{1.176976in}}%
\pgfpathlineto{\pgfqpoint{2.012798in}{1.185680in}}%
\pgfpathlineto{\pgfqpoint{2.014824in}{1.185680in}}%
\pgfpathlineto{\pgfqpoint{2.014824in}{1.187855in}}%
\pgfpathlineto{\pgfqpoint{2.016561in}{1.187855in}}%
\pgfpathlineto{\pgfqpoint{2.016661in}{1.192207in}}%
\pgfpathlineto{\pgfqpoint{2.019788in}{1.192207in}}%
\pgfpathlineto{\pgfqpoint{2.019788in}{1.194383in}}%
\pgfpathlineto{\pgfqpoint{2.021798in}{1.194383in}}%
\pgfpathlineto{\pgfqpoint{2.022368in}{1.200910in}}%
\pgfpathlineto{\pgfqpoint{2.023453in}{1.200910in}}%
\pgfpathlineto{\pgfqpoint{2.023453in}{1.203086in}}%
\pgfpathlineto{\pgfqpoint{2.025230in}{1.203086in}}%
\pgfpathlineto{\pgfqpoint{2.025230in}{1.205262in}}%
\pgfpathlineto{\pgfqpoint{2.027291in}{1.205262in}}%
\pgfpathlineto{\pgfqpoint{2.027291in}{1.207437in}}%
\pgfpathlineto{\pgfqpoint{2.032266in}{1.207437in}}%
\pgfpathlineto{\pgfqpoint{2.033515in}{1.213965in}}%
\pgfpathlineto{\pgfqpoint{2.035744in}{1.213965in}}%
\pgfpathlineto{\pgfqpoint{2.036788in}{1.222668in}}%
\pgfpathlineto{\pgfqpoint{2.037600in}{1.222668in}}%
\pgfpathlineto{\pgfqpoint{2.038479in}{1.231371in}}%
\pgfpathlineto{\pgfqpoint{2.039548in}{1.231371in}}%
\pgfpathlineto{\pgfqpoint{2.039548in}{1.233547in}}%
\pgfpathlineto{\pgfqpoint{2.041601in}{1.233547in}}%
\pgfpathlineto{\pgfqpoint{2.042796in}{1.240074in}}%
\pgfpathlineto{\pgfqpoint{2.043857in}{1.240074in}}%
\pgfpathlineto{\pgfqpoint{2.043857in}{1.242250in}}%
\pgfpathlineto{\pgfqpoint{2.045921in}{1.242250in}}%
\pgfpathlineto{\pgfqpoint{2.047175in}{1.248778in}}%
\pgfpathlineto{\pgfqpoint{2.047478in}{1.248778in}}%
\pgfpathlineto{\pgfqpoint{2.047541in}{1.253129in}}%
\pgfpathlineto{\pgfqpoint{2.049114in}{1.253129in}}%
\pgfpathlineto{\pgfqpoint{2.050285in}{1.257481in}}%
\pgfpathlineto{\pgfqpoint{2.050859in}{1.257481in}}%
\pgfpathlineto{\pgfqpoint{2.051324in}{1.261832in}}%
\pgfpathlineto{\pgfqpoint{2.053748in}{1.261832in}}%
\pgfpathlineto{\pgfqpoint{2.053748in}{1.264008in}}%
\pgfpathlineto{\pgfqpoint{2.055504in}{1.264008in}}%
\pgfpathlineto{\pgfqpoint{2.056939in}{1.268360in}}%
\pgfpathlineto{\pgfqpoint{2.057610in}{1.268360in}}%
\pgfpathlineto{\pgfqpoint{2.058423in}{1.274887in}}%
\pgfpathlineto{\pgfqpoint{2.060028in}{1.274887in}}%
\pgfpathlineto{\pgfqpoint{2.061556in}{1.279239in}}%
\pgfpathlineto{\pgfqpoint{2.062397in}{1.279239in}}%
\pgfpathlineto{\pgfqpoint{2.063918in}{1.283590in}}%
\pgfpathlineto{\pgfqpoint{2.064604in}{1.283590in}}%
\pgfpathlineto{\pgfqpoint{2.064604in}{1.285766in}}%
\pgfpathlineto{\pgfqpoint{2.066488in}{1.285766in}}%
\pgfpathlineto{\pgfqpoint{2.067867in}{1.292293in}}%
\pgfpathlineto{\pgfqpoint{2.069125in}{1.292293in}}%
\pgfpathlineto{\pgfqpoint{2.070435in}{1.296645in}}%
\pgfpathlineto{\pgfqpoint{2.070745in}{1.296645in}}%
\pgfpathlineto{\pgfqpoint{2.070745in}{1.298821in}}%
\pgfpathlineto{\pgfqpoint{2.072294in}{1.298821in}}%
\pgfpathlineto{\pgfqpoint{2.072294in}{1.300997in}}%
\pgfpathlineto{\pgfqpoint{2.078727in}{1.300997in}}%
\pgfpathlineto{\pgfqpoint{2.079257in}{1.307524in}}%
\pgfpathlineto{\pgfqpoint{2.083284in}{1.307524in}}%
\pgfpathlineto{\pgfqpoint{2.084091in}{1.316227in}}%
\pgfpathlineto{\pgfqpoint{2.088499in}{1.316227in}}%
\pgfpathlineto{\pgfqpoint{2.088867in}{1.320579in}}%
\pgfpathlineto{\pgfqpoint{2.091240in}{1.320579in}}%
\pgfpathlineto{\pgfqpoint{2.091393in}{1.324930in}}%
\pgfpathlineto{\pgfqpoint{2.093932in}{1.324930in}}%
\pgfpathlineto{\pgfqpoint{2.093932in}{1.327106in}}%
\pgfpathlineto{\pgfqpoint{2.095596in}{1.327106in}}%
\pgfpathlineto{\pgfqpoint{2.095596in}{1.329282in}}%
\pgfpathlineto{\pgfqpoint{2.098396in}{1.329282in}}%
\pgfpathlineto{\pgfqpoint{2.099338in}{1.333633in}}%
\pgfpathlineto{\pgfqpoint{2.101494in}{1.333633in}}%
\pgfpathlineto{\pgfqpoint{2.101829in}{1.337985in}}%
\pgfpathlineto{\pgfqpoint{2.104118in}{1.337985in}}%
\pgfpathlineto{\pgfqpoint{2.104118in}{1.340161in}}%
\pgfpathlineto{\pgfqpoint{2.107847in}{1.340161in}}%
\pgfpathlineto{\pgfqpoint{2.107847in}{1.342337in}}%
\pgfpathlineto{\pgfqpoint{2.109935in}{1.342337in}}%
\pgfpathlineto{\pgfqpoint{2.109935in}{1.344512in}}%
\pgfpathlineto{\pgfqpoint{2.112494in}{1.344512in}}%
\pgfpathlineto{\pgfqpoint{2.112494in}{1.346688in}}%
\pgfpathlineto{\pgfqpoint{2.114082in}{1.346688in}}%
\pgfpathlineto{\pgfqpoint{2.114082in}{1.348864in}}%
\pgfpathlineto{\pgfqpoint{2.117149in}{1.348864in}}%
\pgfpathlineto{\pgfqpoint{2.117149in}{1.351040in}}%
\pgfpathlineto{\pgfqpoint{2.120385in}{1.351040in}}%
\pgfpathlineto{\pgfqpoint{2.120638in}{1.355391in}}%
\pgfpathlineto{\pgfqpoint{2.122277in}{1.355391in}}%
\pgfpathlineto{\pgfqpoint{2.123137in}{1.359743in}}%
\pgfpathlineto{\pgfqpoint{2.123998in}{1.359743in}}%
\pgfpathlineto{\pgfqpoint{2.125514in}{1.366270in}}%
\pgfpathlineto{\pgfqpoint{2.125735in}{1.366270in}}%
\pgfpathlineto{\pgfqpoint{2.125998in}{1.370622in}}%
\pgfpathlineto{\pgfqpoint{2.127331in}{1.370622in}}%
\pgfpathlineto{\pgfqpoint{2.128453in}{1.374973in}}%
\pgfpathlineto{\pgfqpoint{2.131477in}{1.374973in}}%
\pgfpathlineto{\pgfqpoint{2.132345in}{1.379325in}}%
\pgfpathlineto{\pgfqpoint{2.134464in}{1.379325in}}%
\pgfpathlineto{\pgfqpoint{2.135220in}{1.383677in}}%
\pgfpathlineto{\pgfqpoint{2.139276in}{1.383677in}}%
\pgfpathlineto{\pgfqpoint{2.139276in}{1.385852in}}%
\pgfpathlineto{\pgfqpoint{2.146895in}{1.385852in}}%
\pgfpathlineto{\pgfqpoint{2.146895in}{1.388028in}}%
\pgfpathlineto{\pgfqpoint{2.149309in}{1.388028in}}%
\pgfpathlineto{\pgfqpoint{2.149800in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.157564in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.158332in}{1.396731in}}%
\pgfpathlineto{\pgfqpoint{2.166713in}{1.396731in}}%
\pgfpathlineto{\pgfqpoint{2.166713in}{1.398907in}}%
\pgfpathlineto{\pgfqpoint{2.169908in}{1.398907in}}%
\pgfpathlineto{\pgfqpoint{2.170955in}{1.403259in}}%
\pgfpathlineto{\pgfqpoint{2.171761in}{1.403259in}}%
\pgfpathlineto{\pgfqpoint{2.173103in}{1.407610in}}%
\pgfpathlineto{\pgfqpoint{2.173937in}{1.407610in}}%
\pgfpathlineto{\pgfqpoint{2.174876in}{1.414138in}}%
\pgfpathlineto{\pgfqpoint{2.176525in}{1.414138in}}%
\pgfpathlineto{\pgfqpoint{2.178051in}{1.422841in}}%
\pgfpathlineto{\pgfqpoint{2.178488in}{1.422841in}}%
\pgfpathlineto{\pgfqpoint{2.178488in}{1.425017in}}%
\pgfpathlineto{\pgfqpoint{2.180059in}{1.425017in}}%
\pgfpathlineto{\pgfqpoint{2.180059in}{1.427192in}}%
\pgfpathlineto{\pgfqpoint{2.182477in}{1.427192in}}%
\pgfpathlineto{\pgfqpoint{2.182477in}{1.429368in}}%
\pgfpathlineto{\pgfqpoint{2.185601in}{1.429368in}}%
\pgfpathlineto{\pgfqpoint{2.186890in}{1.433720in}}%
\pgfpathlineto{\pgfqpoint{2.187543in}{1.433720in}}%
\pgfpathlineto{\pgfqpoint{2.188166in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{2.193552in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{2.194758in}{1.444599in}}%
\pgfpathlineto{\pgfqpoint{2.199512in}{1.444599in}}%
\pgfpathlineto{\pgfqpoint{2.200890in}{1.448950in}}%
\pgfpathlineto{\pgfqpoint{2.204052in}{1.448950in}}%
\pgfpathlineto{\pgfqpoint{2.204052in}{1.451126in}}%
\pgfpathlineto{\pgfqpoint{2.205599in}{1.451126in}}%
\pgfpathlineto{\pgfqpoint{2.206298in}{1.455478in}}%
\pgfpathlineto{\pgfqpoint{2.207621in}{1.455478in}}%
\pgfpathlineto{\pgfqpoint{2.207915in}{1.459829in}}%
\pgfpathlineto{\pgfqpoint{2.210146in}{1.459829in}}%
\pgfpathlineto{\pgfqpoint{2.210397in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{2.218041in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{2.219325in}{1.468533in}}%
\pgfpathlineto{\pgfqpoint{2.219781in}{1.468533in}}%
\pgfpathlineto{\pgfqpoint{2.220150in}{1.472884in}}%
\pgfpathlineto{\pgfqpoint{2.223129in}{1.472884in}}%
\pgfpathlineto{\pgfqpoint{2.224314in}{1.479412in}}%
\pgfpathlineto{\pgfqpoint{2.226413in}{1.479412in}}%
\pgfpathlineto{\pgfqpoint{2.226908in}{1.483763in}}%
\pgfpathlineto{\pgfqpoint{2.229885in}{1.483763in}}%
\pgfpathlineto{\pgfqpoint{2.230918in}{1.492466in}}%
\pgfpathlineto{\pgfqpoint{2.231860in}{1.492466in}}%
\pgfpathlineto{\pgfqpoint{2.232866in}{1.501169in}}%
\pgfpathlineto{\pgfqpoint{2.233613in}{1.501169in}}%
\pgfpathlineto{\pgfqpoint{2.233654in}{1.505521in}}%
\pgfpathlineto{\pgfqpoint{2.238126in}{1.505521in}}%
\pgfpathlineto{\pgfqpoint{2.239434in}{1.514224in}}%
\pgfpathlineto{\pgfqpoint{2.241442in}{1.514224in}}%
\pgfpathlineto{\pgfqpoint{2.242156in}{1.518576in}}%
\pgfpathlineto{\pgfqpoint{2.243823in}{1.518576in}}%
\pgfpathlineto{\pgfqpoint{2.245359in}{1.522927in}}%
\pgfpathlineto{\pgfqpoint{2.246245in}{1.522927in}}%
\pgfpathlineto{\pgfqpoint{2.247052in}{1.529455in}}%
\pgfpathlineto{\pgfqpoint{2.248151in}{1.529455in}}%
\pgfpathlineto{\pgfqpoint{2.248151in}{1.531631in}}%
\pgfpathlineto{\pgfqpoint{2.251970in}{1.531631in}}%
\pgfpathlineto{\pgfqpoint{2.253257in}{1.535982in}}%
\pgfpathlineto{\pgfqpoint{2.253645in}{1.535982in}}%
\pgfpathlineto{\pgfqpoint{2.255065in}{1.540334in}}%
\pgfpathlineto{\pgfqpoint{2.255413in}{1.540334in}}%
\pgfpathlineto{\pgfqpoint{2.255413in}{1.542509in}}%
\pgfpathlineto{\pgfqpoint{2.257901in}{1.542509in}}%
\pgfpathlineto{\pgfqpoint{2.258380in}{1.546861in}}%
\pgfpathlineto{\pgfqpoint{2.259829in}{1.546861in}}%
\pgfpathlineto{\pgfqpoint{2.259829in}{1.549037in}}%
\pgfpathlineto{\pgfqpoint{2.261495in}{1.549037in}}%
\pgfpathlineto{\pgfqpoint{2.261495in}{1.551213in}}%
\pgfpathlineto{\pgfqpoint{2.266207in}{1.551213in}}%
\pgfpathlineto{\pgfqpoint{2.267695in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{2.272041in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{2.272041in}{1.559916in}}%
\pgfpathlineto{\pgfqpoint{2.276277in}{1.559916in}}%
\pgfpathlineto{\pgfqpoint{2.276277in}{1.562092in}}%
\pgfpathlineto{\pgfqpoint{2.281924in}{1.562092in}}%
\pgfpathlineto{\pgfqpoint{2.282142in}{1.566443in}}%
\pgfpathlineto{\pgfqpoint{2.283525in}{1.566443in}}%
\pgfpathlineto{\pgfqpoint{2.285014in}{1.575146in}}%
\pgfpathlineto{\pgfqpoint{2.287602in}{1.575146in}}%
\pgfpathlineto{\pgfqpoint{2.287602in}{1.577322in}}%
\pgfpathlineto{\pgfqpoint{2.292565in}{1.577322in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{1.581674in}}%
\pgfpathlineto{\pgfqpoint{2.296249in}{1.581674in}}%
\pgfpathlineto{\pgfqpoint{2.297237in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.297850in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.297850in}{1.590377in}}%
\pgfpathlineto{\pgfqpoint{2.300883in}{1.590377in}}%
\pgfpathlineto{\pgfqpoint{2.300883in}{1.592553in}}%
\pgfpathlineto{\pgfqpoint{2.305309in}{1.592553in}}%
\pgfpathlineto{\pgfqpoint{2.305309in}{1.594729in}}%
\pgfpathlineto{\pgfqpoint{2.307467in}{1.594729in}}%
\pgfpathlineto{\pgfqpoint{2.307467in}{1.596904in}}%
\pgfpathlineto{\pgfqpoint{2.309739in}{1.596904in}}%
\pgfpathlineto{\pgfqpoint{2.310702in}{1.601256in}}%
\pgfpathlineto{\pgfqpoint{2.311751in}{1.601256in}}%
\pgfpathlineto{\pgfqpoint{2.313184in}{1.607783in}}%
\pgfpathlineto{\pgfqpoint{2.313377in}{1.607783in}}%
\pgfpathlineto{\pgfqpoint{2.314798in}{1.612135in}}%
\pgfpathlineto{\pgfqpoint{2.320813in}{1.612135in}}%
\pgfpathlineto{\pgfqpoint{2.321217in}{1.616486in}}%
\pgfpathlineto{\pgfqpoint{2.323365in}{1.616486in}}%
\pgfpathlineto{\pgfqpoint{2.323432in}{1.620838in}}%
\pgfpathlineto{\pgfqpoint{2.325144in}{1.620838in}}%
\pgfpathlineto{\pgfqpoint{2.325144in}{1.623014in}}%
\pgfpathlineto{\pgfqpoint{2.327009in}{1.623014in}}%
\pgfpathlineto{\pgfqpoint{2.327009in}{1.625190in}}%
\pgfpathlineto{\pgfqpoint{2.330195in}{1.625190in}}%
\pgfpathlineto{\pgfqpoint{2.330332in}{1.629541in}}%
\pgfpathlineto{\pgfqpoint{2.334062in}{1.629541in}}%
\pgfpathlineto{\pgfqpoint{2.334062in}{1.631717in}}%
\pgfpathlineto{\pgfqpoint{2.335762in}{1.631717in}}%
\pgfpathlineto{\pgfqpoint{2.335877in}{1.636069in}}%
\pgfpathlineto{\pgfqpoint{2.337700in}{1.636069in}}%
\pgfpathlineto{\pgfqpoint{2.337700in}{1.638244in}}%
\pgfpathlineto{\pgfqpoint{2.339575in}{1.638244in}}%
\pgfpathlineto{\pgfqpoint{2.339575in}{1.640420in}}%
\pgfpathlineto{\pgfqpoint{2.342573in}{1.640420in}}%
\pgfpathlineto{\pgfqpoint{2.343940in}{1.644772in}}%
\pgfpathlineto{\pgfqpoint{2.344528in}{1.644772in}}%
\pgfpathlineto{\pgfqpoint{2.344528in}{1.646948in}}%
\pgfpathlineto{\pgfqpoint{2.348916in}{1.646948in}}%
\pgfpathlineto{\pgfqpoint{2.348916in}{1.649123in}}%
\pgfpathlineto{\pgfqpoint{2.353169in}{1.649123in}}%
\pgfpathlineto{\pgfqpoint{2.353169in}{1.651299in}}%
\pgfpathlineto{\pgfqpoint{2.363195in}{1.651299in}}%
\pgfpathlineto{\pgfqpoint{2.364353in}{1.657827in}}%
\pgfpathlineto{\pgfqpoint{2.364780in}{1.657827in}}%
\pgfpathlineto{\pgfqpoint{2.364780in}{1.660002in}}%
\pgfpathlineto{\pgfqpoint{2.370379in}{1.660002in}}%
\pgfpathlineto{\pgfqpoint{2.371546in}{1.664354in}}%
\pgfpathlineto{\pgfqpoint{2.373783in}{1.664354in}}%
\pgfpathlineto{\pgfqpoint{2.375185in}{1.670881in}}%
\pgfpathlineto{\pgfqpoint{2.375822in}{1.670881in}}%
\pgfpathlineto{\pgfqpoint{2.377333in}{1.677409in}}%
\pgfpathlineto{\pgfqpoint{2.377833in}{1.677409in}}%
\pgfpathlineto{\pgfqpoint{2.377833in}{1.679584in}}%
\pgfpathlineto{\pgfqpoint{2.381941in}{1.679584in}}%
\pgfpathlineto{\pgfqpoint{2.383395in}{1.688288in}}%
\pgfpathlineto{\pgfqpoint{2.387130in}{1.688288in}}%
\pgfpathlineto{\pgfqpoint{2.387130in}{1.690463in}}%
\pgfpathlineto{\pgfqpoint{2.394952in}{1.690463in}}%
\pgfpathlineto{\pgfqpoint{2.395933in}{1.696991in}}%
\pgfpathlineto{\pgfqpoint{2.397884in}{1.696991in}}%
\pgfpathlineto{\pgfqpoint{2.397884in}{1.699167in}}%
\pgfpathlineto{\pgfqpoint{2.405517in}{1.699167in}}%
\pgfpathlineto{\pgfqpoint{2.406666in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{2.407083in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{2.408040in}{1.712221in}}%
\pgfpathlineto{\pgfqpoint{2.410850in}{1.712221in}}%
\pgfpathlineto{\pgfqpoint{2.410850in}{1.714397in}}%
\pgfpathlineto{\pgfqpoint{2.412563in}{1.714397in}}%
\pgfpathlineto{\pgfqpoint{2.413991in}{1.718749in}}%
\pgfpathlineto{\pgfqpoint{2.414431in}{1.718749in}}%
\pgfpathlineto{\pgfqpoint{2.415082in}{1.723100in}}%
\pgfpathlineto{\pgfqpoint{2.416792in}{1.723100in}}%
\pgfpathlineto{\pgfqpoint{2.416986in}{1.729628in}}%
\pgfpathlineto{\pgfqpoint{2.420537in}{1.729628in}}%
\pgfpathlineto{\pgfqpoint{2.420537in}{1.731803in}}%
\pgfpathlineto{\pgfqpoint{2.427469in}{1.731803in}}%
\pgfpathlineto{\pgfqpoint{2.428890in}{1.736155in}}%
\pgfpathlineto{\pgfqpoint{2.432442in}{1.736155in}}%
\pgfpathlineto{\pgfqpoint{2.432442in}{1.738331in}}%
\pgfpathlineto{\pgfqpoint{2.435916in}{1.738331in}}%
\pgfpathlineto{\pgfqpoint{2.435916in}{1.740507in}}%
\pgfpathlineto{\pgfqpoint{2.438523in}{1.740507in}}%
\pgfpathlineto{\pgfqpoint{2.438523in}{1.742682in}}%
\pgfpathlineto{\pgfqpoint{2.442190in}{1.742682in}}%
\pgfpathlineto{\pgfqpoint{2.443559in}{1.749210in}}%
\pgfpathlineto{\pgfqpoint{2.445451in}{1.749210in}}%
\pgfpathlineto{\pgfqpoint{2.446455in}{1.753561in}}%
\pgfpathlineto{\pgfqpoint{2.451042in}{1.753561in}}%
\pgfpathlineto{\pgfqpoint{2.451042in}{1.755737in}}%
\pgfpathlineto{\pgfqpoint{2.452745in}{1.755737in}}%
\pgfpathlineto{\pgfqpoint{2.452745in}{1.757913in}}%
\pgfpathlineto{\pgfqpoint{2.455312in}{1.757913in}}%
\pgfpathlineto{\pgfqpoint{2.456610in}{1.764440in}}%
\pgfpathlineto{\pgfqpoint{2.457338in}{1.764440in}}%
\pgfpathlineto{\pgfqpoint{2.458406in}{1.768792in}}%
\pgfpathlineto{\pgfqpoint{2.460539in}{1.768792in}}%
\pgfpathlineto{\pgfqpoint{2.460539in}{1.770968in}}%
\pgfpathlineto{\pgfqpoint{2.464959in}{1.770968in}}%
\pgfpathlineto{\pgfqpoint{2.466256in}{1.775319in}}%
\pgfpathlineto{\pgfqpoint{2.467268in}{1.775319in}}%
\pgfpathlineto{\pgfqpoint{2.467268in}{1.777495in}}%
\pgfpathlineto{\pgfqpoint{2.471094in}{1.777495in}}%
\pgfpathlineto{\pgfqpoint{2.471094in}{1.779671in}}%
\pgfpathlineto{\pgfqpoint{2.481591in}{1.779671in}}%
\pgfpathlineto{\pgfqpoint{2.481591in}{1.781847in}}%
\pgfpathlineto{\pgfqpoint{2.487719in}{1.781847in}}%
\pgfpathlineto{\pgfqpoint{2.487719in}{1.784022in}}%
\pgfpathlineto{\pgfqpoint{2.489337in}{1.784022in}}%
\pgfpathlineto{\pgfqpoint{2.490773in}{1.792726in}}%
\pgfpathlineto{\pgfqpoint{2.493787in}{1.792726in}}%
\pgfpathlineto{\pgfqpoint{2.493787in}{1.794901in}}%
\pgfpathlineto{\pgfqpoint{2.498428in}{1.794901in}}%
\pgfpathlineto{\pgfqpoint{2.498970in}{1.801429in}}%
\pgfpathlineto{\pgfqpoint{2.504974in}{1.801429in}}%
\pgfpathlineto{\pgfqpoint{2.504974in}{1.803605in}}%
\pgfpathlineto{\pgfqpoint{2.510084in}{1.803605in}}%
\pgfpathlineto{\pgfqpoint{2.510084in}{1.805780in}}%
\pgfpathlineto{\pgfqpoint{2.511816in}{1.805780in}}%
\pgfpathlineto{\pgfqpoint{2.511816in}{1.807956in}}%
\pgfpathlineto{\pgfqpoint{2.513738in}{1.807956in}}%
\pgfpathlineto{\pgfqpoint{2.514512in}{1.814484in}}%
\pgfpathlineto{\pgfqpoint{2.515791in}{1.814484in}}%
\pgfpathlineto{\pgfqpoint{2.515791in}{1.816659in}}%
\pgfpathlineto{\pgfqpoint{2.522917in}{1.816659in}}%
\pgfpathlineto{\pgfqpoint{2.522917in}{1.818835in}}%
\pgfpathlineto{\pgfqpoint{2.535466in}{1.818835in}}%
\pgfpathlineto{\pgfqpoint{2.536344in}{1.823187in}}%
\pgfpathlineto{\pgfqpoint{2.537669in}{1.823187in}}%
\pgfpathlineto{\pgfqpoint{2.537669in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{2.539707in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{2.540387in}{1.831890in}}%
\pgfpathlineto{\pgfqpoint{2.541455in}{1.831890in}}%
\pgfpathlineto{\pgfqpoint{2.541455in}{1.834066in}}%
\pgfpathlineto{\pgfqpoint{2.550042in}{1.834066in}}%
\pgfpathlineto{\pgfqpoint{2.550773in}{1.838417in}}%
\pgfpathlineto{\pgfqpoint{2.555289in}{1.838417in}}%
\pgfpathlineto{\pgfqpoint{2.555289in}{1.840593in}}%
\pgfpathlineto{\pgfqpoint{2.557105in}{1.840593in}}%
\pgfpathlineto{\pgfqpoint{2.557105in}{1.842769in}}%
\pgfpathlineto{\pgfqpoint{2.563402in}{1.842769in}}%
\pgfpathlineto{\pgfqpoint{2.563402in}{1.844945in}}%
\pgfpathlineto{\pgfqpoint{2.566170in}{1.844945in}}%
\pgfpathlineto{\pgfqpoint{2.566170in}{1.847120in}}%
\pgfpathlineto{\pgfqpoint{2.571145in}{1.847120in}}%
\pgfpathlineto{\pgfqpoint{2.571145in}{1.849296in}}%
\pgfpathlineto{\pgfqpoint{2.573924in}{1.849296in}}%
\pgfpathlineto{\pgfqpoint{2.573924in}{1.851472in}}%
\pgfpathlineto{\pgfqpoint{2.577671in}{1.851472in}}%
\pgfpathlineto{\pgfqpoint{2.577671in}{1.853648in}}%
\pgfpathlineto{\pgfqpoint{2.580495in}{1.853648in}}%
\pgfpathlineto{\pgfqpoint{2.580956in}{1.857999in}}%
\pgfpathlineto{\pgfqpoint{2.583632in}{1.857999in}}%
\pgfpathlineto{\pgfqpoint{2.583632in}{1.860175in}}%
\pgfpathlineto{\pgfqpoint{2.585220in}{1.860175in}}%
\pgfpathlineto{\pgfqpoint{2.585220in}{1.862351in}}%
\pgfpathlineto{\pgfqpoint{2.591521in}{1.862351in}}%
\pgfpathlineto{\pgfqpoint{2.592339in}{1.866703in}}%
\pgfpathlineto{\pgfqpoint{2.593395in}{1.866703in}}%
\pgfpathlineto{\pgfqpoint{2.594822in}{1.871054in}}%
\pgfpathlineto{\pgfqpoint{2.596575in}{1.871054in}}%
\pgfpathlineto{\pgfqpoint{2.596575in}{1.873230in}}%
\pgfpathlineto{\pgfqpoint{2.603493in}{1.873230in}}%
\pgfpathlineto{\pgfqpoint{2.603830in}{1.877582in}}%
\pgfpathlineto{\pgfqpoint{2.613024in}{1.877582in}}%
\pgfpathlineto{\pgfqpoint{2.613422in}{1.881933in}}%
\pgfpathlineto{\pgfqpoint{2.624169in}{1.881933in}}%
\pgfpathlineto{\pgfqpoint{2.625641in}{1.886285in}}%
\pgfpathlineto{\pgfqpoint{2.630308in}{1.886285in}}%
\pgfpathlineto{\pgfqpoint{2.630308in}{1.888461in}}%
\pgfpathlineto{\pgfqpoint{2.633241in}{1.888461in}}%
\pgfpathlineto{\pgfqpoint{2.633241in}{1.890636in}}%
\pgfpathlineto{\pgfqpoint{2.635121in}{1.890636in}}%
\pgfpathlineto{\pgfqpoint{2.635121in}{1.892812in}}%
\pgfpathlineto{\pgfqpoint{2.637038in}{1.892812in}}%
\pgfpathlineto{\pgfqpoint{2.637038in}{1.894988in}}%
\pgfpathlineto{\pgfqpoint{2.641603in}{1.894988in}}%
\pgfpathlineto{\pgfqpoint{2.641603in}{1.897164in}}%
\pgfpathlineto{\pgfqpoint{2.655450in}{1.897164in}}%
\pgfpathlineto{\pgfqpoint{2.655450in}{1.899339in}}%
\pgfpathlineto{\pgfqpoint{2.679828in}{1.899339in}}%
\pgfpathlineto{\pgfqpoint{2.680206in}{1.903691in}}%
\pgfpathlineto{\pgfqpoint{2.691991in}{1.903691in}}%
\pgfpathlineto{\pgfqpoint{2.691991in}{1.905867in}}%
\pgfpathlineto{\pgfqpoint{2.694001in}{1.905867in}}%
\pgfpathlineto{\pgfqpoint{2.695246in}{1.910218in}}%
\pgfpathlineto{\pgfqpoint{2.702488in}{1.910218in}}%
\pgfpathlineto{\pgfqpoint{2.702488in}{1.912394in}}%
\pgfpathlineto{\pgfqpoint{2.721243in}{1.912394in}}%
\pgfpathlineto{\pgfqpoint{2.721243in}{1.914570in}}%
\pgfpathlineto{\pgfqpoint{2.724503in}{1.914570in}}%
\pgfpathlineto{\pgfqpoint{2.725151in}{1.918922in}}%
\pgfpathlineto{\pgfqpoint{2.735663in}{1.918922in}}%
\pgfpathlineto{\pgfqpoint{2.735663in}{1.921097in}}%
\pgfpathlineto{\pgfqpoint{2.741087in}{1.921097in}}%
\pgfpathlineto{\pgfqpoint{2.741087in}{1.923273in}}%
\pgfpathlineto{\pgfqpoint{2.745994in}{1.923273in}}%
\pgfpathlineto{\pgfqpoint{2.745994in}{1.925449in}}%
\pgfpathlineto{\pgfqpoint{2.759932in}{1.925449in}}%
\pgfpathlineto{\pgfqpoint{2.759932in}{1.927625in}}%
\pgfpathlineto{\pgfqpoint{2.772812in}{1.927625in}}%
\pgfpathlineto{\pgfqpoint{2.772812in}{1.929801in}}%
\pgfpathlineto{\pgfqpoint{2.805241in}{1.929801in}}%
\pgfpathlineto{\pgfqpoint{2.805241in}{1.931976in}}%
\pgfpathlineto{\pgfqpoint{2.816452in}{1.931976in}}%
\pgfpathlineto{\pgfqpoint{2.816452in}{1.934152in}}%
\pgfpathlineto{\pgfqpoint{2.834701in}{1.934152in}}%
\pgfpathlineto{\pgfqpoint{2.834701in}{1.936328in}}%
\pgfpathlineto{\pgfqpoint{2.871264in}{1.936328in}}%
\pgfpathlineto{\pgfqpoint{2.871264in}{1.938504in}}%
\pgfpathlineto{\pgfqpoint{2.890462in}{1.938504in}}%
\pgfpathlineto{\pgfqpoint{2.890462in}{1.940680in}}%
\pgfpathlineto{\pgfqpoint{2.946379in}{1.940680in}}%
\pgfpathlineto{\pgfqpoint{2.946379in}{1.942855in}}%
\pgfpathlineto{\pgfqpoint{3.014251in}{1.942855in}}%
\pgfpathlineto{\pgfqpoint{3.014251in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{3.014251in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618573in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{0.618573in}{0.437207in}}%
\pgfpathlineto{\pgfqpoint{0.807848in}{0.437207in}}%
\pgfpathlineto{\pgfqpoint{0.807848in}{0.439383in}}%
\pgfpathlineto{\pgfqpoint{0.864123in}{0.439383in}}%
\pgfpathlineto{\pgfqpoint{0.864123in}{0.441558in}}%
\pgfpathlineto{\pgfqpoint{0.933702in}{0.441558in}}%
\pgfpathlineto{\pgfqpoint{0.933702in}{0.443734in}}%
\pgfpathlineto{\pgfqpoint{0.941463in}{0.443734in}}%
\pgfpathlineto{\pgfqpoint{0.941463in}{0.445910in}}%
\pgfpathlineto{\pgfqpoint{0.963132in}{0.445910in}}%
\pgfpathlineto{\pgfqpoint{0.964486in}{0.450262in}}%
\pgfpathlineto{\pgfqpoint{1.080649in}{0.450262in}}%
\pgfpathlineto{\pgfqpoint{1.080649in}{0.452437in}}%
\pgfpathlineto{\pgfqpoint{1.088099in}{0.452437in}}%
\pgfpathlineto{\pgfqpoint{1.088099in}{0.454613in}}%
\pgfpathlineto{\pgfqpoint{1.163735in}{0.454613in}}%
\pgfpathlineto{\pgfqpoint{1.163735in}{0.456789in}}%
\pgfpathlineto{\pgfqpoint{1.212867in}{0.456789in}}%
\pgfpathlineto{\pgfqpoint{1.212867in}{0.458965in}}%
\pgfpathlineto{\pgfqpoint{1.227342in}{0.458965in}}%
\pgfpathlineto{\pgfqpoint{1.227342in}{0.461141in}}%
\pgfpathlineto{\pgfqpoint{1.240803in}{0.461141in}}%
\pgfpathlineto{\pgfqpoint{1.240803in}{0.463316in}}%
\pgfpathlineto{\pgfqpoint{1.247899in}{0.463316in}}%
\pgfpathlineto{\pgfqpoint{1.247899in}{0.465492in}}%
\pgfpathlineto{\pgfqpoint{1.250147in}{0.465492in}}%
\pgfpathlineto{\pgfqpoint{1.250147in}{0.467668in}}%
\pgfpathlineto{\pgfqpoint{1.281210in}{0.467668in}}%
\pgfpathlineto{\pgfqpoint{1.281336in}{0.472020in}}%
\pgfpathlineto{\pgfqpoint{1.288418in}{0.472020in}}%
\pgfpathlineto{\pgfqpoint{1.288418in}{0.474195in}}%
\pgfpathlineto{\pgfqpoint{1.300664in}{0.474195in}}%
\pgfpathlineto{\pgfqpoint{1.300664in}{0.476371in}}%
\pgfpathlineto{\pgfqpoint{1.304860in}{0.476371in}}%
\pgfpathlineto{\pgfqpoint{1.304860in}{0.478547in}}%
\pgfpathlineto{\pgfqpoint{1.324098in}{0.478547in}}%
\pgfpathlineto{\pgfqpoint{1.324118in}{0.482899in}}%
\pgfpathlineto{\pgfqpoint{1.352204in}{0.482899in}}%
\pgfpathlineto{\pgfqpoint{1.352204in}{0.485074in}}%
\pgfpathlineto{\pgfqpoint{1.376611in}{0.485074in}}%
\pgfpathlineto{\pgfqpoint{1.376611in}{0.487250in}}%
\pgfpathlineto{\pgfqpoint{1.383963in}{0.487250in}}%
\pgfpathlineto{\pgfqpoint{1.383963in}{0.489426in}}%
\pgfpathlineto{\pgfqpoint{1.406453in}{0.489426in}}%
\pgfpathlineto{\pgfqpoint{1.406453in}{0.491602in}}%
\pgfpathlineto{\pgfqpoint{1.424154in}{0.491602in}}%
\pgfpathlineto{\pgfqpoint{1.424154in}{0.493778in}}%
\pgfpathlineto{\pgfqpoint{1.435651in}{0.493778in}}%
\pgfpathlineto{\pgfqpoint{1.435651in}{0.495953in}}%
\pgfpathlineto{\pgfqpoint{1.446391in}{0.495953in}}%
\pgfpathlineto{\pgfqpoint{1.446391in}{0.498129in}}%
\pgfpathlineto{\pgfqpoint{1.448866in}{0.498129in}}%
\pgfpathlineto{\pgfqpoint{1.448866in}{0.500305in}}%
\pgfpathlineto{\pgfqpoint{1.455044in}{0.500305in}}%
\pgfpathlineto{\pgfqpoint{1.455044in}{0.502481in}}%
\pgfpathlineto{\pgfqpoint{1.457199in}{0.502481in}}%
\pgfpathlineto{\pgfqpoint{1.457199in}{0.504656in}}%
\pgfpathlineto{\pgfqpoint{1.462139in}{0.504656in}}%
\pgfpathlineto{\pgfqpoint{1.462139in}{0.506832in}}%
\pgfpathlineto{\pgfqpoint{1.467871in}{0.506832in}}%
\pgfpathlineto{\pgfqpoint{1.468040in}{0.511184in}}%
\pgfpathlineto{\pgfqpoint{1.472657in}{0.511184in}}%
\pgfpathlineto{\pgfqpoint{1.472657in}{0.513360in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{0.513360in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{0.515535in}}%
\pgfpathlineto{\pgfqpoint{1.481768in}{0.515535in}}%
\pgfpathlineto{\pgfqpoint{1.481768in}{0.517711in}}%
\pgfpathlineto{\pgfqpoint{1.483730in}{0.517711in}}%
\pgfpathlineto{\pgfqpoint{1.483730in}{0.519887in}}%
\pgfpathlineto{\pgfqpoint{1.485715in}{0.519887in}}%
\pgfpathlineto{\pgfqpoint{1.485715in}{0.522063in}}%
\pgfpathlineto{\pgfqpoint{1.488851in}{0.522063in}}%
\pgfpathlineto{\pgfqpoint{1.488851in}{0.524239in}}%
\pgfpathlineto{\pgfqpoint{1.494342in}{0.524239in}}%
\pgfpathlineto{\pgfqpoint{1.494342in}{0.526414in}}%
\pgfpathlineto{\pgfqpoint{1.504030in}{0.526414in}}%
\pgfpathlineto{\pgfqpoint{1.504653in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.511480in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.511480in}{0.532942in}}%
\pgfpathlineto{\pgfqpoint{1.525219in}{0.532942in}}%
\pgfpathlineto{\pgfqpoint{1.525219in}{0.535118in}}%
\pgfpathlineto{\pgfqpoint{1.530358in}{0.535118in}}%
\pgfpathlineto{\pgfqpoint{1.530358in}{0.537293in}}%
\pgfpathlineto{\pgfqpoint{1.537661in}{0.537293in}}%
\pgfpathlineto{\pgfqpoint{1.537661in}{0.539469in}}%
\pgfpathlineto{\pgfqpoint{1.539216in}{0.539469in}}%
\pgfpathlineto{\pgfqpoint{1.540291in}{0.543821in}}%
\pgfpathlineto{\pgfqpoint{1.544438in}{0.543821in}}%
\pgfpathlineto{\pgfqpoint{1.544438in}{0.545997in}}%
\pgfpathlineto{\pgfqpoint{1.548016in}{0.545997in}}%
\pgfpathlineto{\pgfqpoint{1.548016in}{0.548172in}}%
\pgfpathlineto{\pgfqpoint{1.554310in}{0.548172in}}%
\pgfpathlineto{\pgfqpoint{1.554310in}{0.550348in}}%
\pgfpathlineto{\pgfqpoint{1.556919in}{0.550348in}}%
\pgfpathlineto{\pgfqpoint{1.556919in}{0.552524in}}%
\pgfpathlineto{\pgfqpoint{1.574991in}{0.552524in}}%
\pgfpathlineto{\pgfqpoint{1.576106in}{0.556875in}}%
\pgfpathlineto{\pgfqpoint{1.576680in}{0.556875in}}%
\pgfpathlineto{\pgfqpoint{1.576680in}{0.559051in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{0.559051in}}%
\pgfpathlineto{\pgfqpoint{1.580060in}{0.561227in}}%
\pgfpathlineto{\pgfqpoint{1.590155in}{0.561227in}}%
\pgfpathlineto{\pgfqpoint{1.590155in}{0.563403in}}%
\pgfpathlineto{\pgfqpoint{1.597070in}{0.563403in}}%
\pgfpathlineto{\pgfqpoint{1.597070in}{0.565579in}}%
\pgfpathlineto{\pgfqpoint{1.599610in}{0.565579in}}%
\pgfpathlineto{\pgfqpoint{1.599610in}{0.567754in}}%
\pgfpathlineto{\pgfqpoint{1.606353in}{0.567754in}}%
\pgfpathlineto{\pgfqpoint{1.607577in}{0.574282in}}%
\pgfpathlineto{\pgfqpoint{1.608375in}{0.574282in}}%
\pgfpathlineto{\pgfqpoint{1.609382in}{0.582985in}}%
\pgfpathlineto{\pgfqpoint{1.610441in}{0.582985in}}%
\pgfpathlineto{\pgfqpoint{1.611979in}{0.587337in}}%
\pgfpathlineto{\pgfqpoint{1.613564in}{0.587337in}}%
\pgfpathlineto{\pgfqpoint{1.613564in}{0.589512in}}%
\pgfpathlineto{\pgfqpoint{1.621570in}{0.589512in}}%
\pgfpathlineto{\pgfqpoint{1.621570in}{0.591688in}}%
\pgfpathlineto{\pgfqpoint{1.623641in}{0.591688in}}%
\pgfpathlineto{\pgfqpoint{1.624606in}{0.598216in}}%
\pgfpathlineto{\pgfqpoint{1.629119in}{0.598216in}}%
\pgfpathlineto{\pgfqpoint{1.629119in}{0.600391in}}%
\pgfpathlineto{\pgfqpoint{1.632795in}{0.600391in}}%
\pgfpathlineto{\pgfqpoint{1.632795in}{0.602567in}}%
\pgfpathlineto{\pgfqpoint{1.637255in}{0.602567in}}%
\pgfpathlineto{\pgfqpoint{1.637692in}{0.606919in}}%
\pgfpathlineto{\pgfqpoint{1.639573in}{0.606919in}}%
\pgfpathlineto{\pgfqpoint{1.639852in}{0.611270in}}%
\pgfpathlineto{\pgfqpoint{1.645312in}{0.611270in}}%
\pgfpathlineto{\pgfqpoint{1.645312in}{0.613446in}}%
\pgfpathlineto{\pgfqpoint{1.657800in}{0.613446in}}%
\pgfpathlineto{\pgfqpoint{1.657800in}{0.615622in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{0.615622in}}%
\pgfpathlineto{\pgfqpoint{1.664878in}{0.622149in}}%
\pgfpathlineto{\pgfqpoint{1.667133in}{0.622149in}}%
\pgfpathlineto{\pgfqpoint{1.667531in}{0.626501in}}%
\pgfpathlineto{\pgfqpoint{1.671163in}{0.626501in}}%
\pgfpathlineto{\pgfqpoint{1.672544in}{0.630852in}}%
\pgfpathlineto{\pgfqpoint{1.675695in}{0.630852in}}%
\pgfpathlineto{\pgfqpoint{1.676993in}{0.637380in}}%
\pgfpathlineto{\pgfqpoint{1.677327in}{0.637380in}}%
\pgfpathlineto{\pgfqpoint{1.677327in}{0.639556in}}%
\pgfpathlineto{\pgfqpoint{1.681871in}{0.639556in}}%
\pgfpathlineto{\pgfqpoint{1.681871in}{0.641731in}}%
\pgfpathlineto{\pgfqpoint{1.685351in}{0.641731in}}%
\pgfpathlineto{\pgfqpoint{1.686297in}{0.646083in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.646083in}}%
\pgfpathlineto{\pgfqpoint{1.689750in}{0.650435in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{0.650435in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{0.652610in}}%
\pgfpathlineto{\pgfqpoint{1.694395in}{0.652610in}}%
\pgfpathlineto{\pgfqpoint{1.694556in}{0.656962in}}%
\pgfpathlineto{\pgfqpoint{1.701185in}{0.656962in}}%
\pgfpathlineto{\pgfqpoint{1.702293in}{0.661314in}}%
\pgfpathlineto{\pgfqpoint{1.704232in}{0.661314in}}%
\pgfpathlineto{\pgfqpoint{1.705032in}{0.665665in}}%
\pgfpathlineto{\pgfqpoint{1.706019in}{0.665665in}}%
\pgfpathlineto{\pgfqpoint{1.706475in}{0.670017in}}%
\pgfpathlineto{\pgfqpoint{1.707868in}{0.670017in}}%
\pgfpathlineto{\pgfqpoint{1.708185in}{0.674368in}}%
\pgfpathlineto{\pgfqpoint{1.711193in}{0.674368in}}%
\pgfpathlineto{\pgfqpoint{1.711279in}{0.678720in}}%
\pgfpathlineto{\pgfqpoint{1.714561in}{0.678720in}}%
\pgfpathlineto{\pgfqpoint{1.714561in}{0.680896in}}%
\pgfpathlineto{\pgfqpoint{1.716746in}{0.680896in}}%
\pgfpathlineto{\pgfqpoint{1.716797in}{0.685247in}}%
\pgfpathlineto{\pgfqpoint{1.718573in}{0.685247in}}%
\pgfpathlineto{\pgfqpoint{1.719552in}{0.693950in}}%
\pgfpathlineto{\pgfqpoint{1.722313in}{0.693950in}}%
\pgfpathlineto{\pgfqpoint{1.722779in}{0.698302in}}%
\pgfpathlineto{\pgfqpoint{1.726626in}{0.698302in}}%
\pgfpathlineto{\pgfqpoint{1.726626in}{0.700478in}}%
\pgfpathlineto{\pgfqpoint{1.728857in}{0.700478in}}%
\pgfpathlineto{\pgfqpoint{1.730271in}{0.707005in}}%
\pgfpathlineto{\pgfqpoint{1.732360in}{0.707005in}}%
\pgfpathlineto{\pgfqpoint{1.733017in}{0.711357in}}%
\pgfpathlineto{\pgfqpoint{1.734648in}{0.711357in}}%
\pgfpathlineto{\pgfqpoint{1.734648in}{0.713533in}}%
\pgfpathlineto{\pgfqpoint{1.738364in}{0.713533in}}%
\pgfpathlineto{\pgfqpoint{1.738364in}{0.715708in}}%
\pgfpathlineto{\pgfqpoint{1.740105in}{0.715708in}}%
\pgfpathlineto{\pgfqpoint{1.740105in}{0.717884in}}%
\pgfpathlineto{\pgfqpoint{1.742341in}{0.717884in}}%
\pgfpathlineto{\pgfqpoint{1.743347in}{0.722236in}}%
\pgfpathlineto{\pgfqpoint{1.745880in}{0.722236in}}%
\pgfpathlineto{\pgfqpoint{1.746942in}{0.728763in}}%
\pgfpathlineto{\pgfqpoint{1.748121in}{0.728763in}}%
\pgfpathlineto{\pgfqpoint{1.748121in}{0.730939in}}%
\pgfpathlineto{\pgfqpoint{1.749736in}{0.730939in}}%
\pgfpathlineto{\pgfqpoint{1.749736in}{0.733115in}}%
\pgfpathlineto{\pgfqpoint{1.751465in}{0.733115in}}%
\pgfpathlineto{\pgfqpoint{1.751465in}{0.735290in}}%
\pgfpathlineto{\pgfqpoint{1.754245in}{0.735290in}}%
\pgfpathlineto{\pgfqpoint{1.754245in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{1.758556in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{1.759359in}{0.743994in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{0.743994in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{0.746169in}}%
\pgfpathlineto{\pgfqpoint{1.761991in}{0.746169in}}%
\pgfpathlineto{\pgfqpoint{1.761991in}{0.748345in}}%
\pgfpathlineto{\pgfqpoint{1.766114in}{0.748345in}}%
\pgfpathlineto{\pgfqpoint{1.766472in}{0.752697in}}%
\pgfpathlineto{\pgfqpoint{1.768595in}{0.752697in}}%
\pgfpathlineto{\pgfqpoint{1.768595in}{0.754873in}}%
\pgfpathlineto{\pgfqpoint{1.770366in}{0.754873in}}%
\pgfpathlineto{\pgfqpoint{1.771446in}{0.763576in}}%
\pgfpathlineto{\pgfqpoint{1.771975in}{0.763576in}}%
\pgfpathlineto{\pgfqpoint{1.771984in}{0.767927in}}%
\pgfpathlineto{\pgfqpoint{1.774878in}{0.767927in}}%
\pgfpathlineto{\pgfqpoint{1.775753in}{0.774455in}}%
\pgfpathlineto{\pgfqpoint{1.779378in}{0.774455in}}%
\pgfpathlineto{\pgfqpoint{1.780543in}{0.780982in}}%
\pgfpathlineto{\pgfqpoint{1.786088in}{0.780982in}}%
\pgfpathlineto{\pgfqpoint{1.787443in}{0.785334in}}%
\pgfpathlineto{\pgfqpoint{1.792409in}{0.785334in}}%
\pgfpathlineto{\pgfqpoint{1.793043in}{0.789685in}}%
\pgfpathlineto{\pgfqpoint{1.795020in}{0.789685in}}%
\pgfpathlineto{\pgfqpoint{1.795020in}{0.791861in}}%
\pgfpathlineto{\pgfqpoint{1.802021in}{0.791861in}}%
\pgfpathlineto{\pgfqpoint{1.803029in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{1.804909in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{1.804909in}{0.798388in}}%
\pgfpathlineto{\pgfqpoint{1.809344in}{0.798388in}}%
\pgfpathlineto{\pgfqpoint{1.809344in}{0.800564in}}%
\pgfpathlineto{\pgfqpoint{1.811214in}{0.800564in}}%
\pgfpathlineto{\pgfqpoint{1.811214in}{0.802740in}}%
\pgfpathlineto{\pgfqpoint{1.812957in}{0.802740in}}%
\pgfpathlineto{\pgfqpoint{1.812957in}{0.804916in}}%
\pgfpathlineto{\pgfqpoint{1.816461in}{0.804916in}}%
\pgfpathlineto{\pgfqpoint{1.817957in}{0.811443in}}%
\pgfpathlineto{\pgfqpoint{1.819033in}{0.811443in}}%
\pgfpathlineto{\pgfqpoint{1.820297in}{0.817971in}}%
\pgfpathlineto{\pgfqpoint{1.821409in}{0.817971in}}%
\pgfpathlineto{\pgfqpoint{1.821409in}{0.820146in}}%
\pgfpathlineto{\pgfqpoint{1.826538in}{0.820146in}}%
\pgfpathlineto{\pgfqpoint{1.827315in}{0.826674in}}%
\pgfpathlineto{\pgfqpoint{1.828183in}{0.826674in}}%
\pgfpathlineto{\pgfqpoint{1.828183in}{0.828850in}}%
\pgfpathlineto{\pgfqpoint{1.830032in}{0.828850in}}%
\pgfpathlineto{\pgfqpoint{1.830032in}{0.831025in}}%
\pgfpathlineto{\pgfqpoint{1.834659in}{0.831025in}}%
\pgfpathlineto{\pgfqpoint{1.834659in}{0.833201in}}%
\pgfpathlineto{\pgfqpoint{1.840880in}{0.833201in}}%
\pgfpathlineto{\pgfqpoint{1.840998in}{0.837553in}}%
\pgfpathlineto{\pgfqpoint{1.843516in}{0.837553in}}%
\pgfpathlineto{\pgfqpoint{1.843516in}{0.839729in}}%
\pgfpathlineto{\pgfqpoint{1.845281in}{0.839729in}}%
\pgfpathlineto{\pgfqpoint{1.846610in}{0.846256in}}%
\pgfpathlineto{\pgfqpoint{1.848192in}{0.846256in}}%
\pgfpathlineto{\pgfqpoint{1.849100in}{0.857135in}}%
\pgfpathlineto{\pgfqpoint{1.850211in}{0.857135in}}%
\pgfpathlineto{\pgfqpoint{1.850871in}{0.861486in}}%
\pgfpathlineto{\pgfqpoint{1.852518in}{0.861486in}}%
\pgfpathlineto{\pgfqpoint{1.854031in}{0.865838in}}%
\pgfpathlineto{\pgfqpoint{1.854605in}{0.865838in}}%
\pgfpathlineto{\pgfqpoint{1.856117in}{0.870190in}}%
\pgfpathlineto{\pgfqpoint{1.858866in}{0.870190in}}%
\pgfpathlineto{\pgfqpoint{1.859845in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.861334in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{1.862336in}{0.881069in}}%
\pgfpathlineto{\pgfqpoint{1.867580in}{0.881069in}}%
\pgfpathlineto{\pgfqpoint{1.868695in}{0.885420in}}%
\pgfpathlineto{\pgfqpoint{1.875931in}{0.885420in}}%
\pgfpathlineto{\pgfqpoint{1.875966in}{0.889772in}}%
\pgfpathlineto{\pgfqpoint{1.879783in}{0.889772in}}%
\pgfpathlineto{\pgfqpoint{1.881291in}{0.898475in}}%
\pgfpathlineto{\pgfqpoint{1.886604in}{0.898475in}}%
\pgfpathlineto{\pgfqpoint{1.886604in}{0.900651in}}%
\pgfpathlineto{\pgfqpoint{1.888206in}{0.900651in}}%
\pgfpathlineto{\pgfqpoint{1.888206in}{0.902827in}}%
\pgfpathlineto{\pgfqpoint{1.890389in}{0.902827in}}%
\pgfpathlineto{\pgfqpoint{1.890389in}{0.905002in}}%
\pgfpathlineto{\pgfqpoint{1.892476in}{0.905002in}}%
\pgfpathlineto{\pgfqpoint{1.892500in}{0.909354in}}%
\pgfpathlineto{\pgfqpoint{1.894544in}{0.909354in}}%
\pgfpathlineto{\pgfqpoint{1.894544in}{0.911530in}}%
\pgfpathlineto{\pgfqpoint{1.896614in}{0.911530in}}%
\pgfpathlineto{\pgfqpoint{1.896819in}{0.915881in}}%
\pgfpathlineto{\pgfqpoint{1.898953in}{0.915881in}}%
\pgfpathlineto{\pgfqpoint{1.898953in}{0.918057in}}%
\pgfpathlineto{\pgfqpoint{1.901334in}{0.918057in}}%
\pgfpathlineto{\pgfqpoint{1.902040in}{0.922409in}}%
\pgfpathlineto{\pgfqpoint{1.903760in}{0.922409in}}%
\pgfpathlineto{\pgfqpoint{1.903760in}{0.924584in}}%
\pgfpathlineto{\pgfqpoint{1.906021in}{0.924584in}}%
\pgfpathlineto{\pgfqpoint{1.907432in}{0.931112in}}%
\pgfpathlineto{\pgfqpoint{1.907881in}{0.931112in}}%
\pgfpathlineto{\pgfqpoint{1.908610in}{0.935463in}}%
\pgfpathlineto{\pgfqpoint{1.910431in}{0.935463in}}%
\pgfpathlineto{\pgfqpoint{1.910431in}{0.937639in}}%
\pgfpathlineto{\pgfqpoint{1.915143in}{0.937639in}}%
\pgfpathlineto{\pgfqpoint{1.916641in}{0.944167in}}%
\pgfpathlineto{\pgfqpoint{1.916892in}{0.944167in}}%
\pgfpathlineto{\pgfqpoint{1.917656in}{0.952870in}}%
\pgfpathlineto{\pgfqpoint{1.920833in}{0.952870in}}%
\pgfpathlineto{\pgfqpoint{1.921909in}{0.963749in}}%
\pgfpathlineto{\pgfqpoint{1.923273in}{0.963749in}}%
\pgfpathlineto{\pgfqpoint{1.924681in}{0.970276in}}%
\pgfpathlineto{\pgfqpoint{1.925414in}{0.970276in}}%
\pgfpathlineto{\pgfqpoint{1.925414in}{0.972452in}}%
\pgfpathlineto{\pgfqpoint{1.927180in}{0.972452in}}%
\pgfpathlineto{\pgfqpoint{1.927787in}{0.978979in}}%
\pgfpathlineto{\pgfqpoint{1.930732in}{0.978979in}}%
\pgfpathlineto{\pgfqpoint{1.931123in}{0.985507in}}%
\pgfpathlineto{\pgfqpoint{1.932989in}{0.985507in}}%
\pgfpathlineto{\pgfqpoint{1.932989in}{0.987682in}}%
\pgfpathlineto{\pgfqpoint{1.936034in}{0.987682in}}%
\pgfpathlineto{\pgfqpoint{1.937035in}{0.994210in}}%
\pgfpathlineto{\pgfqpoint{1.937681in}{0.994210in}}%
\pgfpathlineto{\pgfqpoint{1.937681in}{0.996386in}}%
\pgfpathlineto{\pgfqpoint{1.940101in}{0.996386in}}%
\pgfpathlineto{\pgfqpoint{1.940101in}{0.998561in}}%
\pgfpathlineto{\pgfqpoint{1.943230in}{0.998561in}}%
\pgfpathlineto{\pgfqpoint{1.943671in}{1.002913in}}%
\pgfpathlineto{\pgfqpoint{1.945430in}{1.002913in}}%
\pgfpathlineto{\pgfqpoint{1.945430in}{1.005089in}}%
\pgfpathlineto{\pgfqpoint{1.948185in}{1.005089in}}%
\pgfpathlineto{\pgfqpoint{1.948185in}{1.007265in}}%
\pgfpathlineto{\pgfqpoint{1.949847in}{1.007265in}}%
\pgfpathlineto{\pgfqpoint{1.950500in}{1.011616in}}%
\pgfpathlineto{\pgfqpoint{1.951717in}{1.011616in}}%
\pgfpathlineto{\pgfqpoint{1.953208in}{1.018144in}}%
\pgfpathlineto{\pgfqpoint{1.954905in}{1.018144in}}%
\pgfpathlineto{\pgfqpoint{1.956285in}{1.024671in}}%
\pgfpathlineto{\pgfqpoint{1.958116in}{1.024671in}}%
\pgfpathlineto{\pgfqpoint{1.959190in}{1.035550in}}%
\pgfpathlineto{\pgfqpoint{1.961366in}{1.035550in}}%
\pgfpathlineto{\pgfqpoint{1.961398in}{1.039901in}}%
\pgfpathlineto{\pgfqpoint{1.963753in}{1.039901in}}%
\pgfpathlineto{\pgfqpoint{1.964198in}{1.044253in}}%
\pgfpathlineto{\pgfqpoint{1.965870in}{1.044253in}}%
\pgfpathlineto{\pgfqpoint{1.967155in}{1.050780in}}%
\pgfpathlineto{\pgfqpoint{1.967892in}{1.050780in}}%
\pgfpathlineto{\pgfqpoint{1.967892in}{1.052956in}}%
\pgfpathlineto{\pgfqpoint{1.972417in}{1.052956in}}%
\pgfpathlineto{\pgfqpoint{1.972964in}{1.057308in}}%
\pgfpathlineto{\pgfqpoint{1.974601in}{1.057308in}}%
\pgfpathlineto{\pgfqpoint{1.974601in}{1.059484in}}%
\pgfpathlineto{\pgfqpoint{1.977520in}{1.059484in}}%
\pgfpathlineto{\pgfqpoint{1.978674in}{1.063835in}}%
\pgfpathlineto{\pgfqpoint{1.979507in}{1.063835in}}%
\pgfpathlineto{\pgfqpoint{1.980849in}{1.068187in}}%
\pgfpathlineto{\pgfqpoint{1.981895in}{1.068187in}}%
\pgfpathlineto{\pgfqpoint{1.982219in}{1.074714in}}%
\pgfpathlineto{\pgfqpoint{1.983586in}{1.074714in}}%
\pgfpathlineto{\pgfqpoint{1.983586in}{1.076890in}}%
\pgfpathlineto{\pgfqpoint{1.987898in}{1.076890in}}%
\pgfpathlineto{\pgfqpoint{1.988759in}{1.083417in}}%
\pgfpathlineto{\pgfqpoint{1.992468in}{1.083417in}}%
\pgfpathlineto{\pgfqpoint{1.992761in}{1.087769in}}%
\pgfpathlineto{\pgfqpoint{1.994742in}{1.087769in}}%
\pgfpathlineto{\pgfqpoint{1.995696in}{1.092120in}}%
\pgfpathlineto{\pgfqpoint{1.996385in}{1.092120in}}%
\pgfpathlineto{\pgfqpoint{1.997774in}{1.096472in}}%
\pgfpathlineto{\pgfqpoint{1.997956in}{1.096472in}}%
\pgfpathlineto{\pgfqpoint{1.999470in}{1.102999in}}%
\pgfpathlineto{\pgfqpoint{2.000685in}{1.102999in}}%
\pgfpathlineto{\pgfqpoint{2.001337in}{1.109527in}}%
\pgfpathlineto{\pgfqpoint{2.003223in}{1.109527in}}%
\pgfpathlineto{\pgfqpoint{2.004599in}{1.118230in}}%
\pgfpathlineto{\pgfqpoint{2.005102in}{1.118230in}}%
\pgfpathlineto{\pgfqpoint{2.005102in}{1.120406in}}%
\pgfpathlineto{\pgfqpoint{2.007913in}{1.120406in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{1.126933in}}%
\pgfpathlineto{\pgfqpoint{2.010136in}{1.126933in}}%
\pgfpathlineto{\pgfqpoint{2.011461in}{1.133461in}}%
\pgfpathlineto{\pgfqpoint{2.013197in}{1.133461in}}%
\pgfpathlineto{\pgfqpoint{2.014119in}{1.137812in}}%
\pgfpathlineto{\pgfqpoint{2.016514in}{1.137812in}}%
\pgfpathlineto{\pgfqpoint{2.017499in}{1.144339in}}%
\pgfpathlineto{\pgfqpoint{2.022261in}{1.144339in}}%
\pgfpathlineto{\pgfqpoint{2.023482in}{1.148691in}}%
\pgfpathlineto{\pgfqpoint{2.024434in}{1.148691in}}%
\pgfpathlineto{\pgfqpoint{2.025926in}{1.153043in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{1.153043in}}%
\pgfpathlineto{\pgfqpoint{2.027185in}{1.155218in}}%
\pgfpathlineto{\pgfqpoint{2.029431in}{1.155218in}}%
\pgfpathlineto{\pgfqpoint{2.030913in}{1.161746in}}%
\pgfpathlineto{\pgfqpoint{2.040438in}{1.161746in}}%
\pgfpathlineto{\pgfqpoint{2.040438in}{1.163922in}}%
\pgfpathlineto{\pgfqpoint{2.042228in}{1.163922in}}%
\pgfpathlineto{\pgfqpoint{2.043461in}{1.172625in}}%
\pgfpathlineto{\pgfqpoint{2.043874in}{1.172625in}}%
\pgfpathlineto{\pgfqpoint{2.044001in}{1.176976in}}%
\pgfpathlineto{\pgfqpoint{2.046291in}{1.176976in}}%
\pgfpathlineto{\pgfqpoint{2.046291in}{1.179152in}}%
\pgfpathlineto{\pgfqpoint{2.047883in}{1.179152in}}%
\pgfpathlineto{\pgfqpoint{2.049339in}{1.187855in}}%
\pgfpathlineto{\pgfqpoint{2.049451in}{1.187855in}}%
\pgfpathlineto{\pgfqpoint{2.050795in}{1.194383in}}%
\pgfpathlineto{\pgfqpoint{2.051902in}{1.194383in}}%
\pgfpathlineto{\pgfqpoint{2.051902in}{1.196558in}}%
\pgfpathlineto{\pgfqpoint{2.055060in}{1.196558in}}%
\pgfpathlineto{\pgfqpoint{2.055060in}{1.198734in}}%
\pgfpathlineto{\pgfqpoint{2.057941in}{1.198734in}}%
\pgfpathlineto{\pgfqpoint{2.058900in}{1.203086in}}%
\pgfpathlineto{\pgfqpoint{2.061006in}{1.203086in}}%
\pgfpathlineto{\pgfqpoint{2.061006in}{1.205262in}}%
\pgfpathlineto{\pgfqpoint{2.062689in}{1.205262in}}%
\pgfpathlineto{\pgfqpoint{2.062689in}{1.207437in}}%
\pgfpathlineto{\pgfqpoint{2.066979in}{1.207437in}}%
\pgfpathlineto{\pgfqpoint{2.068272in}{1.213965in}}%
\pgfpathlineto{\pgfqpoint{2.068708in}{1.213965in}}%
\pgfpathlineto{\pgfqpoint{2.068708in}{1.216141in}}%
\pgfpathlineto{\pgfqpoint{2.070290in}{1.216141in}}%
\pgfpathlineto{\pgfqpoint{2.071732in}{1.224844in}}%
\pgfpathlineto{\pgfqpoint{2.072244in}{1.224844in}}%
\pgfpathlineto{\pgfqpoint{2.072861in}{1.231371in}}%
\pgfpathlineto{\pgfqpoint{2.074645in}{1.231371in}}%
\pgfpathlineto{\pgfqpoint{2.075246in}{1.235723in}}%
\pgfpathlineto{\pgfqpoint{2.076405in}{1.235723in}}%
\pgfpathlineto{\pgfqpoint{2.077693in}{1.242250in}}%
\pgfpathlineto{\pgfqpoint{2.078087in}{1.242250in}}%
\pgfpathlineto{\pgfqpoint{2.078087in}{1.244426in}}%
\pgfpathlineto{\pgfqpoint{2.081090in}{1.244426in}}%
\pgfpathlineto{\pgfqpoint{2.082200in}{1.250953in}}%
\pgfpathlineto{\pgfqpoint{2.083457in}{1.250953in}}%
\pgfpathlineto{\pgfqpoint{2.084687in}{1.255305in}}%
\pgfpathlineto{\pgfqpoint{2.086055in}{1.255305in}}%
\pgfpathlineto{\pgfqpoint{2.086055in}{1.257481in}}%
\pgfpathlineto{\pgfqpoint{2.089689in}{1.257481in}}%
\pgfpathlineto{\pgfqpoint{2.089689in}{1.259656in}}%
\pgfpathlineto{\pgfqpoint{2.091310in}{1.259656in}}%
\pgfpathlineto{\pgfqpoint{2.091889in}{1.264008in}}%
\pgfpathlineto{\pgfqpoint{2.092970in}{1.264008in}}%
\pgfpathlineto{\pgfqpoint{2.093540in}{1.270535in}}%
\pgfpathlineto{\pgfqpoint{2.095686in}{1.270535in}}%
\pgfpathlineto{\pgfqpoint{2.096758in}{1.277063in}}%
\pgfpathlineto{\pgfqpoint{2.097423in}{1.277063in}}%
\pgfpathlineto{\pgfqpoint{2.097423in}{1.279239in}}%
\pgfpathlineto{\pgfqpoint{2.099924in}{1.279239in}}%
\pgfpathlineto{\pgfqpoint{2.099961in}{1.283590in}}%
\pgfpathlineto{\pgfqpoint{2.102142in}{1.283590in}}%
\pgfpathlineto{\pgfqpoint{2.102944in}{1.287942in}}%
\pgfpathlineto{\pgfqpoint{2.104468in}{1.287942in}}%
\pgfpathlineto{\pgfqpoint{2.105149in}{1.292293in}}%
\pgfpathlineto{\pgfqpoint{2.106857in}{1.292293in}}%
\pgfpathlineto{\pgfqpoint{2.106857in}{1.294469in}}%
\pgfpathlineto{\pgfqpoint{2.108485in}{1.294469in}}%
\pgfpathlineto{\pgfqpoint{2.110011in}{1.300997in}}%
\pgfpathlineto{\pgfqpoint{2.110559in}{1.300997in}}%
\pgfpathlineto{\pgfqpoint{2.110559in}{1.303172in}}%
\pgfpathlineto{\pgfqpoint{2.115440in}{1.303172in}}%
\pgfpathlineto{\pgfqpoint{2.116844in}{1.311875in}}%
\pgfpathlineto{\pgfqpoint{2.117024in}{1.311875in}}%
\pgfpathlineto{\pgfqpoint{2.117024in}{1.314051in}}%
\pgfpathlineto{\pgfqpoint{2.119986in}{1.314051in}}%
\pgfpathlineto{\pgfqpoint{2.121294in}{1.320579in}}%
\pgfpathlineto{\pgfqpoint{2.123699in}{1.320579in}}%
\pgfpathlineto{\pgfqpoint{2.123699in}{1.322754in}}%
\pgfpathlineto{\pgfqpoint{2.125516in}{1.322754in}}%
\pgfpathlineto{\pgfqpoint{2.125516in}{1.324930in}}%
\pgfpathlineto{\pgfqpoint{2.127328in}{1.324930in}}%
\pgfpathlineto{\pgfqpoint{2.127328in}{1.327106in}}%
\pgfpathlineto{\pgfqpoint{2.129231in}{1.327106in}}%
\pgfpathlineto{\pgfqpoint{2.129231in}{1.329282in}}%
\pgfpathlineto{\pgfqpoint{2.130976in}{1.329282in}}%
\pgfpathlineto{\pgfqpoint{2.131660in}{1.333633in}}%
\pgfpathlineto{\pgfqpoint{2.132603in}{1.333633in}}%
\pgfpathlineto{\pgfqpoint{2.133246in}{1.337985in}}%
\pgfpathlineto{\pgfqpoint{2.138998in}{1.337985in}}%
\pgfpathlineto{\pgfqpoint{2.139669in}{1.342337in}}%
\pgfpathlineto{\pgfqpoint{2.144386in}{1.342337in}}%
\pgfpathlineto{\pgfqpoint{2.144386in}{1.344512in}}%
\pgfpathlineto{\pgfqpoint{2.149922in}{1.344512in}}%
\pgfpathlineto{\pgfqpoint{2.150585in}{1.348864in}}%
\pgfpathlineto{\pgfqpoint{2.153017in}{1.348864in}}%
\pgfpathlineto{\pgfqpoint{2.153017in}{1.351040in}}%
\pgfpathlineto{\pgfqpoint{2.154769in}{1.351040in}}%
\pgfpathlineto{\pgfqpoint{2.154769in}{1.353216in}}%
\pgfpathlineto{\pgfqpoint{2.156891in}{1.353216in}}%
\pgfpathlineto{\pgfqpoint{2.157967in}{1.361919in}}%
\pgfpathlineto{\pgfqpoint{2.158816in}{1.361919in}}%
\pgfpathlineto{\pgfqpoint{2.159721in}{1.372798in}}%
\pgfpathlineto{\pgfqpoint{2.162266in}{1.372798in}}%
\pgfpathlineto{\pgfqpoint{2.162266in}{1.374973in}}%
\pgfpathlineto{\pgfqpoint{2.167227in}{1.374973in}}%
\pgfpathlineto{\pgfqpoint{2.168678in}{1.381501in}}%
\pgfpathlineto{\pgfqpoint{2.169946in}{1.381501in}}%
\pgfpathlineto{\pgfqpoint{2.169946in}{1.383677in}}%
\pgfpathlineto{\pgfqpoint{2.176965in}{1.383677in}}%
\pgfpathlineto{\pgfqpoint{2.177023in}{1.388028in}}%
\pgfpathlineto{\pgfqpoint{2.180021in}{1.388028in}}%
\pgfpathlineto{\pgfqpoint{2.180708in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.186257in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.186257in}{1.394556in}}%
\pgfpathlineto{\pgfqpoint{2.188532in}{1.394556in}}%
\pgfpathlineto{\pgfqpoint{2.188532in}{1.396731in}}%
\pgfpathlineto{\pgfqpoint{2.192509in}{1.396731in}}%
\pgfpathlineto{\pgfqpoint{2.192509in}{1.398907in}}%
\pgfpathlineto{\pgfqpoint{2.197444in}{1.398907in}}%
\pgfpathlineto{\pgfqpoint{2.197444in}{1.401083in}}%
\pgfpathlineto{\pgfqpoint{2.202290in}{1.401083in}}%
\pgfpathlineto{\pgfqpoint{2.203202in}{1.405435in}}%
\pgfpathlineto{\pgfqpoint{2.204126in}{1.405435in}}%
\pgfpathlineto{\pgfqpoint{2.204907in}{1.411962in}}%
\pgfpathlineto{\pgfqpoint{2.206079in}{1.411962in}}%
\pgfpathlineto{\pgfqpoint{2.206079in}{1.414138in}}%
\pgfpathlineto{\pgfqpoint{2.208322in}{1.414138in}}%
\pgfpathlineto{\pgfqpoint{2.209755in}{1.420665in}}%
\pgfpathlineto{\pgfqpoint{2.211600in}{1.420665in}}%
\pgfpathlineto{\pgfqpoint{2.212392in}{1.425017in}}%
\pgfpathlineto{\pgfqpoint{2.213965in}{1.425017in}}%
\pgfpathlineto{\pgfqpoint{2.214997in}{1.429368in}}%
\pgfpathlineto{\pgfqpoint{2.217073in}{1.429368in}}%
\pgfpathlineto{\pgfqpoint{2.217571in}{1.433720in}}%
\pgfpathlineto{\pgfqpoint{2.220256in}{1.433720in}}%
\pgfpathlineto{\pgfqpoint{2.220256in}{1.435896in}}%
\pgfpathlineto{\pgfqpoint{2.222251in}{1.435896in}}%
\pgfpathlineto{\pgfqpoint{2.222540in}{1.440247in}}%
\pgfpathlineto{\pgfqpoint{2.225809in}{1.440247in}}%
\pgfpathlineto{\pgfqpoint{2.225809in}{1.442423in}}%
\pgfpathlineto{\pgfqpoint{2.227487in}{1.442423in}}%
\pgfpathlineto{\pgfqpoint{2.227487in}{1.444599in}}%
\pgfpathlineto{\pgfqpoint{2.229634in}{1.444599in}}%
\pgfpathlineto{\pgfqpoint{2.229634in}{1.446775in}}%
\pgfpathlineto{\pgfqpoint{2.231593in}{1.446775in}}%
\pgfpathlineto{\pgfqpoint{2.231593in}{1.448950in}}%
\pgfpathlineto{\pgfqpoint{2.236697in}{1.448950in}}%
\pgfpathlineto{\pgfqpoint{2.236697in}{1.451126in}}%
\pgfpathlineto{\pgfqpoint{2.239595in}{1.451126in}}%
\pgfpathlineto{\pgfqpoint{2.240498in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{2.242568in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{2.243835in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{2.245201in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{2.245859in}{1.468533in}}%
\pgfpathlineto{\pgfqpoint{2.250464in}{1.468533in}}%
\pgfpathlineto{\pgfqpoint{2.250464in}{1.470708in}}%
\pgfpathlineto{\pgfqpoint{2.253904in}{1.470708in}}%
\pgfpathlineto{\pgfqpoint{2.255015in}{1.475060in}}%
\pgfpathlineto{\pgfqpoint{2.255595in}{1.475060in}}%
\pgfpathlineto{\pgfqpoint{2.257012in}{1.479412in}}%
\pgfpathlineto{\pgfqpoint{2.258760in}{1.479412in}}%
\pgfpathlineto{\pgfqpoint{2.258760in}{1.481587in}}%
\pgfpathlineto{\pgfqpoint{2.260944in}{1.481587in}}%
\pgfpathlineto{\pgfqpoint{2.262479in}{1.490290in}}%
\pgfpathlineto{\pgfqpoint{2.262731in}{1.490290in}}%
\pgfpathlineto{\pgfqpoint{2.263127in}{1.494642in}}%
\pgfpathlineto{\pgfqpoint{2.264654in}{1.494642in}}%
\pgfpathlineto{\pgfqpoint{2.264955in}{1.498994in}}%
\pgfpathlineto{\pgfqpoint{2.266543in}{1.498994in}}%
\pgfpathlineto{\pgfqpoint{2.268038in}{1.505521in}}%
\pgfpathlineto{\pgfqpoint{2.268183in}{1.505521in}}%
\pgfpathlineto{\pgfqpoint{2.269513in}{1.509873in}}%
\pgfpathlineto{\pgfqpoint{2.270061in}{1.509873in}}%
\pgfpathlineto{\pgfqpoint{2.271566in}{1.516400in}}%
\pgfpathlineto{\pgfqpoint{2.273530in}{1.516400in}}%
\pgfpathlineto{\pgfqpoint{2.274990in}{1.525103in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{1.525103in}}%
\pgfpathlineto{\pgfqpoint{2.276902in}{1.527279in}}%
\pgfpathlineto{\pgfqpoint{2.279341in}{1.527279in}}%
\pgfpathlineto{\pgfqpoint{2.279341in}{1.529455in}}%
\pgfpathlineto{\pgfqpoint{2.281585in}{1.529455in}}%
\pgfpathlineto{\pgfqpoint{2.282497in}{1.533806in}}%
\pgfpathlineto{\pgfqpoint{2.283250in}{1.533806in}}%
\pgfpathlineto{\pgfqpoint{2.283302in}{1.538158in}}%
\pgfpathlineto{\pgfqpoint{2.285562in}{1.538158in}}%
\pgfpathlineto{\pgfqpoint{2.286174in}{1.542509in}}%
\pgfpathlineto{\pgfqpoint{2.288255in}{1.542509in}}%
\pgfpathlineto{\pgfqpoint{2.288688in}{1.546861in}}%
\pgfpathlineto{\pgfqpoint{2.289872in}{1.546861in}}%
\pgfpathlineto{\pgfqpoint{2.289872in}{1.549037in}}%
\pgfpathlineto{\pgfqpoint{2.297913in}{1.549037in}}%
\pgfpathlineto{\pgfqpoint{2.299094in}{1.555564in}}%
\pgfpathlineto{\pgfqpoint{2.299856in}{1.555564in}}%
\pgfpathlineto{\pgfqpoint{2.300994in}{1.559916in}}%
\pgfpathlineto{\pgfqpoint{2.306815in}{1.559916in}}%
\pgfpathlineto{\pgfqpoint{2.307856in}{1.564267in}}%
\pgfpathlineto{\pgfqpoint{2.309861in}{1.564267in}}%
\pgfpathlineto{\pgfqpoint{2.310325in}{1.568619in}}%
\pgfpathlineto{\pgfqpoint{2.313945in}{1.568619in}}%
\pgfpathlineto{\pgfqpoint{2.313945in}{1.570795in}}%
\pgfpathlineto{\pgfqpoint{2.316287in}{1.570795in}}%
\pgfpathlineto{\pgfqpoint{2.316447in}{1.575146in}}%
\pgfpathlineto{\pgfqpoint{2.320209in}{1.575146in}}%
\pgfpathlineto{\pgfqpoint{2.320209in}{1.577322in}}%
\pgfpathlineto{\pgfqpoint{2.323165in}{1.577322in}}%
\pgfpathlineto{\pgfqpoint{2.323165in}{1.579498in}}%
\pgfpathlineto{\pgfqpoint{2.325208in}{1.579498in}}%
\pgfpathlineto{\pgfqpoint{2.325208in}{1.581674in}}%
\pgfpathlineto{\pgfqpoint{2.327088in}{1.581674in}}%
\pgfpathlineto{\pgfqpoint{2.328501in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{2.329200in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{2.329200in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.331168in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.331757in}{1.594729in}}%
\pgfpathlineto{\pgfqpoint{2.333706in}{1.594729in}}%
\pgfpathlineto{\pgfqpoint{2.333706in}{1.596904in}}%
\pgfpathlineto{\pgfqpoint{2.335388in}{1.596904in}}%
\pgfpathlineto{\pgfqpoint{2.335388in}{1.599080in}}%
\pgfpathlineto{\pgfqpoint{2.338092in}{1.599080in}}%
\pgfpathlineto{\pgfqpoint{2.338474in}{1.603432in}}%
\pgfpathlineto{\pgfqpoint{2.342170in}{1.603432in}}%
\pgfpathlineto{\pgfqpoint{2.342540in}{1.607783in}}%
\pgfpathlineto{\pgfqpoint{2.344377in}{1.607783in}}%
\pgfpathlineto{\pgfqpoint{2.344377in}{1.609959in}}%
\pgfpathlineto{\pgfqpoint{2.346348in}{1.609959in}}%
\pgfpathlineto{\pgfqpoint{2.346884in}{1.614311in}}%
\pgfpathlineto{\pgfqpoint{2.349332in}{1.614311in}}%
\pgfpathlineto{\pgfqpoint{2.349332in}{1.616486in}}%
\pgfpathlineto{\pgfqpoint{2.355984in}{1.616486in}}%
\pgfpathlineto{\pgfqpoint{2.357095in}{1.627365in}}%
\pgfpathlineto{\pgfqpoint{2.360021in}{1.627365in}}%
\pgfpathlineto{\pgfqpoint{2.360622in}{1.633893in}}%
\pgfpathlineto{\pgfqpoint{2.362419in}{1.633893in}}%
\pgfpathlineto{\pgfqpoint{2.362910in}{1.638244in}}%
\pgfpathlineto{\pgfqpoint{2.365115in}{1.638244in}}%
\pgfpathlineto{\pgfqpoint{2.365115in}{1.640420in}}%
\pgfpathlineto{\pgfqpoint{2.372842in}{1.640420in}}%
\pgfpathlineto{\pgfqpoint{2.372842in}{1.642596in}}%
\pgfpathlineto{\pgfqpoint{2.376483in}{1.642596in}}%
\pgfpathlineto{\pgfqpoint{2.376483in}{1.644772in}}%
\pgfpathlineto{\pgfqpoint{2.378507in}{1.644772in}}%
\pgfpathlineto{\pgfqpoint{2.379780in}{1.649123in}}%
\pgfpathlineto{\pgfqpoint{2.381705in}{1.649123in}}%
\pgfpathlineto{\pgfqpoint{2.382397in}{1.653475in}}%
\pgfpathlineto{\pgfqpoint{2.387100in}{1.653475in}}%
\pgfpathlineto{\pgfqpoint{2.388203in}{1.660002in}}%
\pgfpathlineto{\pgfqpoint{2.393920in}{1.660002in}}%
\pgfpathlineto{\pgfqpoint{2.393920in}{1.662178in}}%
\pgfpathlineto{\pgfqpoint{2.398586in}{1.662178in}}%
\pgfpathlineto{\pgfqpoint{2.398586in}{1.664354in}}%
\pgfpathlineto{\pgfqpoint{2.402939in}{1.664354in}}%
\pgfpathlineto{\pgfqpoint{2.404186in}{1.670881in}}%
\pgfpathlineto{\pgfqpoint{2.407161in}{1.670881in}}%
\pgfpathlineto{\pgfqpoint{2.407519in}{1.677409in}}%
\pgfpathlineto{\pgfqpoint{2.408747in}{1.677409in}}%
\pgfpathlineto{\pgfqpoint{2.410064in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{2.410355in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{2.410769in}{1.686112in}}%
\pgfpathlineto{\pgfqpoint{2.413002in}{1.686112in}}%
\pgfpathlineto{\pgfqpoint{2.413002in}{1.688288in}}%
\pgfpathlineto{\pgfqpoint{2.415394in}{1.688288in}}%
\pgfpathlineto{\pgfqpoint{2.415394in}{1.690463in}}%
\pgfpathlineto{\pgfqpoint{2.417249in}{1.690463in}}%
\pgfpathlineto{\pgfqpoint{2.417249in}{1.692639in}}%
\pgfpathlineto{\pgfqpoint{2.421865in}{1.692639in}}%
\pgfpathlineto{\pgfqpoint{2.421865in}{1.694815in}}%
\pgfpathlineto{\pgfqpoint{2.430072in}{1.694815in}}%
\pgfpathlineto{\pgfqpoint{2.431611in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{2.433833in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{2.435142in}{1.710046in}}%
\pgfpathlineto{\pgfqpoint{2.436371in}{1.710046in}}%
\pgfpathlineto{\pgfqpoint{2.436806in}{1.714397in}}%
\pgfpathlineto{\pgfqpoint{2.438680in}{1.714397in}}%
\pgfpathlineto{\pgfqpoint{2.439603in}{1.723100in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{1.723100in}}%
\pgfpathlineto{\pgfqpoint{2.441220in}{1.729628in}}%
\pgfpathlineto{\pgfqpoint{2.445326in}{1.729628in}}%
\pgfpathlineto{\pgfqpoint{2.445326in}{1.731803in}}%
\pgfpathlineto{\pgfqpoint{2.452982in}{1.731803in}}%
\pgfpathlineto{\pgfqpoint{2.452982in}{1.733979in}}%
\pgfpathlineto{\pgfqpoint{2.455373in}{1.733979in}}%
\pgfpathlineto{\pgfqpoint{2.456539in}{1.740507in}}%
\pgfpathlineto{\pgfqpoint{2.457941in}{1.740507in}}%
\pgfpathlineto{\pgfqpoint{2.457941in}{1.742682in}}%
\pgfpathlineto{\pgfqpoint{2.464901in}{1.742682in}}%
\pgfpathlineto{\pgfqpoint{2.464901in}{1.744858in}}%
\pgfpathlineto{\pgfqpoint{2.468346in}{1.744858in}}%
\pgfpathlineto{\pgfqpoint{2.469562in}{1.749210in}}%
\pgfpathlineto{\pgfqpoint{2.471326in}{1.749210in}}%
\pgfpathlineto{\pgfqpoint{2.471326in}{1.751386in}}%
\pgfpathlineto{\pgfqpoint{2.474175in}{1.751386in}}%
\pgfpathlineto{\pgfqpoint{2.474175in}{1.753561in}}%
\pgfpathlineto{\pgfqpoint{2.476378in}{1.753561in}}%
\pgfpathlineto{\pgfqpoint{2.477272in}{1.757913in}}%
\pgfpathlineto{\pgfqpoint{2.478054in}{1.757913in}}%
\pgfpathlineto{\pgfqpoint{2.478054in}{1.760089in}}%
\pgfpathlineto{\pgfqpoint{2.479693in}{1.760089in}}%
\pgfpathlineto{\pgfqpoint{2.480413in}{1.764440in}}%
\pgfpathlineto{\pgfqpoint{2.482408in}{1.764440in}}%
\pgfpathlineto{\pgfqpoint{2.482408in}{1.766616in}}%
\pgfpathlineto{\pgfqpoint{2.485306in}{1.766616in}}%
\pgfpathlineto{\pgfqpoint{2.486128in}{1.770968in}}%
\pgfpathlineto{\pgfqpoint{2.487321in}{1.770968in}}%
\pgfpathlineto{\pgfqpoint{2.487321in}{1.773144in}}%
\pgfpathlineto{\pgfqpoint{2.489502in}{1.773144in}}%
\pgfpathlineto{\pgfqpoint{2.489502in}{1.775319in}}%
\pgfpathlineto{\pgfqpoint{2.492007in}{1.775319in}}%
\pgfpathlineto{\pgfqpoint{2.492843in}{1.779671in}}%
\pgfpathlineto{\pgfqpoint{2.498404in}{1.779671in}}%
\pgfpathlineto{\pgfqpoint{2.498404in}{1.781847in}}%
\pgfpathlineto{\pgfqpoint{2.510317in}{1.781847in}}%
\pgfpathlineto{\pgfqpoint{2.510317in}{1.784022in}}%
\pgfpathlineto{\pgfqpoint{2.513458in}{1.784022in}}%
\pgfpathlineto{\pgfqpoint{2.514250in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{2.517786in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{2.517786in}{1.792726in}}%
\pgfpathlineto{\pgfqpoint{2.519667in}{1.792726in}}%
\pgfpathlineto{\pgfqpoint{2.519911in}{1.799253in}}%
\pgfpathlineto{\pgfqpoint{2.522676in}{1.799253in}}%
\pgfpathlineto{\pgfqpoint{2.522676in}{1.801429in}}%
\pgfpathlineto{\pgfqpoint{2.527317in}{1.801429in}}%
\pgfpathlineto{\pgfqpoint{2.527317in}{1.803605in}}%
\pgfpathlineto{\pgfqpoint{2.533865in}{1.803605in}}%
\pgfpathlineto{\pgfqpoint{2.534862in}{1.807956in}}%
\pgfpathlineto{\pgfqpoint{2.535773in}{1.807956in}}%
\pgfpathlineto{\pgfqpoint{2.535773in}{1.810132in}}%
\pgfpathlineto{\pgfqpoint{2.539949in}{1.810132in}}%
\pgfpathlineto{\pgfqpoint{2.539949in}{1.812308in}}%
\pgfpathlineto{\pgfqpoint{2.542358in}{1.812308in}}%
\pgfpathlineto{\pgfqpoint{2.543580in}{1.816659in}}%
\pgfpathlineto{\pgfqpoint{2.546289in}{1.816659in}}%
\pgfpathlineto{\pgfqpoint{2.546289in}{1.818835in}}%
\pgfpathlineto{\pgfqpoint{2.556404in}{1.818835in}}%
\pgfpathlineto{\pgfqpoint{2.557313in}{1.823187in}}%
\pgfpathlineto{\pgfqpoint{2.560579in}{1.823187in}}%
\pgfpathlineto{\pgfqpoint{2.560579in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{2.564303in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{2.564303in}{1.827538in}}%
\pgfpathlineto{\pgfqpoint{2.567690in}{1.827538in}}%
\pgfpathlineto{\pgfqpoint{2.567958in}{1.831890in}}%
\pgfpathlineto{\pgfqpoint{2.569579in}{1.831890in}}%
\pgfpathlineto{\pgfqpoint{2.570072in}{1.836241in}}%
\pgfpathlineto{\pgfqpoint{2.576933in}{1.836241in}}%
\pgfpathlineto{\pgfqpoint{2.576933in}{1.838417in}}%
\pgfpathlineto{\pgfqpoint{2.579537in}{1.838417in}}%
\pgfpathlineto{\pgfqpoint{2.579537in}{1.840593in}}%
\pgfpathlineto{\pgfqpoint{2.584603in}{1.840593in}}%
\pgfpathlineto{\pgfqpoint{2.585564in}{1.844945in}}%
\pgfpathlineto{\pgfqpoint{2.589088in}{1.844945in}}%
\pgfpathlineto{\pgfqpoint{2.589088in}{1.847120in}}%
\pgfpathlineto{\pgfqpoint{2.595469in}{1.847120in}}%
\pgfpathlineto{\pgfqpoint{2.596717in}{1.851472in}}%
\pgfpathlineto{\pgfqpoint{2.601368in}{1.851472in}}%
\pgfpathlineto{\pgfqpoint{2.601402in}{1.855824in}}%
\pgfpathlineto{\pgfqpoint{2.604496in}{1.855824in}}%
\pgfpathlineto{\pgfqpoint{2.605943in}{1.862351in}}%
\pgfpathlineto{\pgfqpoint{2.615794in}{1.862351in}}%
\pgfpathlineto{\pgfqpoint{2.615794in}{1.864527in}}%
\pgfpathlineto{\pgfqpoint{2.618086in}{1.864527in}}%
\pgfpathlineto{\pgfqpoint{2.618086in}{1.866703in}}%
\pgfpathlineto{\pgfqpoint{2.619726in}{1.866703in}}%
\pgfpathlineto{\pgfqpoint{2.619726in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.622935in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.622935in}{1.871054in}}%
\pgfpathlineto{\pgfqpoint{2.626462in}{1.871054in}}%
\pgfpathlineto{\pgfqpoint{2.626700in}{1.875406in}}%
\pgfpathlineto{\pgfqpoint{2.633187in}{1.875406in}}%
\pgfpathlineto{\pgfqpoint{2.633187in}{1.877582in}}%
\pgfpathlineto{\pgfqpoint{2.638009in}{1.877582in}}%
\pgfpathlineto{\pgfqpoint{2.638009in}{1.879757in}}%
\pgfpathlineto{\pgfqpoint{2.642684in}{1.879757in}}%
\pgfpathlineto{\pgfqpoint{2.642684in}{1.881933in}}%
\pgfpathlineto{\pgfqpoint{2.650759in}{1.881933in}}%
\pgfpathlineto{\pgfqpoint{2.651780in}{1.886285in}}%
\pgfpathlineto{\pgfqpoint{2.653208in}{1.886285in}}%
\pgfpathlineto{\pgfqpoint{2.654129in}{1.890636in}}%
\pgfpathlineto{\pgfqpoint{2.656144in}{1.890636in}}%
\pgfpathlineto{\pgfqpoint{2.656144in}{1.892812in}}%
\pgfpathlineto{\pgfqpoint{2.658652in}{1.892812in}}%
\pgfpathlineto{\pgfqpoint{2.658652in}{1.894988in}}%
\pgfpathlineto{\pgfqpoint{2.665601in}{1.894988in}}%
\pgfpathlineto{\pgfqpoint{2.665601in}{1.897164in}}%
\pgfpathlineto{\pgfqpoint{2.680350in}{1.897164in}}%
\pgfpathlineto{\pgfqpoint{2.680350in}{1.899339in}}%
\pgfpathlineto{\pgfqpoint{2.701221in}{1.899339in}}%
\pgfpathlineto{\pgfqpoint{2.702108in}{1.903691in}}%
\pgfpathlineto{\pgfqpoint{2.711810in}{1.903691in}}%
\pgfpathlineto{\pgfqpoint{2.712751in}{1.908043in}}%
\pgfpathlineto{\pgfqpoint{2.721292in}{1.908043in}}%
\pgfpathlineto{\pgfqpoint{2.721292in}{1.910218in}}%
\pgfpathlineto{\pgfqpoint{2.728891in}{1.910218in}}%
\pgfpathlineto{\pgfqpoint{2.728891in}{1.912394in}}%
\pgfpathlineto{\pgfqpoint{2.745088in}{1.912394in}}%
\pgfpathlineto{\pgfqpoint{2.745476in}{1.916746in}}%
\pgfpathlineto{\pgfqpoint{2.750331in}{1.916746in}}%
\pgfpathlineto{\pgfqpoint{2.750331in}{1.918922in}}%
\pgfpathlineto{\pgfqpoint{2.754700in}{1.918922in}}%
\pgfpathlineto{\pgfqpoint{2.754700in}{1.921097in}}%
\pgfpathlineto{\pgfqpoint{2.760767in}{1.921097in}}%
\pgfpathlineto{\pgfqpoint{2.760767in}{1.923273in}}%
\pgfpathlineto{\pgfqpoint{2.776719in}{1.923273in}}%
\pgfpathlineto{\pgfqpoint{2.776719in}{1.925449in}}%
\pgfpathlineto{\pgfqpoint{2.786565in}{1.925449in}}%
\pgfpathlineto{\pgfqpoint{2.786565in}{1.927625in}}%
\pgfpathlineto{\pgfqpoint{2.799122in}{1.927625in}}%
\pgfpathlineto{\pgfqpoint{2.799122in}{1.929801in}}%
\pgfpathlineto{\pgfqpoint{2.833842in}{1.929801in}}%
\pgfpathlineto{\pgfqpoint{2.833842in}{1.931976in}}%
\pgfpathlineto{\pgfqpoint{2.842585in}{1.931976in}}%
\pgfpathlineto{\pgfqpoint{2.842585in}{1.934152in}}%
\pgfpathlineto{\pgfqpoint{2.850224in}{1.934152in}}%
\pgfpathlineto{\pgfqpoint{2.850224in}{1.936328in}}%
\pgfpathlineto{\pgfqpoint{2.900043in}{1.936328in}}%
\pgfpathlineto{\pgfqpoint{2.900043in}{1.938504in}}%
\pgfpathlineto{\pgfqpoint{2.912773in}{1.938504in}}%
\pgfpathlineto{\pgfqpoint{2.912773in}{1.940680in}}%
\pgfpathlineto{\pgfqpoint{2.970415in}{1.940680in}}%
\pgfpathlineto{\pgfqpoint{2.970415in}{1.942855in}}%
\pgfpathlineto{\pgfqpoint{3.032795in}{1.942855in}}%
\pgfpathlineto{\pgfqpoint{3.032795in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{3.032795in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872577in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{0.872577in}{0.437207in}}%
\pgfpathlineto{\pgfqpoint{1.128240in}{0.437207in}}%
\pgfpathlineto{\pgfqpoint{1.128240in}{0.439383in}}%
\pgfpathlineto{\pgfqpoint{1.133969in}{0.439383in}}%
\pgfpathlineto{\pgfqpoint{1.133969in}{0.441558in}}%
\pgfpathlineto{\pgfqpoint{1.151992in}{0.441558in}}%
\pgfpathlineto{\pgfqpoint{1.151992in}{0.443734in}}%
\pgfpathlineto{\pgfqpoint{1.231089in}{0.443734in}}%
\pgfpathlineto{\pgfqpoint{1.231089in}{0.445910in}}%
\pgfpathlineto{\pgfqpoint{1.256353in}{0.445910in}}%
\pgfpathlineto{\pgfqpoint{1.256353in}{0.448086in}}%
\pgfpathlineto{\pgfqpoint{1.314249in}{0.448086in}}%
\pgfpathlineto{\pgfqpoint{1.314249in}{0.450262in}}%
\pgfpathlineto{\pgfqpoint{1.391652in}{0.450262in}}%
\pgfpathlineto{\pgfqpoint{1.391652in}{0.452437in}}%
\pgfpathlineto{\pgfqpoint{1.408562in}{0.452437in}}%
\pgfpathlineto{\pgfqpoint{1.408562in}{0.454613in}}%
\pgfpathlineto{\pgfqpoint{1.413700in}{0.454613in}}%
\pgfpathlineto{\pgfqpoint{1.414097in}{0.458965in}}%
\pgfpathlineto{\pgfqpoint{1.425968in}{0.458965in}}%
\pgfpathlineto{\pgfqpoint{1.425968in}{0.461141in}}%
\pgfpathlineto{\pgfqpoint{1.442242in}{0.461141in}}%
\pgfpathlineto{\pgfqpoint{1.442242in}{0.463316in}}%
\pgfpathlineto{\pgfqpoint{1.443879in}{0.463316in}}%
\pgfpathlineto{\pgfqpoint{1.443879in}{0.465492in}}%
\pgfpathlineto{\pgfqpoint{1.450006in}{0.465492in}}%
\pgfpathlineto{\pgfqpoint{1.450006in}{0.467668in}}%
\pgfpathlineto{\pgfqpoint{1.474304in}{0.467668in}}%
\pgfpathlineto{\pgfqpoint{1.474304in}{0.469844in}}%
\pgfpathlineto{\pgfqpoint{1.505650in}{0.469844in}}%
\pgfpathlineto{\pgfqpoint{1.505650in}{0.472020in}}%
\pgfpathlineto{\pgfqpoint{1.515114in}{0.472020in}}%
\pgfpathlineto{\pgfqpoint{1.515114in}{0.474195in}}%
\pgfpathlineto{\pgfqpoint{1.520718in}{0.474195in}}%
\pgfpathlineto{\pgfqpoint{1.520718in}{0.476371in}}%
\pgfpathlineto{\pgfqpoint{1.539153in}{0.476371in}}%
\pgfpathlineto{\pgfqpoint{1.539153in}{0.478547in}}%
\pgfpathlineto{\pgfqpoint{1.542854in}{0.478547in}}%
\pgfpathlineto{\pgfqpoint{1.542854in}{0.480723in}}%
\pgfpathlineto{\pgfqpoint{1.566927in}{0.480723in}}%
\pgfpathlineto{\pgfqpoint{1.566927in}{0.482899in}}%
\pgfpathlineto{\pgfqpoint{1.594676in}{0.482899in}}%
\pgfpathlineto{\pgfqpoint{1.594676in}{0.485074in}}%
\pgfpathlineto{\pgfqpoint{1.607291in}{0.485074in}}%
\pgfpathlineto{\pgfqpoint{1.607291in}{0.487250in}}%
\pgfpathlineto{\pgfqpoint{1.609755in}{0.487250in}}%
\pgfpathlineto{\pgfqpoint{1.609755in}{0.489426in}}%
\pgfpathlineto{\pgfqpoint{1.615408in}{0.489426in}}%
\pgfpathlineto{\pgfqpoint{1.615408in}{0.491602in}}%
\pgfpathlineto{\pgfqpoint{1.625712in}{0.491602in}}%
\pgfpathlineto{\pgfqpoint{1.627120in}{0.495953in}}%
\pgfpathlineto{\pgfqpoint{1.651457in}{0.495953in}}%
\pgfpathlineto{\pgfqpoint{1.651457in}{0.498129in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{0.498129in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{0.500305in}}%
\pgfpathlineto{\pgfqpoint{1.686418in}{0.500305in}}%
\pgfpathlineto{\pgfqpoint{1.686418in}{0.502481in}}%
\pgfpathlineto{\pgfqpoint{1.697198in}{0.502481in}}%
\pgfpathlineto{\pgfqpoint{1.697198in}{0.504656in}}%
\pgfpathlineto{\pgfqpoint{1.701972in}{0.504656in}}%
\pgfpathlineto{\pgfqpoint{1.701972in}{0.506832in}}%
\pgfpathlineto{\pgfqpoint{1.706201in}{0.506832in}}%
\pgfpathlineto{\pgfqpoint{1.706201in}{0.509008in}}%
\pgfpathlineto{\pgfqpoint{1.708066in}{0.509008in}}%
\pgfpathlineto{\pgfqpoint{1.708604in}{0.513360in}}%
\pgfpathlineto{\pgfqpoint{1.717816in}{0.513360in}}%
\pgfpathlineto{\pgfqpoint{1.717971in}{0.517711in}}%
\pgfpathlineto{\pgfqpoint{1.719496in}{0.517711in}}%
\pgfpathlineto{\pgfqpoint{1.719598in}{0.522063in}}%
\pgfpathlineto{\pgfqpoint{1.722747in}{0.522063in}}%
\pgfpathlineto{\pgfqpoint{1.722747in}{0.524239in}}%
\pgfpathlineto{\pgfqpoint{1.725252in}{0.524239in}}%
\pgfpathlineto{\pgfqpoint{1.725252in}{0.526414in}}%
\pgfpathlineto{\pgfqpoint{1.735518in}{0.526414in}}%
\pgfpathlineto{\pgfqpoint{1.735518in}{0.528590in}}%
\pgfpathlineto{\pgfqpoint{1.746047in}{0.528590in}}%
\pgfpathlineto{\pgfqpoint{1.746047in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.749626in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.750103in}{0.535118in}}%
\pgfpathlineto{\pgfqpoint{1.753535in}{0.535118in}}%
\pgfpathlineto{\pgfqpoint{1.753535in}{0.537293in}}%
\pgfpathlineto{\pgfqpoint{1.758874in}{0.537293in}}%
\pgfpathlineto{\pgfqpoint{1.759443in}{0.541645in}}%
\pgfpathlineto{\pgfqpoint{1.761254in}{0.541645in}}%
\pgfpathlineto{\pgfqpoint{1.761923in}{0.545997in}}%
\pgfpathlineto{\pgfqpoint{1.766932in}{0.545997in}}%
\pgfpathlineto{\pgfqpoint{1.766932in}{0.548172in}}%
\pgfpathlineto{\pgfqpoint{1.769380in}{0.548172in}}%
\pgfpathlineto{\pgfqpoint{1.769380in}{0.550348in}}%
\pgfpathlineto{\pgfqpoint{1.771524in}{0.550348in}}%
\pgfpathlineto{\pgfqpoint{1.771524in}{0.552524in}}%
\pgfpathlineto{\pgfqpoint{1.778097in}{0.552524in}}%
\pgfpathlineto{\pgfqpoint{1.778629in}{0.556875in}}%
\pgfpathlineto{\pgfqpoint{1.783642in}{0.556875in}}%
\pgfpathlineto{\pgfqpoint{1.784772in}{0.565579in}}%
\pgfpathlineto{\pgfqpoint{1.794488in}{0.565579in}}%
\pgfpathlineto{\pgfqpoint{1.794488in}{0.567754in}}%
\pgfpathlineto{\pgfqpoint{1.796477in}{0.567754in}}%
\pgfpathlineto{\pgfqpoint{1.796477in}{0.569930in}}%
\pgfpathlineto{\pgfqpoint{1.799583in}{0.569930in}}%
\pgfpathlineto{\pgfqpoint{1.799583in}{0.572106in}}%
\pgfpathlineto{\pgfqpoint{1.802824in}{0.572106in}}%
\pgfpathlineto{\pgfqpoint{1.802824in}{0.574282in}}%
\pgfpathlineto{\pgfqpoint{1.806319in}{0.574282in}}%
\pgfpathlineto{\pgfqpoint{1.806319in}{0.576458in}}%
\pgfpathlineto{\pgfqpoint{1.808389in}{0.576458in}}%
\pgfpathlineto{\pgfqpoint{1.808389in}{0.578633in}}%
\pgfpathlineto{\pgfqpoint{1.812616in}{0.578633in}}%
\pgfpathlineto{\pgfqpoint{1.812931in}{0.582985in}}%
\pgfpathlineto{\pgfqpoint{1.814320in}{0.582985in}}%
\pgfpathlineto{\pgfqpoint{1.814320in}{0.585161in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{0.585161in}}%
\pgfpathlineto{\pgfqpoint{1.825486in}{0.589512in}}%
\pgfpathlineto{\pgfqpoint{1.825980in}{0.589512in}}%
\pgfpathlineto{\pgfqpoint{1.825980in}{0.591688in}}%
\pgfpathlineto{\pgfqpoint{1.828920in}{0.591688in}}%
\pgfpathlineto{\pgfqpoint{1.830338in}{0.602567in}}%
\pgfpathlineto{\pgfqpoint{1.837861in}{0.602567in}}%
\pgfpathlineto{\pgfqpoint{1.837861in}{0.604743in}}%
\pgfpathlineto{\pgfqpoint{1.839970in}{0.604743in}}%
\pgfpathlineto{\pgfqpoint{1.839970in}{0.606919in}}%
\pgfpathlineto{\pgfqpoint{1.852133in}{0.606919in}}%
\pgfpathlineto{\pgfqpoint{1.852133in}{0.609095in}}%
\pgfpathlineto{\pgfqpoint{1.859441in}{0.609095in}}%
\pgfpathlineto{\pgfqpoint{1.859441in}{0.611270in}}%
\pgfpathlineto{\pgfqpoint{1.862407in}{0.611270in}}%
\pgfpathlineto{\pgfqpoint{1.862520in}{0.615622in}}%
\pgfpathlineto{\pgfqpoint{1.865423in}{0.615622in}}%
\pgfpathlineto{\pgfqpoint{1.865423in}{0.617798in}}%
\pgfpathlineto{\pgfqpoint{1.867864in}{0.617798in}}%
\pgfpathlineto{\pgfqpoint{1.867864in}{0.619973in}}%
\pgfpathlineto{\pgfqpoint{1.871463in}{0.619973in}}%
\pgfpathlineto{\pgfqpoint{1.871695in}{0.624325in}}%
\pgfpathlineto{\pgfqpoint{1.883650in}{0.624325in}}%
\pgfpathlineto{\pgfqpoint{1.884107in}{0.628677in}}%
\pgfpathlineto{\pgfqpoint{1.886448in}{0.628677in}}%
\pgfpathlineto{\pgfqpoint{1.886448in}{0.630852in}}%
\pgfpathlineto{\pgfqpoint{1.889647in}{0.630852in}}%
\pgfpathlineto{\pgfqpoint{1.889869in}{0.635204in}}%
\pgfpathlineto{\pgfqpoint{1.891564in}{0.635204in}}%
\pgfpathlineto{\pgfqpoint{1.893088in}{0.641731in}}%
\pgfpathlineto{\pgfqpoint{1.894086in}{0.641731in}}%
\pgfpathlineto{\pgfqpoint{1.894086in}{0.643907in}}%
\pgfpathlineto{\pgfqpoint{1.900375in}{0.643907in}}%
\pgfpathlineto{\pgfqpoint{1.900375in}{0.646083in}}%
\pgfpathlineto{\pgfqpoint{1.901994in}{0.646083in}}%
\pgfpathlineto{\pgfqpoint{1.901994in}{0.648259in}}%
\pgfpathlineto{\pgfqpoint{1.903630in}{0.648259in}}%
\pgfpathlineto{\pgfqpoint{1.903988in}{0.652610in}}%
\pgfpathlineto{\pgfqpoint{1.905776in}{0.652610in}}%
\pgfpathlineto{\pgfqpoint{1.906662in}{0.656962in}}%
\pgfpathlineto{\pgfqpoint{1.908953in}{0.656962in}}%
\pgfpathlineto{\pgfqpoint{1.909901in}{0.663489in}}%
\pgfpathlineto{\pgfqpoint{1.912375in}{0.663489in}}%
\pgfpathlineto{\pgfqpoint{1.913608in}{0.667841in}}%
\pgfpathlineto{\pgfqpoint{1.917803in}{0.667841in}}%
\pgfpathlineto{\pgfqpoint{1.919125in}{0.672192in}}%
\pgfpathlineto{\pgfqpoint{1.921730in}{0.672192in}}%
\pgfpathlineto{\pgfqpoint{1.922202in}{0.676544in}}%
\pgfpathlineto{\pgfqpoint{1.924115in}{0.676544in}}%
\pgfpathlineto{\pgfqpoint{1.924115in}{0.678720in}}%
\pgfpathlineto{\pgfqpoint{1.926328in}{0.678720in}}%
\pgfpathlineto{\pgfqpoint{1.927831in}{0.685247in}}%
\pgfpathlineto{\pgfqpoint{1.929964in}{0.685247in}}%
\pgfpathlineto{\pgfqpoint{1.929964in}{0.687423in}}%
\pgfpathlineto{\pgfqpoint{1.931524in}{0.687423in}}%
\pgfpathlineto{\pgfqpoint{1.931946in}{0.691775in}}%
\pgfpathlineto{\pgfqpoint{1.936848in}{0.691775in}}%
\pgfpathlineto{\pgfqpoint{1.938000in}{0.698302in}}%
\pgfpathlineto{\pgfqpoint{1.938407in}{0.698302in}}%
\pgfpathlineto{\pgfqpoint{1.938472in}{0.702654in}}%
\pgfpathlineto{\pgfqpoint{1.941172in}{0.702654in}}%
\pgfpathlineto{\pgfqpoint{1.941778in}{0.709181in}}%
\pgfpathlineto{\pgfqpoint{1.944712in}{0.709181in}}%
\pgfpathlineto{\pgfqpoint{1.944712in}{0.711357in}}%
\pgfpathlineto{\pgfqpoint{1.947709in}{0.711357in}}%
\pgfpathlineto{\pgfqpoint{1.947709in}{0.713533in}}%
\pgfpathlineto{\pgfqpoint{1.950382in}{0.713533in}}%
\pgfpathlineto{\pgfqpoint{1.950382in}{0.715708in}}%
\pgfpathlineto{\pgfqpoint{1.952692in}{0.715708in}}%
\pgfpathlineto{\pgfqpoint{1.953539in}{0.720060in}}%
\pgfpathlineto{\pgfqpoint{1.955985in}{0.720060in}}%
\pgfpathlineto{\pgfqpoint{1.956214in}{0.724412in}}%
\pgfpathlineto{\pgfqpoint{1.957943in}{0.724412in}}%
\pgfpathlineto{\pgfqpoint{1.959448in}{0.728763in}}%
\pgfpathlineto{\pgfqpoint{1.963314in}{0.728763in}}%
\pgfpathlineto{\pgfqpoint{1.963314in}{0.730939in}}%
\pgfpathlineto{\pgfqpoint{1.965319in}{0.730939in}}%
\pgfpathlineto{\pgfqpoint{1.965319in}{0.733115in}}%
\pgfpathlineto{\pgfqpoint{1.970147in}{0.733115in}}%
\pgfpathlineto{\pgfqpoint{1.971534in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{1.973061in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{1.973061in}{0.739642in}}%
\pgfpathlineto{\pgfqpoint{1.975616in}{0.739642in}}%
\pgfpathlineto{\pgfqpoint{1.975616in}{0.741818in}}%
\pgfpathlineto{\pgfqpoint{1.979196in}{0.741818in}}%
\pgfpathlineto{\pgfqpoint{1.979196in}{0.743994in}}%
\pgfpathlineto{\pgfqpoint{1.986261in}{0.743994in}}%
\pgfpathlineto{\pgfqpoint{1.986261in}{0.746169in}}%
\pgfpathlineto{\pgfqpoint{1.989269in}{0.746169in}}%
\pgfpathlineto{\pgfqpoint{1.989269in}{0.748345in}}%
\pgfpathlineto{\pgfqpoint{1.993512in}{0.748345in}}%
\pgfpathlineto{\pgfqpoint{1.993512in}{0.750521in}}%
\pgfpathlineto{\pgfqpoint{1.997078in}{0.750521in}}%
\pgfpathlineto{\pgfqpoint{1.997078in}{0.752697in}}%
\pgfpathlineto{\pgfqpoint{2.000926in}{0.752697in}}%
\pgfpathlineto{\pgfqpoint{2.000926in}{0.754873in}}%
\pgfpathlineto{\pgfqpoint{2.002844in}{0.754873in}}%
\pgfpathlineto{\pgfqpoint{2.003516in}{0.759224in}}%
\pgfpathlineto{\pgfqpoint{2.007489in}{0.759224in}}%
\pgfpathlineto{\pgfqpoint{2.007489in}{0.761400in}}%
\pgfpathlineto{\pgfqpoint{2.010870in}{0.761400in}}%
\pgfpathlineto{\pgfqpoint{2.010870in}{0.763576in}}%
\pgfpathlineto{\pgfqpoint{2.014465in}{0.763576in}}%
\pgfpathlineto{\pgfqpoint{2.015479in}{0.770103in}}%
\pgfpathlineto{\pgfqpoint{2.017764in}{0.770103in}}%
\pgfpathlineto{\pgfqpoint{2.017764in}{0.772279in}}%
\pgfpathlineto{\pgfqpoint{2.019867in}{0.772279in}}%
\pgfpathlineto{\pgfqpoint{2.019867in}{0.774455in}}%
\pgfpathlineto{\pgfqpoint{2.022440in}{0.774455in}}%
\pgfpathlineto{\pgfqpoint{2.022440in}{0.776631in}}%
\pgfpathlineto{\pgfqpoint{2.025783in}{0.776631in}}%
\pgfpathlineto{\pgfqpoint{2.025813in}{0.783158in}}%
\pgfpathlineto{\pgfqpoint{2.027521in}{0.783158in}}%
\pgfpathlineto{\pgfqpoint{2.028840in}{0.789685in}}%
\pgfpathlineto{\pgfqpoint{2.031065in}{0.789685in}}%
\pgfpathlineto{\pgfqpoint{2.031065in}{0.791861in}}%
\pgfpathlineto{\pgfqpoint{2.035587in}{0.791861in}}%
\pgfpathlineto{\pgfqpoint{2.036431in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{2.037167in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{2.037678in}{0.802740in}}%
\pgfpathlineto{\pgfqpoint{2.044492in}{0.802740in}}%
\pgfpathlineto{\pgfqpoint{2.045902in}{0.809267in}}%
\pgfpathlineto{\pgfqpoint{2.047825in}{0.809267in}}%
\pgfpathlineto{\pgfqpoint{2.048705in}{0.813619in}}%
\pgfpathlineto{\pgfqpoint{2.050315in}{0.813619in}}%
\pgfpathlineto{\pgfqpoint{2.050315in}{0.815795in}}%
\pgfpathlineto{\pgfqpoint{2.052790in}{0.815795in}}%
\pgfpathlineto{\pgfqpoint{2.052790in}{0.817971in}}%
\pgfpathlineto{\pgfqpoint{2.055116in}{0.817971in}}%
\pgfpathlineto{\pgfqpoint{2.055826in}{0.822322in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{0.822322in}}%
\pgfpathlineto{\pgfqpoint{2.057290in}{0.824498in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{0.824498in}}%
\pgfpathlineto{\pgfqpoint{2.061642in}{0.828850in}}%
\pgfpathlineto{\pgfqpoint{2.065362in}{0.828850in}}%
\pgfpathlineto{\pgfqpoint{2.065763in}{0.833201in}}%
\pgfpathlineto{\pgfqpoint{2.068279in}{0.833201in}}%
\pgfpathlineto{\pgfqpoint{2.069407in}{0.837553in}}%
\pgfpathlineto{\pgfqpoint{2.070019in}{0.837553in}}%
\pgfpathlineto{\pgfqpoint{2.070019in}{0.839729in}}%
\pgfpathlineto{\pgfqpoint{2.072520in}{0.839729in}}%
\pgfpathlineto{\pgfqpoint{2.072520in}{0.841904in}}%
\pgfpathlineto{\pgfqpoint{2.074661in}{0.841904in}}%
\pgfpathlineto{\pgfqpoint{2.075889in}{0.846256in}}%
\pgfpathlineto{\pgfqpoint{2.081903in}{0.846256in}}%
\pgfpathlineto{\pgfqpoint{2.081903in}{0.848432in}}%
\pgfpathlineto{\pgfqpoint{2.083493in}{0.848432in}}%
\pgfpathlineto{\pgfqpoint{2.084876in}{0.854959in}}%
\pgfpathlineto{\pgfqpoint{2.089385in}{0.854959in}}%
\pgfpathlineto{\pgfqpoint{2.090577in}{0.861486in}}%
\pgfpathlineto{\pgfqpoint{2.091045in}{0.861486in}}%
\pgfpathlineto{\pgfqpoint{2.091045in}{0.863662in}}%
\pgfpathlineto{\pgfqpoint{2.094450in}{0.863662in}}%
\pgfpathlineto{\pgfqpoint{2.095955in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.096061in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.097439in}{0.878893in}}%
\pgfpathlineto{\pgfqpoint{2.098363in}{0.878893in}}%
\pgfpathlineto{\pgfqpoint{2.098363in}{0.881069in}}%
\pgfpathlineto{\pgfqpoint{2.100068in}{0.881069in}}%
\pgfpathlineto{\pgfqpoint{2.100068in}{0.883244in}}%
\pgfpathlineto{\pgfqpoint{2.101738in}{0.883244in}}%
\pgfpathlineto{\pgfqpoint{2.102033in}{0.887596in}}%
\pgfpathlineto{\pgfqpoint{2.105185in}{0.887596in}}%
\pgfpathlineto{\pgfqpoint{2.106590in}{0.896299in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{0.896299in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{0.898475in}}%
\pgfpathlineto{\pgfqpoint{2.110235in}{0.898475in}}%
\pgfpathlineto{\pgfqpoint{2.110235in}{0.900651in}}%
\pgfpathlineto{\pgfqpoint{2.111876in}{0.900651in}}%
\pgfpathlineto{\pgfqpoint{2.111876in}{0.902827in}}%
\pgfpathlineto{\pgfqpoint{2.115266in}{0.902827in}}%
\pgfpathlineto{\pgfqpoint{2.116397in}{0.907178in}}%
\pgfpathlineto{\pgfqpoint{2.119305in}{0.907178in}}%
\pgfpathlineto{\pgfqpoint{2.119751in}{0.911530in}}%
\pgfpathlineto{\pgfqpoint{2.120901in}{0.911530in}}%
\pgfpathlineto{\pgfqpoint{2.120901in}{0.913705in}}%
\pgfpathlineto{\pgfqpoint{2.125965in}{0.913705in}}%
\pgfpathlineto{\pgfqpoint{2.127506in}{0.920233in}}%
\pgfpathlineto{\pgfqpoint{2.127599in}{0.920233in}}%
\pgfpathlineto{\pgfqpoint{2.128929in}{0.928936in}}%
\pgfpathlineto{\pgfqpoint{2.129989in}{0.928936in}}%
\pgfpathlineto{\pgfqpoint{2.131121in}{0.935463in}}%
\pgfpathlineto{\pgfqpoint{2.132096in}{0.935463in}}%
\pgfpathlineto{\pgfqpoint{2.132826in}{0.946342in}}%
\pgfpathlineto{\pgfqpoint{2.134486in}{0.946342in}}%
\pgfpathlineto{\pgfqpoint{2.134486in}{0.948518in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{0.948518in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{0.950694in}}%
\pgfpathlineto{\pgfqpoint{2.144523in}{0.950694in}}%
\pgfpathlineto{\pgfqpoint{2.145853in}{0.963749in}}%
\pgfpathlineto{\pgfqpoint{2.147757in}{0.963749in}}%
\pgfpathlineto{\pgfqpoint{2.148211in}{0.970276in}}%
\pgfpathlineto{\pgfqpoint{2.150185in}{0.970276in}}%
\pgfpathlineto{\pgfqpoint{2.150239in}{0.974628in}}%
\pgfpathlineto{\pgfqpoint{2.152122in}{0.974628in}}%
\pgfpathlineto{\pgfqpoint{2.153474in}{0.978979in}}%
\pgfpathlineto{\pgfqpoint{2.153786in}{0.978979in}}%
\pgfpathlineto{\pgfqpoint{2.154641in}{0.985507in}}%
\pgfpathlineto{\pgfqpoint{2.155808in}{0.985507in}}%
\pgfpathlineto{\pgfqpoint{2.156119in}{0.989858in}}%
\pgfpathlineto{\pgfqpoint{2.157451in}{0.989858in}}%
\pgfpathlineto{\pgfqpoint{2.157451in}{0.992034in}}%
\pgfpathlineto{\pgfqpoint{2.159300in}{0.992034in}}%
\pgfpathlineto{\pgfqpoint{2.159300in}{0.994210in}}%
\pgfpathlineto{\pgfqpoint{2.160872in}{0.994210in}}%
\pgfpathlineto{\pgfqpoint{2.160872in}{0.996386in}}%
\pgfpathlineto{\pgfqpoint{2.163055in}{0.996386in}}%
\pgfpathlineto{\pgfqpoint{2.163747in}{1.002913in}}%
\pgfpathlineto{\pgfqpoint{2.165149in}{1.002913in}}%
\pgfpathlineto{\pgfqpoint{2.165783in}{1.009440in}}%
\pgfpathlineto{\pgfqpoint{2.166827in}{1.009440in}}%
\pgfpathlineto{\pgfqpoint{2.167049in}{1.013792in}}%
\pgfpathlineto{\pgfqpoint{2.169081in}{1.013792in}}%
\pgfpathlineto{\pgfqpoint{2.169081in}{1.015968in}}%
\pgfpathlineto{\pgfqpoint{2.170814in}{1.015968in}}%
\pgfpathlineto{\pgfqpoint{2.170946in}{1.020319in}}%
\pgfpathlineto{\pgfqpoint{2.173008in}{1.020319in}}%
\pgfpathlineto{\pgfqpoint{2.174120in}{1.029022in}}%
\pgfpathlineto{\pgfqpoint{2.175362in}{1.029022in}}%
\pgfpathlineto{\pgfqpoint{2.176275in}{1.037726in}}%
\pgfpathlineto{\pgfqpoint{2.177107in}{1.037726in}}%
\pgfpathlineto{\pgfqpoint{2.177107in}{1.039901in}}%
\pgfpathlineto{\pgfqpoint{2.182161in}{1.039901in}}%
\pgfpathlineto{\pgfqpoint{2.183203in}{1.048605in}}%
\pgfpathlineto{\pgfqpoint{2.187991in}{1.048605in}}%
\pgfpathlineto{\pgfqpoint{2.188690in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{2.189732in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{2.190788in}{1.063835in}}%
\pgfpathlineto{\pgfqpoint{2.191410in}{1.063835in}}%
\pgfpathlineto{\pgfqpoint{2.192883in}{1.072538in}}%
\pgfpathlineto{\pgfqpoint{2.193160in}{1.072538in}}%
\pgfpathlineto{\pgfqpoint{2.193160in}{1.074714in}}%
\pgfpathlineto{\pgfqpoint{2.195594in}{1.074714in}}%
\pgfpathlineto{\pgfqpoint{2.196084in}{1.079066in}}%
\pgfpathlineto{\pgfqpoint{2.197311in}{1.079066in}}%
\pgfpathlineto{\pgfqpoint{2.197311in}{1.081241in}}%
\pgfpathlineto{\pgfqpoint{2.199196in}{1.081241in}}%
\pgfpathlineto{\pgfqpoint{2.200432in}{1.087769in}}%
\pgfpathlineto{\pgfqpoint{2.201351in}{1.087769in}}%
\pgfpathlineto{\pgfqpoint{2.202601in}{1.100824in}}%
\pgfpathlineto{\pgfqpoint{2.205015in}{1.100824in}}%
\pgfpathlineto{\pgfqpoint{2.206473in}{1.105175in}}%
\pgfpathlineto{\pgfqpoint{2.208155in}{1.105175in}}%
\pgfpathlineto{\pgfqpoint{2.208155in}{1.107351in}}%
\pgfpathlineto{\pgfqpoint{2.209980in}{1.107351in}}%
\pgfpathlineto{\pgfqpoint{2.210732in}{1.111703in}}%
\pgfpathlineto{\pgfqpoint{2.211681in}{1.111703in}}%
\pgfpathlineto{\pgfqpoint{2.212786in}{1.118230in}}%
\pgfpathlineto{\pgfqpoint{2.215679in}{1.118230in}}%
\pgfpathlineto{\pgfqpoint{2.215679in}{1.120406in}}%
\pgfpathlineto{\pgfqpoint{2.217281in}{1.120406in}}%
\pgfpathlineto{\pgfqpoint{2.217539in}{1.124757in}}%
\pgfpathlineto{\pgfqpoint{2.219196in}{1.124757in}}%
\pgfpathlineto{\pgfqpoint{2.219402in}{1.129109in}}%
\pgfpathlineto{\pgfqpoint{2.224921in}{1.129109in}}%
\pgfpathlineto{\pgfqpoint{2.224921in}{1.131285in}}%
\pgfpathlineto{\pgfqpoint{2.226745in}{1.131285in}}%
\pgfpathlineto{\pgfqpoint{2.228253in}{1.137812in}}%
\pgfpathlineto{\pgfqpoint{2.228375in}{1.137812in}}%
\pgfpathlineto{\pgfqpoint{2.228375in}{1.139988in}}%
\pgfpathlineto{\pgfqpoint{2.230536in}{1.139988in}}%
\pgfpathlineto{\pgfqpoint{2.230536in}{1.142164in}}%
\pgfpathlineto{\pgfqpoint{2.234061in}{1.142164in}}%
\pgfpathlineto{\pgfqpoint{2.234061in}{1.144339in}}%
\pgfpathlineto{\pgfqpoint{2.236203in}{1.144339in}}%
\pgfpathlineto{\pgfqpoint{2.236203in}{1.146515in}}%
\pgfpathlineto{\pgfqpoint{2.237984in}{1.146515in}}%
\pgfpathlineto{\pgfqpoint{2.238798in}{1.150867in}}%
\pgfpathlineto{\pgfqpoint{2.240622in}{1.150867in}}%
\pgfpathlineto{\pgfqpoint{2.240622in}{1.153043in}}%
\pgfpathlineto{\pgfqpoint{2.242730in}{1.153043in}}%
\pgfpathlineto{\pgfqpoint{2.243822in}{1.157394in}}%
\pgfpathlineto{\pgfqpoint{2.246452in}{1.157394in}}%
\pgfpathlineto{\pgfqpoint{2.246452in}{1.159570in}}%
\pgfpathlineto{\pgfqpoint{2.248729in}{1.159570in}}%
\pgfpathlineto{\pgfqpoint{2.249613in}{1.163922in}}%
\pgfpathlineto{\pgfqpoint{2.254655in}{1.163922in}}%
\pgfpathlineto{\pgfqpoint{2.255888in}{1.168273in}}%
\pgfpathlineto{\pgfqpoint{2.257316in}{1.168273in}}%
\pgfpathlineto{\pgfqpoint{2.257316in}{1.170449in}}%
\pgfpathlineto{\pgfqpoint{2.260016in}{1.170449in}}%
\pgfpathlineto{\pgfqpoint{2.260016in}{1.172625in}}%
\pgfpathlineto{\pgfqpoint{2.264310in}{1.172625in}}%
\pgfpathlineto{\pgfqpoint{2.265610in}{1.179152in}}%
\pgfpathlineto{\pgfqpoint{2.266280in}{1.179152in}}%
\pgfpathlineto{\pgfqpoint{2.266875in}{1.183504in}}%
\pgfpathlineto{\pgfqpoint{2.271483in}{1.183504in}}%
\pgfpathlineto{\pgfqpoint{2.272293in}{1.187855in}}%
\pgfpathlineto{\pgfqpoint{2.274294in}{1.187855in}}%
\pgfpathlineto{\pgfqpoint{2.274294in}{1.190031in}}%
\pgfpathlineto{\pgfqpoint{2.276107in}{1.190031in}}%
\pgfpathlineto{\pgfqpoint{2.277518in}{1.196558in}}%
\pgfpathlineto{\pgfqpoint{2.279059in}{1.196558in}}%
\pgfpathlineto{\pgfqpoint{2.279343in}{1.200910in}}%
\pgfpathlineto{\pgfqpoint{2.281334in}{1.200910in}}%
\pgfpathlineto{\pgfqpoint{2.282701in}{1.211789in}}%
\pgfpathlineto{\pgfqpoint{2.283424in}{1.211789in}}%
\pgfpathlineto{\pgfqpoint{2.283424in}{1.213965in}}%
\pgfpathlineto{\pgfqpoint{2.288066in}{1.213965in}}%
\pgfpathlineto{\pgfqpoint{2.288499in}{1.218316in}}%
\pgfpathlineto{\pgfqpoint{2.289667in}{1.218316in}}%
\pgfpathlineto{\pgfqpoint{2.291126in}{1.227020in}}%
\pgfpathlineto{\pgfqpoint{2.292265in}{1.227020in}}%
\pgfpathlineto{\pgfqpoint{2.293093in}{1.231371in}}%
\pgfpathlineto{\pgfqpoint{2.294203in}{1.231371in}}%
\pgfpathlineto{\pgfqpoint{2.295564in}{1.240074in}}%
\pgfpathlineto{\pgfqpoint{2.296060in}{1.240074in}}%
\pgfpathlineto{\pgfqpoint{2.296925in}{1.246602in}}%
\pgfpathlineto{\pgfqpoint{2.301704in}{1.246602in}}%
\pgfpathlineto{\pgfqpoint{2.302481in}{1.250953in}}%
\pgfpathlineto{\pgfqpoint{2.304192in}{1.250953in}}%
\pgfpathlineto{\pgfqpoint{2.305565in}{1.257481in}}%
\pgfpathlineto{\pgfqpoint{2.306599in}{1.257481in}}%
\pgfpathlineto{\pgfqpoint{2.306775in}{1.261832in}}%
\pgfpathlineto{\pgfqpoint{2.311007in}{1.261832in}}%
\pgfpathlineto{\pgfqpoint{2.311007in}{1.264008in}}%
\pgfpathlineto{\pgfqpoint{2.313531in}{1.264008in}}%
\pgfpathlineto{\pgfqpoint{2.315021in}{1.270535in}}%
\pgfpathlineto{\pgfqpoint{2.315860in}{1.270535in}}%
\pgfpathlineto{\pgfqpoint{2.315860in}{1.272711in}}%
\pgfpathlineto{\pgfqpoint{2.318394in}{1.272711in}}%
\pgfpathlineto{\pgfqpoint{2.319158in}{1.279239in}}%
\pgfpathlineto{\pgfqpoint{2.321157in}{1.279239in}}%
\pgfpathlineto{\pgfqpoint{2.321157in}{1.281414in}}%
\pgfpathlineto{\pgfqpoint{2.323829in}{1.281414in}}%
\pgfpathlineto{\pgfqpoint{2.325084in}{1.287942in}}%
\pgfpathlineto{\pgfqpoint{2.329880in}{1.287942in}}%
\pgfpathlineto{\pgfqpoint{2.331207in}{1.292293in}}%
\pgfpathlineto{\pgfqpoint{2.333509in}{1.292293in}}%
\pgfpathlineto{\pgfqpoint{2.334878in}{1.305348in}}%
\pgfpathlineto{\pgfqpoint{2.336109in}{1.305348in}}%
\pgfpathlineto{\pgfqpoint{2.336109in}{1.307524in}}%
\pgfpathlineto{\pgfqpoint{2.340513in}{1.307524in}}%
\pgfpathlineto{\pgfqpoint{2.340513in}{1.309700in}}%
\pgfpathlineto{\pgfqpoint{2.342724in}{1.309700in}}%
\pgfpathlineto{\pgfqpoint{2.343767in}{1.314051in}}%
\pgfpathlineto{\pgfqpoint{2.347562in}{1.314051in}}%
\pgfpathlineto{\pgfqpoint{2.348017in}{1.318403in}}%
\pgfpathlineto{\pgfqpoint{2.349172in}{1.318403in}}%
\pgfpathlineto{\pgfqpoint{2.349293in}{1.322754in}}%
\pgfpathlineto{\pgfqpoint{2.351034in}{1.322754in}}%
\pgfpathlineto{\pgfqpoint{2.352489in}{1.329282in}}%
\pgfpathlineto{\pgfqpoint{2.352831in}{1.329282in}}%
\pgfpathlineto{\pgfqpoint{2.352831in}{1.331458in}}%
\pgfpathlineto{\pgfqpoint{2.355173in}{1.331458in}}%
\pgfpathlineto{\pgfqpoint{2.356286in}{1.335809in}}%
\pgfpathlineto{\pgfqpoint{2.357899in}{1.335809in}}%
\pgfpathlineto{\pgfqpoint{2.357899in}{1.337985in}}%
\pgfpathlineto{\pgfqpoint{2.360870in}{1.337985in}}%
\pgfpathlineto{\pgfqpoint{2.362348in}{1.342337in}}%
\pgfpathlineto{\pgfqpoint{2.365333in}{1.342337in}}%
\pgfpathlineto{\pgfqpoint{2.365333in}{1.344512in}}%
\pgfpathlineto{\pgfqpoint{2.371532in}{1.344512in}}%
\pgfpathlineto{\pgfqpoint{2.372247in}{1.348864in}}%
\pgfpathlineto{\pgfqpoint{2.375035in}{1.348864in}}%
\pgfpathlineto{\pgfqpoint{2.375035in}{1.351040in}}%
\pgfpathlineto{\pgfqpoint{2.377470in}{1.351040in}}%
\pgfpathlineto{\pgfqpoint{2.377820in}{1.355391in}}%
\pgfpathlineto{\pgfqpoint{2.380865in}{1.355391in}}%
\pgfpathlineto{\pgfqpoint{2.382220in}{1.361919in}}%
\pgfpathlineto{\pgfqpoint{2.384185in}{1.361919in}}%
\pgfpathlineto{\pgfqpoint{2.385662in}{1.366270in}}%
\pgfpathlineto{\pgfqpoint{2.387609in}{1.366270in}}%
\pgfpathlineto{\pgfqpoint{2.388723in}{1.372798in}}%
\pgfpathlineto{\pgfqpoint{2.390710in}{1.372798in}}%
\pgfpathlineto{\pgfqpoint{2.391246in}{1.377149in}}%
\pgfpathlineto{\pgfqpoint{2.392586in}{1.377149in}}%
\pgfpathlineto{\pgfqpoint{2.394025in}{1.388028in}}%
\pgfpathlineto{\pgfqpoint{2.396562in}{1.388028in}}%
\pgfpathlineto{\pgfqpoint{2.397572in}{1.394556in}}%
\pgfpathlineto{\pgfqpoint{2.400319in}{1.394556in}}%
\pgfpathlineto{\pgfqpoint{2.401323in}{1.398907in}}%
\pgfpathlineto{\pgfqpoint{2.401956in}{1.398907in}}%
\pgfpathlineto{\pgfqpoint{2.401956in}{1.401083in}}%
\pgfpathlineto{\pgfqpoint{2.408684in}{1.401083in}}%
\pgfpathlineto{\pgfqpoint{2.408768in}{1.407610in}}%
\pgfpathlineto{\pgfqpoint{2.411148in}{1.407610in}}%
\pgfpathlineto{\pgfqpoint{2.412258in}{1.416314in}}%
\pgfpathlineto{\pgfqpoint{2.414187in}{1.416314in}}%
\pgfpathlineto{\pgfqpoint{2.415006in}{1.420665in}}%
\pgfpathlineto{\pgfqpoint{2.416030in}{1.420665in}}%
\pgfpathlineto{\pgfqpoint{2.416759in}{1.425017in}}%
\pgfpathlineto{\pgfqpoint{2.417855in}{1.425017in}}%
\pgfpathlineto{\pgfqpoint{2.417855in}{1.427192in}}%
\pgfpathlineto{\pgfqpoint{2.420714in}{1.427192in}}%
\pgfpathlineto{\pgfqpoint{2.420714in}{1.429368in}}%
\pgfpathlineto{\pgfqpoint{2.423806in}{1.429368in}}%
\pgfpathlineto{\pgfqpoint{2.423806in}{1.431544in}}%
\pgfpathlineto{\pgfqpoint{2.426676in}{1.431544in}}%
\pgfpathlineto{\pgfqpoint{2.426883in}{1.435896in}}%
\pgfpathlineto{\pgfqpoint{2.428352in}{1.435896in}}%
\pgfpathlineto{\pgfqpoint{2.428352in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{2.430129in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{2.430129in}{1.440247in}}%
\pgfpathlineto{\pgfqpoint{2.431900in}{1.440247in}}%
\pgfpathlineto{\pgfqpoint{2.432245in}{1.446775in}}%
\pgfpathlineto{\pgfqpoint{2.433580in}{1.446775in}}%
\pgfpathlineto{\pgfqpoint{2.435061in}{1.451126in}}%
\pgfpathlineto{\pgfqpoint{2.435357in}{1.451126in}}%
\pgfpathlineto{\pgfqpoint{2.436285in}{1.459829in}}%
\pgfpathlineto{\pgfqpoint{2.437524in}{1.459829in}}%
\pgfpathlineto{\pgfqpoint{2.439026in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{2.441064in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{2.441064in}{1.466357in}}%
\pgfpathlineto{\pgfqpoint{2.444154in}{1.466357in}}%
\pgfpathlineto{\pgfqpoint{2.444154in}{1.468533in}}%
\pgfpathlineto{\pgfqpoint{2.446317in}{1.468533in}}%
\pgfpathlineto{\pgfqpoint{2.447407in}{1.472884in}}%
\pgfpathlineto{\pgfqpoint{2.451907in}{1.472884in}}%
\pgfpathlineto{\pgfqpoint{2.451907in}{1.475060in}}%
\pgfpathlineto{\pgfqpoint{2.453568in}{1.475060in}}%
\pgfpathlineto{\pgfqpoint{2.453908in}{1.479412in}}%
\pgfpathlineto{\pgfqpoint{2.456087in}{1.479412in}}%
\pgfpathlineto{\pgfqpoint{2.457115in}{1.483763in}}%
\pgfpathlineto{\pgfqpoint{2.457821in}{1.483763in}}%
\pgfpathlineto{\pgfqpoint{2.457821in}{1.485939in}}%
\pgfpathlineto{\pgfqpoint{2.460065in}{1.485939in}}%
\pgfpathlineto{\pgfqpoint{2.461545in}{1.490290in}}%
\pgfpathlineto{\pgfqpoint{2.467437in}{1.490290in}}%
\pgfpathlineto{\pgfqpoint{2.468006in}{1.494642in}}%
\pgfpathlineto{\pgfqpoint{2.469326in}{1.494642in}}%
\pgfpathlineto{\pgfqpoint{2.470117in}{1.498994in}}%
\pgfpathlineto{\pgfqpoint{2.470932in}{1.498994in}}%
\pgfpathlineto{\pgfqpoint{2.471960in}{1.503345in}}%
\pgfpathlineto{\pgfqpoint{2.473359in}{1.503345in}}%
\pgfpathlineto{\pgfqpoint{2.474024in}{1.507697in}}%
\pgfpathlineto{\pgfqpoint{2.476269in}{1.507697in}}%
\pgfpathlineto{\pgfqpoint{2.477543in}{1.512048in}}%
\pgfpathlineto{\pgfqpoint{2.478229in}{1.512048in}}%
\pgfpathlineto{\pgfqpoint{2.478751in}{1.520752in}}%
\pgfpathlineto{\pgfqpoint{2.480122in}{1.520752in}}%
\pgfpathlineto{\pgfqpoint{2.481649in}{1.525103in}}%
\pgfpathlineto{\pgfqpoint{2.483499in}{1.525103in}}%
\pgfpathlineto{\pgfqpoint{2.483499in}{1.527279in}}%
\pgfpathlineto{\pgfqpoint{2.485542in}{1.527279in}}%
\pgfpathlineto{\pgfqpoint{2.485542in}{1.529455in}}%
\pgfpathlineto{\pgfqpoint{2.487486in}{1.529455in}}%
\pgfpathlineto{\pgfqpoint{2.487486in}{1.531631in}}%
\pgfpathlineto{\pgfqpoint{2.489310in}{1.531631in}}%
\pgfpathlineto{\pgfqpoint{2.489556in}{1.535982in}}%
\pgfpathlineto{\pgfqpoint{2.492151in}{1.535982in}}%
\pgfpathlineto{\pgfqpoint{2.492227in}{1.542509in}}%
\pgfpathlineto{\pgfqpoint{2.493920in}{1.542509in}}%
\pgfpathlineto{\pgfqpoint{2.495411in}{1.546861in}}%
\pgfpathlineto{\pgfqpoint{2.497186in}{1.546861in}}%
\pgfpathlineto{\pgfqpoint{2.497186in}{1.549037in}}%
\pgfpathlineto{\pgfqpoint{2.499898in}{1.549037in}}%
\pgfpathlineto{\pgfqpoint{2.499898in}{1.551213in}}%
\pgfpathlineto{\pgfqpoint{2.501662in}{1.551213in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.555564in}}%
\pgfpathlineto{\pgfqpoint{2.503912in}{1.555564in}}%
\pgfpathlineto{\pgfqpoint{2.505420in}{1.562092in}}%
\pgfpathlineto{\pgfqpoint{2.506359in}{1.562092in}}%
\pgfpathlineto{\pgfqpoint{2.506549in}{1.566443in}}%
\pgfpathlineto{\pgfqpoint{2.508391in}{1.566443in}}%
\pgfpathlineto{\pgfqpoint{2.508516in}{1.570795in}}%
\pgfpathlineto{\pgfqpoint{2.512434in}{1.570795in}}%
\pgfpathlineto{\pgfqpoint{2.512434in}{1.572971in}}%
\pgfpathlineto{\pgfqpoint{2.515554in}{1.572971in}}%
\pgfpathlineto{\pgfqpoint{2.516065in}{1.579498in}}%
\pgfpathlineto{\pgfqpoint{2.519309in}{1.579498in}}%
\pgfpathlineto{\pgfqpoint{2.520346in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.522864in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.522864in}{1.590377in}}%
\pgfpathlineto{\pgfqpoint{2.525860in}{1.590377in}}%
\pgfpathlineto{\pgfqpoint{2.527157in}{1.594729in}}%
\pgfpathlineto{\pgfqpoint{2.528006in}{1.594729in}}%
\pgfpathlineto{\pgfqpoint{2.528735in}{1.599080in}}%
\pgfpathlineto{\pgfqpoint{2.530092in}{1.599080in}}%
\pgfpathlineto{\pgfqpoint{2.531477in}{1.603432in}}%
\pgfpathlineto{\pgfqpoint{2.535923in}{1.603432in}}%
\pgfpathlineto{\pgfqpoint{2.537232in}{1.607783in}}%
\pgfpathlineto{\pgfqpoint{2.540386in}{1.607783in}}%
\pgfpathlineto{\pgfqpoint{2.540917in}{1.612135in}}%
\pgfpathlineto{\pgfqpoint{2.542477in}{1.612135in}}%
\pgfpathlineto{\pgfqpoint{2.543910in}{1.616486in}}%
\pgfpathlineto{\pgfqpoint{2.544370in}{1.616486in}}%
\pgfpathlineto{\pgfqpoint{2.544370in}{1.618662in}}%
\pgfpathlineto{\pgfqpoint{2.547180in}{1.618662in}}%
\pgfpathlineto{\pgfqpoint{2.548229in}{1.623014in}}%
\pgfpathlineto{\pgfqpoint{2.548878in}{1.623014in}}%
\pgfpathlineto{\pgfqpoint{2.548878in}{1.625190in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{1.625190in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{1.627365in}}%
\pgfpathlineto{\pgfqpoint{2.557039in}{1.627365in}}%
\pgfpathlineto{\pgfqpoint{2.558305in}{1.631717in}}%
\pgfpathlineto{\pgfqpoint{2.560329in}{1.631717in}}%
\pgfpathlineto{\pgfqpoint{2.560329in}{1.633893in}}%
\pgfpathlineto{\pgfqpoint{2.562590in}{1.633893in}}%
\pgfpathlineto{\pgfqpoint{2.562727in}{1.638244in}}%
\pgfpathlineto{\pgfqpoint{2.568250in}{1.638244in}}%
\pgfpathlineto{\pgfqpoint{2.569466in}{1.644772in}}%
\pgfpathlineto{\pgfqpoint{2.573391in}{1.644772in}}%
\pgfpathlineto{\pgfqpoint{2.574553in}{1.649123in}}%
\pgfpathlineto{\pgfqpoint{2.575272in}{1.649123in}}%
\pgfpathlineto{\pgfqpoint{2.575711in}{1.653475in}}%
\pgfpathlineto{\pgfqpoint{2.578235in}{1.653475in}}%
\pgfpathlineto{\pgfqpoint{2.578235in}{1.655651in}}%
\pgfpathlineto{\pgfqpoint{2.579847in}{1.655651in}}%
\pgfpathlineto{\pgfqpoint{2.579847in}{1.657827in}}%
\pgfpathlineto{\pgfqpoint{2.583852in}{1.657827in}}%
\pgfpathlineto{\pgfqpoint{2.583852in}{1.660002in}}%
\pgfpathlineto{\pgfqpoint{2.590067in}{1.660002in}}%
\pgfpathlineto{\pgfqpoint{2.591089in}{1.664354in}}%
\pgfpathlineto{\pgfqpoint{2.592819in}{1.664354in}}%
\pgfpathlineto{\pgfqpoint{2.594143in}{1.670881in}}%
\pgfpathlineto{\pgfqpoint{2.594722in}{1.670881in}}%
\pgfpathlineto{\pgfqpoint{2.594722in}{1.673057in}}%
\pgfpathlineto{\pgfqpoint{2.598110in}{1.673057in}}%
\pgfpathlineto{\pgfqpoint{2.598884in}{1.679584in}}%
\pgfpathlineto{\pgfqpoint{2.599852in}{1.679584in}}%
\pgfpathlineto{\pgfqpoint{2.599852in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{2.605996in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{2.605996in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{2.607937in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{2.609329in}{1.688288in}}%
\pgfpathlineto{\pgfqpoint{2.609490in}{1.688288in}}%
\pgfpathlineto{\pgfqpoint{2.610155in}{1.692639in}}%
\pgfpathlineto{\pgfqpoint{2.612926in}{1.692639in}}%
\pgfpathlineto{\pgfqpoint{2.612926in}{1.694815in}}%
\pgfpathlineto{\pgfqpoint{2.617858in}{1.694815in}}%
\pgfpathlineto{\pgfqpoint{2.618248in}{1.701342in}}%
\pgfpathlineto{\pgfqpoint{2.620409in}{1.701342in}}%
\pgfpathlineto{\pgfqpoint{2.620409in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{2.622030in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{2.622261in}{1.707870in}}%
\pgfpathlineto{\pgfqpoint{2.623719in}{1.707870in}}%
\pgfpathlineto{\pgfqpoint{2.625254in}{1.716573in}}%
\pgfpathlineto{\pgfqpoint{2.627218in}{1.716573in}}%
\pgfpathlineto{\pgfqpoint{2.628120in}{1.720924in}}%
\pgfpathlineto{\pgfqpoint{2.630484in}{1.720924in}}%
\pgfpathlineto{\pgfqpoint{2.630655in}{1.725276in}}%
\pgfpathlineto{\pgfqpoint{2.632778in}{1.725276in}}%
\pgfpathlineto{\pgfqpoint{2.634298in}{1.731803in}}%
\pgfpathlineto{\pgfqpoint{2.635212in}{1.731803in}}%
\pgfpathlineto{\pgfqpoint{2.635212in}{1.733979in}}%
\pgfpathlineto{\pgfqpoint{2.637095in}{1.733979in}}%
\pgfpathlineto{\pgfqpoint{2.637095in}{1.736155in}}%
\pgfpathlineto{\pgfqpoint{2.640542in}{1.736155in}}%
\pgfpathlineto{\pgfqpoint{2.640542in}{1.738331in}}%
\pgfpathlineto{\pgfqpoint{2.642092in}{1.738331in}}%
\pgfpathlineto{\pgfqpoint{2.642980in}{1.742682in}}%
\pgfpathlineto{\pgfqpoint{2.644144in}{1.742682in}}%
\pgfpathlineto{\pgfqpoint{2.644995in}{1.747034in}}%
\pgfpathlineto{\pgfqpoint{2.649353in}{1.747034in}}%
\pgfpathlineto{\pgfqpoint{2.649983in}{1.751386in}}%
\pgfpathlineto{\pgfqpoint{2.651168in}{1.751386in}}%
\pgfpathlineto{\pgfqpoint{2.651168in}{1.753561in}}%
\pgfpathlineto{\pgfqpoint{2.653173in}{1.753561in}}%
\pgfpathlineto{\pgfqpoint{2.654336in}{1.757913in}}%
\pgfpathlineto{\pgfqpoint{2.656969in}{1.757913in}}%
\pgfpathlineto{\pgfqpoint{2.656969in}{1.760089in}}%
\pgfpathlineto{\pgfqpoint{2.661096in}{1.760089in}}%
\pgfpathlineto{\pgfqpoint{2.661613in}{1.764440in}}%
\pgfpathlineto{\pgfqpoint{2.662711in}{1.764440in}}%
\pgfpathlineto{\pgfqpoint{2.663549in}{1.768792in}}%
\pgfpathlineto{\pgfqpoint{2.667886in}{1.768792in}}%
\pgfpathlineto{\pgfqpoint{2.667886in}{1.770968in}}%
\pgfpathlineto{\pgfqpoint{2.673534in}{1.770968in}}%
\pgfpathlineto{\pgfqpoint{2.673534in}{1.773144in}}%
\pgfpathlineto{\pgfqpoint{2.678102in}{1.773144in}}%
\pgfpathlineto{\pgfqpoint{2.678102in}{1.775319in}}%
\pgfpathlineto{\pgfqpoint{2.681800in}{1.775319in}}%
\pgfpathlineto{\pgfqpoint{2.681823in}{1.779671in}}%
\pgfpathlineto{\pgfqpoint{2.684097in}{1.779671in}}%
\pgfpathlineto{\pgfqpoint{2.685306in}{1.784022in}}%
\pgfpathlineto{\pgfqpoint{2.691894in}{1.784022in}}%
\pgfpathlineto{\pgfqpoint{2.691894in}{1.786198in}}%
\pgfpathlineto{\pgfqpoint{2.695627in}{1.786198in}}%
\pgfpathlineto{\pgfqpoint{2.696870in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{2.698299in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{2.698299in}{1.792726in}}%
\pgfpathlineto{\pgfqpoint{2.700541in}{1.792726in}}%
\pgfpathlineto{\pgfqpoint{2.701031in}{1.797077in}}%
\pgfpathlineto{\pgfqpoint{2.705024in}{1.797077in}}%
\pgfpathlineto{\pgfqpoint{2.705024in}{1.799253in}}%
\pgfpathlineto{\pgfqpoint{2.710758in}{1.799253in}}%
\pgfpathlineto{\pgfqpoint{2.712068in}{1.805780in}}%
\pgfpathlineto{\pgfqpoint{2.712978in}{1.805780in}}%
\pgfpathlineto{\pgfqpoint{2.714185in}{1.812308in}}%
\pgfpathlineto{\pgfqpoint{2.716928in}{1.812308in}}%
\pgfpathlineto{\pgfqpoint{2.717320in}{1.818835in}}%
\pgfpathlineto{\pgfqpoint{2.723921in}{1.818835in}}%
\pgfpathlineto{\pgfqpoint{2.723921in}{1.821011in}}%
\pgfpathlineto{\pgfqpoint{2.730741in}{1.821011in}}%
\pgfpathlineto{\pgfqpoint{2.730741in}{1.823187in}}%
\pgfpathlineto{\pgfqpoint{2.737377in}{1.823187in}}%
\pgfpathlineto{\pgfqpoint{2.737377in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{2.741297in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{2.741297in}{1.827538in}}%
\pgfpathlineto{\pgfqpoint{2.744500in}{1.827538in}}%
\pgfpathlineto{\pgfqpoint{2.745401in}{1.831890in}}%
\pgfpathlineto{\pgfqpoint{2.747422in}{1.831890in}}%
\pgfpathlineto{\pgfqpoint{2.747876in}{1.836241in}}%
\pgfpathlineto{\pgfqpoint{2.749552in}{1.836241in}}%
\pgfpathlineto{\pgfqpoint{2.749552in}{1.838417in}}%
\pgfpathlineto{\pgfqpoint{2.754499in}{1.838417in}}%
\pgfpathlineto{\pgfqpoint{2.755021in}{1.842769in}}%
\pgfpathlineto{\pgfqpoint{2.757529in}{1.842769in}}%
\pgfpathlineto{\pgfqpoint{2.757529in}{1.844945in}}%
\pgfpathlineto{\pgfqpoint{2.768816in}{1.844945in}}%
\pgfpathlineto{\pgfqpoint{2.768816in}{1.847120in}}%
\pgfpathlineto{\pgfqpoint{2.771213in}{1.847120in}}%
\pgfpathlineto{\pgfqpoint{2.772526in}{1.851472in}}%
\pgfpathlineto{\pgfqpoint{2.779734in}{1.851472in}}%
\pgfpathlineto{\pgfqpoint{2.781117in}{1.855824in}}%
\pgfpathlineto{\pgfqpoint{2.785408in}{1.855824in}}%
\pgfpathlineto{\pgfqpoint{2.785408in}{1.857999in}}%
\pgfpathlineto{\pgfqpoint{2.791867in}{1.857999in}}%
\pgfpathlineto{\pgfqpoint{2.791867in}{1.860175in}}%
\pgfpathlineto{\pgfqpoint{2.795477in}{1.860175in}}%
\pgfpathlineto{\pgfqpoint{2.796262in}{1.864527in}}%
\pgfpathlineto{\pgfqpoint{2.804115in}{1.864527in}}%
\pgfpathlineto{\pgfqpoint{2.804115in}{1.866703in}}%
\pgfpathlineto{\pgfqpoint{2.808966in}{1.866703in}}%
\pgfpathlineto{\pgfqpoint{2.808966in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.812708in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.812708in}{1.871054in}}%
\pgfpathlineto{\pgfqpoint{2.815425in}{1.871054in}}%
\pgfpathlineto{\pgfqpoint{2.815425in}{1.873230in}}%
\pgfpathlineto{\pgfqpoint{2.823382in}{1.873230in}}%
\pgfpathlineto{\pgfqpoint{2.823382in}{1.875406in}}%
\pgfpathlineto{\pgfqpoint{2.826227in}{1.875406in}}%
\pgfpathlineto{\pgfqpoint{2.826919in}{1.879757in}}%
\pgfpathlineto{\pgfqpoint{2.827953in}{1.879757in}}%
\pgfpathlineto{\pgfqpoint{2.827953in}{1.881933in}}%
\pgfpathlineto{\pgfqpoint{2.836612in}{1.881933in}}%
\pgfpathlineto{\pgfqpoint{2.836612in}{1.884109in}}%
\pgfpathlineto{\pgfqpoint{2.839982in}{1.884109in}}%
\pgfpathlineto{\pgfqpoint{2.839982in}{1.886285in}}%
\pgfpathlineto{\pgfqpoint{2.842495in}{1.886285in}}%
\pgfpathlineto{\pgfqpoint{2.842495in}{1.888461in}}%
\pgfpathlineto{\pgfqpoint{2.844160in}{1.888461in}}%
\pgfpathlineto{\pgfqpoint{2.844160in}{1.890636in}}%
\pgfpathlineto{\pgfqpoint{2.845743in}{1.890636in}}%
\pgfpathlineto{\pgfqpoint{2.845743in}{1.892812in}}%
\pgfpathlineto{\pgfqpoint{2.849720in}{1.892812in}}%
\pgfpathlineto{\pgfqpoint{2.849720in}{1.894988in}}%
\pgfpathlineto{\pgfqpoint{2.854927in}{1.894988in}}%
\pgfpathlineto{\pgfqpoint{2.855258in}{1.899339in}}%
\pgfpathlineto{\pgfqpoint{2.865700in}{1.899339in}}%
\pgfpathlineto{\pgfqpoint{2.865700in}{1.901515in}}%
\pgfpathlineto{\pgfqpoint{2.870877in}{1.901515in}}%
\pgfpathlineto{\pgfqpoint{2.870877in}{1.903691in}}%
\pgfpathlineto{\pgfqpoint{2.875856in}{1.903691in}}%
\pgfpathlineto{\pgfqpoint{2.876775in}{1.908043in}}%
\pgfpathlineto{\pgfqpoint{2.880145in}{1.908043in}}%
\pgfpathlineto{\pgfqpoint{2.880145in}{1.910218in}}%
\pgfpathlineto{\pgfqpoint{2.893476in}{1.910218in}}%
\pgfpathlineto{\pgfqpoint{2.893476in}{1.912394in}}%
\pgfpathlineto{\pgfqpoint{2.900274in}{1.912394in}}%
\pgfpathlineto{\pgfqpoint{2.900274in}{1.914570in}}%
\pgfpathlineto{\pgfqpoint{2.932642in}{1.914570in}}%
\pgfpathlineto{\pgfqpoint{2.932642in}{1.916746in}}%
\pgfpathlineto{\pgfqpoint{2.948224in}{1.916746in}}%
\pgfpathlineto{\pgfqpoint{2.948224in}{1.918922in}}%
\pgfpathlineto{\pgfqpoint{2.968538in}{1.918922in}}%
\pgfpathlineto{\pgfqpoint{2.968538in}{1.921097in}}%
\pgfpathlineto{\pgfqpoint{2.983217in}{1.921097in}}%
\pgfpathlineto{\pgfqpoint{2.983217in}{1.923273in}}%
\pgfpathlineto{\pgfqpoint{2.986694in}{1.923273in}}%
\pgfpathlineto{\pgfqpoint{2.986694in}{1.925449in}}%
\pgfpathlineto{\pgfqpoint{2.994614in}{1.925449in}}%
\pgfpathlineto{\pgfqpoint{2.994614in}{1.927625in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.927625in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.929801in}}%
\pgfpathlineto{\pgfqpoint{3.001959in}{1.929801in}}%
\pgfpathlineto{\pgfqpoint{3.001959in}{1.931976in}}%
\pgfpathlineto{\pgfqpoint{3.040619in}{1.931976in}}%
\pgfpathlineto{\pgfqpoint{3.040619in}{1.934152in}}%
\pgfpathlineto{\pgfqpoint{3.051556in}{1.934152in}}%
\pgfpathlineto{\pgfqpoint{3.051556in}{1.936328in}}%
\pgfpathlineto{\pgfqpoint{3.100618in}{1.936328in}}%
\pgfpathlineto{\pgfqpoint{3.100618in}{1.938504in}}%
\pgfpathlineto{\pgfqpoint{3.125126in}{1.938504in}}%
\pgfpathlineto{\pgfqpoint{3.125126in}{1.940680in}}%
\pgfpathlineto{\pgfqpoint{3.148913in}{1.940680in}}%
\pgfpathlineto{\pgfqpoint{3.148913in}{1.942855in}}%
\pgfpathlineto{\pgfqpoint{3.178823in}{1.942855in}}%
\pgfpathlineto{\pgfqpoint{3.178823in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{3.178823in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967849in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{0.967849in}{0.437207in}}%
\pgfpathlineto{\pgfqpoint{1.228216in}{0.437207in}}%
\pgfpathlineto{\pgfqpoint{1.229712in}{0.441558in}}%
\pgfpathlineto{\pgfqpoint{1.250757in}{0.441558in}}%
\pgfpathlineto{\pgfqpoint{1.250757in}{0.443734in}}%
\pgfpathlineto{\pgfqpoint{1.341193in}{0.443734in}}%
\pgfpathlineto{\pgfqpoint{1.341193in}{0.445910in}}%
\pgfpathlineto{\pgfqpoint{1.365068in}{0.445910in}}%
\pgfpathlineto{\pgfqpoint{1.365068in}{0.448086in}}%
\pgfpathlineto{\pgfqpoint{1.425861in}{0.448086in}}%
\pgfpathlineto{\pgfqpoint{1.425861in}{0.450262in}}%
\pgfpathlineto{\pgfqpoint{1.489561in}{0.450262in}}%
\pgfpathlineto{\pgfqpoint{1.489561in}{0.452437in}}%
\pgfpathlineto{\pgfqpoint{1.499550in}{0.452437in}}%
\pgfpathlineto{\pgfqpoint{1.499550in}{0.454613in}}%
\pgfpathlineto{\pgfqpoint{1.504987in}{0.454613in}}%
\pgfpathlineto{\pgfqpoint{1.505340in}{0.458965in}}%
\pgfpathlineto{\pgfqpoint{1.507431in}{0.458965in}}%
\pgfpathlineto{\pgfqpoint{1.507431in}{0.461141in}}%
\pgfpathlineto{\pgfqpoint{1.509886in}{0.461141in}}%
\pgfpathlineto{\pgfqpoint{1.509886in}{0.463316in}}%
\pgfpathlineto{\pgfqpoint{1.514240in}{0.463316in}}%
\pgfpathlineto{\pgfqpoint{1.514240in}{0.465492in}}%
\pgfpathlineto{\pgfqpoint{1.519672in}{0.465492in}}%
\pgfpathlineto{\pgfqpoint{1.519672in}{0.467668in}}%
\pgfpathlineto{\pgfqpoint{1.560013in}{0.467668in}}%
\pgfpathlineto{\pgfqpoint{1.560013in}{0.469844in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{0.469844in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{0.472020in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{0.472020in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{0.474195in}}%
\pgfpathlineto{\pgfqpoint{1.602944in}{0.474195in}}%
\pgfpathlineto{\pgfqpoint{1.602944in}{0.476371in}}%
\pgfpathlineto{\pgfqpoint{1.604594in}{0.476371in}}%
\pgfpathlineto{\pgfqpoint{1.604594in}{0.478547in}}%
\pgfpathlineto{\pgfqpoint{1.632709in}{0.478547in}}%
\pgfpathlineto{\pgfqpoint{1.632709in}{0.480723in}}%
\pgfpathlineto{\pgfqpoint{1.654774in}{0.480723in}}%
\pgfpathlineto{\pgfqpoint{1.654774in}{0.482899in}}%
\pgfpathlineto{\pgfqpoint{1.676597in}{0.482899in}}%
\pgfpathlineto{\pgfqpoint{1.676597in}{0.485074in}}%
\pgfpathlineto{\pgfqpoint{1.681448in}{0.485074in}}%
\pgfpathlineto{\pgfqpoint{1.681448in}{0.487250in}}%
\pgfpathlineto{\pgfqpoint{1.690443in}{0.487250in}}%
\pgfpathlineto{\pgfqpoint{1.691940in}{0.491602in}}%
\pgfpathlineto{\pgfqpoint{1.699346in}{0.491602in}}%
\pgfpathlineto{\pgfqpoint{1.699346in}{0.493778in}}%
\pgfpathlineto{\pgfqpoint{1.701095in}{0.493778in}}%
\pgfpathlineto{\pgfqpoint{1.701095in}{0.495953in}}%
\pgfpathlineto{\pgfqpoint{1.714139in}{0.495953in}}%
\pgfpathlineto{\pgfqpoint{1.714139in}{0.498129in}}%
\pgfpathlineto{\pgfqpoint{1.733615in}{0.498129in}}%
\pgfpathlineto{\pgfqpoint{1.733615in}{0.500305in}}%
\pgfpathlineto{\pgfqpoint{1.756577in}{0.500305in}}%
\pgfpathlineto{\pgfqpoint{1.756577in}{0.502481in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{0.502481in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{0.504656in}}%
\pgfpathlineto{\pgfqpoint{1.779033in}{0.504656in}}%
\pgfpathlineto{\pgfqpoint{1.780341in}{0.509008in}}%
\pgfpathlineto{\pgfqpoint{1.783481in}{0.509008in}}%
\pgfpathlineto{\pgfqpoint{1.784262in}{0.513360in}}%
\pgfpathlineto{\pgfqpoint{1.785521in}{0.513360in}}%
\pgfpathlineto{\pgfqpoint{1.785521in}{0.515535in}}%
\pgfpathlineto{\pgfqpoint{1.790250in}{0.515535in}}%
\pgfpathlineto{\pgfqpoint{1.790250in}{0.517711in}}%
\pgfpathlineto{\pgfqpoint{1.811424in}{0.517711in}}%
\pgfpathlineto{\pgfqpoint{1.811583in}{0.522063in}}%
\pgfpathlineto{\pgfqpoint{1.816463in}{0.522063in}}%
\pgfpathlineto{\pgfqpoint{1.817928in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.819759in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.819759in}{0.532942in}}%
\pgfpathlineto{\pgfqpoint{1.822744in}{0.532942in}}%
\pgfpathlineto{\pgfqpoint{1.822744in}{0.535118in}}%
\pgfpathlineto{\pgfqpoint{1.826875in}{0.535118in}}%
\pgfpathlineto{\pgfqpoint{1.826875in}{0.537293in}}%
\pgfpathlineto{\pgfqpoint{1.829452in}{0.537293in}}%
\pgfpathlineto{\pgfqpoint{1.830784in}{0.543821in}}%
\pgfpathlineto{\pgfqpoint{1.834751in}{0.543821in}}%
\pgfpathlineto{\pgfqpoint{1.834751in}{0.545997in}}%
\pgfpathlineto{\pgfqpoint{1.840485in}{0.545997in}}%
\pgfpathlineto{\pgfqpoint{1.841704in}{0.550348in}}%
\pgfpathlineto{\pgfqpoint{1.847119in}{0.550348in}}%
\pgfpathlineto{\pgfqpoint{1.847961in}{0.556875in}}%
\pgfpathlineto{\pgfqpoint{1.859297in}{0.556875in}}%
\pgfpathlineto{\pgfqpoint{1.860808in}{0.561227in}}%
\pgfpathlineto{\pgfqpoint{1.862186in}{0.561227in}}%
\pgfpathlineto{\pgfqpoint{1.862186in}{0.563403in}}%
\pgfpathlineto{\pgfqpoint{1.866335in}{0.563403in}}%
\pgfpathlineto{\pgfqpoint{1.866335in}{0.565579in}}%
\pgfpathlineto{\pgfqpoint{1.868428in}{0.565579in}}%
\pgfpathlineto{\pgfqpoint{1.869548in}{0.569930in}}%
\pgfpathlineto{\pgfqpoint{1.877130in}{0.569930in}}%
\pgfpathlineto{\pgfqpoint{1.878579in}{0.574282in}}%
\pgfpathlineto{\pgfqpoint{1.880656in}{0.574282in}}%
\pgfpathlineto{\pgfqpoint{1.881453in}{0.578633in}}%
\pgfpathlineto{\pgfqpoint{1.883690in}{0.578633in}}%
\pgfpathlineto{\pgfqpoint{1.883690in}{0.580809in}}%
\pgfpathlineto{\pgfqpoint{1.886046in}{0.580809in}}%
\pgfpathlineto{\pgfqpoint{1.886140in}{0.585161in}}%
\pgfpathlineto{\pgfqpoint{1.888318in}{0.585161in}}%
\pgfpathlineto{\pgfqpoint{1.888960in}{0.589512in}}%
\pgfpathlineto{\pgfqpoint{1.890490in}{0.589512in}}%
\pgfpathlineto{\pgfqpoint{1.890490in}{0.591688in}}%
\pgfpathlineto{\pgfqpoint{1.899860in}{0.591688in}}%
\pgfpathlineto{\pgfqpoint{1.899900in}{0.596040in}}%
\pgfpathlineto{\pgfqpoint{1.901710in}{0.596040in}}%
\pgfpathlineto{\pgfqpoint{1.901710in}{0.598216in}}%
\pgfpathlineto{\pgfqpoint{1.912654in}{0.598216in}}%
\pgfpathlineto{\pgfqpoint{1.914106in}{0.604743in}}%
\pgfpathlineto{\pgfqpoint{1.916968in}{0.604743in}}%
\pgfpathlineto{\pgfqpoint{1.916968in}{0.606919in}}%
\pgfpathlineto{\pgfqpoint{1.920639in}{0.606919in}}%
\pgfpathlineto{\pgfqpoint{1.921886in}{0.611270in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.611270in}}%
\pgfpathlineto{\pgfqpoint{1.922858in}{0.613446in}}%
\pgfpathlineto{\pgfqpoint{1.924902in}{0.613446in}}%
\pgfpathlineto{\pgfqpoint{1.924902in}{0.615622in}}%
\pgfpathlineto{\pgfqpoint{1.930858in}{0.615622in}}%
\pgfpathlineto{\pgfqpoint{1.930858in}{0.617798in}}%
\pgfpathlineto{\pgfqpoint{1.940643in}{0.617798in}}%
\pgfpathlineto{\pgfqpoint{1.940643in}{0.619973in}}%
\pgfpathlineto{\pgfqpoint{1.947138in}{0.619973in}}%
\pgfpathlineto{\pgfqpoint{1.947219in}{0.624325in}}%
\pgfpathlineto{\pgfqpoint{1.950767in}{0.624325in}}%
\pgfpathlineto{\pgfqpoint{1.950767in}{0.626501in}}%
\pgfpathlineto{\pgfqpoint{1.953874in}{0.626501in}}%
\pgfpathlineto{\pgfqpoint{1.955332in}{0.630852in}}%
\pgfpathlineto{\pgfqpoint{1.956636in}{0.630852in}}%
\pgfpathlineto{\pgfqpoint{1.956820in}{0.635204in}}%
\pgfpathlineto{\pgfqpoint{1.959407in}{0.635204in}}%
\pgfpathlineto{\pgfqpoint{1.959407in}{0.637380in}}%
\pgfpathlineto{\pgfqpoint{1.963221in}{0.637380in}}%
\pgfpathlineto{\pgfqpoint{1.963221in}{0.639556in}}%
\pgfpathlineto{\pgfqpoint{1.966010in}{0.639556in}}%
\pgfpathlineto{\pgfqpoint{1.966010in}{0.641731in}}%
\pgfpathlineto{\pgfqpoint{1.968548in}{0.641731in}}%
\pgfpathlineto{\pgfqpoint{1.968548in}{0.643907in}}%
\pgfpathlineto{\pgfqpoint{1.970164in}{0.643907in}}%
\pgfpathlineto{\pgfqpoint{1.970209in}{0.648259in}}%
\pgfpathlineto{\pgfqpoint{1.972082in}{0.648259in}}%
\pgfpathlineto{\pgfqpoint{1.972904in}{0.654786in}}%
\pgfpathlineto{\pgfqpoint{1.975424in}{0.654786in}}%
\pgfpathlineto{\pgfqpoint{1.975956in}{0.659138in}}%
\pgfpathlineto{\pgfqpoint{1.977806in}{0.659138in}}%
\pgfpathlineto{\pgfqpoint{1.978439in}{0.663489in}}%
\pgfpathlineto{\pgfqpoint{1.981993in}{0.663489in}}%
\pgfpathlineto{\pgfqpoint{1.981993in}{0.665665in}}%
\pgfpathlineto{\pgfqpoint{1.984240in}{0.665665in}}%
\pgfpathlineto{\pgfqpoint{1.984297in}{0.670017in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{0.670017in}}%
\pgfpathlineto{\pgfqpoint{1.986684in}{0.672192in}}%
\pgfpathlineto{\pgfqpoint{1.989362in}{0.672192in}}%
\pgfpathlineto{\pgfqpoint{1.990899in}{0.678720in}}%
\pgfpathlineto{\pgfqpoint{1.991310in}{0.678720in}}%
\pgfpathlineto{\pgfqpoint{1.991310in}{0.680896in}}%
\pgfpathlineto{\pgfqpoint{1.993470in}{0.680896in}}%
\pgfpathlineto{\pgfqpoint{1.993470in}{0.683071in}}%
\pgfpathlineto{\pgfqpoint{1.995120in}{0.683071in}}%
\pgfpathlineto{\pgfqpoint{1.995120in}{0.685247in}}%
\pgfpathlineto{\pgfqpoint{1.998085in}{0.685247in}}%
\pgfpathlineto{\pgfqpoint{1.998085in}{0.687423in}}%
\pgfpathlineto{\pgfqpoint{2.000489in}{0.687423in}}%
\pgfpathlineto{\pgfqpoint{2.000489in}{0.689599in}}%
\pgfpathlineto{\pgfqpoint{2.002813in}{0.689599in}}%
\pgfpathlineto{\pgfqpoint{2.003874in}{0.698302in}}%
\pgfpathlineto{\pgfqpoint{2.006780in}{0.698302in}}%
\pgfpathlineto{\pgfqpoint{2.007665in}{0.702654in}}%
\pgfpathlineto{\pgfqpoint{2.010288in}{0.702654in}}%
\pgfpathlineto{\pgfqpoint{2.011794in}{0.709181in}}%
\pgfpathlineto{\pgfqpoint{2.015656in}{0.709181in}}%
\pgfpathlineto{\pgfqpoint{2.015656in}{0.711357in}}%
\pgfpathlineto{\pgfqpoint{2.017719in}{0.711357in}}%
\pgfpathlineto{\pgfqpoint{2.017719in}{0.713533in}}%
\pgfpathlineto{\pgfqpoint{2.024074in}{0.713533in}}%
\pgfpathlineto{\pgfqpoint{2.024074in}{0.715708in}}%
\pgfpathlineto{\pgfqpoint{2.028369in}{0.715708in}}%
\pgfpathlineto{\pgfqpoint{2.029700in}{0.722236in}}%
\pgfpathlineto{\pgfqpoint{2.030898in}{0.722236in}}%
\pgfpathlineto{\pgfqpoint{2.030898in}{0.724412in}}%
\pgfpathlineto{\pgfqpoint{2.035300in}{0.724412in}}%
\pgfpathlineto{\pgfqpoint{2.035607in}{0.728763in}}%
\pgfpathlineto{\pgfqpoint{2.044095in}{0.728763in}}%
\pgfpathlineto{\pgfqpoint{2.044095in}{0.730939in}}%
\pgfpathlineto{\pgfqpoint{2.050654in}{0.730939in}}%
\pgfpathlineto{\pgfqpoint{2.051563in}{0.735290in}}%
\pgfpathlineto{\pgfqpoint{2.052623in}{0.735290in}}%
\pgfpathlineto{\pgfqpoint{2.052623in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{2.061074in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{2.061074in}{0.739642in}}%
\pgfpathlineto{\pgfqpoint{2.062825in}{0.739642in}}%
\pgfpathlineto{\pgfqpoint{2.063950in}{0.743994in}}%
\pgfpathlineto{\pgfqpoint{2.064766in}{0.743994in}}%
\pgfpathlineto{\pgfqpoint{2.065404in}{0.750521in}}%
\pgfpathlineto{\pgfqpoint{2.070660in}{0.750521in}}%
\pgfpathlineto{\pgfqpoint{2.072114in}{0.754873in}}%
\pgfpathlineto{\pgfqpoint{2.072757in}{0.754873in}}%
\pgfpathlineto{\pgfqpoint{2.072757in}{0.757048in}}%
\pgfpathlineto{\pgfqpoint{2.077301in}{0.757048in}}%
\pgfpathlineto{\pgfqpoint{2.077301in}{0.759224in}}%
\pgfpathlineto{\pgfqpoint{2.078954in}{0.759224in}}%
\pgfpathlineto{\pgfqpoint{2.078954in}{0.761400in}}%
\pgfpathlineto{\pgfqpoint{2.081330in}{0.761400in}}%
\pgfpathlineto{\pgfqpoint{2.082445in}{0.765752in}}%
\pgfpathlineto{\pgfqpoint{2.084543in}{0.765752in}}%
\pgfpathlineto{\pgfqpoint{2.085035in}{0.770103in}}%
\pgfpathlineto{\pgfqpoint{2.091864in}{0.770103in}}%
\pgfpathlineto{\pgfqpoint{2.091864in}{0.772279in}}%
\pgfpathlineto{\pgfqpoint{2.093763in}{0.772279in}}%
\pgfpathlineto{\pgfqpoint{2.093763in}{0.774455in}}%
\pgfpathlineto{\pgfqpoint{2.097382in}{0.774455in}}%
\pgfpathlineto{\pgfqpoint{2.097536in}{0.778806in}}%
\pgfpathlineto{\pgfqpoint{2.103116in}{0.778806in}}%
\pgfpathlineto{\pgfqpoint{2.103906in}{0.785334in}}%
\pgfpathlineto{\pgfqpoint{2.106621in}{0.785334in}}%
\pgfpathlineto{\pgfqpoint{2.106621in}{0.787509in}}%
\pgfpathlineto{\pgfqpoint{2.110720in}{0.787509in}}%
\pgfpathlineto{\pgfqpoint{2.112199in}{0.791861in}}%
\pgfpathlineto{\pgfqpoint{2.113403in}{0.791861in}}%
\pgfpathlineto{\pgfqpoint{2.113403in}{0.794037in}}%
\pgfpathlineto{\pgfqpoint{2.117267in}{0.794037in}}%
\pgfpathlineto{\pgfqpoint{2.118072in}{0.802740in}}%
\pgfpathlineto{\pgfqpoint{2.120356in}{0.802740in}}%
\pgfpathlineto{\pgfqpoint{2.121216in}{0.809267in}}%
\pgfpathlineto{\pgfqpoint{2.122665in}{0.809267in}}%
\pgfpathlineto{\pgfqpoint{2.123275in}{0.813619in}}%
\pgfpathlineto{\pgfqpoint{2.128616in}{0.813619in}}%
\pgfpathlineto{\pgfqpoint{2.128616in}{0.815795in}}%
\pgfpathlineto{\pgfqpoint{2.131783in}{0.815795in}}%
\pgfpathlineto{\pgfqpoint{2.131783in}{0.817971in}}%
\pgfpathlineto{\pgfqpoint{2.134162in}{0.817971in}}%
\pgfpathlineto{\pgfqpoint{2.135424in}{0.824498in}}%
\pgfpathlineto{\pgfqpoint{2.139218in}{0.824498in}}%
\pgfpathlineto{\pgfqpoint{2.139218in}{0.826674in}}%
\pgfpathlineto{\pgfqpoint{2.140772in}{0.826674in}}%
\pgfpathlineto{\pgfqpoint{2.141281in}{0.833201in}}%
\pgfpathlineto{\pgfqpoint{2.143951in}{0.833201in}}%
\pgfpathlineto{\pgfqpoint{2.143951in}{0.835377in}}%
\pgfpathlineto{\pgfqpoint{2.145577in}{0.835377in}}%
\pgfpathlineto{\pgfqpoint{2.145687in}{0.839729in}}%
\pgfpathlineto{\pgfqpoint{2.152149in}{0.839729in}}%
\pgfpathlineto{\pgfqpoint{2.153586in}{0.846256in}}%
\pgfpathlineto{\pgfqpoint{2.157997in}{0.846256in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{0.850607in}}%
\pgfpathlineto{\pgfqpoint{2.160259in}{0.850607in}}%
\pgfpathlineto{\pgfqpoint{2.160259in}{0.852783in}}%
\pgfpathlineto{\pgfqpoint{2.161854in}{0.852783in}}%
\pgfpathlineto{\pgfqpoint{2.163317in}{0.863662in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{0.863662in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{0.865838in}}%
\pgfpathlineto{\pgfqpoint{2.165269in}{0.865838in}}%
\pgfpathlineto{\pgfqpoint{2.166762in}{0.870190in}}%
\pgfpathlineto{\pgfqpoint{2.166849in}{0.870190in}}%
\pgfpathlineto{\pgfqpoint{2.166849in}{0.872365in}}%
\pgfpathlineto{\pgfqpoint{2.170323in}{0.872365in}}%
\pgfpathlineto{\pgfqpoint{2.171864in}{0.881069in}}%
\pgfpathlineto{\pgfqpoint{2.172710in}{0.881069in}}%
\pgfpathlineto{\pgfqpoint{2.172977in}{0.885420in}}%
\pgfpathlineto{\pgfqpoint{2.176311in}{0.885420in}}%
\pgfpathlineto{\pgfqpoint{2.177395in}{0.889772in}}%
\pgfpathlineto{\pgfqpoint{2.182417in}{0.889772in}}%
\pgfpathlineto{\pgfqpoint{2.183262in}{0.896299in}}%
\pgfpathlineto{\pgfqpoint{2.185148in}{0.896299in}}%
\pgfpathlineto{\pgfqpoint{2.185330in}{0.900651in}}%
\pgfpathlineto{\pgfqpoint{2.190874in}{0.900651in}}%
\pgfpathlineto{\pgfqpoint{2.191230in}{0.905002in}}%
\pgfpathlineto{\pgfqpoint{2.193010in}{0.905002in}}%
\pgfpathlineto{\pgfqpoint{2.194202in}{0.909354in}}%
\pgfpathlineto{\pgfqpoint{2.194691in}{0.909354in}}%
\pgfpathlineto{\pgfqpoint{2.194691in}{0.911530in}}%
\pgfpathlineto{\pgfqpoint{2.196636in}{0.911530in}}%
\pgfpathlineto{\pgfqpoint{2.197754in}{0.918057in}}%
\pgfpathlineto{\pgfqpoint{2.200806in}{0.918057in}}%
\pgfpathlineto{\pgfqpoint{2.200806in}{0.920233in}}%
\pgfpathlineto{\pgfqpoint{2.202730in}{0.920233in}}%
\pgfpathlineto{\pgfqpoint{2.204152in}{0.924584in}}%
\pgfpathlineto{\pgfqpoint{2.204573in}{0.924584in}}%
\pgfpathlineto{\pgfqpoint{2.204899in}{0.928936in}}%
\pgfpathlineto{\pgfqpoint{2.207228in}{0.928936in}}%
\pgfpathlineto{\pgfqpoint{2.207904in}{0.937639in}}%
\pgfpathlineto{\pgfqpoint{2.210193in}{0.937639in}}%
\pgfpathlineto{\pgfqpoint{2.210193in}{0.939815in}}%
\pgfpathlineto{\pgfqpoint{2.212781in}{0.939815in}}%
\pgfpathlineto{\pgfqpoint{2.213031in}{0.946342in}}%
\pgfpathlineto{\pgfqpoint{2.215514in}{0.946342in}}%
\pgfpathlineto{\pgfqpoint{2.216262in}{0.950694in}}%
\pgfpathlineto{\pgfqpoint{2.217346in}{0.950694in}}%
\pgfpathlineto{\pgfqpoint{2.218540in}{0.961573in}}%
\pgfpathlineto{\pgfqpoint{2.219351in}{0.961573in}}%
\pgfpathlineto{\pgfqpoint{2.219810in}{0.965924in}}%
\pgfpathlineto{\pgfqpoint{2.221510in}{0.965924in}}%
\pgfpathlineto{\pgfqpoint{2.222157in}{0.970276in}}%
\pgfpathlineto{\pgfqpoint{2.223557in}{0.970276in}}%
\pgfpathlineto{\pgfqpoint{2.225011in}{0.981155in}}%
\pgfpathlineto{\pgfqpoint{2.227290in}{0.981155in}}%
\pgfpathlineto{\pgfqpoint{2.227422in}{0.985507in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{0.985507in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{0.987682in}}%
\pgfpathlineto{\pgfqpoint{2.232717in}{0.987682in}}%
\pgfpathlineto{\pgfqpoint{2.234115in}{0.994210in}}%
\pgfpathlineto{\pgfqpoint{2.234508in}{0.994210in}}%
\pgfpathlineto{\pgfqpoint{2.235029in}{1.000737in}}%
\pgfpathlineto{\pgfqpoint{2.236668in}{1.000737in}}%
\pgfpathlineto{\pgfqpoint{2.236668in}{1.002913in}}%
\pgfpathlineto{\pgfqpoint{2.239837in}{1.002913in}}%
\pgfpathlineto{\pgfqpoint{2.240895in}{1.009440in}}%
\pgfpathlineto{\pgfqpoint{2.243762in}{1.009440in}}%
\pgfpathlineto{\pgfqpoint{2.244976in}{1.015968in}}%
\pgfpathlineto{\pgfqpoint{2.245988in}{1.015968in}}%
\pgfpathlineto{\pgfqpoint{2.246871in}{1.024671in}}%
\pgfpathlineto{\pgfqpoint{2.249034in}{1.024671in}}%
\pgfpathlineto{\pgfqpoint{2.249034in}{1.026847in}}%
\pgfpathlineto{\pgfqpoint{2.250859in}{1.026847in}}%
\pgfpathlineto{\pgfqpoint{2.251878in}{1.035550in}}%
\pgfpathlineto{\pgfqpoint{2.252433in}{1.035550in}}%
\pgfpathlineto{\pgfqpoint{2.253862in}{1.042077in}}%
\pgfpathlineto{\pgfqpoint{2.253997in}{1.042077in}}%
\pgfpathlineto{\pgfqpoint{2.255256in}{1.052956in}}%
\pgfpathlineto{\pgfqpoint{2.255639in}{1.052956in}}%
\pgfpathlineto{\pgfqpoint{2.256506in}{1.059484in}}%
\pgfpathlineto{\pgfqpoint{2.259636in}{1.059484in}}%
\pgfpathlineto{\pgfqpoint{2.260830in}{1.066011in}}%
\pgfpathlineto{\pgfqpoint{2.262263in}{1.066011in}}%
\pgfpathlineto{\pgfqpoint{2.263676in}{1.076890in}}%
\pgfpathlineto{\pgfqpoint{2.266678in}{1.076890in}}%
\pgfpathlineto{\pgfqpoint{2.267990in}{1.085593in}}%
\pgfpathlineto{\pgfqpoint{2.268926in}{1.085593in}}%
\pgfpathlineto{\pgfqpoint{2.270245in}{1.094296in}}%
\pgfpathlineto{\pgfqpoint{2.270541in}{1.094296in}}%
\pgfpathlineto{\pgfqpoint{2.270763in}{1.098648in}}%
\pgfpathlineto{\pgfqpoint{2.273230in}{1.098648in}}%
\pgfpathlineto{\pgfqpoint{2.273230in}{1.100824in}}%
\pgfpathlineto{\pgfqpoint{2.274902in}{1.100824in}}%
\pgfpathlineto{\pgfqpoint{2.275960in}{1.105175in}}%
\pgfpathlineto{\pgfqpoint{2.276986in}{1.105175in}}%
\pgfpathlineto{\pgfqpoint{2.278057in}{1.109527in}}%
\pgfpathlineto{\pgfqpoint{2.281553in}{1.109527in}}%
\pgfpathlineto{\pgfqpoint{2.281553in}{1.111703in}}%
\pgfpathlineto{\pgfqpoint{2.284903in}{1.111703in}}%
\pgfpathlineto{\pgfqpoint{2.285839in}{1.118230in}}%
\pgfpathlineto{\pgfqpoint{2.289048in}{1.118230in}}%
\pgfpathlineto{\pgfqpoint{2.289335in}{1.122582in}}%
\pgfpathlineto{\pgfqpoint{2.290879in}{1.122582in}}%
\pgfpathlineto{\pgfqpoint{2.290980in}{1.126933in}}%
\pgfpathlineto{\pgfqpoint{2.292442in}{1.126933in}}%
\pgfpathlineto{\pgfqpoint{2.292798in}{1.131285in}}%
\pgfpathlineto{\pgfqpoint{2.296430in}{1.131285in}}%
\pgfpathlineto{\pgfqpoint{2.296430in}{1.133461in}}%
\pgfpathlineto{\pgfqpoint{2.298161in}{1.133461in}}%
\pgfpathlineto{\pgfqpoint{2.299618in}{1.142164in}}%
\pgfpathlineto{\pgfqpoint{2.305634in}{1.142164in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{1.146515in}}%
\pgfpathlineto{\pgfqpoint{2.307950in}{1.146515in}}%
\pgfpathlineto{\pgfqpoint{2.307950in}{1.148691in}}%
\pgfpathlineto{\pgfqpoint{2.314773in}{1.148691in}}%
\pgfpathlineto{\pgfqpoint{2.315340in}{1.155218in}}%
\pgfpathlineto{\pgfqpoint{2.317705in}{1.155218in}}%
\pgfpathlineto{\pgfqpoint{2.318703in}{1.163922in}}%
\pgfpathlineto{\pgfqpoint{2.325677in}{1.163922in}}%
\pgfpathlineto{\pgfqpoint{2.326186in}{1.170449in}}%
\pgfpathlineto{\pgfqpoint{2.330219in}{1.170449in}}%
\pgfpathlineto{\pgfqpoint{2.331062in}{1.174801in}}%
\pgfpathlineto{\pgfqpoint{2.333911in}{1.174801in}}%
\pgfpathlineto{\pgfqpoint{2.334318in}{1.179152in}}%
\pgfpathlineto{\pgfqpoint{2.336025in}{1.179152in}}%
\pgfpathlineto{\pgfqpoint{2.336025in}{1.181328in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{1.181328in}}%
\pgfpathlineto{\pgfqpoint{2.341228in}{1.185680in}}%
\pgfpathlineto{\pgfqpoint{2.342458in}{1.185680in}}%
\pgfpathlineto{\pgfqpoint{2.343563in}{1.194383in}}%
\pgfpathlineto{\pgfqpoint{2.344053in}{1.194383in}}%
\pgfpathlineto{\pgfqpoint{2.344156in}{1.198734in}}%
\pgfpathlineto{\pgfqpoint{2.345951in}{1.198734in}}%
\pgfpathlineto{\pgfqpoint{2.347395in}{1.205262in}}%
\pgfpathlineto{\pgfqpoint{2.347906in}{1.205262in}}%
\pgfpathlineto{\pgfqpoint{2.349137in}{1.209613in}}%
\pgfpathlineto{\pgfqpoint{2.349517in}{1.209613in}}%
\pgfpathlineto{\pgfqpoint{2.350324in}{1.213965in}}%
\pgfpathlineto{\pgfqpoint{2.351107in}{1.213965in}}%
\pgfpathlineto{\pgfqpoint{2.352644in}{1.224844in}}%
\pgfpathlineto{\pgfqpoint{2.352918in}{1.224844in}}%
\pgfpathlineto{\pgfqpoint{2.352918in}{1.227020in}}%
\pgfpathlineto{\pgfqpoint{2.355497in}{1.227020in}}%
\pgfpathlineto{\pgfqpoint{2.357028in}{1.231371in}}%
\pgfpathlineto{\pgfqpoint{2.359212in}{1.231371in}}%
\pgfpathlineto{\pgfqpoint{2.359212in}{1.233547in}}%
\pgfpathlineto{\pgfqpoint{2.364976in}{1.233547in}}%
\pgfpathlineto{\pgfqpoint{2.366014in}{1.237899in}}%
\pgfpathlineto{\pgfqpoint{2.367026in}{1.237899in}}%
\pgfpathlineto{\pgfqpoint{2.367026in}{1.240074in}}%
\pgfpathlineto{\pgfqpoint{2.369081in}{1.240074in}}%
\pgfpathlineto{\pgfqpoint{2.369784in}{1.246602in}}%
\pgfpathlineto{\pgfqpoint{2.370831in}{1.246602in}}%
\pgfpathlineto{\pgfqpoint{2.371571in}{1.250953in}}%
\pgfpathlineto{\pgfqpoint{2.373995in}{1.250953in}}%
\pgfpathlineto{\pgfqpoint{2.374072in}{1.255305in}}%
\pgfpathlineto{\pgfqpoint{2.385644in}{1.255305in}}%
\pgfpathlineto{\pgfqpoint{2.386789in}{1.261832in}}%
\pgfpathlineto{\pgfqpoint{2.388218in}{1.261832in}}%
\pgfpathlineto{\pgfqpoint{2.388218in}{1.264008in}}%
\pgfpathlineto{\pgfqpoint{2.390350in}{1.264008in}}%
\pgfpathlineto{\pgfqpoint{2.391276in}{1.272711in}}%
\pgfpathlineto{\pgfqpoint{2.393139in}{1.272711in}}%
\pgfpathlineto{\pgfqpoint{2.394160in}{1.281414in}}%
\pgfpathlineto{\pgfqpoint{2.398314in}{1.281414in}}%
\pgfpathlineto{\pgfqpoint{2.399192in}{1.285766in}}%
\pgfpathlineto{\pgfqpoint{2.400358in}{1.285766in}}%
\pgfpathlineto{\pgfqpoint{2.401867in}{1.292293in}}%
\pgfpathlineto{\pgfqpoint{2.403395in}{1.292293in}}%
\pgfpathlineto{\pgfqpoint{2.404346in}{1.298821in}}%
\pgfpathlineto{\pgfqpoint{2.405656in}{1.298821in}}%
\pgfpathlineto{\pgfqpoint{2.406878in}{1.303172in}}%
\pgfpathlineto{\pgfqpoint{2.410968in}{1.303172in}}%
\pgfpathlineto{\pgfqpoint{2.412002in}{1.314051in}}%
\pgfpathlineto{\pgfqpoint{2.413994in}{1.314051in}}%
\pgfpathlineto{\pgfqpoint{2.415262in}{1.318403in}}%
\pgfpathlineto{\pgfqpoint{2.415879in}{1.318403in}}%
\pgfpathlineto{\pgfqpoint{2.415879in}{1.320579in}}%
\pgfpathlineto{\pgfqpoint{2.417939in}{1.320579in}}%
\pgfpathlineto{\pgfqpoint{2.417939in}{1.322754in}}%
\pgfpathlineto{\pgfqpoint{2.421297in}{1.322754in}}%
\pgfpathlineto{\pgfqpoint{2.422478in}{1.327106in}}%
\pgfpathlineto{\pgfqpoint{2.424709in}{1.327106in}}%
\pgfpathlineto{\pgfqpoint{2.425868in}{1.331458in}}%
\pgfpathlineto{\pgfqpoint{2.426282in}{1.331458in}}%
\pgfpathlineto{\pgfqpoint{2.427725in}{1.337985in}}%
\pgfpathlineto{\pgfqpoint{2.428224in}{1.337985in}}%
\pgfpathlineto{\pgfqpoint{2.428224in}{1.340161in}}%
\pgfpathlineto{\pgfqpoint{2.430335in}{1.340161in}}%
\pgfpathlineto{\pgfqpoint{2.431182in}{1.344512in}}%
\pgfpathlineto{\pgfqpoint{2.438578in}{1.344512in}}%
\pgfpathlineto{\pgfqpoint{2.439259in}{1.353216in}}%
\pgfpathlineto{\pgfqpoint{2.442323in}{1.353216in}}%
\pgfpathlineto{\pgfqpoint{2.443227in}{1.359743in}}%
\pgfpathlineto{\pgfqpoint{2.444614in}{1.359743in}}%
\pgfpathlineto{\pgfqpoint{2.445409in}{1.364095in}}%
\pgfpathlineto{\pgfqpoint{2.446388in}{1.364095in}}%
\pgfpathlineto{\pgfqpoint{2.447201in}{1.368446in}}%
\pgfpathlineto{\pgfqpoint{2.448082in}{1.368446in}}%
\pgfpathlineto{\pgfqpoint{2.448082in}{1.370622in}}%
\pgfpathlineto{\pgfqpoint{2.450741in}{1.370622in}}%
\pgfpathlineto{\pgfqpoint{2.450741in}{1.372798in}}%
\pgfpathlineto{\pgfqpoint{2.452318in}{1.372798in}}%
\pgfpathlineto{\pgfqpoint{2.453377in}{1.379325in}}%
\pgfpathlineto{\pgfqpoint{2.456113in}{1.379325in}}%
\pgfpathlineto{\pgfqpoint{2.456633in}{1.383677in}}%
\pgfpathlineto{\pgfqpoint{2.463524in}{1.383677in}}%
\pgfpathlineto{\pgfqpoint{2.463524in}{1.385852in}}%
\pgfpathlineto{\pgfqpoint{2.466894in}{1.385852in}}%
\pgfpathlineto{\pgfqpoint{2.466894in}{1.388028in}}%
\pgfpathlineto{\pgfqpoint{2.468489in}{1.388028in}}%
\pgfpathlineto{\pgfqpoint{2.469644in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.471443in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.472629in}{1.396731in}}%
\pgfpathlineto{\pgfqpoint{2.474850in}{1.396731in}}%
\pgfpathlineto{\pgfqpoint{2.475341in}{1.401083in}}%
\pgfpathlineto{\pgfqpoint{2.476517in}{1.401083in}}%
\pgfpathlineto{\pgfqpoint{2.477974in}{1.405435in}}%
\pgfpathlineto{\pgfqpoint{2.478069in}{1.405435in}}%
\pgfpathlineto{\pgfqpoint{2.479497in}{1.411962in}}%
\pgfpathlineto{\pgfqpoint{2.480879in}{1.411962in}}%
\pgfpathlineto{\pgfqpoint{2.480879in}{1.414138in}}%
\pgfpathlineto{\pgfqpoint{2.482497in}{1.414138in}}%
\pgfpathlineto{\pgfqpoint{2.483251in}{1.418489in}}%
\pgfpathlineto{\pgfqpoint{2.485068in}{1.418489in}}%
\pgfpathlineto{\pgfqpoint{2.485068in}{1.420665in}}%
\pgfpathlineto{\pgfqpoint{2.487118in}{1.420665in}}%
\pgfpathlineto{\pgfqpoint{2.487118in}{1.422841in}}%
\pgfpathlineto{\pgfqpoint{2.488729in}{1.422841in}}%
\pgfpathlineto{\pgfqpoint{2.490127in}{1.431544in}}%
\pgfpathlineto{\pgfqpoint{2.491305in}{1.431544in}}%
\pgfpathlineto{\pgfqpoint{2.492614in}{1.442423in}}%
\pgfpathlineto{\pgfqpoint{2.493826in}{1.442423in}}%
\pgfpathlineto{\pgfqpoint{2.493826in}{1.444599in}}%
\pgfpathlineto{\pgfqpoint{2.496641in}{1.444599in}}%
\pgfpathlineto{\pgfqpoint{2.496641in}{1.446775in}}%
\pgfpathlineto{\pgfqpoint{2.498754in}{1.446775in}}%
\pgfpathlineto{\pgfqpoint{2.498754in}{1.448950in}}%
\pgfpathlineto{\pgfqpoint{2.502092in}{1.448950in}}%
\pgfpathlineto{\pgfqpoint{2.502767in}{1.453302in}}%
\pgfpathlineto{\pgfqpoint{2.504037in}{1.453302in}}%
\pgfpathlineto{\pgfqpoint{2.504037in}{1.455478in}}%
\pgfpathlineto{\pgfqpoint{2.506049in}{1.455478in}}%
\pgfpathlineto{\pgfqpoint{2.506915in}{1.462005in}}%
\pgfpathlineto{\pgfqpoint{2.510515in}{1.462005in}}%
\pgfpathlineto{\pgfqpoint{2.511756in}{1.466357in}}%
\pgfpathlineto{\pgfqpoint{2.512236in}{1.466357in}}%
\pgfpathlineto{\pgfqpoint{2.512236in}{1.468533in}}%
\pgfpathlineto{\pgfqpoint{2.513916in}{1.468533in}}%
\pgfpathlineto{\pgfqpoint{2.514533in}{1.472884in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.472884in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.475060in}}%
\pgfpathlineto{\pgfqpoint{2.517679in}{1.475060in}}%
\pgfpathlineto{\pgfqpoint{2.517679in}{1.477236in}}%
\pgfpathlineto{\pgfqpoint{2.520895in}{1.477236in}}%
\pgfpathlineto{\pgfqpoint{2.520895in}{1.479412in}}%
\pgfpathlineto{\pgfqpoint{2.524100in}{1.479412in}}%
\pgfpathlineto{\pgfqpoint{2.525076in}{1.483763in}}%
\pgfpathlineto{\pgfqpoint{2.526317in}{1.483763in}}%
\pgfpathlineto{\pgfqpoint{2.526317in}{1.485939in}}%
\pgfpathlineto{\pgfqpoint{2.528299in}{1.485939in}}%
\pgfpathlineto{\pgfqpoint{2.528629in}{1.492466in}}%
\pgfpathlineto{\pgfqpoint{2.530786in}{1.492466in}}%
\pgfpathlineto{\pgfqpoint{2.530786in}{1.494642in}}%
\pgfpathlineto{\pgfqpoint{2.532429in}{1.494642in}}%
\pgfpathlineto{\pgfqpoint{2.533899in}{1.505521in}}%
\pgfpathlineto{\pgfqpoint{2.536262in}{1.505521in}}%
\pgfpathlineto{\pgfqpoint{2.536332in}{1.509873in}}%
\pgfpathlineto{\pgfqpoint{2.537840in}{1.509873in}}%
\pgfpathlineto{\pgfqpoint{2.538450in}{1.514224in}}%
\pgfpathlineto{\pgfqpoint{2.540286in}{1.514224in}}%
\pgfpathlineto{\pgfqpoint{2.541269in}{1.520752in}}%
\pgfpathlineto{\pgfqpoint{2.542020in}{1.520752in}}%
\pgfpathlineto{\pgfqpoint{2.543560in}{1.525103in}}%
\pgfpathlineto{\pgfqpoint{2.543577in}{1.525103in}}%
\pgfpathlineto{\pgfqpoint{2.543577in}{1.527279in}}%
\pgfpathlineto{\pgfqpoint{2.546554in}{1.527279in}}%
\pgfpathlineto{\pgfqpoint{2.547116in}{1.533806in}}%
\pgfpathlineto{\pgfqpoint{2.548720in}{1.533806in}}%
\pgfpathlineto{\pgfqpoint{2.550003in}{1.540334in}}%
\pgfpathlineto{\pgfqpoint{2.551103in}{1.540334in}}%
\pgfpathlineto{\pgfqpoint{2.551103in}{1.542509in}}%
\pgfpathlineto{\pgfqpoint{2.553069in}{1.542509in}}%
\pgfpathlineto{\pgfqpoint{2.554186in}{1.546861in}}%
\pgfpathlineto{\pgfqpoint{2.556920in}{1.546861in}}%
\pgfpathlineto{\pgfqpoint{2.558261in}{1.551213in}}%
\pgfpathlineto{\pgfqpoint{2.566676in}{1.551213in}}%
\pgfpathlineto{\pgfqpoint{2.566752in}{1.555564in}}%
\pgfpathlineto{\pgfqpoint{2.568917in}{1.555564in}}%
\pgfpathlineto{\pgfqpoint{2.570085in}{1.559916in}}%
\pgfpathlineto{\pgfqpoint{2.572413in}{1.559916in}}%
\pgfpathlineto{\pgfqpoint{2.573713in}{1.564267in}}%
\pgfpathlineto{\pgfqpoint{2.575120in}{1.564267in}}%
\pgfpathlineto{\pgfqpoint{2.575768in}{1.568619in}}%
\pgfpathlineto{\pgfqpoint{2.576736in}{1.568619in}}%
\pgfpathlineto{\pgfqpoint{2.577588in}{1.572971in}}%
\pgfpathlineto{\pgfqpoint{2.579155in}{1.572971in}}%
\pgfpathlineto{\pgfqpoint{2.579433in}{1.577322in}}%
\pgfpathlineto{\pgfqpoint{2.581239in}{1.577322in}}%
\pgfpathlineto{\pgfqpoint{2.582270in}{1.581674in}}%
\pgfpathlineto{\pgfqpoint{2.582962in}{1.581674in}}%
\pgfpathlineto{\pgfqpoint{2.583749in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.585703in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.585748in}{1.592553in}}%
\pgfpathlineto{\pgfqpoint{2.587727in}{1.592553in}}%
\pgfpathlineto{\pgfqpoint{2.588253in}{1.596904in}}%
\pgfpathlineto{\pgfqpoint{2.594794in}{1.596904in}}%
\pgfpathlineto{\pgfqpoint{2.594794in}{1.599080in}}%
\pgfpathlineto{\pgfqpoint{2.597841in}{1.599080in}}%
\pgfpathlineto{\pgfqpoint{2.597841in}{1.601256in}}%
\pgfpathlineto{\pgfqpoint{2.599719in}{1.601256in}}%
\pgfpathlineto{\pgfqpoint{2.601050in}{1.609959in}}%
\pgfpathlineto{\pgfqpoint{2.601832in}{1.609959in}}%
\pgfpathlineto{\pgfqpoint{2.601832in}{1.612135in}}%
\pgfpathlineto{\pgfqpoint{2.603891in}{1.612135in}}%
\pgfpathlineto{\pgfqpoint{2.604397in}{1.616486in}}%
\pgfpathlineto{\pgfqpoint{2.606581in}{1.616486in}}%
\pgfpathlineto{\pgfqpoint{2.606581in}{1.618662in}}%
\pgfpathlineto{\pgfqpoint{2.609424in}{1.618662in}}%
\pgfpathlineto{\pgfqpoint{2.610312in}{1.623014in}}%
\pgfpathlineto{\pgfqpoint{2.613426in}{1.623014in}}%
\pgfpathlineto{\pgfqpoint{2.614765in}{1.627365in}}%
\pgfpathlineto{\pgfqpoint{2.615644in}{1.627365in}}%
\pgfpathlineto{\pgfqpoint{2.615644in}{1.629541in}}%
\pgfpathlineto{\pgfqpoint{2.624404in}{1.629541in}}%
\pgfpathlineto{\pgfqpoint{2.625166in}{1.633893in}}%
\pgfpathlineto{\pgfqpoint{2.627302in}{1.633893in}}%
\pgfpathlineto{\pgfqpoint{2.627302in}{1.636069in}}%
\pgfpathlineto{\pgfqpoint{2.629153in}{1.636069in}}%
\pgfpathlineto{\pgfqpoint{2.629978in}{1.640420in}}%
\pgfpathlineto{\pgfqpoint{2.631107in}{1.640420in}}%
\pgfpathlineto{\pgfqpoint{2.631157in}{1.644772in}}%
\pgfpathlineto{\pgfqpoint{2.632676in}{1.644772in}}%
\pgfpathlineto{\pgfqpoint{2.633215in}{1.649123in}}%
\pgfpathlineto{\pgfqpoint{2.637326in}{1.649123in}}%
\pgfpathlineto{\pgfqpoint{2.638734in}{1.655651in}}%
\pgfpathlineto{\pgfqpoint{2.639220in}{1.655651in}}%
\pgfpathlineto{\pgfqpoint{2.639220in}{1.657827in}}%
\pgfpathlineto{\pgfqpoint{2.649078in}{1.657827in}}%
\pgfpathlineto{\pgfqpoint{2.650285in}{1.664354in}}%
\pgfpathlineto{\pgfqpoint{2.651246in}{1.664354in}}%
\pgfpathlineto{\pgfqpoint{2.651246in}{1.666530in}}%
\pgfpathlineto{\pgfqpoint{2.654313in}{1.666530in}}%
\pgfpathlineto{\pgfqpoint{2.655466in}{1.670881in}}%
\pgfpathlineto{\pgfqpoint{2.656540in}{1.670881in}}%
\pgfpathlineto{\pgfqpoint{2.657507in}{1.675233in}}%
\pgfpathlineto{\pgfqpoint{2.658585in}{1.675233in}}%
\pgfpathlineto{\pgfqpoint{2.658641in}{1.679584in}}%
\pgfpathlineto{\pgfqpoint{2.660484in}{1.679584in}}%
\pgfpathlineto{\pgfqpoint{2.661791in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{2.662180in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{2.662180in}{1.686112in}}%
\pgfpathlineto{\pgfqpoint{2.664183in}{1.686112in}}%
\pgfpathlineto{\pgfqpoint{2.664475in}{1.690463in}}%
\pgfpathlineto{\pgfqpoint{2.666188in}{1.690463in}}%
\pgfpathlineto{\pgfqpoint{2.666188in}{1.692639in}}%
\pgfpathlineto{\pgfqpoint{2.667752in}{1.692639in}}%
\pgfpathlineto{\pgfqpoint{2.669239in}{1.699167in}}%
\pgfpathlineto{\pgfqpoint{2.670539in}{1.699167in}}%
\pgfpathlineto{\pgfqpoint{2.671124in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{2.675779in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{2.675779in}{1.705694in}}%
\pgfpathlineto{\pgfqpoint{2.677765in}{1.705694in}}%
\pgfpathlineto{\pgfqpoint{2.678523in}{1.710046in}}%
\pgfpathlineto{\pgfqpoint{2.680163in}{1.710046in}}%
\pgfpathlineto{\pgfqpoint{2.680430in}{1.714397in}}%
\pgfpathlineto{\pgfqpoint{2.682249in}{1.714397in}}%
\pgfpathlineto{\pgfqpoint{2.682249in}{1.716573in}}%
\pgfpathlineto{\pgfqpoint{2.684459in}{1.716573in}}%
\pgfpathlineto{\pgfqpoint{2.684459in}{1.718749in}}%
\pgfpathlineto{\pgfqpoint{2.686402in}{1.718749in}}%
\pgfpathlineto{\pgfqpoint{2.687099in}{1.723100in}}%
\pgfpathlineto{\pgfqpoint{2.692776in}{1.723100in}}%
\pgfpathlineto{\pgfqpoint{2.693726in}{1.727452in}}%
\pgfpathlineto{\pgfqpoint{2.695741in}{1.727452in}}%
\pgfpathlineto{\pgfqpoint{2.696825in}{1.733979in}}%
\pgfpathlineto{\pgfqpoint{2.701497in}{1.733979in}}%
\pgfpathlineto{\pgfqpoint{2.702555in}{1.738331in}}%
\pgfpathlineto{\pgfqpoint{2.704567in}{1.738331in}}%
\pgfpathlineto{\pgfqpoint{2.704602in}{1.742682in}}%
\pgfpathlineto{\pgfqpoint{2.706488in}{1.742682in}}%
\pgfpathlineto{\pgfqpoint{2.707886in}{1.749210in}}%
\pgfpathlineto{\pgfqpoint{2.709871in}{1.749210in}}%
\pgfpathlineto{\pgfqpoint{2.709871in}{1.751386in}}%
\pgfpathlineto{\pgfqpoint{2.713642in}{1.751386in}}%
\pgfpathlineto{\pgfqpoint{2.714777in}{1.760089in}}%
\pgfpathlineto{\pgfqpoint{2.718540in}{1.760089in}}%
\pgfpathlineto{\pgfqpoint{2.719907in}{1.764440in}}%
\pgfpathlineto{\pgfqpoint{2.724692in}{1.764440in}}%
\pgfpathlineto{\pgfqpoint{2.725946in}{1.768792in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.768792in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.770968in}}%
\pgfpathlineto{\pgfqpoint{2.735641in}{1.770968in}}%
\pgfpathlineto{\pgfqpoint{2.736437in}{1.775319in}}%
\pgfpathlineto{\pgfqpoint{2.738917in}{1.775319in}}%
\pgfpathlineto{\pgfqpoint{2.739354in}{1.779671in}}%
\pgfpathlineto{\pgfqpoint{2.748036in}{1.779671in}}%
\pgfpathlineto{\pgfqpoint{2.749307in}{1.784022in}}%
\pgfpathlineto{\pgfqpoint{2.752291in}{1.784022in}}%
\pgfpathlineto{\pgfqpoint{2.753611in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{2.755433in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{2.755433in}{1.792726in}}%
\pgfpathlineto{\pgfqpoint{2.758252in}{1.792726in}}%
\pgfpathlineto{\pgfqpoint{2.759329in}{1.797077in}}%
\pgfpathlineto{\pgfqpoint{2.765367in}{1.797077in}}%
\pgfpathlineto{\pgfqpoint{2.766302in}{1.803605in}}%
\pgfpathlineto{\pgfqpoint{2.768492in}{1.803605in}}%
\pgfpathlineto{\pgfqpoint{2.768921in}{1.807956in}}%
\pgfpathlineto{\pgfqpoint{2.772699in}{1.807956in}}%
\pgfpathlineto{\pgfqpoint{2.772699in}{1.810132in}}%
\pgfpathlineto{\pgfqpoint{2.774321in}{1.810132in}}%
\pgfpathlineto{\pgfqpoint{2.774321in}{1.812308in}}%
\pgfpathlineto{\pgfqpoint{2.777322in}{1.812308in}}%
\pgfpathlineto{\pgfqpoint{2.777322in}{1.814484in}}%
\pgfpathlineto{\pgfqpoint{2.783173in}{1.814484in}}%
\pgfpathlineto{\pgfqpoint{2.783173in}{1.816659in}}%
\pgfpathlineto{\pgfqpoint{2.786020in}{1.816659in}}%
\pgfpathlineto{\pgfqpoint{2.787161in}{1.821011in}}%
\pgfpathlineto{\pgfqpoint{2.788399in}{1.821011in}}%
\pgfpathlineto{\pgfqpoint{2.788666in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{2.791706in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{2.792687in}{1.829714in}}%
\pgfpathlineto{\pgfqpoint{2.800298in}{1.829714in}}%
\pgfpathlineto{\pgfqpoint{2.800852in}{1.836241in}}%
\pgfpathlineto{\pgfqpoint{2.802639in}{1.836241in}}%
\pgfpathlineto{\pgfqpoint{2.804176in}{1.840593in}}%
\pgfpathlineto{\pgfqpoint{2.806418in}{1.840593in}}%
\pgfpathlineto{\pgfqpoint{2.806418in}{1.842769in}}%
\pgfpathlineto{\pgfqpoint{2.813843in}{1.842769in}}%
\pgfpathlineto{\pgfqpoint{2.813843in}{1.844945in}}%
\pgfpathlineto{\pgfqpoint{2.828804in}{1.844945in}}%
\pgfpathlineto{\pgfqpoint{2.829665in}{1.849296in}}%
\pgfpathlineto{\pgfqpoint{2.831258in}{1.849296in}}%
\pgfpathlineto{\pgfqpoint{2.832298in}{1.853648in}}%
\pgfpathlineto{\pgfqpoint{2.835935in}{1.853648in}}%
\pgfpathlineto{\pgfqpoint{2.835935in}{1.855824in}}%
\pgfpathlineto{\pgfqpoint{2.841444in}{1.855824in}}%
\pgfpathlineto{\pgfqpoint{2.841444in}{1.857999in}}%
\pgfpathlineto{\pgfqpoint{2.844749in}{1.857999in}}%
\pgfpathlineto{\pgfqpoint{2.844749in}{1.860175in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{1.860175in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{1.862351in}}%
\pgfpathlineto{\pgfqpoint{2.855149in}{1.862351in}}%
\pgfpathlineto{\pgfqpoint{2.855149in}{1.864527in}}%
\pgfpathlineto{\pgfqpoint{2.864964in}{1.864527in}}%
\pgfpathlineto{\pgfqpoint{2.864964in}{1.866703in}}%
\pgfpathlineto{\pgfqpoint{2.867292in}{1.866703in}}%
\pgfpathlineto{\pgfqpoint{2.867292in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.869072in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.869072in}{1.871054in}}%
\pgfpathlineto{\pgfqpoint{2.881982in}{1.871054in}}%
\pgfpathlineto{\pgfqpoint{2.881982in}{1.873230in}}%
\pgfpathlineto{\pgfqpoint{2.887446in}{1.873230in}}%
\pgfpathlineto{\pgfqpoint{2.887865in}{1.877582in}}%
\pgfpathlineto{\pgfqpoint{2.899917in}{1.877582in}}%
\pgfpathlineto{\pgfqpoint{2.900673in}{1.884109in}}%
\pgfpathlineto{\pgfqpoint{2.902839in}{1.884109in}}%
\pgfpathlineto{\pgfqpoint{2.902994in}{1.888461in}}%
\pgfpathlineto{\pgfqpoint{2.908501in}{1.888461in}}%
\pgfpathlineto{\pgfqpoint{2.908501in}{1.890636in}}%
\pgfpathlineto{\pgfqpoint{2.911634in}{1.890636in}}%
\pgfpathlineto{\pgfqpoint{2.912860in}{1.894988in}}%
\pgfpathlineto{\pgfqpoint{2.913773in}{1.894988in}}%
\pgfpathlineto{\pgfqpoint{2.914789in}{1.899339in}}%
\pgfpathlineto{\pgfqpoint{2.917289in}{1.899339in}}%
\pgfpathlineto{\pgfqpoint{2.917289in}{1.901515in}}%
\pgfpathlineto{\pgfqpoint{2.929633in}{1.901515in}}%
\pgfpathlineto{\pgfqpoint{2.930890in}{1.908043in}}%
\pgfpathlineto{\pgfqpoint{2.938458in}{1.908043in}}%
\pgfpathlineto{\pgfqpoint{2.939267in}{1.912394in}}%
\pgfpathlineto{\pgfqpoint{2.948364in}{1.912394in}}%
\pgfpathlineto{\pgfqpoint{2.948364in}{1.914570in}}%
\pgfpathlineto{\pgfqpoint{2.982089in}{1.914570in}}%
\pgfpathlineto{\pgfqpoint{2.982089in}{1.916746in}}%
\pgfpathlineto{\pgfqpoint{3.008970in}{1.916746in}}%
\pgfpathlineto{\pgfqpoint{3.008970in}{1.918922in}}%
\pgfpathlineto{\pgfqpoint{3.034645in}{1.918922in}}%
\pgfpathlineto{\pgfqpoint{3.034645in}{1.921097in}}%
\pgfpathlineto{\pgfqpoint{3.037646in}{1.921097in}}%
\pgfpathlineto{\pgfqpoint{3.037646in}{1.923273in}}%
\pgfpathlineto{\pgfqpoint{3.048108in}{1.923273in}}%
\pgfpathlineto{\pgfqpoint{3.048108in}{1.925449in}}%
\pgfpathlineto{\pgfqpoint{3.052021in}{1.925449in}}%
\pgfpathlineto{\pgfqpoint{3.053314in}{1.929801in}}%
\pgfpathlineto{\pgfqpoint{3.055020in}{1.929801in}}%
\pgfpathlineto{\pgfqpoint{3.055020in}{1.931976in}}%
\pgfpathlineto{\pgfqpoint{3.094642in}{1.931976in}}%
\pgfpathlineto{\pgfqpoint{3.094642in}{1.934152in}}%
\pgfpathlineto{\pgfqpoint{3.111285in}{1.934152in}}%
\pgfpathlineto{\pgfqpoint{3.111285in}{1.936328in}}%
\pgfpathlineto{\pgfqpoint{3.166434in}{1.936328in}}%
\pgfpathlineto{\pgfqpoint{3.166434in}{1.938504in}}%
\pgfpathlineto{\pgfqpoint{3.175850in}{1.938504in}}%
\pgfpathlineto{\pgfqpoint{3.175850in}{1.940680in}}%
\pgfpathlineto{\pgfqpoint{3.194701in}{1.940680in}}%
\pgfpathlineto{\pgfqpoint{3.194701in}{1.942855in}}%
\pgfpathlineto{\pgfqpoint{3.213505in}{1.942855in}}%
\pgfpathlineto{\pgfqpoint{3.213505in}{1.942855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248256in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.248256in}{0.437207in}}%
\pgfpathlineto{\pgfqpoint{1.473131in}{0.437207in}}%
\pgfpathlineto{\pgfqpoint{1.473131in}{0.439383in}}%
\pgfpathlineto{\pgfqpoint{1.507680in}{0.439383in}}%
\pgfpathlineto{\pgfqpoint{1.507680in}{0.441558in}}%
\pgfpathlineto{\pgfqpoint{1.524668in}{0.441558in}}%
\pgfpathlineto{\pgfqpoint{1.524668in}{0.443734in}}%
\pgfpathlineto{\pgfqpoint{1.584642in}{0.443734in}}%
\pgfpathlineto{\pgfqpoint{1.584642in}{0.445910in}}%
\pgfpathlineto{\pgfqpoint{1.598873in}{0.445910in}}%
\pgfpathlineto{\pgfqpoint{1.598873in}{0.448086in}}%
\pgfpathlineto{\pgfqpoint{1.618662in}{0.448086in}}%
\pgfpathlineto{\pgfqpoint{1.618662in}{0.450262in}}%
\pgfpathlineto{\pgfqpoint{1.645109in}{0.450262in}}%
\pgfpathlineto{\pgfqpoint{1.645109in}{0.452437in}}%
\pgfpathlineto{\pgfqpoint{1.674980in}{0.452437in}}%
\pgfpathlineto{\pgfqpoint{1.674980in}{0.454613in}}%
\pgfpathlineto{\pgfqpoint{1.721023in}{0.454613in}}%
\pgfpathlineto{\pgfqpoint{1.721023in}{0.456789in}}%
\pgfpathlineto{\pgfqpoint{1.723334in}{0.456789in}}%
\pgfpathlineto{\pgfqpoint{1.723334in}{0.458965in}}%
\pgfpathlineto{\pgfqpoint{1.752316in}{0.458965in}}%
\pgfpathlineto{\pgfqpoint{1.752983in}{0.463316in}}%
\pgfpathlineto{\pgfqpoint{1.754207in}{0.463316in}}%
\pgfpathlineto{\pgfqpoint{1.754207in}{0.465492in}}%
\pgfpathlineto{\pgfqpoint{1.772932in}{0.465492in}}%
\pgfpathlineto{\pgfqpoint{1.772932in}{0.467668in}}%
\pgfpathlineto{\pgfqpoint{1.779745in}{0.467668in}}%
\pgfpathlineto{\pgfqpoint{1.779745in}{0.469844in}}%
\pgfpathlineto{\pgfqpoint{1.796956in}{0.469844in}}%
\pgfpathlineto{\pgfqpoint{1.796956in}{0.472020in}}%
\pgfpathlineto{\pgfqpoint{1.813298in}{0.472020in}}%
\pgfpathlineto{\pgfqpoint{1.813298in}{0.474195in}}%
\pgfpathlineto{\pgfqpoint{1.815489in}{0.474195in}}%
\pgfpathlineto{\pgfqpoint{1.815489in}{0.476371in}}%
\pgfpathlineto{\pgfqpoint{1.824275in}{0.476371in}}%
\pgfpathlineto{\pgfqpoint{1.824275in}{0.478547in}}%
\pgfpathlineto{\pgfqpoint{1.826247in}{0.478547in}}%
\pgfpathlineto{\pgfqpoint{1.826247in}{0.480723in}}%
\pgfpathlineto{\pgfqpoint{1.836734in}{0.480723in}}%
\pgfpathlineto{\pgfqpoint{1.838151in}{0.485074in}}%
\pgfpathlineto{\pgfqpoint{1.845725in}{0.485074in}}%
\pgfpathlineto{\pgfqpoint{1.845725in}{0.487250in}}%
\pgfpathlineto{\pgfqpoint{1.856225in}{0.487250in}}%
\pgfpathlineto{\pgfqpoint{1.857218in}{0.491602in}}%
\pgfpathlineto{\pgfqpoint{1.883062in}{0.491602in}}%
\pgfpathlineto{\pgfqpoint{1.883062in}{0.493778in}}%
\pgfpathlineto{\pgfqpoint{1.884608in}{0.493778in}}%
\pgfpathlineto{\pgfqpoint{1.884608in}{0.495953in}}%
\pgfpathlineto{\pgfqpoint{1.887043in}{0.495953in}}%
\pgfpathlineto{\pgfqpoint{1.887043in}{0.498129in}}%
\pgfpathlineto{\pgfqpoint{1.889561in}{0.498129in}}%
\pgfpathlineto{\pgfqpoint{1.890568in}{0.502481in}}%
\pgfpathlineto{\pgfqpoint{1.896990in}{0.502481in}}%
\pgfpathlineto{\pgfqpoint{1.896990in}{0.504656in}}%
\pgfpathlineto{\pgfqpoint{1.900800in}{0.504656in}}%
\pgfpathlineto{\pgfqpoint{1.900800in}{0.506832in}}%
\pgfpathlineto{\pgfqpoint{1.907479in}{0.506832in}}%
\pgfpathlineto{\pgfqpoint{1.907479in}{0.509008in}}%
\pgfpathlineto{\pgfqpoint{1.910852in}{0.509008in}}%
\pgfpathlineto{\pgfqpoint{1.910852in}{0.511184in}}%
\pgfpathlineto{\pgfqpoint{1.922224in}{0.511184in}}%
\pgfpathlineto{\pgfqpoint{1.923754in}{0.515535in}}%
\pgfpathlineto{\pgfqpoint{1.931730in}{0.515535in}}%
\pgfpathlineto{\pgfqpoint{1.933166in}{0.519887in}}%
\pgfpathlineto{\pgfqpoint{1.940288in}{0.519887in}}%
\pgfpathlineto{\pgfqpoint{1.940288in}{0.522063in}}%
\pgfpathlineto{\pgfqpoint{1.942861in}{0.522063in}}%
\pgfpathlineto{\pgfqpoint{1.942861in}{0.524239in}}%
\pgfpathlineto{\pgfqpoint{1.946537in}{0.524239in}}%
\pgfpathlineto{\pgfqpoint{1.946537in}{0.526414in}}%
\pgfpathlineto{\pgfqpoint{1.948254in}{0.526414in}}%
\pgfpathlineto{\pgfqpoint{1.948254in}{0.528590in}}%
\pgfpathlineto{\pgfqpoint{1.951323in}{0.528590in}}%
\pgfpathlineto{\pgfqpoint{1.951323in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.954784in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.954784in}{0.532942in}}%
\pgfpathlineto{\pgfqpoint{1.957115in}{0.532942in}}%
\pgfpathlineto{\pgfqpoint{1.958347in}{0.537293in}}%
\pgfpathlineto{\pgfqpoint{1.958771in}{0.537293in}}%
\pgfpathlineto{\pgfqpoint{1.958771in}{0.539469in}}%
\pgfpathlineto{\pgfqpoint{1.967270in}{0.539469in}}%
\pgfpathlineto{\pgfqpoint{1.968270in}{0.543821in}}%
\pgfpathlineto{\pgfqpoint{1.975848in}{0.543821in}}%
\pgfpathlineto{\pgfqpoint{1.975848in}{0.545997in}}%
\pgfpathlineto{\pgfqpoint{1.980059in}{0.545997in}}%
\pgfpathlineto{\pgfqpoint{1.980196in}{0.550348in}}%
\pgfpathlineto{\pgfqpoint{1.984556in}{0.550348in}}%
\pgfpathlineto{\pgfqpoint{1.985416in}{0.554700in}}%
\pgfpathlineto{\pgfqpoint{1.986567in}{0.554700in}}%
\pgfpathlineto{\pgfqpoint{1.986567in}{0.556875in}}%
\pgfpathlineto{\pgfqpoint{1.989976in}{0.556875in}}%
\pgfpathlineto{\pgfqpoint{1.989976in}{0.559051in}}%
\pgfpathlineto{\pgfqpoint{1.991966in}{0.559051in}}%
\pgfpathlineto{\pgfqpoint{1.992685in}{0.563403in}}%
\pgfpathlineto{\pgfqpoint{1.994585in}{0.563403in}}%
\pgfpathlineto{\pgfqpoint{1.995592in}{0.567754in}}%
\pgfpathlineto{\pgfqpoint{1.996600in}{0.567754in}}%
\pgfpathlineto{\pgfqpoint{1.996842in}{0.572106in}}%
\pgfpathlineto{\pgfqpoint{1.999889in}{0.572106in}}%
\pgfpathlineto{\pgfqpoint{2.001303in}{0.578633in}}%
\pgfpathlineto{\pgfqpoint{2.002188in}{0.578633in}}%
\pgfpathlineto{\pgfqpoint{2.002188in}{0.580809in}}%
\pgfpathlineto{\pgfqpoint{2.010741in}{0.580809in}}%
\pgfpathlineto{\pgfqpoint{2.010741in}{0.582985in}}%
\pgfpathlineto{\pgfqpoint{2.016215in}{0.582985in}}%
\pgfpathlineto{\pgfqpoint{2.016215in}{0.585161in}}%
\pgfpathlineto{\pgfqpoint{2.018955in}{0.585161in}}%
\pgfpathlineto{\pgfqpoint{2.018955in}{0.587337in}}%
\pgfpathlineto{\pgfqpoint{2.022349in}{0.587337in}}%
\pgfpathlineto{\pgfqpoint{2.023074in}{0.591688in}}%
\pgfpathlineto{\pgfqpoint{2.026190in}{0.591688in}}%
\pgfpathlineto{\pgfqpoint{2.026442in}{0.596040in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.596040in}}%
\pgfpathlineto{\pgfqpoint{2.031143in}{0.600391in}}%
\pgfpathlineto{\pgfqpoint{2.032584in}{0.600391in}}%
\pgfpathlineto{\pgfqpoint{2.034081in}{0.604743in}}%
\pgfpathlineto{\pgfqpoint{2.037852in}{0.604743in}}%
\pgfpathlineto{\pgfqpoint{2.038979in}{0.609095in}}%
\pgfpathlineto{\pgfqpoint{2.040825in}{0.609095in}}%
\pgfpathlineto{\pgfqpoint{2.040825in}{0.611270in}}%
\pgfpathlineto{\pgfqpoint{2.042377in}{0.611270in}}%
\pgfpathlineto{\pgfqpoint{2.042377in}{0.613446in}}%
\pgfpathlineto{\pgfqpoint{2.046021in}{0.613446in}}%
\pgfpathlineto{\pgfqpoint{2.047345in}{0.617798in}}%
\pgfpathlineto{\pgfqpoint{2.050116in}{0.617798in}}%
\pgfpathlineto{\pgfqpoint{2.050126in}{0.622149in}}%
\pgfpathlineto{\pgfqpoint{2.053609in}{0.622149in}}%
\pgfpathlineto{\pgfqpoint{2.054980in}{0.628677in}}%
\pgfpathlineto{\pgfqpoint{2.056177in}{0.628677in}}%
\pgfpathlineto{\pgfqpoint{2.056505in}{0.633028in}}%
\pgfpathlineto{\pgfqpoint{2.060659in}{0.633028in}}%
\pgfpathlineto{\pgfqpoint{2.060838in}{0.637380in}}%
\pgfpathlineto{\pgfqpoint{2.062778in}{0.637380in}}%
\pgfpathlineto{\pgfqpoint{2.062778in}{0.639556in}}%
\pgfpathlineto{\pgfqpoint{2.065063in}{0.639556in}}%
\pgfpathlineto{\pgfqpoint{2.065063in}{0.641731in}}%
\pgfpathlineto{\pgfqpoint{2.067750in}{0.641731in}}%
\pgfpathlineto{\pgfqpoint{2.067849in}{0.646083in}}%
\pgfpathlineto{\pgfqpoint{2.069432in}{0.646083in}}%
\pgfpathlineto{\pgfqpoint{2.070659in}{0.652610in}}%
\pgfpathlineto{\pgfqpoint{2.072853in}{0.652610in}}%
\pgfpathlineto{\pgfqpoint{2.072853in}{0.654786in}}%
\pgfpathlineto{\pgfqpoint{2.078327in}{0.654786in}}%
\pgfpathlineto{\pgfqpoint{2.079280in}{0.661314in}}%
\pgfpathlineto{\pgfqpoint{2.081066in}{0.661314in}}%
\pgfpathlineto{\pgfqpoint{2.082563in}{0.667841in}}%
\pgfpathlineto{\pgfqpoint{2.083373in}{0.667841in}}%
\pgfpathlineto{\pgfqpoint{2.083373in}{0.670017in}}%
\pgfpathlineto{\pgfqpoint{2.088357in}{0.670017in}}%
\pgfpathlineto{\pgfqpoint{2.088559in}{0.674368in}}%
\pgfpathlineto{\pgfqpoint{2.091362in}{0.674368in}}%
\pgfpathlineto{\pgfqpoint{2.091362in}{0.676544in}}%
\pgfpathlineto{\pgfqpoint{2.093114in}{0.676544in}}%
\pgfpathlineto{\pgfqpoint{2.094225in}{0.680896in}}%
\pgfpathlineto{\pgfqpoint{2.098042in}{0.680896in}}%
\pgfpathlineto{\pgfqpoint{2.099086in}{0.687423in}}%
\pgfpathlineto{\pgfqpoint{2.101648in}{0.687423in}}%
\pgfpathlineto{\pgfqpoint{2.101648in}{0.689599in}}%
\pgfpathlineto{\pgfqpoint{2.103245in}{0.689599in}}%
\pgfpathlineto{\pgfqpoint{2.103447in}{0.693950in}}%
\pgfpathlineto{\pgfqpoint{2.105856in}{0.693950in}}%
\pgfpathlineto{\pgfqpoint{2.106264in}{0.698302in}}%
\pgfpathlineto{\pgfqpoint{2.107810in}{0.698302in}}%
\pgfpathlineto{\pgfqpoint{2.108686in}{0.702654in}}%
\pgfpathlineto{\pgfqpoint{2.110995in}{0.702654in}}%
\pgfpathlineto{\pgfqpoint{2.111344in}{0.709181in}}%
\pgfpathlineto{\pgfqpoint{2.113948in}{0.709181in}}%
\pgfpathlineto{\pgfqpoint{2.113948in}{0.711357in}}%
\pgfpathlineto{\pgfqpoint{2.116132in}{0.711357in}}%
\pgfpathlineto{\pgfqpoint{2.117602in}{0.717884in}}%
\pgfpathlineto{\pgfqpoint{2.118180in}{0.717884in}}%
\pgfpathlineto{\pgfqpoint{2.118180in}{0.720060in}}%
\pgfpathlineto{\pgfqpoint{2.120524in}{0.720060in}}%
\pgfpathlineto{\pgfqpoint{2.120524in}{0.722236in}}%
\pgfpathlineto{\pgfqpoint{2.123432in}{0.722236in}}%
\pgfpathlineto{\pgfqpoint{2.124695in}{0.726587in}}%
\pgfpathlineto{\pgfqpoint{2.125741in}{0.726587in}}%
\pgfpathlineto{\pgfqpoint{2.126114in}{0.735290in}}%
\pgfpathlineto{\pgfqpoint{2.127734in}{0.735290in}}%
\pgfpathlineto{\pgfqpoint{2.127734in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{2.130161in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{2.130550in}{0.741818in}}%
\pgfpathlineto{\pgfqpoint{2.133514in}{0.741818in}}%
\pgfpathlineto{\pgfqpoint{2.134210in}{0.746169in}}%
\pgfpathlineto{\pgfqpoint{2.135120in}{0.746169in}}%
\pgfpathlineto{\pgfqpoint{2.136597in}{0.754873in}}%
\pgfpathlineto{\pgfqpoint{2.137392in}{0.754873in}}%
\pgfpathlineto{\pgfqpoint{2.137441in}{0.759224in}}%
\pgfpathlineto{\pgfqpoint{2.144268in}{0.759224in}}%
\pgfpathlineto{\pgfqpoint{2.144268in}{0.761400in}}%
\pgfpathlineto{\pgfqpoint{2.146858in}{0.761400in}}%
\pgfpathlineto{\pgfqpoint{2.146858in}{0.763576in}}%
\pgfpathlineto{\pgfqpoint{2.153846in}{0.763576in}}%
\pgfpathlineto{\pgfqpoint{2.154263in}{0.767927in}}%
\pgfpathlineto{\pgfqpoint{2.155648in}{0.767927in}}%
\pgfpathlineto{\pgfqpoint{2.155648in}{0.770103in}}%
\pgfpathlineto{\pgfqpoint{2.158287in}{0.770103in}}%
\pgfpathlineto{\pgfqpoint{2.159185in}{0.774455in}}%
\pgfpathlineto{\pgfqpoint{2.161525in}{0.774455in}}%
\pgfpathlineto{\pgfqpoint{2.161538in}{0.778806in}}%
\pgfpathlineto{\pgfqpoint{2.165037in}{0.778806in}}%
\pgfpathlineto{\pgfqpoint{2.165686in}{0.785334in}}%
\pgfpathlineto{\pgfqpoint{2.167910in}{0.785334in}}%
\pgfpathlineto{\pgfqpoint{2.169440in}{0.789685in}}%
\pgfpathlineto{\pgfqpoint{2.170139in}{0.789685in}}%
\pgfpathlineto{\pgfqpoint{2.170293in}{0.794037in}}%
\pgfpathlineto{\pgfqpoint{2.175693in}{0.794037in}}%
\pgfpathlineto{\pgfqpoint{2.176613in}{0.802740in}}%
\pgfpathlineto{\pgfqpoint{2.177440in}{0.802740in}}%
\pgfpathlineto{\pgfqpoint{2.177440in}{0.804916in}}%
\pgfpathlineto{\pgfqpoint{2.181347in}{0.804916in}}%
\pgfpathlineto{\pgfqpoint{2.182367in}{0.811443in}}%
\pgfpathlineto{\pgfqpoint{2.183853in}{0.811443in}}%
\pgfpathlineto{\pgfqpoint{2.184933in}{0.820146in}}%
\pgfpathlineto{\pgfqpoint{2.189706in}{0.820146in}}%
\pgfpathlineto{\pgfqpoint{2.191107in}{0.826674in}}%
\pgfpathlineto{\pgfqpoint{2.192138in}{0.826674in}}%
\pgfpathlineto{\pgfqpoint{2.193048in}{0.831025in}}%
\pgfpathlineto{\pgfqpoint{2.195303in}{0.831025in}}%
\pgfpathlineto{\pgfqpoint{2.196737in}{0.839729in}}%
\pgfpathlineto{\pgfqpoint{2.197554in}{0.839729in}}%
\pgfpathlineto{\pgfqpoint{2.198084in}{0.844080in}}%
\pgfpathlineto{\pgfqpoint{2.199830in}{0.844080in}}%
\pgfpathlineto{\pgfqpoint{2.200470in}{0.848432in}}%
\pgfpathlineto{\pgfqpoint{2.202344in}{0.848432in}}%
\pgfpathlineto{\pgfqpoint{2.203330in}{0.852783in}}%
\pgfpathlineto{\pgfqpoint{2.209524in}{0.852783in}}%
\pgfpathlineto{\pgfqpoint{2.209953in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{2.211237in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{2.212497in}{0.868014in}}%
\pgfpathlineto{\pgfqpoint{2.214938in}{0.868014in}}%
\pgfpathlineto{\pgfqpoint{2.216125in}{0.872365in}}%
\pgfpathlineto{\pgfqpoint{2.216527in}{0.872365in}}%
\pgfpathlineto{\pgfqpoint{2.216782in}{0.876717in}}%
\pgfpathlineto{\pgfqpoint{2.218154in}{0.876717in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{0.881069in}}%
\pgfpathlineto{\pgfqpoint{2.221131in}{0.881069in}}%
\pgfpathlineto{\pgfqpoint{2.221131in}{0.883244in}}%
\pgfpathlineto{\pgfqpoint{2.225004in}{0.883244in}}%
\pgfpathlineto{\pgfqpoint{2.226013in}{0.889772in}}%
\pgfpathlineto{\pgfqpoint{2.226922in}{0.889772in}}%
\pgfpathlineto{\pgfqpoint{2.228204in}{0.896299in}}%
\pgfpathlineto{\pgfqpoint{2.230782in}{0.896299in}}%
\pgfpathlineto{\pgfqpoint{2.231405in}{0.900651in}}%
\pgfpathlineto{\pgfqpoint{2.232941in}{0.900651in}}%
\pgfpathlineto{\pgfqpoint{2.232941in}{0.902827in}}%
\pgfpathlineto{\pgfqpoint{2.234857in}{0.902827in}}%
\pgfpathlineto{\pgfqpoint{2.235829in}{0.915881in}}%
\pgfpathlineto{\pgfqpoint{2.236832in}{0.915881in}}%
\pgfpathlineto{\pgfqpoint{2.238204in}{0.920233in}}%
\pgfpathlineto{\pgfqpoint{2.239450in}{0.920233in}}%
\pgfpathlineto{\pgfqpoint{2.239450in}{0.922409in}}%
\pgfpathlineto{\pgfqpoint{2.245459in}{0.922409in}}%
\pgfpathlineto{\pgfqpoint{2.246892in}{0.928936in}}%
\pgfpathlineto{\pgfqpoint{2.248524in}{0.928936in}}%
\pgfpathlineto{\pgfqpoint{2.249341in}{0.933288in}}%
\pgfpathlineto{\pgfqpoint{2.250101in}{0.933288in}}%
\pgfpathlineto{\pgfqpoint{2.251341in}{0.937639in}}%
\pgfpathlineto{\pgfqpoint{2.251812in}{0.937639in}}%
\pgfpathlineto{\pgfqpoint{2.252638in}{0.944167in}}%
\pgfpathlineto{\pgfqpoint{2.253544in}{0.944167in}}%
\pgfpathlineto{\pgfqpoint{2.254647in}{0.950694in}}%
\pgfpathlineto{\pgfqpoint{2.257949in}{0.950694in}}%
\pgfpathlineto{\pgfqpoint{2.259400in}{0.968100in}}%
\pgfpathlineto{\pgfqpoint{2.262674in}{0.968100in}}%
\pgfpathlineto{\pgfqpoint{2.262674in}{0.970276in}}%
\pgfpathlineto{\pgfqpoint{2.264596in}{0.970276in}}%
\pgfpathlineto{\pgfqpoint{2.264691in}{0.974628in}}%
\pgfpathlineto{\pgfqpoint{2.266162in}{0.974628in}}%
\pgfpathlineto{\pgfqpoint{2.266162in}{0.976803in}}%
\pgfpathlineto{\pgfqpoint{2.268690in}{0.976803in}}%
\pgfpathlineto{\pgfqpoint{2.269643in}{0.981155in}}%
\pgfpathlineto{\pgfqpoint{2.270286in}{0.981155in}}%
\pgfpathlineto{\pgfqpoint{2.271351in}{0.985507in}}%
\pgfpathlineto{\pgfqpoint{2.272945in}{0.985507in}}%
\pgfpathlineto{\pgfqpoint{2.273585in}{0.992034in}}%
\pgfpathlineto{\pgfqpoint{2.275637in}{0.992034in}}%
\pgfpathlineto{\pgfqpoint{2.276652in}{0.996386in}}%
\pgfpathlineto{\pgfqpoint{2.277987in}{0.996386in}}%
\pgfpathlineto{\pgfqpoint{2.279439in}{1.002913in}}%
\pgfpathlineto{\pgfqpoint{2.280637in}{1.002913in}}%
\pgfpathlineto{\pgfqpoint{2.281924in}{1.011616in}}%
\pgfpathlineto{\pgfqpoint{2.284643in}{1.011616in}}%
\pgfpathlineto{\pgfqpoint{2.285550in}{1.020319in}}%
\pgfpathlineto{\pgfqpoint{2.287901in}{1.020319in}}%
\pgfpathlineto{\pgfqpoint{2.288632in}{1.029022in}}%
\pgfpathlineto{\pgfqpoint{2.290004in}{1.029022in}}%
\pgfpathlineto{\pgfqpoint{2.290004in}{1.031198in}}%
\pgfpathlineto{\pgfqpoint{2.291909in}{1.031198in}}%
\pgfpathlineto{\pgfqpoint{2.291909in}{1.033374in}}%
\pgfpathlineto{\pgfqpoint{2.295424in}{1.033374in}}%
\pgfpathlineto{\pgfqpoint{2.296221in}{1.039901in}}%
\pgfpathlineto{\pgfqpoint{2.298532in}{1.039901in}}%
\pgfpathlineto{\pgfqpoint{2.298965in}{1.044253in}}%
\pgfpathlineto{\pgfqpoint{2.300816in}{1.044253in}}%
\pgfpathlineto{\pgfqpoint{2.300816in}{1.046429in}}%
\pgfpathlineto{\pgfqpoint{2.302435in}{1.046429in}}%
\pgfpathlineto{\pgfqpoint{2.302435in}{1.048605in}}%
\pgfpathlineto{\pgfqpoint{2.304891in}{1.048605in}}%
\pgfpathlineto{\pgfqpoint{2.305992in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{2.306899in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{2.307991in}{1.059484in}}%
\pgfpathlineto{\pgfqpoint{2.308446in}{1.059484in}}%
\pgfpathlineto{\pgfqpoint{2.308529in}{1.066011in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{1.066011in}}%
\pgfpathlineto{\pgfqpoint{2.311286in}{1.072538in}}%
\pgfpathlineto{\pgfqpoint{2.313884in}{1.072538in}}%
\pgfpathlineto{\pgfqpoint{2.315294in}{1.081241in}}%
\pgfpathlineto{\pgfqpoint{2.316059in}{1.081241in}}%
\pgfpathlineto{\pgfqpoint{2.316059in}{1.083417in}}%
\pgfpathlineto{\pgfqpoint{2.318955in}{1.083417in}}%
\pgfpathlineto{\pgfqpoint{2.319840in}{1.092120in}}%
\pgfpathlineto{\pgfqpoint{2.320997in}{1.092120in}}%
\pgfpathlineto{\pgfqpoint{2.322157in}{1.098648in}}%
\pgfpathlineto{\pgfqpoint{2.323231in}{1.098648in}}%
\pgfpathlineto{\pgfqpoint{2.324738in}{1.105175in}}%
\pgfpathlineto{\pgfqpoint{2.325146in}{1.105175in}}%
\pgfpathlineto{\pgfqpoint{2.325146in}{1.107351in}}%
\pgfpathlineto{\pgfqpoint{2.328417in}{1.107351in}}%
\pgfpathlineto{\pgfqpoint{2.329552in}{1.113878in}}%
\pgfpathlineto{\pgfqpoint{2.330287in}{1.113878in}}%
\pgfpathlineto{\pgfqpoint{2.330287in}{1.116054in}}%
\pgfpathlineto{\pgfqpoint{2.333349in}{1.116054in}}%
\pgfpathlineto{\pgfqpoint{2.333349in}{1.118230in}}%
\pgfpathlineto{\pgfqpoint{2.335187in}{1.118230in}}%
\pgfpathlineto{\pgfqpoint{2.336233in}{1.131285in}}%
\pgfpathlineto{\pgfqpoint{2.338006in}{1.131285in}}%
\pgfpathlineto{\pgfqpoint{2.338006in}{1.133461in}}%
\pgfpathlineto{\pgfqpoint{2.340055in}{1.133461in}}%
\pgfpathlineto{\pgfqpoint{2.340888in}{1.137812in}}%
\pgfpathlineto{\pgfqpoint{2.344929in}{1.137812in}}%
\pgfpathlineto{\pgfqpoint{2.345796in}{1.144339in}}%
\pgfpathlineto{\pgfqpoint{2.346766in}{1.144339in}}%
\pgfpathlineto{\pgfqpoint{2.346852in}{1.148691in}}%
\pgfpathlineto{\pgfqpoint{2.350032in}{1.148691in}}%
\pgfpathlineto{\pgfqpoint{2.350032in}{1.150867in}}%
\pgfpathlineto{\pgfqpoint{2.351807in}{1.150867in}}%
\pgfpathlineto{\pgfqpoint{2.353231in}{1.161746in}}%
\pgfpathlineto{\pgfqpoint{2.353389in}{1.161746in}}%
\pgfpathlineto{\pgfqpoint{2.354170in}{1.170449in}}%
\pgfpathlineto{\pgfqpoint{2.355066in}{1.170449in}}%
\pgfpathlineto{\pgfqpoint{2.355925in}{1.174801in}}%
\pgfpathlineto{\pgfqpoint{2.356789in}{1.174801in}}%
\pgfpathlineto{\pgfqpoint{2.356789in}{1.176976in}}%
\pgfpathlineto{\pgfqpoint{2.359551in}{1.176976in}}%
\pgfpathlineto{\pgfqpoint{2.360598in}{1.183504in}}%
\pgfpathlineto{\pgfqpoint{2.362762in}{1.183504in}}%
\pgfpathlineto{\pgfqpoint{2.362762in}{1.185680in}}%
\pgfpathlineto{\pgfqpoint{2.365497in}{1.185680in}}%
\pgfpathlineto{\pgfqpoint{2.366414in}{1.190031in}}%
\pgfpathlineto{\pgfqpoint{2.367279in}{1.190031in}}%
\pgfpathlineto{\pgfqpoint{2.368554in}{1.196558in}}%
\pgfpathlineto{\pgfqpoint{2.371053in}{1.196558in}}%
\pgfpathlineto{\pgfqpoint{2.371984in}{1.200910in}}%
\pgfpathlineto{\pgfqpoint{2.373265in}{1.200910in}}%
\pgfpathlineto{\pgfqpoint{2.373377in}{1.205262in}}%
\pgfpathlineto{\pgfqpoint{2.376749in}{1.205262in}}%
\pgfpathlineto{\pgfqpoint{2.377053in}{1.209613in}}%
\pgfpathlineto{\pgfqpoint{2.379511in}{1.209613in}}%
\pgfpathlineto{\pgfqpoint{2.380843in}{1.213965in}}%
\pgfpathlineto{\pgfqpoint{2.381589in}{1.213965in}}%
\pgfpathlineto{\pgfqpoint{2.381589in}{1.216141in}}%
\pgfpathlineto{\pgfqpoint{2.384624in}{1.216141in}}%
\pgfpathlineto{\pgfqpoint{2.385916in}{1.222668in}}%
\pgfpathlineto{\pgfqpoint{2.388075in}{1.222668in}}%
\pgfpathlineto{\pgfqpoint{2.388292in}{1.227020in}}%
\pgfpathlineto{\pgfqpoint{2.390046in}{1.227020in}}%
\pgfpathlineto{\pgfqpoint{2.391136in}{1.235723in}}%
\pgfpathlineto{\pgfqpoint{2.391655in}{1.235723in}}%
\pgfpathlineto{\pgfqpoint{2.393174in}{1.240074in}}%
\pgfpathlineto{\pgfqpoint{2.396622in}{1.240074in}}%
\pgfpathlineto{\pgfqpoint{2.396622in}{1.242250in}}%
\pgfpathlineto{\pgfqpoint{2.398905in}{1.242250in}}%
\pgfpathlineto{\pgfqpoint{2.398905in}{1.244426in}}%
\pgfpathlineto{\pgfqpoint{2.400939in}{1.244426in}}%
\pgfpathlineto{\pgfqpoint{2.401660in}{1.248778in}}%
\pgfpathlineto{\pgfqpoint{2.402651in}{1.248778in}}%
\pgfpathlineto{\pgfqpoint{2.403240in}{1.255305in}}%
\pgfpathlineto{\pgfqpoint{2.404536in}{1.255305in}}%
\pgfpathlineto{\pgfqpoint{2.404536in}{1.257481in}}%
\pgfpathlineto{\pgfqpoint{2.406543in}{1.257481in}}%
\pgfpathlineto{\pgfqpoint{2.407374in}{1.264008in}}%
\pgfpathlineto{\pgfqpoint{2.409869in}{1.264008in}}%
\pgfpathlineto{\pgfqpoint{2.411013in}{1.272711in}}%
\pgfpathlineto{\pgfqpoint{2.412495in}{1.272711in}}%
\pgfpathlineto{\pgfqpoint{2.413785in}{1.283590in}}%
\pgfpathlineto{\pgfqpoint{2.414850in}{1.283590in}}%
\pgfpathlineto{\pgfqpoint{2.415679in}{1.292293in}}%
\pgfpathlineto{\pgfqpoint{2.416472in}{1.292293in}}%
\pgfpathlineto{\pgfqpoint{2.416680in}{1.296645in}}%
\pgfpathlineto{\pgfqpoint{2.418322in}{1.296645in}}%
\pgfpathlineto{\pgfqpoint{2.419659in}{1.303172in}}%
\pgfpathlineto{\pgfqpoint{2.421726in}{1.303172in}}%
\pgfpathlineto{\pgfqpoint{2.421841in}{1.307524in}}%
\pgfpathlineto{\pgfqpoint{2.425276in}{1.307524in}}%
\pgfpathlineto{\pgfqpoint{2.426557in}{1.311875in}}%
\pgfpathlineto{\pgfqpoint{2.429888in}{1.311875in}}%
\pgfpathlineto{\pgfqpoint{2.429899in}{1.316227in}}%
\pgfpathlineto{\pgfqpoint{2.432808in}{1.316227in}}%
\pgfpathlineto{\pgfqpoint{2.434136in}{1.320579in}}%
\pgfpathlineto{\pgfqpoint{2.435616in}{1.320579in}}%
\pgfpathlineto{\pgfqpoint{2.435972in}{1.324930in}}%
\pgfpathlineto{\pgfqpoint{2.437743in}{1.324930in}}%
\pgfpathlineto{\pgfqpoint{2.438671in}{1.331458in}}%
\pgfpathlineto{\pgfqpoint{2.439587in}{1.331458in}}%
\pgfpathlineto{\pgfqpoint{2.439587in}{1.333633in}}%
\pgfpathlineto{\pgfqpoint{2.443207in}{1.333633in}}%
\pgfpathlineto{\pgfqpoint{2.443207in}{1.335809in}}%
\pgfpathlineto{\pgfqpoint{2.445690in}{1.335809in}}%
\pgfpathlineto{\pgfqpoint{2.445690in}{1.337985in}}%
\pgfpathlineto{\pgfqpoint{2.449152in}{1.337985in}}%
\pgfpathlineto{\pgfqpoint{2.450181in}{1.344512in}}%
\pgfpathlineto{\pgfqpoint{2.451062in}{1.344512in}}%
\pgfpathlineto{\pgfqpoint{2.451487in}{1.348864in}}%
\pgfpathlineto{\pgfqpoint{2.453269in}{1.348864in}}%
\pgfpathlineto{\pgfqpoint{2.454358in}{1.353216in}}%
\pgfpathlineto{\pgfqpoint{2.456596in}{1.353216in}}%
\pgfpathlineto{\pgfqpoint{2.458057in}{1.359743in}}%
\pgfpathlineto{\pgfqpoint{2.458228in}{1.359743in}}%
\pgfpathlineto{\pgfqpoint{2.459353in}{1.366270in}}%
\pgfpathlineto{\pgfqpoint{2.459886in}{1.366270in}}%
\pgfpathlineto{\pgfqpoint{2.460724in}{1.370622in}}%
\pgfpathlineto{\pgfqpoint{2.461928in}{1.370622in}}%
\pgfpathlineto{\pgfqpoint{2.463438in}{1.377149in}}%
\pgfpathlineto{\pgfqpoint{2.464955in}{1.377149in}}%
\pgfpathlineto{\pgfqpoint{2.464955in}{1.379325in}}%
\pgfpathlineto{\pgfqpoint{2.469492in}{1.379325in}}%
\pgfpathlineto{\pgfqpoint{2.470998in}{1.383677in}}%
\pgfpathlineto{\pgfqpoint{2.471816in}{1.383677in}}%
\pgfpathlineto{\pgfqpoint{2.471816in}{1.385852in}}%
\pgfpathlineto{\pgfqpoint{2.475293in}{1.385852in}}%
\pgfpathlineto{\pgfqpoint{2.476175in}{1.394556in}}%
\pgfpathlineto{\pgfqpoint{2.477914in}{1.394556in}}%
\pgfpathlineto{\pgfqpoint{2.477914in}{1.396731in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{1.396731in}}%
\pgfpathlineto{\pgfqpoint{2.480884in}{1.401083in}}%
\pgfpathlineto{\pgfqpoint{2.484119in}{1.401083in}}%
\pgfpathlineto{\pgfqpoint{2.484119in}{1.403259in}}%
\pgfpathlineto{\pgfqpoint{2.486538in}{1.403259in}}%
\pgfpathlineto{\pgfqpoint{2.487955in}{1.416314in}}%
\pgfpathlineto{\pgfqpoint{2.492451in}{1.416314in}}%
\pgfpathlineto{\pgfqpoint{2.493849in}{1.420665in}}%
\pgfpathlineto{\pgfqpoint{2.494198in}{1.420665in}}%
\pgfpathlineto{\pgfqpoint{2.495278in}{1.427192in}}%
\pgfpathlineto{\pgfqpoint{2.497323in}{1.427192in}}%
\pgfpathlineto{\pgfqpoint{2.497697in}{1.431544in}}%
\pgfpathlineto{\pgfqpoint{2.501126in}{1.431544in}}%
\pgfpathlineto{\pgfqpoint{2.502619in}{1.435896in}}%
\pgfpathlineto{\pgfqpoint{2.503615in}{1.435896in}}%
\pgfpathlineto{\pgfqpoint{2.504022in}{1.440247in}}%
\pgfpathlineto{\pgfqpoint{2.505507in}{1.440247in}}%
\pgfpathlineto{\pgfqpoint{2.506870in}{1.448950in}}%
\pgfpathlineto{\pgfqpoint{2.507807in}{1.448950in}}%
\pgfpathlineto{\pgfqpoint{2.507807in}{1.451126in}}%
\pgfpathlineto{\pgfqpoint{2.510202in}{1.451126in}}%
\pgfpathlineto{\pgfqpoint{2.511724in}{1.455478in}}%
\pgfpathlineto{\pgfqpoint{2.513543in}{1.455478in}}%
\pgfpathlineto{\pgfqpoint{2.513543in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{2.515652in}{1.457654in}}%
\pgfpathlineto{\pgfqpoint{2.516654in}{1.462005in}}%
\pgfpathlineto{\pgfqpoint{2.517536in}{1.462005in}}%
\pgfpathlineto{\pgfqpoint{2.519045in}{1.470708in}}%
\pgfpathlineto{\pgfqpoint{2.519907in}{1.470708in}}%
\pgfpathlineto{\pgfqpoint{2.519960in}{1.475060in}}%
\pgfpathlineto{\pgfqpoint{2.521639in}{1.475060in}}%
\pgfpathlineto{\pgfqpoint{2.522790in}{1.481587in}}%
\pgfpathlineto{\pgfqpoint{2.523387in}{1.481587in}}%
\pgfpathlineto{\pgfqpoint{2.523599in}{1.485939in}}%
\pgfpathlineto{\pgfqpoint{2.525698in}{1.485939in}}%
\pgfpathlineto{\pgfqpoint{2.527229in}{1.490290in}}%
\pgfpathlineto{\pgfqpoint{2.528318in}{1.490290in}}%
\pgfpathlineto{\pgfqpoint{2.528318in}{1.492466in}}%
\pgfpathlineto{\pgfqpoint{2.530100in}{1.492466in}}%
\pgfpathlineto{\pgfqpoint{2.531452in}{1.503345in}}%
\pgfpathlineto{\pgfqpoint{2.531758in}{1.503345in}}%
\pgfpathlineto{\pgfqpoint{2.531758in}{1.505521in}}%
\pgfpathlineto{\pgfqpoint{2.533820in}{1.505521in}}%
\pgfpathlineto{\pgfqpoint{2.535096in}{1.509873in}}%
\pgfpathlineto{\pgfqpoint{2.535551in}{1.509873in}}%
\pgfpathlineto{\pgfqpoint{2.537002in}{1.518576in}}%
\pgfpathlineto{\pgfqpoint{2.537182in}{1.518576in}}%
\pgfpathlineto{\pgfqpoint{2.538409in}{1.522927in}}%
\pgfpathlineto{\pgfqpoint{2.540958in}{1.522927in}}%
\pgfpathlineto{\pgfqpoint{2.542084in}{1.527279in}}%
\pgfpathlineto{\pgfqpoint{2.544595in}{1.527279in}}%
\pgfpathlineto{\pgfqpoint{2.545984in}{1.531631in}}%
\pgfpathlineto{\pgfqpoint{2.552390in}{1.531631in}}%
\pgfpathlineto{\pgfqpoint{2.552390in}{1.533806in}}%
\pgfpathlineto{\pgfqpoint{2.554892in}{1.533806in}}%
\pgfpathlineto{\pgfqpoint{2.555825in}{1.540334in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{1.540334in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{1.542509in}}%
\pgfpathlineto{\pgfqpoint{2.559486in}{1.542509in}}%
\pgfpathlineto{\pgfqpoint{2.560629in}{1.549037in}}%
\pgfpathlineto{\pgfqpoint{2.561808in}{1.549037in}}%
\pgfpathlineto{\pgfqpoint{2.562701in}{1.553388in}}%
\pgfpathlineto{\pgfqpoint{2.564689in}{1.553388in}}%
\pgfpathlineto{\pgfqpoint{2.565039in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{2.566249in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{2.566249in}{1.559916in}}%
\pgfpathlineto{\pgfqpoint{2.568518in}{1.559916in}}%
\pgfpathlineto{\pgfqpoint{2.569829in}{1.568619in}}%
\pgfpathlineto{\pgfqpoint{2.572161in}{1.568619in}}%
\pgfpathlineto{\pgfqpoint{2.572631in}{1.572971in}}%
\pgfpathlineto{\pgfqpoint{2.573970in}{1.572971in}}%
\pgfpathlineto{\pgfqpoint{2.573970in}{1.575146in}}%
\pgfpathlineto{\pgfqpoint{2.579715in}{1.575146in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{1.583850in}}%
\pgfpathlineto{\pgfqpoint{2.581353in}{1.583850in}}%
\pgfpathlineto{\pgfqpoint{2.581847in}{1.590377in}}%
\pgfpathlineto{\pgfqpoint{2.585140in}{1.590377in}}%
\pgfpathlineto{\pgfqpoint{2.586619in}{1.594729in}}%
\pgfpathlineto{\pgfqpoint{2.590197in}{1.594729in}}%
\pgfpathlineto{\pgfqpoint{2.590197in}{1.596904in}}%
\pgfpathlineto{\pgfqpoint{2.592361in}{1.596904in}}%
\pgfpathlineto{\pgfqpoint{2.592361in}{1.599080in}}%
\pgfpathlineto{\pgfqpoint{2.594328in}{1.599080in}}%
\pgfpathlineto{\pgfqpoint{2.595664in}{1.605607in}}%
\pgfpathlineto{\pgfqpoint{2.596787in}{1.605607in}}%
\pgfpathlineto{\pgfqpoint{2.598313in}{1.609959in}}%
\pgfpathlineto{\pgfqpoint{2.598416in}{1.609959in}}%
\pgfpathlineto{\pgfqpoint{2.598416in}{1.612135in}}%
\pgfpathlineto{\pgfqpoint{2.603376in}{1.612135in}}%
\pgfpathlineto{\pgfqpoint{2.604473in}{1.618662in}}%
\pgfpathlineto{\pgfqpoint{2.605569in}{1.618662in}}%
\pgfpathlineto{\pgfqpoint{2.606269in}{1.623014in}}%
\pgfpathlineto{\pgfqpoint{2.607243in}{1.623014in}}%
\pgfpathlineto{\pgfqpoint{2.607795in}{1.629541in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{1.629541in}}%
\pgfpathlineto{\pgfqpoint{2.610300in}{1.636069in}}%
\pgfpathlineto{\pgfqpoint{2.612491in}{1.636069in}}%
\pgfpathlineto{\pgfqpoint{2.613124in}{1.642596in}}%
\pgfpathlineto{\pgfqpoint{2.614041in}{1.642596in}}%
\pgfpathlineto{\pgfqpoint{2.614041in}{1.644772in}}%
\pgfpathlineto{\pgfqpoint{2.615698in}{1.644772in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{1.649123in}}%
\pgfpathlineto{\pgfqpoint{2.617759in}{1.649123in}}%
\pgfpathlineto{\pgfqpoint{2.618998in}{1.653475in}}%
\pgfpathlineto{\pgfqpoint{2.621359in}{1.653475in}}%
\pgfpathlineto{\pgfqpoint{2.621729in}{1.657827in}}%
\pgfpathlineto{\pgfqpoint{2.624859in}{1.657827in}}%
\pgfpathlineto{\pgfqpoint{2.625513in}{1.662178in}}%
\pgfpathlineto{\pgfqpoint{2.627618in}{1.662178in}}%
\pgfpathlineto{\pgfqpoint{2.627618in}{1.664354in}}%
\pgfpathlineto{\pgfqpoint{2.629407in}{1.664354in}}%
\pgfpathlineto{\pgfqpoint{2.629407in}{1.666530in}}%
\pgfpathlineto{\pgfqpoint{2.632893in}{1.666530in}}%
\pgfpathlineto{\pgfqpoint{2.633660in}{1.670881in}}%
\pgfpathlineto{\pgfqpoint{2.635262in}{1.670881in}}%
\pgfpathlineto{\pgfqpoint{2.635262in}{1.673057in}}%
\pgfpathlineto{\pgfqpoint{2.637980in}{1.673057in}}%
\pgfpathlineto{\pgfqpoint{2.637980in}{1.675233in}}%
\pgfpathlineto{\pgfqpoint{2.640473in}{1.675233in}}%
\pgfpathlineto{\pgfqpoint{2.641888in}{1.679584in}}%
\pgfpathlineto{\pgfqpoint{2.645856in}{1.679584in}}%
\pgfpathlineto{\pgfqpoint{2.646838in}{1.688288in}}%
\pgfpathlineto{\pgfqpoint{2.648641in}{1.688288in}}%
\pgfpathlineto{\pgfqpoint{2.649982in}{1.694815in}}%
\pgfpathlineto{\pgfqpoint{2.651203in}{1.694815in}}%
\pgfpathlineto{\pgfqpoint{2.652007in}{1.699167in}}%
\pgfpathlineto{\pgfqpoint{2.654218in}{1.699167in}}%
\pgfpathlineto{\pgfqpoint{2.654273in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{2.656276in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{2.656276in}{1.705694in}}%
\pgfpathlineto{\pgfqpoint{2.658078in}{1.705694in}}%
\pgfpathlineto{\pgfqpoint{2.658078in}{1.707870in}}%
\pgfpathlineto{\pgfqpoint{2.659966in}{1.707870in}}%
\pgfpathlineto{\pgfqpoint{2.659966in}{1.710046in}}%
\pgfpathlineto{\pgfqpoint{2.662184in}{1.710046in}}%
\pgfpathlineto{\pgfqpoint{2.662368in}{1.714397in}}%
\pgfpathlineto{\pgfqpoint{2.666204in}{1.714397in}}%
\pgfpathlineto{\pgfqpoint{2.666414in}{1.718749in}}%
\pgfpathlineto{\pgfqpoint{2.670303in}{1.718749in}}%
\pgfpathlineto{\pgfqpoint{2.670303in}{1.720924in}}%
\pgfpathlineto{\pgfqpoint{2.673901in}{1.720924in}}%
\pgfpathlineto{\pgfqpoint{2.674722in}{1.725276in}}%
\pgfpathlineto{\pgfqpoint{2.676836in}{1.725276in}}%
\pgfpathlineto{\pgfqpoint{2.677865in}{1.733979in}}%
\pgfpathlineto{\pgfqpoint{2.681111in}{1.733979in}}%
\pgfpathlineto{\pgfqpoint{2.681111in}{1.736155in}}%
\pgfpathlineto{\pgfqpoint{2.684706in}{1.736155in}}%
\pgfpathlineto{\pgfqpoint{2.684706in}{1.738331in}}%
\pgfpathlineto{\pgfqpoint{2.686965in}{1.738331in}}%
\pgfpathlineto{\pgfqpoint{2.686965in}{1.740507in}}%
\pgfpathlineto{\pgfqpoint{2.688966in}{1.740507in}}%
\pgfpathlineto{\pgfqpoint{2.688966in}{1.742682in}}%
\pgfpathlineto{\pgfqpoint{2.691444in}{1.742682in}}%
\pgfpathlineto{\pgfqpoint{2.692856in}{1.751386in}}%
\pgfpathlineto{\pgfqpoint{2.698288in}{1.751386in}}%
\pgfpathlineto{\pgfqpoint{2.699682in}{1.755737in}}%
\pgfpathlineto{\pgfqpoint{2.700947in}{1.755737in}}%
\pgfpathlineto{\pgfqpoint{2.701429in}{1.760089in}}%
\pgfpathlineto{\pgfqpoint{2.703788in}{1.760089in}}%
\pgfpathlineto{\pgfqpoint{2.703788in}{1.762265in}}%
\pgfpathlineto{\pgfqpoint{2.706317in}{1.762265in}}%
\pgfpathlineto{\pgfqpoint{2.706317in}{1.764440in}}%
\pgfpathlineto{\pgfqpoint{2.711266in}{1.764440in}}%
\pgfpathlineto{\pgfqpoint{2.712224in}{1.773144in}}%
\pgfpathlineto{\pgfqpoint{2.714348in}{1.773144in}}%
\pgfpathlineto{\pgfqpoint{2.715071in}{1.777495in}}%
\pgfpathlineto{\pgfqpoint{2.723975in}{1.777495in}}%
\pgfpathlineto{\pgfqpoint{2.724790in}{1.781847in}}%
\pgfpathlineto{\pgfqpoint{2.726367in}{1.781847in}}%
\pgfpathlineto{\pgfqpoint{2.726608in}{1.786198in}}%
\pgfpathlineto{\pgfqpoint{2.730163in}{1.786198in}}%
\pgfpathlineto{\pgfqpoint{2.730163in}{1.788374in}}%
\pgfpathlineto{\pgfqpoint{2.735335in}{1.788374in}}%
\pgfpathlineto{\pgfqpoint{2.735743in}{1.792726in}}%
\pgfpathlineto{\pgfqpoint{2.737383in}{1.792726in}}%
\pgfpathlineto{\pgfqpoint{2.737383in}{1.794901in}}%
\pgfpathlineto{\pgfqpoint{2.739146in}{1.794901in}}%
\pgfpathlineto{\pgfqpoint{2.740345in}{1.801429in}}%
\pgfpathlineto{\pgfqpoint{2.742276in}{1.801429in}}%
\pgfpathlineto{\pgfqpoint{2.742276in}{1.803605in}}%
\pgfpathlineto{\pgfqpoint{2.750120in}{1.803605in}}%
\pgfpathlineto{\pgfqpoint{2.750609in}{1.807956in}}%
\pgfpathlineto{\pgfqpoint{2.752581in}{1.807956in}}%
\pgfpathlineto{\pgfqpoint{2.752581in}{1.810132in}}%
\pgfpathlineto{\pgfqpoint{2.758138in}{1.810132in}}%
\pgfpathlineto{\pgfqpoint{2.758138in}{1.812308in}}%
\pgfpathlineto{\pgfqpoint{2.762438in}{1.812308in}}%
\pgfpathlineto{\pgfqpoint{2.763368in}{1.821011in}}%
\pgfpathlineto{\pgfqpoint{2.773377in}{1.821011in}}%
\pgfpathlineto{\pgfqpoint{2.773377in}{1.823187in}}%
\pgfpathlineto{\pgfqpoint{2.779297in}{1.823187in}}%
\pgfpathlineto{\pgfqpoint{2.779297in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{2.782465in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{2.782916in}{1.831890in}}%
\pgfpathlineto{\pgfqpoint{2.787096in}{1.831890in}}%
\pgfpathlineto{\pgfqpoint{2.787096in}{1.834066in}}%
\pgfpathlineto{\pgfqpoint{2.791708in}{1.834066in}}%
\pgfpathlineto{\pgfqpoint{2.791841in}{1.838417in}}%
\pgfpathlineto{\pgfqpoint{2.794905in}{1.838417in}}%
\pgfpathlineto{\pgfqpoint{2.796365in}{1.842769in}}%
\pgfpathlineto{\pgfqpoint{2.798396in}{1.842769in}}%
\pgfpathlineto{\pgfqpoint{2.798396in}{1.844945in}}%
\pgfpathlineto{\pgfqpoint{2.807739in}{1.844945in}}%
\pgfpathlineto{\pgfqpoint{2.809012in}{1.853648in}}%
\pgfpathlineto{\pgfqpoint{2.810011in}{1.853648in}}%
\pgfpathlineto{\pgfqpoint{2.810011in}{1.855824in}}%
\pgfpathlineto{\pgfqpoint{2.814357in}{1.855824in}}%
\pgfpathlineto{\pgfqpoint{2.814357in}{1.857999in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{1.857999in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{1.860175in}}%
\pgfpathlineto{\pgfqpoint{2.826510in}{1.860175in}}%
\pgfpathlineto{\pgfqpoint{2.827441in}{1.864527in}}%
\pgfpathlineto{\pgfqpoint{2.832371in}{1.864527in}}%
\pgfpathlineto{\pgfqpoint{2.832371in}{1.866703in}}%
\pgfpathlineto{\pgfqpoint{2.834667in}{1.866703in}}%
\pgfpathlineto{\pgfqpoint{2.834667in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.837246in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.837246in}{1.871054in}}%
\pgfpathlineto{\pgfqpoint{2.838992in}{1.871054in}}%
\pgfpathlineto{\pgfqpoint{2.839530in}{1.875406in}}%
\pgfpathlineto{\pgfqpoint{2.843829in}{1.875406in}}%
\pgfpathlineto{\pgfqpoint{2.843829in}{1.877582in}}%
\pgfpathlineto{\pgfqpoint{2.854953in}{1.877582in}}%
\pgfpathlineto{\pgfqpoint{2.854953in}{1.879757in}}%
\pgfpathlineto{\pgfqpoint{2.857650in}{1.879757in}}%
\pgfpathlineto{\pgfqpoint{2.857650in}{1.881933in}}%
\pgfpathlineto{\pgfqpoint{2.860352in}{1.881933in}}%
\pgfpathlineto{\pgfqpoint{2.860352in}{1.884109in}}%
\pgfpathlineto{\pgfqpoint{2.866430in}{1.884109in}}%
\pgfpathlineto{\pgfqpoint{2.866430in}{1.886285in}}%
\pgfpathlineto{\pgfqpoint{2.868482in}{1.886285in}}%
\pgfpathlineto{\pgfqpoint{2.868550in}{1.890636in}}%
\pgfpathlineto{\pgfqpoint{2.873059in}{1.890636in}}%
\pgfpathlineto{\pgfqpoint{2.873059in}{1.892812in}}%
\pgfpathlineto{\pgfqpoint{2.885993in}{1.892812in}}%
\pgfpathlineto{\pgfqpoint{2.886016in}{1.897164in}}%
\pgfpathlineto{\pgfqpoint{2.893414in}{1.897164in}}%
\pgfpathlineto{\pgfqpoint{2.894328in}{1.901515in}}%
\pgfpathlineto{\pgfqpoint{2.900358in}{1.901515in}}%
\pgfpathlineto{\pgfqpoint{2.900358in}{1.903691in}}%
\pgfpathlineto{\pgfqpoint{2.901973in}{1.903691in}}%
\pgfpathlineto{\pgfqpoint{2.901973in}{1.905867in}}%
\pgfpathlineto{\pgfqpoint{2.911189in}{1.905867in}}%
\pgfpathlineto{\pgfqpoint{2.911189in}{1.908043in}}%
\pgfpathlineto{\pgfqpoint{2.914066in}{1.908043in}}%
\pgfpathlineto{\pgfqpoint{2.914066in}{1.910218in}}%
\pgfpathlineto{\pgfqpoint{2.926459in}{1.910218in}}%
\pgfpathlineto{\pgfqpoint{2.926459in}{1.912394in}}%
\pgfpathlineto{\pgfqpoint{2.938318in}{1.912394in}}%
\pgfpathlineto{\pgfqpoint{2.938318in}{1.914570in}}%
\pgfpathlineto{\pgfqpoint{2.944665in}{1.914570in}}%
\pgfpathlineto{\pgfqpoint{2.944665in}{1.916746in}}%
\pgfpathlineto{\pgfqpoint{2.974936in}{1.916746in}}%
\pgfpathlineto{\pgfqpoint{2.974936in}{1.918922in}}%
\pgfpathlineto{\pgfqpoint{2.986179in}{1.918922in}}%
\pgfpathlineto{\pgfqpoint{2.986179in}{1.921097in}}%
\pgfpathlineto{\pgfqpoint{3.005974in}{1.921097in}}%
\pgfpathlineto{\pgfqpoint{3.005974in}{1.923273in}}%
\pgfpathlineto{\pgfqpoint{3.015213in}{1.923273in}}%
\pgfpathlineto{\pgfqpoint{3.015213in}{1.925449in}}%
\pgfpathlineto{\pgfqpoint{3.027090in}{1.925449in}}%
\pgfpathlineto{\pgfqpoint{3.027090in}{1.927625in}}%
\pgfpathlineto{\pgfqpoint{3.033457in}{1.927625in}}%
\pgfpathlineto{\pgfqpoint{3.033457in}{1.929801in}}%
\pgfpathlineto{\pgfqpoint{3.037789in}{1.929801in}}%
\pgfpathlineto{\pgfqpoint{3.037789in}{1.931976in}}%
\pgfpathlineto{\pgfqpoint{3.067320in}{1.931976in}}%
\pgfpathlineto{\pgfqpoint{3.067320in}{1.934152in}}%
\pgfpathlineto{\pgfqpoint{3.088656in}{1.934152in}}%
\pgfpathlineto{\pgfqpoint{3.088656in}{1.936328in}}%
\pgfpathlineto{\pgfqpoint{3.100462in}{1.936328in}}%
\pgfpathlineto{\pgfqpoint{3.100462in}{1.938504in}}%
\pgfpathlineto{\pgfqpoint{3.153061in}{1.938504in}}%
\pgfpathlineto{\pgfqpoint{3.153061in}{1.940680in}}%
\pgfpathlineto{\pgfqpoint{3.167423in}{1.940680in}}%
\pgfpathlineto{\pgfqpoint{3.167423in}{1.942855in}}%
\pgfpathlineto{\pgfqpoint{3.183553in}{1.942855in}}%
\pgfpathlineto{\pgfqpoint{3.183553in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{3.183553in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336738in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.336738in}{0.437207in}}%
\pgfpathlineto{\pgfqpoint{1.579383in}{0.437207in}}%
\pgfpathlineto{\pgfqpoint{1.579383in}{0.439383in}}%
\pgfpathlineto{\pgfqpoint{1.581472in}{0.439383in}}%
\pgfpathlineto{\pgfqpoint{1.581472in}{0.441558in}}%
\pgfpathlineto{\pgfqpoint{1.621002in}{0.441558in}}%
\pgfpathlineto{\pgfqpoint{1.621002in}{0.443734in}}%
\pgfpathlineto{\pgfqpoint{1.663193in}{0.443734in}}%
\pgfpathlineto{\pgfqpoint{1.663193in}{0.445910in}}%
\pgfpathlineto{\pgfqpoint{1.697159in}{0.445910in}}%
\pgfpathlineto{\pgfqpoint{1.697159in}{0.448086in}}%
\pgfpathlineto{\pgfqpoint{1.717900in}{0.448086in}}%
\pgfpathlineto{\pgfqpoint{1.717900in}{0.450262in}}%
\pgfpathlineto{\pgfqpoint{1.719734in}{0.450262in}}%
\pgfpathlineto{\pgfqpoint{1.719734in}{0.452437in}}%
\pgfpathlineto{\pgfqpoint{1.793608in}{0.452437in}}%
\pgfpathlineto{\pgfqpoint{1.793608in}{0.454613in}}%
\pgfpathlineto{\pgfqpoint{1.795610in}{0.454613in}}%
\pgfpathlineto{\pgfqpoint{1.795610in}{0.456789in}}%
\pgfpathlineto{\pgfqpoint{1.804179in}{0.456789in}}%
\pgfpathlineto{\pgfqpoint{1.804179in}{0.458965in}}%
\pgfpathlineto{\pgfqpoint{1.808614in}{0.458965in}}%
\pgfpathlineto{\pgfqpoint{1.808614in}{0.461141in}}%
\pgfpathlineto{\pgfqpoint{1.814294in}{0.461141in}}%
\pgfpathlineto{\pgfqpoint{1.814294in}{0.463316in}}%
\pgfpathlineto{\pgfqpoint{1.820465in}{0.463316in}}%
\pgfpathlineto{\pgfqpoint{1.820465in}{0.465492in}}%
\pgfpathlineto{\pgfqpoint{1.843689in}{0.465492in}}%
\pgfpathlineto{\pgfqpoint{1.843689in}{0.467668in}}%
\pgfpathlineto{\pgfqpoint{1.857495in}{0.467668in}}%
\pgfpathlineto{\pgfqpoint{1.857495in}{0.469844in}}%
\pgfpathlineto{\pgfqpoint{1.859422in}{0.469844in}}%
\pgfpathlineto{\pgfqpoint{1.859422in}{0.472020in}}%
\pgfpathlineto{\pgfqpoint{1.877558in}{0.472020in}}%
\pgfpathlineto{\pgfqpoint{1.877558in}{0.474195in}}%
\pgfpathlineto{\pgfqpoint{1.882147in}{0.474195in}}%
\pgfpathlineto{\pgfqpoint{1.882147in}{0.476371in}}%
\pgfpathlineto{\pgfqpoint{1.883802in}{0.476371in}}%
\pgfpathlineto{\pgfqpoint{1.883802in}{0.478547in}}%
\pgfpathlineto{\pgfqpoint{1.887250in}{0.478547in}}%
\pgfpathlineto{\pgfqpoint{1.887359in}{0.482899in}}%
\pgfpathlineto{\pgfqpoint{1.897569in}{0.482899in}}%
\pgfpathlineto{\pgfqpoint{1.897569in}{0.485074in}}%
\pgfpathlineto{\pgfqpoint{1.922926in}{0.485074in}}%
\pgfpathlineto{\pgfqpoint{1.924313in}{0.489426in}}%
\pgfpathlineto{\pgfqpoint{1.930071in}{0.489426in}}%
\pgfpathlineto{\pgfqpoint{1.930763in}{0.493778in}}%
\pgfpathlineto{\pgfqpoint{1.934018in}{0.493778in}}%
\pgfpathlineto{\pgfqpoint{1.934018in}{0.495953in}}%
\pgfpathlineto{\pgfqpoint{1.937891in}{0.495953in}}%
\pgfpathlineto{\pgfqpoint{1.939087in}{0.500305in}}%
\pgfpathlineto{\pgfqpoint{1.955969in}{0.500305in}}%
\pgfpathlineto{\pgfqpoint{1.955969in}{0.502481in}}%
\pgfpathlineto{\pgfqpoint{1.961369in}{0.502481in}}%
\pgfpathlineto{\pgfqpoint{1.961369in}{0.504656in}}%
\pgfpathlineto{\pgfqpoint{1.976530in}{0.504656in}}%
\pgfpathlineto{\pgfqpoint{1.976530in}{0.506832in}}%
\pgfpathlineto{\pgfqpoint{1.991521in}{0.506832in}}%
\pgfpathlineto{\pgfqpoint{1.992946in}{0.513360in}}%
\pgfpathlineto{\pgfqpoint{1.996961in}{0.513360in}}%
\pgfpathlineto{\pgfqpoint{1.996961in}{0.515535in}}%
\pgfpathlineto{\pgfqpoint{2.001524in}{0.515535in}}%
\pgfpathlineto{\pgfqpoint{2.001524in}{0.517711in}}%
\pgfpathlineto{\pgfqpoint{2.003200in}{0.517711in}}%
\pgfpathlineto{\pgfqpoint{2.003200in}{0.519887in}}%
\pgfpathlineto{\pgfqpoint{2.005949in}{0.519887in}}%
\pgfpathlineto{\pgfqpoint{2.005949in}{0.522063in}}%
\pgfpathlineto{\pgfqpoint{2.012895in}{0.522063in}}%
\pgfpathlineto{\pgfqpoint{2.013068in}{0.526414in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{0.526414in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{0.528590in}}%
\pgfpathlineto{\pgfqpoint{2.019005in}{0.528590in}}%
\pgfpathlineto{\pgfqpoint{2.019267in}{0.532942in}}%
\pgfpathlineto{\pgfqpoint{2.020870in}{0.532942in}}%
\pgfpathlineto{\pgfqpoint{2.021773in}{0.539469in}}%
\pgfpathlineto{\pgfqpoint{2.027768in}{0.539469in}}%
\pgfpathlineto{\pgfqpoint{2.027768in}{0.541645in}}%
\pgfpathlineto{\pgfqpoint{2.031732in}{0.541645in}}%
\pgfpathlineto{\pgfqpoint{2.032445in}{0.550348in}}%
\pgfpathlineto{\pgfqpoint{2.036234in}{0.550348in}}%
\pgfpathlineto{\pgfqpoint{2.036234in}{0.552524in}}%
\pgfpathlineto{\pgfqpoint{2.037851in}{0.552524in}}%
\pgfpathlineto{\pgfqpoint{2.038439in}{0.556875in}}%
\pgfpathlineto{\pgfqpoint{2.040127in}{0.556875in}}%
\pgfpathlineto{\pgfqpoint{2.040127in}{0.559051in}}%
\pgfpathlineto{\pgfqpoint{2.041974in}{0.559051in}}%
\pgfpathlineto{\pgfqpoint{2.041974in}{0.561227in}}%
\pgfpathlineto{\pgfqpoint{2.044651in}{0.561227in}}%
\pgfpathlineto{\pgfqpoint{2.044651in}{0.563403in}}%
\pgfpathlineto{\pgfqpoint{2.047735in}{0.563403in}}%
\pgfpathlineto{\pgfqpoint{2.047735in}{0.565579in}}%
\pgfpathlineto{\pgfqpoint{2.049842in}{0.565579in}}%
\pgfpathlineto{\pgfqpoint{2.049842in}{0.567754in}}%
\pgfpathlineto{\pgfqpoint{2.054242in}{0.567754in}}%
\pgfpathlineto{\pgfqpoint{2.054242in}{0.569930in}}%
\pgfpathlineto{\pgfqpoint{2.059342in}{0.569930in}}%
\pgfpathlineto{\pgfqpoint{2.059342in}{0.572106in}}%
\pgfpathlineto{\pgfqpoint{2.062865in}{0.572106in}}%
\pgfpathlineto{\pgfqpoint{2.062865in}{0.574282in}}%
\pgfpathlineto{\pgfqpoint{2.068689in}{0.574282in}}%
\pgfpathlineto{\pgfqpoint{2.069973in}{0.578633in}}%
\pgfpathlineto{\pgfqpoint{2.071298in}{0.578633in}}%
\pgfpathlineto{\pgfqpoint{2.071298in}{0.580809in}}%
\pgfpathlineto{\pgfqpoint{2.077107in}{0.580809in}}%
\pgfpathlineto{\pgfqpoint{2.077602in}{0.585161in}}%
\pgfpathlineto{\pgfqpoint{2.079257in}{0.585161in}}%
\pgfpathlineto{\pgfqpoint{2.079862in}{0.589512in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{0.589512in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{0.591688in}}%
\pgfpathlineto{\pgfqpoint{2.088374in}{0.591688in}}%
\pgfpathlineto{\pgfqpoint{2.088374in}{0.593864in}}%
\pgfpathlineto{\pgfqpoint{2.091714in}{0.593864in}}%
\pgfpathlineto{\pgfqpoint{2.091714in}{0.596040in}}%
\pgfpathlineto{\pgfqpoint{2.095560in}{0.596040in}}%
\pgfpathlineto{\pgfqpoint{2.097048in}{0.602567in}}%
\pgfpathlineto{\pgfqpoint{2.097325in}{0.602567in}}%
\pgfpathlineto{\pgfqpoint{2.097325in}{0.604743in}}%
\pgfpathlineto{\pgfqpoint{2.104693in}{0.604743in}}%
\pgfpathlineto{\pgfqpoint{2.105976in}{0.609095in}}%
\pgfpathlineto{\pgfqpoint{2.107718in}{0.609095in}}%
\pgfpathlineto{\pgfqpoint{2.108969in}{0.613446in}}%
\pgfpathlineto{\pgfqpoint{2.109586in}{0.613446in}}%
\pgfpathlineto{\pgfqpoint{2.111114in}{0.617798in}}%
\pgfpathlineto{\pgfqpoint{2.112057in}{0.617798in}}%
\pgfpathlineto{\pgfqpoint{2.113268in}{0.626501in}}%
\pgfpathlineto{\pgfqpoint{2.113922in}{0.626501in}}%
\pgfpathlineto{\pgfqpoint{2.113922in}{0.628677in}}%
\pgfpathlineto{\pgfqpoint{2.116719in}{0.628677in}}%
\pgfpathlineto{\pgfqpoint{2.116719in}{0.630852in}}%
\pgfpathlineto{\pgfqpoint{2.120711in}{0.630852in}}%
\pgfpathlineto{\pgfqpoint{2.120711in}{0.633028in}}%
\pgfpathlineto{\pgfqpoint{2.122714in}{0.633028in}}%
\pgfpathlineto{\pgfqpoint{2.122714in}{0.635204in}}%
\pgfpathlineto{\pgfqpoint{2.124408in}{0.635204in}}%
\pgfpathlineto{\pgfqpoint{2.124638in}{0.639556in}}%
\pgfpathlineto{\pgfqpoint{2.125997in}{0.639556in}}%
\pgfpathlineto{\pgfqpoint{2.126742in}{0.643907in}}%
\pgfpathlineto{\pgfqpoint{2.127816in}{0.643907in}}%
\pgfpathlineto{\pgfqpoint{2.128627in}{0.648259in}}%
\pgfpathlineto{\pgfqpoint{2.130249in}{0.648259in}}%
\pgfpathlineto{\pgfqpoint{2.130249in}{0.650435in}}%
\pgfpathlineto{\pgfqpoint{2.133067in}{0.650435in}}%
\pgfpathlineto{\pgfqpoint{2.133664in}{0.656962in}}%
\pgfpathlineto{\pgfqpoint{2.139010in}{0.656962in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{0.663489in}}%
\pgfpathlineto{\pgfqpoint{2.142676in}{0.663489in}}%
\pgfpathlineto{\pgfqpoint{2.142835in}{0.667841in}}%
\pgfpathlineto{\pgfqpoint{2.144894in}{0.667841in}}%
\pgfpathlineto{\pgfqpoint{2.145524in}{0.672192in}}%
\pgfpathlineto{\pgfqpoint{2.146573in}{0.672192in}}%
\pgfpathlineto{\pgfqpoint{2.146573in}{0.674368in}}%
\pgfpathlineto{\pgfqpoint{2.151561in}{0.674368in}}%
\pgfpathlineto{\pgfqpoint{2.151994in}{0.680896in}}%
\pgfpathlineto{\pgfqpoint{2.154744in}{0.680896in}}%
\pgfpathlineto{\pgfqpoint{2.156204in}{0.689599in}}%
\pgfpathlineto{\pgfqpoint{2.157856in}{0.689599in}}%
\pgfpathlineto{\pgfqpoint{2.157856in}{0.691775in}}%
\pgfpathlineto{\pgfqpoint{2.160204in}{0.691775in}}%
\pgfpathlineto{\pgfqpoint{2.160895in}{0.698302in}}%
\pgfpathlineto{\pgfqpoint{2.163774in}{0.698302in}}%
\pgfpathlineto{\pgfqpoint{2.163774in}{0.700478in}}%
\pgfpathlineto{\pgfqpoint{2.165980in}{0.700478in}}%
\pgfpathlineto{\pgfqpoint{2.167343in}{0.707005in}}%
\pgfpathlineto{\pgfqpoint{2.167749in}{0.707005in}}%
\pgfpathlineto{\pgfqpoint{2.167749in}{0.709181in}}%
\pgfpathlineto{\pgfqpoint{2.170445in}{0.709181in}}%
\pgfpathlineto{\pgfqpoint{2.170788in}{0.715708in}}%
\pgfpathlineto{\pgfqpoint{2.175692in}{0.715708in}}%
\pgfpathlineto{\pgfqpoint{2.175692in}{0.717884in}}%
\pgfpathlineto{\pgfqpoint{2.178197in}{0.717884in}}%
\pgfpathlineto{\pgfqpoint{2.179722in}{0.722236in}}%
\pgfpathlineto{\pgfqpoint{2.184063in}{0.722236in}}%
\pgfpathlineto{\pgfqpoint{2.184203in}{0.726587in}}%
\pgfpathlineto{\pgfqpoint{2.185612in}{0.726587in}}%
\pgfpathlineto{\pgfqpoint{2.185612in}{0.728763in}}%
\pgfpathlineto{\pgfqpoint{2.188905in}{0.728763in}}%
\pgfpathlineto{\pgfqpoint{2.189804in}{0.735290in}}%
\pgfpathlineto{\pgfqpoint{2.192094in}{0.735290in}}%
\pgfpathlineto{\pgfqpoint{2.193158in}{0.739642in}}%
\pgfpathlineto{\pgfqpoint{2.194806in}{0.739642in}}%
\pgfpathlineto{\pgfqpoint{2.194806in}{0.741818in}}%
\pgfpathlineto{\pgfqpoint{2.197460in}{0.741818in}}%
\pgfpathlineto{\pgfqpoint{2.197460in}{0.743994in}}%
\pgfpathlineto{\pgfqpoint{2.199199in}{0.743994in}}%
\pgfpathlineto{\pgfqpoint{2.199915in}{0.750521in}}%
\pgfpathlineto{\pgfqpoint{2.200846in}{0.750521in}}%
\pgfpathlineto{\pgfqpoint{2.200846in}{0.752697in}}%
\pgfpathlineto{\pgfqpoint{2.202927in}{0.752697in}}%
\pgfpathlineto{\pgfqpoint{2.204465in}{0.759224in}}%
\pgfpathlineto{\pgfqpoint{2.208137in}{0.759224in}}%
\pgfpathlineto{\pgfqpoint{2.208137in}{0.761400in}}%
\pgfpathlineto{\pgfqpoint{2.212232in}{0.761400in}}%
\pgfpathlineto{\pgfqpoint{2.212606in}{0.765752in}}%
\pgfpathlineto{\pgfqpoint{2.215217in}{0.765752in}}%
\pgfpathlineto{\pgfqpoint{2.215217in}{0.767927in}}%
\pgfpathlineto{\pgfqpoint{2.221331in}{0.767927in}}%
\pgfpathlineto{\pgfqpoint{2.222376in}{0.774455in}}%
\pgfpathlineto{\pgfqpoint{2.226734in}{0.774455in}}%
\pgfpathlineto{\pgfqpoint{2.227723in}{0.780982in}}%
\pgfpathlineto{\pgfqpoint{2.236688in}{0.780982in}}%
\pgfpathlineto{\pgfqpoint{2.236978in}{0.785334in}}%
\pgfpathlineto{\pgfqpoint{2.238551in}{0.785334in}}%
\pgfpathlineto{\pgfqpoint{2.240021in}{0.789685in}}%
\pgfpathlineto{\pgfqpoint{2.240664in}{0.789685in}}%
\pgfpathlineto{\pgfqpoint{2.241015in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{2.242902in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{2.243158in}{0.800564in}}%
\pgfpathlineto{\pgfqpoint{2.244635in}{0.800564in}}%
\pgfpathlineto{\pgfqpoint{2.245072in}{0.804916in}}%
\pgfpathlineto{\pgfqpoint{2.247163in}{0.804916in}}%
\pgfpathlineto{\pgfqpoint{2.248295in}{0.809267in}}%
\pgfpathlineto{\pgfqpoint{2.249920in}{0.809267in}}%
\pgfpathlineto{\pgfqpoint{2.251250in}{0.813619in}}%
\pgfpathlineto{\pgfqpoint{2.253419in}{0.813619in}}%
\pgfpathlineto{\pgfqpoint{2.253854in}{0.817971in}}%
\pgfpathlineto{\pgfqpoint{2.255294in}{0.817971in}}%
\pgfpathlineto{\pgfqpoint{2.255874in}{0.824498in}}%
\pgfpathlineto{\pgfqpoint{2.257087in}{0.824498in}}%
\pgfpathlineto{\pgfqpoint{2.258349in}{0.833201in}}%
\pgfpathlineto{\pgfqpoint{2.261519in}{0.833201in}}%
\pgfpathlineto{\pgfqpoint{2.261924in}{0.837553in}}%
\pgfpathlineto{\pgfqpoint{2.264554in}{0.837553in}}%
\pgfpathlineto{\pgfqpoint{2.265021in}{0.841904in}}%
\pgfpathlineto{\pgfqpoint{2.266922in}{0.841904in}}%
\pgfpathlineto{\pgfqpoint{2.266922in}{0.844080in}}%
\pgfpathlineto{\pgfqpoint{2.268698in}{0.844080in}}%
\pgfpathlineto{\pgfqpoint{2.268818in}{0.848432in}}%
\pgfpathlineto{\pgfqpoint{2.270755in}{0.848432in}}%
\pgfpathlineto{\pgfqpoint{2.272263in}{0.854959in}}%
\pgfpathlineto{\pgfqpoint{2.273991in}{0.854959in}}%
\pgfpathlineto{\pgfqpoint{2.275505in}{0.861486in}}%
\pgfpathlineto{\pgfqpoint{2.276664in}{0.861486in}}%
\pgfpathlineto{\pgfqpoint{2.276664in}{0.863662in}}%
\pgfpathlineto{\pgfqpoint{2.278296in}{0.863662in}}%
\pgfpathlineto{\pgfqpoint{2.278296in}{0.865838in}}%
\pgfpathlineto{\pgfqpoint{2.280274in}{0.865838in}}%
\pgfpathlineto{\pgfqpoint{2.281814in}{0.872365in}}%
\pgfpathlineto{\pgfqpoint{2.282434in}{0.872365in}}%
\pgfpathlineto{\pgfqpoint{2.282434in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.285756in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.286030in}{0.878893in}}%
\pgfpathlineto{\pgfqpoint{2.287589in}{0.878893in}}%
\pgfpathlineto{\pgfqpoint{2.287589in}{0.881069in}}%
\pgfpathlineto{\pgfqpoint{2.289558in}{0.881069in}}%
\pgfpathlineto{\pgfqpoint{2.289558in}{0.883244in}}%
\pgfpathlineto{\pgfqpoint{2.291418in}{0.883244in}}%
\pgfpathlineto{\pgfqpoint{2.292661in}{0.887596in}}%
\pgfpathlineto{\pgfqpoint{2.293311in}{0.887596in}}%
\pgfpathlineto{\pgfqpoint{2.294250in}{0.896299in}}%
\pgfpathlineto{\pgfqpoint{2.296851in}{0.896299in}}%
\pgfpathlineto{\pgfqpoint{2.297126in}{0.902827in}}%
\pgfpathlineto{\pgfqpoint{2.298536in}{0.902827in}}%
\pgfpathlineto{\pgfqpoint{2.298611in}{0.907178in}}%
\pgfpathlineto{\pgfqpoint{2.301013in}{0.907178in}}%
\pgfpathlineto{\pgfqpoint{2.301513in}{0.911530in}}%
\pgfpathlineto{\pgfqpoint{2.303707in}{0.911530in}}%
\pgfpathlineto{\pgfqpoint{2.304589in}{0.915881in}}%
\pgfpathlineto{\pgfqpoint{2.305344in}{0.915881in}}%
\pgfpathlineto{\pgfqpoint{2.305896in}{0.924584in}}%
\pgfpathlineto{\pgfqpoint{2.307050in}{0.924584in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{0.931112in}}%
\pgfpathlineto{\pgfqpoint{2.308800in}{0.931112in}}%
\pgfpathlineto{\pgfqpoint{2.308800in}{0.933288in}}%
\pgfpathlineto{\pgfqpoint{2.311175in}{0.933288in}}%
\pgfpathlineto{\pgfqpoint{2.312459in}{0.937639in}}%
\pgfpathlineto{\pgfqpoint{2.313720in}{0.937639in}}%
\pgfpathlineto{\pgfqpoint{2.315246in}{0.946342in}}%
\pgfpathlineto{\pgfqpoint{2.317539in}{0.946342in}}%
\pgfpathlineto{\pgfqpoint{2.318546in}{0.950694in}}%
\pgfpathlineto{\pgfqpoint{2.319270in}{0.950694in}}%
\pgfpathlineto{\pgfqpoint{2.319282in}{0.955046in}}%
\pgfpathlineto{\pgfqpoint{2.321947in}{0.955046in}}%
\pgfpathlineto{\pgfqpoint{2.323245in}{0.959397in}}%
\pgfpathlineto{\pgfqpoint{2.324198in}{0.959397in}}%
\pgfpathlineto{\pgfqpoint{2.324198in}{0.961573in}}%
\pgfpathlineto{\pgfqpoint{2.325961in}{0.961573in}}%
\pgfpathlineto{\pgfqpoint{2.325961in}{0.963749in}}%
\pgfpathlineto{\pgfqpoint{2.329948in}{0.963749in}}%
\pgfpathlineto{\pgfqpoint{2.330887in}{0.970276in}}%
\pgfpathlineto{\pgfqpoint{2.332802in}{0.970276in}}%
\pgfpathlineto{\pgfqpoint{2.334336in}{0.981155in}}%
\pgfpathlineto{\pgfqpoint{2.337407in}{0.981155in}}%
\pgfpathlineto{\pgfqpoint{2.337407in}{0.983331in}}%
\pgfpathlineto{\pgfqpoint{2.339252in}{0.983331in}}%
\pgfpathlineto{\pgfqpoint{2.340686in}{0.989858in}}%
\pgfpathlineto{\pgfqpoint{2.341943in}{0.989858in}}%
\pgfpathlineto{\pgfqpoint{2.343315in}{0.994210in}}%
\pgfpathlineto{\pgfqpoint{2.344793in}{0.994210in}}%
\pgfpathlineto{\pgfqpoint{2.346298in}{1.002913in}}%
\pgfpathlineto{\pgfqpoint{2.348472in}{1.002913in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.011616in}}%
\pgfpathlineto{\pgfqpoint{2.350614in}{1.011616in}}%
\pgfpathlineto{\pgfqpoint{2.351706in}{1.015968in}}%
\pgfpathlineto{\pgfqpoint{2.352211in}{1.015968in}}%
\pgfpathlineto{\pgfqpoint{2.353075in}{1.020319in}}%
\pgfpathlineto{\pgfqpoint{2.354314in}{1.020319in}}%
\pgfpathlineto{\pgfqpoint{2.354402in}{1.024671in}}%
\pgfpathlineto{\pgfqpoint{2.356724in}{1.024671in}}%
\pgfpathlineto{\pgfqpoint{2.357885in}{1.031198in}}%
\pgfpathlineto{\pgfqpoint{2.358677in}{1.031198in}}%
\pgfpathlineto{\pgfqpoint{2.358677in}{1.033374in}}%
\pgfpathlineto{\pgfqpoint{2.361446in}{1.033374in}}%
\pgfpathlineto{\pgfqpoint{2.361446in}{1.035550in}}%
\pgfpathlineto{\pgfqpoint{2.363686in}{1.035550in}}%
\pgfpathlineto{\pgfqpoint{2.363686in}{1.037726in}}%
\pgfpathlineto{\pgfqpoint{2.365680in}{1.037726in}}%
\pgfpathlineto{\pgfqpoint{2.365986in}{1.044253in}}%
\pgfpathlineto{\pgfqpoint{2.367965in}{1.044253in}}%
\pgfpathlineto{\pgfqpoint{2.369002in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{2.370669in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{2.371161in}{1.061659in}}%
\pgfpathlineto{\pgfqpoint{2.373192in}{1.061659in}}%
\pgfpathlineto{\pgfqpoint{2.373972in}{1.066011in}}%
\pgfpathlineto{\pgfqpoint{2.374841in}{1.066011in}}%
\pgfpathlineto{\pgfqpoint{2.375271in}{1.072538in}}%
\pgfpathlineto{\pgfqpoint{2.378355in}{1.072538in}}%
\pgfpathlineto{\pgfqpoint{2.378651in}{1.079066in}}%
\pgfpathlineto{\pgfqpoint{2.381295in}{1.079066in}}%
\pgfpathlineto{\pgfqpoint{2.381952in}{1.085593in}}%
\pgfpathlineto{\pgfqpoint{2.382955in}{1.085593in}}%
\pgfpathlineto{\pgfqpoint{2.383773in}{1.089945in}}%
\pgfpathlineto{\pgfqpoint{2.384594in}{1.089945in}}%
\pgfpathlineto{\pgfqpoint{2.386068in}{1.098648in}}%
\pgfpathlineto{\pgfqpoint{2.386483in}{1.098648in}}%
\pgfpathlineto{\pgfqpoint{2.387300in}{1.107351in}}%
\pgfpathlineto{\pgfqpoint{2.388476in}{1.107351in}}%
\pgfpathlineto{\pgfqpoint{2.389293in}{1.111703in}}%
\pgfpathlineto{\pgfqpoint{2.391333in}{1.111703in}}%
\pgfpathlineto{\pgfqpoint{2.392402in}{1.120406in}}%
\pgfpathlineto{\pgfqpoint{2.393408in}{1.120406in}}%
\pgfpathlineto{\pgfqpoint{2.394822in}{1.126933in}}%
\pgfpathlineto{\pgfqpoint{2.396033in}{1.126933in}}%
\pgfpathlineto{\pgfqpoint{2.397222in}{1.137812in}}%
\pgfpathlineto{\pgfqpoint{2.398045in}{1.137812in}}%
\pgfpathlineto{\pgfqpoint{2.398045in}{1.139988in}}%
\pgfpathlineto{\pgfqpoint{2.399622in}{1.139988in}}%
\pgfpathlineto{\pgfqpoint{2.400808in}{1.146515in}}%
\pgfpathlineto{\pgfqpoint{2.402115in}{1.146515in}}%
\pgfpathlineto{\pgfqpoint{2.403649in}{1.153043in}}%
\pgfpathlineto{\pgfqpoint{2.405548in}{1.153043in}}%
\pgfpathlineto{\pgfqpoint{2.407088in}{1.157394in}}%
\pgfpathlineto{\pgfqpoint{2.409093in}{1.157394in}}%
\pgfpathlineto{\pgfqpoint{2.409093in}{1.159570in}}%
\pgfpathlineto{\pgfqpoint{2.411006in}{1.159570in}}%
\pgfpathlineto{\pgfqpoint{2.411006in}{1.161746in}}%
\pgfpathlineto{\pgfqpoint{2.415336in}{1.161746in}}%
\pgfpathlineto{\pgfqpoint{2.416651in}{1.170449in}}%
\pgfpathlineto{\pgfqpoint{2.417972in}{1.170449in}}%
\pgfpathlineto{\pgfqpoint{2.419514in}{1.174801in}}%
\pgfpathlineto{\pgfqpoint{2.420067in}{1.174801in}}%
\pgfpathlineto{\pgfqpoint{2.420067in}{1.176976in}}%
\pgfpathlineto{\pgfqpoint{2.422980in}{1.176976in}}%
\pgfpathlineto{\pgfqpoint{2.424287in}{1.185680in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{1.185680in}}%
\pgfpathlineto{\pgfqpoint{2.426530in}{1.198734in}}%
\pgfpathlineto{\pgfqpoint{2.427001in}{1.198734in}}%
\pgfpathlineto{\pgfqpoint{2.428006in}{1.207437in}}%
\pgfpathlineto{\pgfqpoint{2.429471in}{1.207437in}}%
\pgfpathlineto{\pgfqpoint{2.429471in}{1.209613in}}%
\pgfpathlineto{\pgfqpoint{2.432054in}{1.209613in}}%
\pgfpathlineto{\pgfqpoint{2.432937in}{1.216141in}}%
\pgfpathlineto{\pgfqpoint{2.433880in}{1.216141in}}%
\pgfpathlineto{\pgfqpoint{2.433880in}{1.218316in}}%
\pgfpathlineto{\pgfqpoint{2.437365in}{1.218316in}}%
\pgfpathlineto{\pgfqpoint{2.437615in}{1.222668in}}%
\pgfpathlineto{\pgfqpoint{2.439354in}{1.222668in}}%
\pgfpathlineto{\pgfqpoint{2.439354in}{1.224844in}}%
\pgfpathlineto{\pgfqpoint{2.441738in}{1.224844in}}%
\pgfpathlineto{\pgfqpoint{2.442957in}{1.229195in}}%
\pgfpathlineto{\pgfqpoint{2.443508in}{1.229195in}}%
\pgfpathlineto{\pgfqpoint{2.444620in}{1.233547in}}%
\pgfpathlineto{\pgfqpoint{2.449960in}{1.233547in}}%
\pgfpathlineto{\pgfqpoint{2.450350in}{1.237899in}}%
\pgfpathlineto{\pgfqpoint{2.453126in}{1.237899in}}%
\pgfpathlineto{\pgfqpoint{2.453126in}{1.240074in}}%
\pgfpathlineto{\pgfqpoint{2.456347in}{1.240074in}}%
\pgfpathlineto{\pgfqpoint{2.457724in}{1.244426in}}%
\pgfpathlineto{\pgfqpoint{2.458632in}{1.244426in}}%
\pgfpathlineto{\pgfqpoint{2.458632in}{1.246602in}}%
\pgfpathlineto{\pgfqpoint{2.460834in}{1.246602in}}%
\pgfpathlineto{\pgfqpoint{2.461751in}{1.250953in}}%
\pgfpathlineto{\pgfqpoint{2.463348in}{1.250953in}}%
\pgfpathlineto{\pgfqpoint{2.464759in}{1.257481in}}%
\pgfpathlineto{\pgfqpoint{2.465923in}{1.257481in}}%
\pgfpathlineto{\pgfqpoint{2.467264in}{1.268360in}}%
\pgfpathlineto{\pgfqpoint{2.467657in}{1.268360in}}%
\pgfpathlineto{\pgfqpoint{2.468611in}{1.274887in}}%
\pgfpathlineto{\pgfqpoint{2.469352in}{1.274887in}}%
\pgfpathlineto{\pgfqpoint{2.470513in}{1.279239in}}%
\pgfpathlineto{\pgfqpoint{2.471391in}{1.279239in}}%
\pgfpathlineto{\pgfqpoint{2.472198in}{1.287942in}}%
\pgfpathlineto{\pgfqpoint{2.474458in}{1.287942in}}%
\pgfpathlineto{\pgfqpoint{2.474798in}{1.292293in}}%
\pgfpathlineto{\pgfqpoint{2.479460in}{1.292293in}}%
\pgfpathlineto{\pgfqpoint{2.480706in}{1.296645in}}%
\pgfpathlineto{\pgfqpoint{2.481718in}{1.296645in}}%
\pgfpathlineto{\pgfqpoint{2.482956in}{1.300997in}}%
\pgfpathlineto{\pgfqpoint{2.483400in}{1.300997in}}%
\pgfpathlineto{\pgfqpoint{2.484539in}{1.309700in}}%
\pgfpathlineto{\pgfqpoint{2.486452in}{1.309700in}}%
\pgfpathlineto{\pgfqpoint{2.487151in}{1.314051in}}%
\pgfpathlineto{\pgfqpoint{2.488965in}{1.314051in}}%
\pgfpathlineto{\pgfqpoint{2.490395in}{1.320579in}}%
\pgfpathlineto{\pgfqpoint{2.492302in}{1.320579in}}%
\pgfpathlineto{\pgfqpoint{2.492302in}{1.322754in}}%
\pgfpathlineto{\pgfqpoint{2.494634in}{1.322754in}}%
\pgfpathlineto{\pgfqpoint{2.494634in}{1.324930in}}%
\pgfpathlineto{\pgfqpoint{2.496370in}{1.324930in}}%
\pgfpathlineto{\pgfqpoint{2.496370in}{1.327106in}}%
\pgfpathlineto{\pgfqpoint{2.499245in}{1.327106in}}%
\pgfpathlineto{\pgfqpoint{2.499245in}{1.329282in}}%
\pgfpathlineto{\pgfqpoint{2.501694in}{1.329282in}}%
\pgfpathlineto{\pgfqpoint{2.502639in}{1.333633in}}%
\pgfpathlineto{\pgfqpoint{2.504508in}{1.333633in}}%
\pgfpathlineto{\pgfqpoint{2.504508in}{1.335809in}}%
\pgfpathlineto{\pgfqpoint{2.506433in}{1.335809in}}%
\pgfpathlineto{\pgfqpoint{2.506433in}{1.337985in}}%
\pgfpathlineto{\pgfqpoint{2.513124in}{1.337985in}}%
\pgfpathlineto{\pgfqpoint{2.513124in}{1.340161in}}%
\pgfpathlineto{\pgfqpoint{2.515389in}{1.340161in}}%
\pgfpathlineto{\pgfqpoint{2.515916in}{1.348864in}}%
\pgfpathlineto{\pgfqpoint{2.519136in}{1.348864in}}%
\pgfpathlineto{\pgfqpoint{2.520311in}{1.355391in}}%
\pgfpathlineto{\pgfqpoint{2.521099in}{1.355391in}}%
\pgfpathlineto{\pgfqpoint{2.521099in}{1.357567in}}%
\pgfpathlineto{\pgfqpoint{2.523153in}{1.357567in}}%
\pgfpathlineto{\pgfqpoint{2.524204in}{1.361919in}}%
\pgfpathlineto{\pgfqpoint{2.525499in}{1.361919in}}%
\pgfpathlineto{\pgfqpoint{2.526281in}{1.366270in}}%
\pgfpathlineto{\pgfqpoint{2.527085in}{1.366270in}}%
\pgfpathlineto{\pgfqpoint{2.527085in}{1.368446in}}%
\pgfpathlineto{\pgfqpoint{2.529790in}{1.368446in}}%
\pgfpathlineto{\pgfqpoint{2.531068in}{1.379325in}}%
\pgfpathlineto{\pgfqpoint{2.537029in}{1.379325in}}%
\pgfpathlineto{\pgfqpoint{2.538020in}{1.383677in}}%
\pgfpathlineto{\pgfqpoint{2.538643in}{1.383677in}}%
\pgfpathlineto{\pgfqpoint{2.539950in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.541681in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.542468in}{1.398907in}}%
\pgfpathlineto{\pgfqpoint{2.543719in}{1.398907in}}%
\pgfpathlineto{\pgfqpoint{2.544394in}{1.405435in}}%
\pgfpathlineto{\pgfqpoint{2.546488in}{1.405435in}}%
\pgfpathlineto{\pgfqpoint{2.547668in}{1.409786in}}%
\pgfpathlineto{\pgfqpoint{2.549238in}{1.409786in}}%
\pgfpathlineto{\pgfqpoint{2.550151in}{1.420665in}}%
\pgfpathlineto{\pgfqpoint{2.551160in}{1.420665in}}%
\pgfpathlineto{\pgfqpoint{2.551160in}{1.422841in}}%
\pgfpathlineto{\pgfqpoint{2.553578in}{1.422841in}}%
\pgfpathlineto{\pgfqpoint{2.555038in}{1.429368in}}%
\pgfpathlineto{\pgfqpoint{2.556481in}{1.429368in}}%
\pgfpathlineto{\pgfqpoint{2.557179in}{1.435896in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.435896in}}%
\pgfpathlineto{\pgfqpoint{2.560101in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{2.562425in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{2.563301in}{1.442423in}}%
\pgfpathlineto{\pgfqpoint{2.567545in}{1.442423in}}%
\pgfpathlineto{\pgfqpoint{2.567545in}{1.444599in}}%
\pgfpathlineto{\pgfqpoint{2.569094in}{1.444599in}}%
\pgfpathlineto{\pgfqpoint{2.570469in}{1.448950in}}%
\pgfpathlineto{\pgfqpoint{2.570904in}{1.448950in}}%
\pgfpathlineto{\pgfqpoint{2.572354in}{1.453302in}}%
\pgfpathlineto{\pgfqpoint{2.572935in}{1.453302in}}%
\pgfpathlineto{\pgfqpoint{2.574017in}{1.459829in}}%
\pgfpathlineto{\pgfqpoint{2.574522in}{1.459829in}}%
\pgfpathlineto{\pgfqpoint{2.575838in}{1.466357in}}%
\pgfpathlineto{\pgfqpoint{2.576638in}{1.466357in}}%
\pgfpathlineto{\pgfqpoint{2.578001in}{1.470708in}}%
\pgfpathlineto{\pgfqpoint{2.578251in}{1.470708in}}%
\pgfpathlineto{\pgfqpoint{2.578251in}{1.472884in}}%
\pgfpathlineto{\pgfqpoint{2.579883in}{1.472884in}}%
\pgfpathlineto{\pgfqpoint{2.581155in}{1.477236in}}%
\pgfpathlineto{\pgfqpoint{2.581699in}{1.477236in}}%
\pgfpathlineto{\pgfqpoint{2.581699in}{1.479412in}}%
\pgfpathlineto{\pgfqpoint{2.583249in}{1.479412in}}%
\pgfpathlineto{\pgfqpoint{2.583480in}{1.483763in}}%
\pgfpathlineto{\pgfqpoint{2.587756in}{1.483763in}}%
\pgfpathlineto{\pgfqpoint{2.587756in}{1.485939in}}%
\pgfpathlineto{\pgfqpoint{2.590365in}{1.485939in}}%
\pgfpathlineto{\pgfqpoint{2.591308in}{1.492466in}}%
\pgfpathlineto{\pgfqpoint{2.592541in}{1.492466in}}%
\pgfpathlineto{\pgfqpoint{2.593719in}{1.501169in}}%
\pgfpathlineto{\pgfqpoint{2.594474in}{1.501169in}}%
\pgfpathlineto{\pgfqpoint{2.595832in}{1.505521in}}%
\pgfpathlineto{\pgfqpoint{2.597363in}{1.505521in}}%
\pgfpathlineto{\pgfqpoint{2.598880in}{1.512048in}}%
\pgfpathlineto{\pgfqpoint{2.599601in}{1.512048in}}%
\pgfpathlineto{\pgfqpoint{2.600376in}{1.518576in}}%
\pgfpathlineto{\pgfqpoint{2.602197in}{1.518576in}}%
\pgfpathlineto{\pgfqpoint{2.603089in}{1.527279in}}%
\pgfpathlineto{\pgfqpoint{2.606991in}{1.527279in}}%
\pgfpathlineto{\pgfqpoint{2.608322in}{1.535982in}}%
\pgfpathlineto{\pgfqpoint{2.610462in}{1.535982in}}%
\pgfpathlineto{\pgfqpoint{2.611437in}{1.542509in}}%
\pgfpathlineto{\pgfqpoint{2.613314in}{1.542509in}}%
\pgfpathlineto{\pgfqpoint{2.613314in}{1.544685in}}%
\pgfpathlineto{\pgfqpoint{2.615466in}{1.544685in}}%
\pgfpathlineto{\pgfqpoint{2.616595in}{1.555564in}}%
\pgfpathlineto{\pgfqpoint{2.618928in}{1.555564in}}%
\pgfpathlineto{\pgfqpoint{2.618928in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{2.621605in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{2.621605in}{1.559916in}}%
\pgfpathlineto{\pgfqpoint{2.623614in}{1.559916in}}%
\pgfpathlineto{\pgfqpoint{2.623701in}{1.564267in}}%
\pgfpathlineto{\pgfqpoint{2.625574in}{1.564267in}}%
\pgfpathlineto{\pgfqpoint{2.625574in}{1.566443in}}%
\pgfpathlineto{\pgfqpoint{2.629265in}{1.566443in}}%
\pgfpathlineto{\pgfqpoint{2.629265in}{1.568619in}}%
\pgfpathlineto{\pgfqpoint{2.630961in}{1.568619in}}%
\pgfpathlineto{\pgfqpoint{2.631919in}{1.575146in}}%
\pgfpathlineto{\pgfqpoint{2.633003in}{1.575146in}}%
\pgfpathlineto{\pgfqpoint{2.634414in}{1.583850in}}%
\pgfpathlineto{\pgfqpoint{2.639100in}{1.583850in}}%
\pgfpathlineto{\pgfqpoint{2.639394in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.641132in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.641132in}{1.590377in}}%
\pgfpathlineto{\pgfqpoint{2.643144in}{1.590377in}}%
\pgfpathlineto{\pgfqpoint{2.643499in}{1.594729in}}%
\pgfpathlineto{\pgfqpoint{2.644788in}{1.594729in}}%
\pgfpathlineto{\pgfqpoint{2.645830in}{1.599080in}}%
\pgfpathlineto{\pgfqpoint{2.647183in}{1.599080in}}%
\pgfpathlineto{\pgfqpoint{2.648504in}{1.605607in}}%
\pgfpathlineto{\pgfqpoint{2.650583in}{1.605607in}}%
\pgfpathlineto{\pgfqpoint{2.651405in}{1.609959in}}%
\pgfpathlineto{\pgfqpoint{2.653460in}{1.609959in}}%
\pgfpathlineto{\pgfqpoint{2.653460in}{1.612135in}}%
\pgfpathlineto{\pgfqpoint{2.656286in}{1.612135in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{1.616486in}}%
\pgfpathlineto{\pgfqpoint{2.658643in}{1.616486in}}%
\pgfpathlineto{\pgfqpoint{2.659995in}{1.625190in}}%
\pgfpathlineto{\pgfqpoint{2.660269in}{1.625190in}}%
\pgfpathlineto{\pgfqpoint{2.660774in}{1.631717in}}%
\pgfpathlineto{\pgfqpoint{2.662975in}{1.631717in}}%
\pgfpathlineto{\pgfqpoint{2.662975in}{1.633893in}}%
\pgfpathlineto{\pgfqpoint{2.665786in}{1.633893in}}%
\pgfpathlineto{\pgfqpoint{2.665786in}{1.636069in}}%
\pgfpathlineto{\pgfqpoint{2.667613in}{1.636069in}}%
\pgfpathlineto{\pgfqpoint{2.667613in}{1.638244in}}%
\pgfpathlineto{\pgfqpoint{2.671919in}{1.638244in}}%
\pgfpathlineto{\pgfqpoint{2.673145in}{1.644772in}}%
\pgfpathlineto{\pgfqpoint{2.675480in}{1.644772in}}%
\pgfpathlineto{\pgfqpoint{2.675765in}{1.649123in}}%
\pgfpathlineto{\pgfqpoint{2.677584in}{1.649123in}}%
\pgfpathlineto{\pgfqpoint{2.678029in}{1.653475in}}%
\pgfpathlineto{\pgfqpoint{2.679289in}{1.653475in}}%
\pgfpathlineto{\pgfqpoint{2.679289in}{1.655651in}}%
\pgfpathlineto{\pgfqpoint{2.681091in}{1.655651in}}%
\pgfpathlineto{\pgfqpoint{2.681091in}{1.657827in}}%
\pgfpathlineto{\pgfqpoint{2.683699in}{1.657827in}}%
\pgfpathlineto{\pgfqpoint{2.684977in}{1.662178in}}%
\pgfpathlineto{\pgfqpoint{2.685934in}{1.662178in}}%
\pgfpathlineto{\pgfqpoint{2.685934in}{1.664354in}}%
\pgfpathlineto{\pgfqpoint{2.692184in}{1.664354in}}%
\pgfpathlineto{\pgfqpoint{2.693669in}{1.670881in}}%
\pgfpathlineto{\pgfqpoint{2.696152in}{1.670881in}}%
\pgfpathlineto{\pgfqpoint{2.696152in}{1.673057in}}%
\pgfpathlineto{\pgfqpoint{2.698057in}{1.673057in}}%
\pgfpathlineto{\pgfqpoint{2.699314in}{1.677409in}}%
\pgfpathlineto{\pgfqpoint{2.702109in}{1.677409in}}%
\pgfpathlineto{\pgfqpoint{2.703564in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{2.703748in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{2.704742in}{1.690463in}}%
\pgfpathlineto{\pgfqpoint{2.710343in}{1.690463in}}%
\pgfpathlineto{\pgfqpoint{2.710343in}{1.692639in}}%
\pgfpathlineto{\pgfqpoint{2.712222in}{1.692639in}}%
\pgfpathlineto{\pgfqpoint{2.712222in}{1.694815in}}%
\pgfpathlineto{\pgfqpoint{2.714571in}{1.694815in}}%
\pgfpathlineto{\pgfqpoint{2.715841in}{1.701342in}}%
\pgfpathlineto{\pgfqpoint{2.716684in}{1.701342in}}%
\pgfpathlineto{\pgfqpoint{2.717295in}{1.707870in}}%
\pgfpathlineto{\pgfqpoint{2.718643in}{1.707870in}}%
\pgfpathlineto{\pgfqpoint{2.719773in}{1.712221in}}%
\pgfpathlineto{\pgfqpoint{2.723016in}{1.712221in}}%
\pgfpathlineto{\pgfqpoint{2.724122in}{1.716573in}}%
\pgfpathlineto{\pgfqpoint{2.725328in}{1.716573in}}%
\pgfpathlineto{\pgfqpoint{2.726403in}{1.723100in}}%
\pgfpathlineto{\pgfqpoint{2.729969in}{1.723100in}}%
\pgfpathlineto{\pgfqpoint{2.729969in}{1.725276in}}%
\pgfpathlineto{\pgfqpoint{2.734020in}{1.725276in}}%
\pgfpathlineto{\pgfqpoint{2.735384in}{1.736155in}}%
\pgfpathlineto{\pgfqpoint{2.735913in}{1.736155in}}%
\pgfpathlineto{\pgfqpoint{2.736606in}{1.740507in}}%
\pgfpathlineto{\pgfqpoint{2.737687in}{1.740507in}}%
\pgfpathlineto{\pgfqpoint{2.737687in}{1.742682in}}%
\pgfpathlineto{\pgfqpoint{2.739845in}{1.742682in}}%
\pgfpathlineto{\pgfqpoint{2.740720in}{1.747034in}}%
\pgfpathlineto{\pgfqpoint{2.743692in}{1.747034in}}%
\pgfpathlineto{\pgfqpoint{2.743692in}{1.749210in}}%
\pgfpathlineto{\pgfqpoint{2.746898in}{1.749210in}}%
\pgfpathlineto{\pgfqpoint{2.746951in}{1.753561in}}%
\pgfpathlineto{\pgfqpoint{2.749832in}{1.753561in}}%
\pgfpathlineto{\pgfqpoint{2.750650in}{1.757913in}}%
\pgfpathlineto{\pgfqpoint{2.751966in}{1.757913in}}%
\pgfpathlineto{\pgfqpoint{2.751966in}{1.760089in}}%
\pgfpathlineto{\pgfqpoint{2.756612in}{1.760089in}}%
\pgfpathlineto{\pgfqpoint{2.758114in}{1.768792in}}%
\pgfpathlineto{\pgfqpoint{2.761320in}{1.768792in}}%
\pgfpathlineto{\pgfqpoint{2.761320in}{1.770968in}}%
\pgfpathlineto{\pgfqpoint{2.765687in}{1.770968in}}%
\pgfpathlineto{\pgfqpoint{2.765687in}{1.773144in}}%
\pgfpathlineto{\pgfqpoint{2.773536in}{1.773144in}}%
\pgfpathlineto{\pgfqpoint{2.773536in}{1.775319in}}%
\pgfpathlineto{\pgfqpoint{2.781710in}{1.775319in}}%
\pgfpathlineto{\pgfqpoint{2.782259in}{1.779671in}}%
\pgfpathlineto{\pgfqpoint{2.783472in}{1.779671in}}%
\pgfpathlineto{\pgfqpoint{2.784503in}{1.784022in}}%
\pgfpathlineto{\pgfqpoint{2.786737in}{1.784022in}}%
\pgfpathlineto{\pgfqpoint{2.786737in}{1.786198in}}%
\pgfpathlineto{\pgfqpoint{2.789364in}{1.786198in}}%
\pgfpathlineto{\pgfqpoint{2.789364in}{1.788374in}}%
\pgfpathlineto{\pgfqpoint{2.792749in}{1.788374in}}%
\pgfpathlineto{\pgfqpoint{2.792749in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{2.794646in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{2.794646in}{1.792726in}}%
\pgfpathlineto{\pgfqpoint{2.798410in}{1.792726in}}%
\pgfpathlineto{\pgfqpoint{2.798921in}{1.797077in}}%
\pgfpathlineto{\pgfqpoint{2.801199in}{1.797077in}}%
\pgfpathlineto{\pgfqpoint{2.801628in}{1.803605in}}%
\pgfpathlineto{\pgfqpoint{2.804849in}{1.803605in}}%
\pgfpathlineto{\pgfqpoint{2.806178in}{1.810132in}}%
\pgfpathlineto{\pgfqpoint{2.807174in}{1.810132in}}%
\pgfpathlineto{\pgfqpoint{2.807194in}{1.814484in}}%
\pgfpathlineto{\pgfqpoint{2.808873in}{1.814484in}}%
\pgfpathlineto{\pgfqpoint{2.809224in}{1.818835in}}%
\pgfpathlineto{\pgfqpoint{2.811197in}{1.818835in}}%
\pgfpathlineto{\pgfqpoint{2.811197in}{1.821011in}}%
\pgfpathlineto{\pgfqpoint{2.817423in}{1.821011in}}%
\pgfpathlineto{\pgfqpoint{2.817423in}{1.823187in}}%
\pgfpathlineto{\pgfqpoint{2.824500in}{1.823187in}}%
\pgfpathlineto{\pgfqpoint{2.826036in}{1.831890in}}%
\pgfpathlineto{\pgfqpoint{2.836965in}{1.831890in}}%
\pgfpathlineto{\pgfqpoint{2.836965in}{1.834066in}}%
\pgfpathlineto{\pgfqpoint{2.840163in}{1.834066in}}%
\pgfpathlineto{\pgfqpoint{2.840163in}{1.836241in}}%
\pgfpathlineto{\pgfqpoint{2.843047in}{1.836241in}}%
\pgfpathlineto{\pgfqpoint{2.843047in}{1.838417in}}%
\pgfpathlineto{\pgfqpoint{2.847022in}{1.838417in}}%
\pgfpathlineto{\pgfqpoint{2.847022in}{1.840593in}}%
\pgfpathlineto{\pgfqpoint{2.850741in}{1.840593in}}%
\pgfpathlineto{\pgfqpoint{2.851578in}{1.844945in}}%
\pgfpathlineto{\pgfqpoint{2.857401in}{1.844945in}}%
\pgfpathlineto{\pgfqpoint{2.857435in}{1.849296in}}%
\pgfpathlineto{\pgfqpoint{2.863884in}{1.849296in}}%
\pgfpathlineto{\pgfqpoint{2.863884in}{1.851472in}}%
\pgfpathlineto{\pgfqpoint{2.868089in}{1.851472in}}%
\pgfpathlineto{\pgfqpoint{2.868971in}{1.855824in}}%
\pgfpathlineto{\pgfqpoint{2.870579in}{1.855824in}}%
\pgfpathlineto{\pgfqpoint{2.870579in}{1.857999in}}%
\pgfpathlineto{\pgfqpoint{2.872648in}{1.857999in}}%
\pgfpathlineto{\pgfqpoint{2.872648in}{1.860175in}}%
\pgfpathlineto{\pgfqpoint{2.881448in}{1.860175in}}%
\pgfpathlineto{\pgfqpoint{2.881557in}{1.864527in}}%
\pgfpathlineto{\pgfqpoint{2.888285in}{1.864527in}}%
\pgfpathlineto{\pgfqpoint{2.889024in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.892227in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.892227in}{1.871054in}}%
\pgfpathlineto{\pgfqpoint{2.895495in}{1.871054in}}%
\pgfpathlineto{\pgfqpoint{2.895495in}{1.873230in}}%
\pgfpathlineto{\pgfqpoint{2.900589in}{1.873230in}}%
\pgfpathlineto{\pgfqpoint{2.900589in}{1.875406in}}%
\pgfpathlineto{\pgfqpoint{2.902371in}{1.875406in}}%
\pgfpathlineto{\pgfqpoint{2.902371in}{1.877582in}}%
\pgfpathlineto{\pgfqpoint{2.909456in}{1.877582in}}%
\pgfpathlineto{\pgfqpoint{2.909456in}{1.879757in}}%
\pgfpathlineto{\pgfqpoint{2.912187in}{1.879757in}}%
\pgfpathlineto{\pgfqpoint{2.912187in}{1.881933in}}%
\pgfpathlineto{\pgfqpoint{2.915029in}{1.881933in}}%
\pgfpathlineto{\pgfqpoint{2.915029in}{1.884109in}}%
\pgfpathlineto{\pgfqpoint{2.916710in}{1.884109in}}%
\pgfpathlineto{\pgfqpoint{2.916710in}{1.886285in}}%
\pgfpathlineto{\pgfqpoint{2.919274in}{1.886285in}}%
\pgfpathlineto{\pgfqpoint{2.919857in}{1.890636in}}%
\pgfpathlineto{\pgfqpoint{2.925629in}{1.890636in}}%
\pgfpathlineto{\pgfqpoint{2.925629in}{1.892812in}}%
\pgfpathlineto{\pgfqpoint{2.927465in}{1.892812in}}%
\pgfpathlineto{\pgfqpoint{2.927465in}{1.894988in}}%
\pgfpathlineto{\pgfqpoint{2.934398in}{1.894988in}}%
\pgfpathlineto{\pgfqpoint{2.934398in}{1.897164in}}%
\pgfpathlineto{\pgfqpoint{2.947870in}{1.897164in}}%
\pgfpathlineto{\pgfqpoint{2.947870in}{1.899339in}}%
\pgfpathlineto{\pgfqpoint{2.957567in}{1.899339in}}%
\pgfpathlineto{\pgfqpoint{2.958140in}{1.905867in}}%
\pgfpathlineto{\pgfqpoint{2.960309in}{1.905867in}}%
\pgfpathlineto{\pgfqpoint{2.961105in}{1.910218in}}%
\pgfpathlineto{\pgfqpoint{2.979282in}{1.910218in}}%
\pgfpathlineto{\pgfqpoint{2.979282in}{1.912394in}}%
\pgfpathlineto{\pgfqpoint{3.006512in}{1.912394in}}%
\pgfpathlineto{\pgfqpoint{3.006512in}{1.914570in}}%
\pgfpathlineto{\pgfqpoint{3.008366in}{1.914570in}}%
\pgfpathlineto{\pgfqpoint{3.008366in}{1.916746in}}%
\pgfpathlineto{\pgfqpoint{3.014617in}{1.916746in}}%
\pgfpathlineto{\pgfqpoint{3.014617in}{1.918922in}}%
\pgfpathlineto{\pgfqpoint{3.023620in}{1.918922in}}%
\pgfpathlineto{\pgfqpoint{3.023620in}{1.921097in}}%
\pgfpathlineto{\pgfqpoint{3.058413in}{1.921097in}}%
\pgfpathlineto{\pgfqpoint{3.058413in}{1.923273in}}%
\pgfpathlineto{\pgfqpoint{3.083920in}{1.923273in}}%
\pgfpathlineto{\pgfqpoint{3.083920in}{1.925449in}}%
\pgfpathlineto{\pgfqpoint{3.095572in}{1.925449in}}%
\pgfpathlineto{\pgfqpoint{3.095572in}{1.927625in}}%
\pgfpathlineto{\pgfqpoint{3.103989in}{1.927625in}}%
\pgfpathlineto{\pgfqpoint{3.103989in}{1.929801in}}%
\pgfpathlineto{\pgfqpoint{3.106560in}{1.929801in}}%
\pgfpathlineto{\pgfqpoint{3.106560in}{1.931976in}}%
\pgfpathlineto{\pgfqpoint{3.124351in}{1.931976in}}%
\pgfpathlineto{\pgfqpoint{3.124351in}{1.934152in}}%
\pgfpathlineto{\pgfqpoint{3.127348in}{1.934152in}}%
\pgfpathlineto{\pgfqpoint{3.127348in}{1.936328in}}%
\pgfpathlineto{\pgfqpoint{3.133568in}{1.936328in}}%
\pgfpathlineto{\pgfqpoint{3.133568in}{1.938504in}}%
\pgfpathlineto{\pgfqpoint{3.190355in}{1.938504in}}%
\pgfpathlineto{\pgfqpoint{3.190355in}{1.940680in}}%
\pgfpathlineto{\pgfqpoint{3.204413in}{1.940680in}}%
\pgfpathlineto{\pgfqpoint{3.204413in}{1.942855in}}%
\pgfpathlineto{\pgfqpoint{3.213505in}{1.942855in}}%
\pgfpathlineto{\pgfqpoint{3.213505in}{1.942855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373089in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.373089in}{0.437207in}}%
\pgfpathlineto{\pgfqpoint{1.611838in}{0.437207in}}%
\pgfpathlineto{\pgfqpoint{1.611838in}{0.439383in}}%
\pgfpathlineto{\pgfqpoint{1.616274in}{0.439383in}}%
\pgfpathlineto{\pgfqpoint{1.616274in}{0.441558in}}%
\pgfpathlineto{\pgfqpoint{1.659036in}{0.441558in}}%
\pgfpathlineto{\pgfqpoint{1.659036in}{0.443734in}}%
\pgfpathlineto{\pgfqpoint{1.703473in}{0.443734in}}%
\pgfpathlineto{\pgfqpoint{1.703473in}{0.445910in}}%
\pgfpathlineto{\pgfqpoint{1.736160in}{0.445910in}}%
\pgfpathlineto{\pgfqpoint{1.736160in}{0.448086in}}%
\pgfpathlineto{\pgfqpoint{1.751129in}{0.448086in}}%
\pgfpathlineto{\pgfqpoint{1.751129in}{0.450262in}}%
\pgfpathlineto{\pgfqpoint{1.769335in}{0.450262in}}%
\pgfpathlineto{\pgfqpoint{1.769335in}{0.452437in}}%
\pgfpathlineto{\pgfqpoint{1.814093in}{0.452437in}}%
\pgfpathlineto{\pgfqpoint{1.814093in}{0.454613in}}%
\pgfpathlineto{\pgfqpoint{1.824593in}{0.454613in}}%
\pgfpathlineto{\pgfqpoint{1.824593in}{0.456789in}}%
\pgfpathlineto{\pgfqpoint{1.829455in}{0.456789in}}%
\pgfpathlineto{\pgfqpoint{1.829455in}{0.458965in}}%
\pgfpathlineto{\pgfqpoint{1.835774in}{0.458965in}}%
\pgfpathlineto{\pgfqpoint{1.835774in}{0.461141in}}%
\pgfpathlineto{\pgfqpoint{1.837607in}{0.461141in}}%
\pgfpathlineto{\pgfqpoint{1.837607in}{0.463316in}}%
\pgfpathlineto{\pgfqpoint{1.856128in}{0.463316in}}%
\pgfpathlineto{\pgfqpoint{1.856128in}{0.465492in}}%
\pgfpathlineto{\pgfqpoint{1.870136in}{0.465492in}}%
\pgfpathlineto{\pgfqpoint{1.870136in}{0.467668in}}%
\pgfpathlineto{\pgfqpoint{1.880120in}{0.467668in}}%
\pgfpathlineto{\pgfqpoint{1.880120in}{0.469844in}}%
\pgfpathlineto{\pgfqpoint{1.882621in}{0.469844in}}%
\pgfpathlineto{\pgfqpoint{1.882621in}{0.472020in}}%
\pgfpathlineto{\pgfqpoint{1.899211in}{0.472020in}}%
\pgfpathlineto{\pgfqpoint{1.899211in}{0.474195in}}%
\pgfpathlineto{\pgfqpoint{1.907328in}{0.474195in}}%
\pgfpathlineto{\pgfqpoint{1.908374in}{0.478547in}}%
\pgfpathlineto{\pgfqpoint{1.914972in}{0.478547in}}%
\pgfpathlineto{\pgfqpoint{1.914972in}{0.480723in}}%
\pgfpathlineto{\pgfqpoint{1.919126in}{0.480723in}}%
\pgfpathlineto{\pgfqpoint{1.919126in}{0.482899in}}%
\pgfpathlineto{\pgfqpoint{1.921458in}{0.482899in}}%
\pgfpathlineto{\pgfqpoint{1.921458in}{0.485074in}}%
\pgfpathlineto{\pgfqpoint{1.928056in}{0.485074in}}%
\pgfpathlineto{\pgfqpoint{1.928056in}{0.487250in}}%
\pgfpathlineto{\pgfqpoint{1.942995in}{0.487250in}}%
\pgfpathlineto{\pgfqpoint{1.942995in}{0.489426in}}%
\pgfpathlineto{\pgfqpoint{1.945567in}{0.489426in}}%
\pgfpathlineto{\pgfqpoint{1.945567in}{0.491602in}}%
\pgfpathlineto{\pgfqpoint{1.948014in}{0.491602in}}%
\pgfpathlineto{\pgfqpoint{1.948014in}{0.493778in}}%
\pgfpathlineto{\pgfqpoint{1.951715in}{0.493778in}}%
\pgfpathlineto{\pgfqpoint{1.951838in}{0.498129in}}%
\pgfpathlineto{\pgfqpoint{1.974632in}{0.498129in}}%
\pgfpathlineto{\pgfqpoint{1.974632in}{0.500305in}}%
\pgfpathlineto{\pgfqpoint{1.976988in}{0.500305in}}%
\pgfpathlineto{\pgfqpoint{1.976988in}{0.502481in}}%
\pgfpathlineto{\pgfqpoint{1.992605in}{0.502481in}}%
\pgfpathlineto{\pgfqpoint{1.992605in}{0.504656in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.504656in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.506832in}}%
\pgfpathlineto{\pgfqpoint{2.007475in}{0.506832in}}%
\pgfpathlineto{\pgfqpoint{2.007475in}{0.509008in}}%
\pgfpathlineto{\pgfqpoint{2.014950in}{0.509008in}}%
\pgfpathlineto{\pgfqpoint{2.014950in}{0.511184in}}%
\pgfpathlineto{\pgfqpoint{2.016504in}{0.511184in}}%
\pgfpathlineto{\pgfqpoint{2.016720in}{0.517711in}}%
\pgfpathlineto{\pgfqpoint{2.023028in}{0.517711in}}%
\pgfpathlineto{\pgfqpoint{2.023028in}{0.519887in}}%
\pgfpathlineto{\pgfqpoint{2.026009in}{0.519887in}}%
\pgfpathlineto{\pgfqpoint{2.026009in}{0.522063in}}%
\pgfpathlineto{\pgfqpoint{2.027844in}{0.522063in}}%
\pgfpathlineto{\pgfqpoint{2.027844in}{0.524239in}}%
\pgfpathlineto{\pgfqpoint{2.029595in}{0.524239in}}%
\pgfpathlineto{\pgfqpoint{2.029822in}{0.528590in}}%
\pgfpathlineto{\pgfqpoint{2.032873in}{0.528590in}}%
\pgfpathlineto{\pgfqpoint{2.032873in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{2.043387in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{2.044744in}{0.535118in}}%
\pgfpathlineto{\pgfqpoint{2.045432in}{0.535118in}}%
\pgfpathlineto{\pgfqpoint{2.046451in}{0.539469in}}%
\pgfpathlineto{\pgfqpoint{2.047186in}{0.539469in}}%
\pgfpathlineto{\pgfqpoint{2.047186in}{0.541645in}}%
\pgfpathlineto{\pgfqpoint{2.048771in}{0.541645in}}%
\pgfpathlineto{\pgfqpoint{2.050060in}{0.548172in}}%
\pgfpathlineto{\pgfqpoint{2.051228in}{0.548172in}}%
\pgfpathlineto{\pgfqpoint{2.051228in}{0.550348in}}%
\pgfpathlineto{\pgfqpoint{2.053082in}{0.550348in}}%
\pgfpathlineto{\pgfqpoint{2.053082in}{0.552524in}}%
\pgfpathlineto{\pgfqpoint{2.057791in}{0.552524in}}%
\pgfpathlineto{\pgfqpoint{2.057791in}{0.554700in}}%
\pgfpathlineto{\pgfqpoint{2.062433in}{0.554700in}}%
\pgfpathlineto{\pgfqpoint{2.063117in}{0.559051in}}%
\pgfpathlineto{\pgfqpoint{2.065577in}{0.559051in}}%
\pgfpathlineto{\pgfqpoint{2.066676in}{0.563403in}}%
\pgfpathlineto{\pgfqpoint{2.068669in}{0.563403in}}%
\pgfpathlineto{\pgfqpoint{2.068669in}{0.565579in}}%
\pgfpathlineto{\pgfqpoint{2.070707in}{0.565579in}}%
\pgfpathlineto{\pgfqpoint{2.070707in}{0.567754in}}%
\pgfpathlineto{\pgfqpoint{2.073321in}{0.567754in}}%
\pgfpathlineto{\pgfqpoint{2.074130in}{0.572106in}}%
\pgfpathlineto{\pgfqpoint{2.077439in}{0.572106in}}%
\pgfpathlineto{\pgfqpoint{2.077439in}{0.574282in}}%
\pgfpathlineto{\pgfqpoint{2.090753in}{0.574282in}}%
\pgfpathlineto{\pgfqpoint{2.091456in}{0.578633in}}%
\pgfpathlineto{\pgfqpoint{2.099611in}{0.578633in}}%
\pgfpathlineto{\pgfqpoint{2.100541in}{0.585161in}}%
\pgfpathlineto{\pgfqpoint{2.101421in}{0.585161in}}%
\pgfpathlineto{\pgfqpoint{2.101421in}{0.587337in}}%
\pgfpathlineto{\pgfqpoint{2.103721in}{0.587337in}}%
\pgfpathlineto{\pgfqpoint{2.103721in}{0.589512in}}%
\pgfpathlineto{\pgfqpoint{2.105464in}{0.589512in}}%
\pgfpathlineto{\pgfqpoint{2.105464in}{0.591688in}}%
\pgfpathlineto{\pgfqpoint{2.108709in}{0.591688in}}%
\pgfpathlineto{\pgfqpoint{2.108709in}{0.593864in}}%
\pgfpathlineto{\pgfqpoint{2.113178in}{0.593864in}}%
\pgfpathlineto{\pgfqpoint{2.113178in}{0.596040in}}%
\pgfpathlineto{\pgfqpoint{2.116888in}{0.596040in}}%
\pgfpathlineto{\pgfqpoint{2.118378in}{0.602567in}}%
\pgfpathlineto{\pgfqpoint{2.124421in}{0.602567in}}%
\pgfpathlineto{\pgfqpoint{2.124912in}{0.606919in}}%
\pgfpathlineto{\pgfqpoint{2.127081in}{0.606919in}}%
\pgfpathlineto{\pgfqpoint{2.128312in}{0.613446in}}%
\pgfpathlineto{\pgfqpoint{2.131470in}{0.613446in}}%
\pgfpathlineto{\pgfqpoint{2.131987in}{0.619973in}}%
\pgfpathlineto{\pgfqpoint{2.133976in}{0.619973in}}%
\pgfpathlineto{\pgfqpoint{2.133976in}{0.622149in}}%
\pgfpathlineto{\pgfqpoint{2.135760in}{0.622149in}}%
\pgfpathlineto{\pgfqpoint{2.137288in}{0.626501in}}%
\pgfpathlineto{\pgfqpoint{2.138048in}{0.626501in}}%
\pgfpathlineto{\pgfqpoint{2.138654in}{0.630852in}}%
\pgfpathlineto{\pgfqpoint{2.140775in}{0.630852in}}%
\pgfpathlineto{\pgfqpoint{2.140775in}{0.633028in}}%
\pgfpathlineto{\pgfqpoint{2.144262in}{0.633028in}}%
\pgfpathlineto{\pgfqpoint{2.145066in}{0.637380in}}%
\pgfpathlineto{\pgfqpoint{2.149993in}{0.637380in}}%
\pgfpathlineto{\pgfqpoint{2.151443in}{0.643907in}}%
\pgfpathlineto{\pgfqpoint{2.152156in}{0.643907in}}%
\pgfpathlineto{\pgfqpoint{2.152156in}{0.646083in}}%
\pgfpathlineto{\pgfqpoint{2.154625in}{0.646083in}}%
\pgfpathlineto{\pgfqpoint{2.154625in}{0.648259in}}%
\pgfpathlineto{\pgfqpoint{2.156532in}{0.648259in}}%
\pgfpathlineto{\pgfqpoint{2.157241in}{0.656962in}}%
\pgfpathlineto{\pgfqpoint{2.159460in}{0.656962in}}%
\pgfpathlineto{\pgfqpoint{2.159460in}{0.659138in}}%
\pgfpathlineto{\pgfqpoint{2.163586in}{0.659138in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.665665in}}%
\pgfpathlineto{\pgfqpoint{2.165520in}{0.665665in}}%
\pgfpathlineto{\pgfqpoint{2.166991in}{0.674368in}}%
\pgfpathlineto{\pgfqpoint{2.167669in}{0.674368in}}%
\pgfpathlineto{\pgfqpoint{2.168136in}{0.678720in}}%
\pgfpathlineto{\pgfqpoint{2.170787in}{0.678720in}}%
\pgfpathlineto{\pgfqpoint{2.170787in}{0.680896in}}%
\pgfpathlineto{\pgfqpoint{2.172920in}{0.680896in}}%
\pgfpathlineto{\pgfqpoint{2.174087in}{0.685247in}}%
\pgfpathlineto{\pgfqpoint{2.175307in}{0.685247in}}%
\pgfpathlineto{\pgfqpoint{2.175307in}{0.687423in}}%
\pgfpathlineto{\pgfqpoint{2.177574in}{0.687423in}}%
\pgfpathlineto{\pgfqpoint{2.177917in}{0.693950in}}%
\pgfpathlineto{\pgfqpoint{2.180925in}{0.693950in}}%
\pgfpathlineto{\pgfqpoint{2.180925in}{0.696126in}}%
\pgfpathlineto{\pgfqpoint{2.183131in}{0.696126in}}%
\pgfpathlineto{\pgfqpoint{2.183716in}{0.700478in}}%
\pgfpathlineto{\pgfqpoint{2.185164in}{0.700478in}}%
\pgfpathlineto{\pgfqpoint{2.185164in}{0.702654in}}%
\pgfpathlineto{\pgfqpoint{2.187295in}{0.702654in}}%
\pgfpathlineto{\pgfqpoint{2.187295in}{0.704829in}}%
\pgfpathlineto{\pgfqpoint{2.190674in}{0.704829in}}%
\pgfpathlineto{\pgfqpoint{2.192035in}{0.713533in}}%
\pgfpathlineto{\pgfqpoint{2.193730in}{0.713533in}}%
\pgfpathlineto{\pgfqpoint{2.193730in}{0.715708in}}%
\pgfpathlineto{\pgfqpoint{2.197544in}{0.715708in}}%
\pgfpathlineto{\pgfqpoint{2.197544in}{0.717884in}}%
\pgfpathlineto{\pgfqpoint{2.201858in}{0.717884in}}%
\pgfpathlineto{\pgfqpoint{2.202839in}{0.722236in}}%
\pgfpathlineto{\pgfqpoint{2.203816in}{0.722236in}}%
\pgfpathlineto{\pgfqpoint{2.204636in}{0.726587in}}%
\pgfpathlineto{\pgfqpoint{2.209668in}{0.726587in}}%
\pgfpathlineto{\pgfqpoint{2.210088in}{0.730939in}}%
\pgfpathlineto{\pgfqpoint{2.212957in}{0.730939in}}%
\pgfpathlineto{\pgfqpoint{2.213773in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{2.215280in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{2.215474in}{0.741818in}}%
\pgfpathlineto{\pgfqpoint{2.217052in}{0.741818in}}%
\pgfpathlineto{\pgfqpoint{2.217052in}{0.743994in}}%
\pgfpathlineto{\pgfqpoint{2.221451in}{0.743994in}}%
\pgfpathlineto{\pgfqpoint{2.221817in}{0.748345in}}%
\pgfpathlineto{\pgfqpoint{2.225411in}{0.748345in}}%
\pgfpathlineto{\pgfqpoint{2.225411in}{0.750521in}}%
\pgfpathlineto{\pgfqpoint{2.227053in}{0.750521in}}%
\pgfpathlineto{\pgfqpoint{2.228071in}{0.757048in}}%
\pgfpathlineto{\pgfqpoint{2.229820in}{0.757048in}}%
\pgfpathlineto{\pgfqpoint{2.231041in}{0.763576in}}%
\pgfpathlineto{\pgfqpoint{2.231392in}{0.763576in}}%
\pgfpathlineto{\pgfqpoint{2.231392in}{0.765752in}}%
\pgfpathlineto{\pgfqpoint{2.232975in}{0.765752in}}%
\pgfpathlineto{\pgfqpoint{2.233068in}{0.770103in}}%
\pgfpathlineto{\pgfqpoint{2.240179in}{0.770103in}}%
\pgfpathlineto{\pgfqpoint{2.240179in}{0.772279in}}%
\pgfpathlineto{\pgfqpoint{2.246504in}{0.772279in}}%
\pgfpathlineto{\pgfqpoint{2.247843in}{0.780982in}}%
\pgfpathlineto{\pgfqpoint{2.250493in}{0.780982in}}%
\pgfpathlineto{\pgfqpoint{2.250493in}{0.783158in}}%
\pgfpathlineto{\pgfqpoint{2.252456in}{0.783158in}}%
\pgfpathlineto{\pgfqpoint{2.252456in}{0.785334in}}%
\pgfpathlineto{\pgfqpoint{2.255095in}{0.785334in}}%
\pgfpathlineto{\pgfqpoint{2.255095in}{0.787509in}}%
\pgfpathlineto{\pgfqpoint{2.258146in}{0.787509in}}%
\pgfpathlineto{\pgfqpoint{2.258146in}{0.789685in}}%
\pgfpathlineto{\pgfqpoint{2.261070in}{0.789685in}}%
\pgfpathlineto{\pgfqpoint{2.261829in}{0.794037in}}%
\pgfpathlineto{\pgfqpoint{2.263347in}{0.794037in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{0.800564in}}%
\pgfpathlineto{\pgfqpoint{2.265222in}{0.800564in}}%
\pgfpathlineto{\pgfqpoint{2.265222in}{0.802740in}}%
\pgfpathlineto{\pgfqpoint{2.267102in}{0.802740in}}%
\pgfpathlineto{\pgfqpoint{2.268381in}{0.809267in}}%
\pgfpathlineto{\pgfqpoint{2.268871in}{0.809267in}}%
\pgfpathlineto{\pgfqpoint{2.270371in}{0.813619in}}%
\pgfpathlineto{\pgfqpoint{2.270750in}{0.813619in}}%
\pgfpathlineto{\pgfqpoint{2.270750in}{0.815795in}}%
\pgfpathlineto{\pgfqpoint{2.272858in}{0.815795in}}%
\pgfpathlineto{\pgfqpoint{2.272858in}{0.817971in}}%
\pgfpathlineto{\pgfqpoint{2.275171in}{0.817971in}}%
\pgfpathlineto{\pgfqpoint{2.275762in}{0.822322in}}%
\pgfpathlineto{\pgfqpoint{2.277005in}{0.822322in}}%
\pgfpathlineto{\pgfqpoint{2.277292in}{0.828850in}}%
\pgfpathlineto{\pgfqpoint{2.279500in}{0.828850in}}%
\pgfpathlineto{\pgfqpoint{2.279517in}{0.833201in}}%
\pgfpathlineto{\pgfqpoint{2.281449in}{0.833201in}}%
\pgfpathlineto{\pgfqpoint{2.281449in}{0.835377in}}%
\pgfpathlineto{\pgfqpoint{2.285660in}{0.835377in}}%
\pgfpathlineto{\pgfqpoint{2.286506in}{0.839729in}}%
\pgfpathlineto{\pgfqpoint{2.288809in}{0.839729in}}%
\pgfpathlineto{\pgfqpoint{2.290321in}{0.850607in}}%
\pgfpathlineto{\pgfqpoint{2.291098in}{0.850607in}}%
\pgfpathlineto{\pgfqpoint{2.292119in}{0.857135in}}%
\pgfpathlineto{\pgfqpoint{2.294254in}{0.857135in}}%
\pgfpathlineto{\pgfqpoint{2.294254in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{2.296436in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{2.296847in}{0.863662in}}%
\pgfpathlineto{\pgfqpoint{2.298393in}{0.863662in}}%
\pgfpathlineto{\pgfqpoint{2.299621in}{0.870190in}}%
\pgfpathlineto{\pgfqpoint{2.300133in}{0.870190in}}%
\pgfpathlineto{\pgfqpoint{2.301587in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.303527in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{2.304711in}{0.881069in}}%
\pgfpathlineto{\pgfqpoint{2.306396in}{0.881069in}}%
\pgfpathlineto{\pgfqpoint{2.306945in}{0.885420in}}%
\pgfpathlineto{\pgfqpoint{2.309219in}{0.885420in}}%
\pgfpathlineto{\pgfqpoint{2.309219in}{0.887596in}}%
\pgfpathlineto{\pgfqpoint{2.311262in}{0.887596in}}%
\pgfpathlineto{\pgfqpoint{2.312659in}{0.896299in}}%
\pgfpathlineto{\pgfqpoint{2.313562in}{0.896299in}}%
\pgfpathlineto{\pgfqpoint{2.313562in}{0.898475in}}%
\pgfpathlineto{\pgfqpoint{2.315936in}{0.898475in}}%
\pgfpathlineto{\pgfqpoint{2.317095in}{0.905002in}}%
\pgfpathlineto{\pgfqpoint{2.318560in}{0.905002in}}%
\pgfpathlineto{\pgfqpoint{2.319600in}{0.911530in}}%
\pgfpathlineto{\pgfqpoint{2.321904in}{0.911530in}}%
\pgfpathlineto{\pgfqpoint{2.322380in}{0.915881in}}%
\pgfpathlineto{\pgfqpoint{2.324359in}{0.915881in}}%
\pgfpathlineto{\pgfqpoint{2.325302in}{0.922409in}}%
\pgfpathlineto{\pgfqpoint{2.326511in}{0.922409in}}%
\pgfpathlineto{\pgfqpoint{2.327400in}{0.926760in}}%
\pgfpathlineto{\pgfqpoint{2.328133in}{0.926760in}}%
\pgfpathlineto{\pgfqpoint{2.328942in}{0.935463in}}%
\pgfpathlineto{\pgfqpoint{2.330259in}{0.935463in}}%
\pgfpathlineto{\pgfqpoint{2.330259in}{0.937639in}}%
\pgfpathlineto{\pgfqpoint{2.333137in}{0.937639in}}%
\pgfpathlineto{\pgfqpoint{2.334068in}{0.944167in}}%
\pgfpathlineto{\pgfqpoint{2.336086in}{0.944167in}}%
\pgfpathlineto{\pgfqpoint{2.336086in}{0.946342in}}%
\pgfpathlineto{\pgfqpoint{2.338063in}{0.946342in}}%
\pgfpathlineto{\pgfqpoint{2.338614in}{0.950694in}}%
\pgfpathlineto{\pgfqpoint{2.341309in}{0.950694in}}%
\pgfpathlineto{\pgfqpoint{2.342112in}{0.955046in}}%
\pgfpathlineto{\pgfqpoint{2.344176in}{0.955046in}}%
\pgfpathlineto{\pgfqpoint{2.345692in}{0.959397in}}%
\pgfpathlineto{\pgfqpoint{2.346912in}{0.959397in}}%
\pgfpathlineto{\pgfqpoint{2.347555in}{0.965924in}}%
\pgfpathlineto{\pgfqpoint{2.349817in}{0.965924in}}%
\pgfpathlineto{\pgfqpoint{2.350629in}{0.970276in}}%
\pgfpathlineto{\pgfqpoint{2.355199in}{0.970276in}}%
\pgfpathlineto{\pgfqpoint{2.356704in}{0.978979in}}%
\pgfpathlineto{\pgfqpoint{2.357130in}{0.978979in}}%
\pgfpathlineto{\pgfqpoint{2.358594in}{0.985507in}}%
\pgfpathlineto{\pgfqpoint{2.359484in}{0.985507in}}%
\pgfpathlineto{\pgfqpoint{2.360525in}{0.994210in}}%
\pgfpathlineto{\pgfqpoint{2.361684in}{0.994210in}}%
\pgfpathlineto{\pgfqpoint{2.361860in}{0.998561in}}%
\pgfpathlineto{\pgfqpoint{2.364804in}{0.998561in}}%
\pgfpathlineto{\pgfqpoint{2.365731in}{1.005089in}}%
\pgfpathlineto{\pgfqpoint{2.369636in}{1.005089in}}%
\pgfpathlineto{\pgfqpoint{2.371025in}{1.020319in}}%
\pgfpathlineto{\pgfqpoint{2.374202in}{1.020319in}}%
\pgfpathlineto{\pgfqpoint{2.374431in}{1.026847in}}%
\pgfpathlineto{\pgfqpoint{2.375969in}{1.026847in}}%
\pgfpathlineto{\pgfqpoint{2.377202in}{1.031198in}}%
\pgfpathlineto{\pgfqpoint{2.377735in}{1.031198in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.037726in}}%
\pgfpathlineto{\pgfqpoint{2.381824in}{1.037726in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{1.044253in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{1.044253in}}%
\pgfpathlineto{\pgfqpoint{2.385128in}{1.052956in}}%
\pgfpathlineto{\pgfqpoint{2.385817in}{1.052956in}}%
\pgfpathlineto{\pgfqpoint{2.387219in}{1.057308in}}%
\pgfpathlineto{\pgfqpoint{2.388609in}{1.057308in}}%
\pgfpathlineto{\pgfqpoint{2.389962in}{1.061659in}}%
\pgfpathlineto{\pgfqpoint{2.392732in}{1.061659in}}%
\pgfpathlineto{\pgfqpoint{2.393655in}{1.066011in}}%
\pgfpathlineto{\pgfqpoint{2.394615in}{1.066011in}}%
\pgfpathlineto{\pgfqpoint{2.395735in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{2.397151in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{2.397286in}{1.074714in}}%
\pgfpathlineto{\pgfqpoint{2.399494in}{1.074714in}}%
\pgfpathlineto{\pgfqpoint{2.400689in}{1.085593in}}%
\pgfpathlineto{\pgfqpoint{2.402517in}{1.085593in}}%
\pgfpathlineto{\pgfqpoint{2.403288in}{1.092120in}}%
\pgfpathlineto{\pgfqpoint{2.404625in}{1.092120in}}%
\pgfpathlineto{\pgfqpoint{2.405638in}{1.102999in}}%
\pgfpathlineto{\pgfqpoint{2.406303in}{1.102999in}}%
\pgfpathlineto{\pgfqpoint{2.407636in}{1.109527in}}%
\pgfpathlineto{\pgfqpoint{2.409828in}{1.109527in}}%
\pgfpathlineto{\pgfqpoint{2.411047in}{1.120406in}}%
\pgfpathlineto{\pgfqpoint{2.411799in}{1.120406in}}%
\pgfpathlineto{\pgfqpoint{2.413339in}{1.129109in}}%
\pgfpathlineto{\pgfqpoint{2.414983in}{1.129109in}}%
\pgfpathlineto{\pgfqpoint{2.416402in}{1.135636in}}%
\pgfpathlineto{\pgfqpoint{2.417505in}{1.135636in}}%
\pgfpathlineto{\pgfqpoint{2.417505in}{1.137812in}}%
\pgfpathlineto{\pgfqpoint{2.419296in}{1.137812in}}%
\pgfpathlineto{\pgfqpoint{2.420760in}{1.144339in}}%
\pgfpathlineto{\pgfqpoint{2.424923in}{1.144339in}}%
\pgfpathlineto{\pgfqpoint{2.424923in}{1.146515in}}%
\pgfpathlineto{\pgfqpoint{2.426762in}{1.146515in}}%
\pgfpathlineto{\pgfqpoint{2.427701in}{1.153043in}}%
\pgfpathlineto{\pgfqpoint{2.428743in}{1.153043in}}%
\pgfpathlineto{\pgfqpoint{2.430103in}{1.161746in}}%
\pgfpathlineto{\pgfqpoint{2.430498in}{1.161746in}}%
\pgfpathlineto{\pgfqpoint{2.431882in}{1.168273in}}%
\pgfpathlineto{\pgfqpoint{2.432486in}{1.168273in}}%
\pgfpathlineto{\pgfqpoint{2.432754in}{1.172625in}}%
\pgfpathlineto{\pgfqpoint{2.434678in}{1.172625in}}%
\pgfpathlineto{\pgfqpoint{2.436136in}{1.179152in}}%
\pgfpathlineto{\pgfqpoint{2.436445in}{1.179152in}}%
\pgfpathlineto{\pgfqpoint{2.436696in}{1.183504in}}%
\pgfpathlineto{\pgfqpoint{2.439563in}{1.183504in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.187855in}}%
\pgfpathlineto{\pgfqpoint{2.441238in}{1.187855in}}%
\pgfpathlineto{\pgfqpoint{2.442043in}{1.192207in}}%
\pgfpathlineto{\pgfqpoint{2.443635in}{1.192207in}}%
\pgfpathlineto{\pgfqpoint{2.444884in}{1.198734in}}%
\pgfpathlineto{\pgfqpoint{2.445603in}{1.198734in}}%
\pgfpathlineto{\pgfqpoint{2.445603in}{1.200910in}}%
\pgfpathlineto{\pgfqpoint{2.447918in}{1.200910in}}%
\pgfpathlineto{\pgfqpoint{2.447918in}{1.203086in}}%
\pgfpathlineto{\pgfqpoint{2.449504in}{1.203086in}}%
\pgfpathlineto{\pgfqpoint{2.450730in}{1.211789in}}%
\pgfpathlineto{\pgfqpoint{2.451056in}{1.211789in}}%
\pgfpathlineto{\pgfqpoint{2.451896in}{1.216141in}}%
\pgfpathlineto{\pgfqpoint{2.452998in}{1.216141in}}%
\pgfpathlineto{\pgfqpoint{2.453048in}{1.220492in}}%
\pgfpathlineto{\pgfqpoint{2.457455in}{1.220492in}}%
\pgfpathlineto{\pgfqpoint{2.457455in}{1.222668in}}%
\pgfpathlineto{\pgfqpoint{2.460719in}{1.222668in}}%
\pgfpathlineto{\pgfqpoint{2.462247in}{1.227020in}}%
\pgfpathlineto{\pgfqpoint{2.463130in}{1.227020in}}%
\pgfpathlineto{\pgfqpoint{2.463130in}{1.229195in}}%
\pgfpathlineto{\pgfqpoint{2.467092in}{1.229195in}}%
\pgfpathlineto{\pgfqpoint{2.467092in}{1.231371in}}%
\pgfpathlineto{\pgfqpoint{2.469548in}{1.231371in}}%
\pgfpathlineto{\pgfqpoint{2.470686in}{1.235723in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{1.235723in}}%
\pgfpathlineto{\pgfqpoint{2.471559in}{1.242250in}}%
\pgfpathlineto{\pgfqpoint{2.474804in}{1.242250in}}%
\pgfpathlineto{\pgfqpoint{2.475934in}{1.248778in}}%
\pgfpathlineto{\pgfqpoint{2.477036in}{1.248778in}}%
\pgfpathlineto{\pgfqpoint{2.477036in}{1.250953in}}%
\pgfpathlineto{\pgfqpoint{2.479226in}{1.250953in}}%
\pgfpathlineto{\pgfqpoint{2.479226in}{1.253129in}}%
\pgfpathlineto{\pgfqpoint{2.482590in}{1.253129in}}%
\pgfpathlineto{\pgfqpoint{2.483219in}{1.261832in}}%
\pgfpathlineto{\pgfqpoint{2.484775in}{1.261832in}}%
\pgfpathlineto{\pgfqpoint{2.486234in}{1.270535in}}%
\pgfpathlineto{\pgfqpoint{2.487985in}{1.270535in}}%
\pgfpathlineto{\pgfqpoint{2.489492in}{1.279239in}}%
\pgfpathlineto{\pgfqpoint{2.493026in}{1.279239in}}%
\pgfpathlineto{\pgfqpoint{2.494560in}{1.287942in}}%
\pgfpathlineto{\pgfqpoint{2.495836in}{1.287942in}}%
\pgfpathlineto{\pgfqpoint{2.497165in}{1.298821in}}%
\pgfpathlineto{\pgfqpoint{2.498696in}{1.298821in}}%
\pgfpathlineto{\pgfqpoint{2.498696in}{1.300997in}}%
\pgfpathlineto{\pgfqpoint{2.500641in}{1.300997in}}%
\pgfpathlineto{\pgfqpoint{2.501720in}{1.307524in}}%
\pgfpathlineto{\pgfqpoint{2.503083in}{1.307524in}}%
\pgfpathlineto{\pgfqpoint{2.504386in}{1.311875in}}%
\pgfpathlineto{\pgfqpoint{2.505049in}{1.311875in}}%
\pgfpathlineto{\pgfqpoint{2.505049in}{1.314051in}}%
\pgfpathlineto{\pgfqpoint{2.507372in}{1.314051in}}%
\pgfpathlineto{\pgfqpoint{2.507372in}{1.316227in}}%
\pgfpathlineto{\pgfqpoint{2.509974in}{1.316227in}}%
\pgfpathlineto{\pgfqpoint{2.511369in}{1.320579in}}%
\pgfpathlineto{\pgfqpoint{2.512411in}{1.320579in}}%
\pgfpathlineto{\pgfqpoint{2.513213in}{1.324930in}}%
\pgfpathlineto{\pgfqpoint{2.514125in}{1.324930in}}%
\pgfpathlineto{\pgfqpoint{2.514125in}{1.327106in}}%
\pgfpathlineto{\pgfqpoint{2.517879in}{1.327106in}}%
\pgfpathlineto{\pgfqpoint{2.517879in}{1.329282in}}%
\pgfpathlineto{\pgfqpoint{2.521078in}{1.329282in}}%
\pgfpathlineto{\pgfqpoint{2.521078in}{1.331458in}}%
\pgfpathlineto{\pgfqpoint{2.524624in}{1.331458in}}%
\pgfpathlineto{\pgfqpoint{2.525681in}{1.335809in}}%
\pgfpathlineto{\pgfqpoint{2.532619in}{1.335809in}}%
\pgfpathlineto{\pgfqpoint{2.533685in}{1.340161in}}%
\pgfpathlineto{\pgfqpoint{2.535305in}{1.340161in}}%
\pgfpathlineto{\pgfqpoint{2.536462in}{1.353216in}}%
\pgfpathlineto{\pgfqpoint{2.537999in}{1.353216in}}%
\pgfpathlineto{\pgfqpoint{2.539195in}{1.357567in}}%
\pgfpathlineto{\pgfqpoint{2.540659in}{1.357567in}}%
\pgfpathlineto{\pgfqpoint{2.540909in}{1.361919in}}%
\pgfpathlineto{\pgfqpoint{2.544718in}{1.361919in}}%
\pgfpathlineto{\pgfqpoint{2.545931in}{1.370622in}}%
\pgfpathlineto{\pgfqpoint{2.546460in}{1.370622in}}%
\pgfpathlineto{\pgfqpoint{2.547530in}{1.377149in}}%
\pgfpathlineto{\pgfqpoint{2.548525in}{1.377149in}}%
\pgfpathlineto{\pgfqpoint{2.549945in}{1.388028in}}%
\pgfpathlineto{\pgfqpoint{2.552446in}{1.388028in}}%
\pgfpathlineto{\pgfqpoint{2.552709in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.554793in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.556253in}{1.398907in}}%
\pgfpathlineto{\pgfqpoint{2.557245in}{1.398907in}}%
\pgfpathlineto{\pgfqpoint{2.557245in}{1.401083in}}%
\pgfpathlineto{\pgfqpoint{2.559685in}{1.401083in}}%
\pgfpathlineto{\pgfqpoint{2.560050in}{1.405435in}}%
\pgfpathlineto{\pgfqpoint{2.561391in}{1.405435in}}%
\pgfpathlineto{\pgfqpoint{2.562752in}{1.411962in}}%
\pgfpathlineto{\pgfqpoint{2.563364in}{1.411962in}}%
\pgfpathlineto{\pgfqpoint{2.564862in}{1.418489in}}%
\pgfpathlineto{\pgfqpoint{2.564994in}{1.418489in}}%
\pgfpathlineto{\pgfqpoint{2.564994in}{1.420665in}}%
\pgfpathlineto{\pgfqpoint{2.568171in}{1.420665in}}%
\pgfpathlineto{\pgfqpoint{2.569323in}{1.429368in}}%
\pgfpathlineto{\pgfqpoint{2.570503in}{1.429368in}}%
\pgfpathlineto{\pgfqpoint{2.571701in}{1.433720in}}%
\pgfpathlineto{\pgfqpoint{2.572264in}{1.433720in}}%
\pgfpathlineto{\pgfqpoint{2.573033in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{2.575278in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{2.575278in}{1.440247in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{1.440247in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{1.442423in}}%
\pgfpathlineto{\pgfqpoint{2.582725in}{1.442423in}}%
\pgfpathlineto{\pgfqpoint{2.583648in}{1.448950in}}%
\pgfpathlineto{\pgfqpoint{2.584322in}{1.448950in}}%
\pgfpathlineto{\pgfqpoint{2.585628in}{1.453302in}}%
\pgfpathlineto{\pgfqpoint{2.586275in}{1.453302in}}%
\pgfpathlineto{\pgfqpoint{2.587644in}{1.459829in}}%
\pgfpathlineto{\pgfqpoint{2.589420in}{1.459829in}}%
\pgfpathlineto{\pgfqpoint{2.590557in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{2.591224in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{2.591224in}{1.466357in}}%
\pgfpathlineto{\pgfqpoint{2.594624in}{1.466357in}}%
\pgfpathlineto{\pgfqpoint{2.595823in}{1.479412in}}%
\pgfpathlineto{\pgfqpoint{2.597015in}{1.479412in}}%
\pgfpathlineto{\pgfqpoint{2.597015in}{1.481587in}}%
\pgfpathlineto{\pgfqpoint{2.599217in}{1.481587in}}%
\pgfpathlineto{\pgfqpoint{2.599217in}{1.483763in}}%
\pgfpathlineto{\pgfqpoint{2.601770in}{1.483763in}}%
\pgfpathlineto{\pgfqpoint{2.601876in}{1.488115in}}%
\pgfpathlineto{\pgfqpoint{2.603905in}{1.488115in}}%
\pgfpathlineto{\pgfqpoint{2.605446in}{1.494642in}}%
\pgfpathlineto{\pgfqpoint{2.610709in}{1.494642in}}%
\pgfpathlineto{\pgfqpoint{2.611780in}{1.501169in}}%
\pgfpathlineto{\pgfqpoint{2.612667in}{1.501169in}}%
\pgfpathlineto{\pgfqpoint{2.614010in}{1.509873in}}%
\pgfpathlineto{\pgfqpoint{2.616370in}{1.509873in}}%
\pgfpathlineto{\pgfqpoint{2.616370in}{1.512048in}}%
\pgfpathlineto{\pgfqpoint{2.618009in}{1.512048in}}%
\pgfpathlineto{\pgfqpoint{2.618009in}{1.514224in}}%
\pgfpathlineto{\pgfqpoint{2.620188in}{1.514224in}}%
\pgfpathlineto{\pgfqpoint{2.621555in}{1.518576in}}%
\pgfpathlineto{\pgfqpoint{2.623215in}{1.518576in}}%
\pgfpathlineto{\pgfqpoint{2.623932in}{1.522927in}}%
\pgfpathlineto{\pgfqpoint{2.625441in}{1.522927in}}%
\pgfpathlineto{\pgfqpoint{2.626697in}{1.529455in}}%
\pgfpathlineto{\pgfqpoint{2.628417in}{1.529455in}}%
\pgfpathlineto{\pgfqpoint{2.628417in}{1.531631in}}%
\pgfpathlineto{\pgfqpoint{2.631311in}{1.531631in}}%
\pgfpathlineto{\pgfqpoint{2.632491in}{1.540334in}}%
\pgfpathlineto{\pgfqpoint{2.634197in}{1.540334in}}%
\pgfpathlineto{\pgfqpoint{2.635009in}{1.546861in}}%
\pgfpathlineto{\pgfqpoint{2.635905in}{1.546861in}}%
\pgfpathlineto{\pgfqpoint{2.636826in}{1.551213in}}%
\pgfpathlineto{\pgfqpoint{2.638391in}{1.551213in}}%
\pgfpathlineto{\pgfqpoint{2.638873in}{1.555564in}}%
\pgfpathlineto{\pgfqpoint{2.640336in}{1.555564in}}%
\pgfpathlineto{\pgfqpoint{2.640896in}{1.559916in}}%
\pgfpathlineto{\pgfqpoint{2.643700in}{1.559916in}}%
\pgfpathlineto{\pgfqpoint{2.644500in}{1.564267in}}%
\pgfpathlineto{\pgfqpoint{2.645272in}{1.564267in}}%
\pgfpathlineto{\pgfqpoint{2.645973in}{1.570795in}}%
\pgfpathlineto{\pgfqpoint{2.647183in}{1.570795in}}%
\pgfpathlineto{\pgfqpoint{2.647192in}{1.575146in}}%
\pgfpathlineto{\pgfqpoint{2.649887in}{1.575146in}}%
\pgfpathlineto{\pgfqpoint{2.651154in}{1.581674in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{1.581674in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{1.583850in}}%
\pgfpathlineto{\pgfqpoint{2.655218in}{1.583850in}}%
\pgfpathlineto{\pgfqpoint{2.655218in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{2.658821in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{2.659367in}{1.592553in}}%
\pgfpathlineto{\pgfqpoint{2.660552in}{1.592553in}}%
\pgfpathlineto{\pgfqpoint{2.660991in}{1.599080in}}%
\pgfpathlineto{\pgfqpoint{2.662694in}{1.599080in}}%
\pgfpathlineto{\pgfqpoint{2.662694in}{1.601256in}}%
\pgfpathlineto{\pgfqpoint{2.665647in}{1.601256in}}%
\pgfpathlineto{\pgfqpoint{2.665647in}{1.603432in}}%
\pgfpathlineto{\pgfqpoint{2.671422in}{1.603432in}}%
\pgfpathlineto{\pgfqpoint{2.672503in}{1.612135in}}%
\pgfpathlineto{\pgfqpoint{2.672996in}{1.612135in}}%
\pgfpathlineto{\pgfqpoint{2.674419in}{1.618662in}}%
\pgfpathlineto{\pgfqpoint{2.677055in}{1.618662in}}%
\pgfpathlineto{\pgfqpoint{2.677347in}{1.623014in}}%
\pgfpathlineto{\pgfqpoint{2.679817in}{1.623014in}}%
\pgfpathlineto{\pgfqpoint{2.680700in}{1.629541in}}%
\pgfpathlineto{\pgfqpoint{2.682634in}{1.629541in}}%
\pgfpathlineto{\pgfqpoint{2.683991in}{1.633893in}}%
\pgfpathlineto{\pgfqpoint{2.684803in}{1.633893in}}%
\pgfpathlineto{\pgfqpoint{2.684803in}{1.636069in}}%
\pgfpathlineto{\pgfqpoint{2.689492in}{1.636069in}}%
\pgfpathlineto{\pgfqpoint{2.690969in}{1.642596in}}%
\pgfpathlineto{\pgfqpoint{2.691439in}{1.642596in}}%
\pgfpathlineto{\pgfqpoint{2.692166in}{1.649123in}}%
\pgfpathlineto{\pgfqpoint{2.694050in}{1.649123in}}%
\pgfpathlineto{\pgfqpoint{2.694050in}{1.651299in}}%
\pgfpathlineto{\pgfqpoint{2.697880in}{1.651299in}}%
\pgfpathlineto{\pgfqpoint{2.697880in}{1.653475in}}%
\pgfpathlineto{\pgfqpoint{2.699917in}{1.653475in}}%
\pgfpathlineto{\pgfqpoint{2.699917in}{1.655651in}}%
\pgfpathlineto{\pgfqpoint{2.701641in}{1.655651in}}%
\pgfpathlineto{\pgfqpoint{2.702088in}{1.660002in}}%
\pgfpathlineto{\pgfqpoint{2.704162in}{1.660002in}}%
\pgfpathlineto{\pgfqpoint{2.705230in}{1.668705in}}%
\pgfpathlineto{\pgfqpoint{2.705726in}{1.668705in}}%
\pgfpathlineto{\pgfqpoint{2.705726in}{1.670881in}}%
\pgfpathlineto{\pgfqpoint{2.707488in}{1.670881in}}%
\pgfpathlineto{\pgfqpoint{2.707488in}{1.673057in}}%
\pgfpathlineto{\pgfqpoint{2.710223in}{1.673057in}}%
\pgfpathlineto{\pgfqpoint{2.711120in}{1.677409in}}%
\pgfpathlineto{\pgfqpoint{2.714338in}{1.677409in}}%
\pgfpathlineto{\pgfqpoint{2.715790in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{2.716745in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{2.716745in}{1.686112in}}%
\pgfpathlineto{\pgfqpoint{2.720910in}{1.686112in}}%
\pgfpathlineto{\pgfqpoint{2.721868in}{1.694815in}}%
\pgfpathlineto{\pgfqpoint{2.725267in}{1.694815in}}%
\pgfpathlineto{\pgfqpoint{2.725267in}{1.696991in}}%
\pgfpathlineto{\pgfqpoint{2.727330in}{1.696991in}}%
\pgfpathlineto{\pgfqpoint{2.727760in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{2.729634in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{2.729634in}{1.705694in}}%
\pgfpathlineto{\pgfqpoint{2.733069in}{1.705694in}}%
\pgfpathlineto{\pgfqpoint{2.733316in}{1.710046in}}%
\pgfpathlineto{\pgfqpoint{2.735979in}{1.710046in}}%
\pgfpathlineto{\pgfqpoint{2.735979in}{1.712221in}}%
\pgfpathlineto{\pgfqpoint{2.738515in}{1.712221in}}%
\pgfpathlineto{\pgfqpoint{2.739219in}{1.716573in}}%
\pgfpathlineto{\pgfqpoint{2.740834in}{1.716573in}}%
\pgfpathlineto{\pgfqpoint{2.740834in}{1.718749in}}%
\pgfpathlineto{\pgfqpoint{2.743166in}{1.718749in}}%
\pgfpathlineto{\pgfqpoint{2.743166in}{1.720924in}}%
\pgfpathlineto{\pgfqpoint{2.744912in}{1.720924in}}%
\pgfpathlineto{\pgfqpoint{2.745797in}{1.725276in}}%
\pgfpathlineto{\pgfqpoint{2.748386in}{1.725276in}}%
\pgfpathlineto{\pgfqpoint{2.749399in}{1.731803in}}%
\pgfpathlineto{\pgfqpoint{2.750457in}{1.731803in}}%
\pgfpathlineto{\pgfqpoint{2.750457in}{1.733979in}}%
\pgfpathlineto{\pgfqpoint{2.753152in}{1.733979in}}%
\pgfpathlineto{\pgfqpoint{2.754386in}{1.738331in}}%
\pgfpathlineto{\pgfqpoint{2.755129in}{1.738331in}}%
\pgfpathlineto{\pgfqpoint{2.756208in}{1.742682in}}%
\pgfpathlineto{\pgfqpoint{2.760117in}{1.742682in}}%
\pgfpathlineto{\pgfqpoint{2.761114in}{1.747034in}}%
\pgfpathlineto{\pgfqpoint{2.766993in}{1.747034in}}%
\pgfpathlineto{\pgfqpoint{2.768238in}{1.751386in}}%
\pgfpathlineto{\pgfqpoint{2.768722in}{1.751386in}}%
\pgfpathlineto{\pgfqpoint{2.768731in}{1.755737in}}%
\pgfpathlineto{\pgfqpoint{2.772309in}{1.755737in}}%
\pgfpathlineto{\pgfqpoint{2.773355in}{1.760089in}}%
\pgfpathlineto{\pgfqpoint{2.776433in}{1.760089in}}%
\pgfpathlineto{\pgfqpoint{2.776433in}{1.762265in}}%
\pgfpathlineto{\pgfqpoint{2.778525in}{1.762265in}}%
\pgfpathlineto{\pgfqpoint{2.779246in}{1.768792in}}%
\pgfpathlineto{\pgfqpoint{2.784289in}{1.768792in}}%
\pgfpathlineto{\pgfqpoint{2.785038in}{1.773144in}}%
\pgfpathlineto{\pgfqpoint{2.788680in}{1.773144in}}%
\pgfpathlineto{\pgfqpoint{2.788680in}{1.775319in}}%
\pgfpathlineto{\pgfqpoint{2.791664in}{1.775319in}}%
\pgfpathlineto{\pgfqpoint{2.793110in}{1.779671in}}%
\pgfpathlineto{\pgfqpoint{2.797053in}{1.779671in}}%
\pgfpathlineto{\pgfqpoint{2.798081in}{1.784022in}}%
\pgfpathlineto{\pgfqpoint{2.798669in}{1.784022in}}%
\pgfpathlineto{\pgfqpoint{2.798669in}{1.786198in}}%
\pgfpathlineto{\pgfqpoint{2.805499in}{1.786198in}}%
\pgfpathlineto{\pgfqpoint{2.806581in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{2.808805in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{2.809808in}{1.794901in}}%
\pgfpathlineto{\pgfqpoint{2.810726in}{1.794901in}}%
\pgfpathlineto{\pgfqpoint{2.811076in}{1.799253in}}%
\pgfpathlineto{\pgfqpoint{2.812374in}{1.799253in}}%
\pgfpathlineto{\pgfqpoint{2.812374in}{1.801429in}}%
\pgfpathlineto{\pgfqpoint{2.814878in}{1.801429in}}%
\pgfpathlineto{\pgfqpoint{2.816405in}{1.805780in}}%
\pgfpathlineto{\pgfqpoint{2.816510in}{1.805780in}}%
\pgfpathlineto{\pgfqpoint{2.817702in}{1.812308in}}%
\pgfpathlineto{\pgfqpoint{2.819551in}{1.812308in}}%
\pgfpathlineto{\pgfqpoint{2.819551in}{1.814484in}}%
\pgfpathlineto{\pgfqpoint{2.821352in}{1.814484in}}%
\pgfpathlineto{\pgfqpoint{2.821352in}{1.816659in}}%
\pgfpathlineto{\pgfqpoint{2.833029in}{1.816659in}}%
\pgfpathlineto{\pgfqpoint{2.833029in}{1.818835in}}%
\pgfpathlineto{\pgfqpoint{2.836039in}{1.818835in}}%
\pgfpathlineto{\pgfqpoint{2.836914in}{1.823187in}}%
\pgfpathlineto{\pgfqpoint{2.838892in}{1.823187in}}%
\pgfpathlineto{\pgfqpoint{2.838892in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{2.843827in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{2.844201in}{1.829714in}}%
\pgfpathlineto{\pgfqpoint{2.845438in}{1.829714in}}%
\pgfpathlineto{\pgfqpoint{2.845438in}{1.831890in}}%
\pgfpathlineto{\pgfqpoint{2.850625in}{1.831890in}}%
\pgfpathlineto{\pgfqpoint{2.850965in}{1.836241in}}%
\pgfpathlineto{\pgfqpoint{2.852626in}{1.836241in}}%
\pgfpathlineto{\pgfqpoint{2.853596in}{1.840593in}}%
\pgfpathlineto{\pgfqpoint{2.865170in}{1.840593in}}%
\pgfpathlineto{\pgfqpoint{2.865170in}{1.842769in}}%
\pgfpathlineto{\pgfqpoint{2.866742in}{1.842769in}}%
\pgfpathlineto{\pgfqpoint{2.866742in}{1.844945in}}%
\pgfpathlineto{\pgfqpoint{2.870963in}{1.844945in}}%
\pgfpathlineto{\pgfqpoint{2.870963in}{1.847120in}}%
\pgfpathlineto{\pgfqpoint{2.877257in}{1.847120in}}%
\pgfpathlineto{\pgfqpoint{2.878151in}{1.853648in}}%
\pgfpathlineto{\pgfqpoint{2.886509in}{1.853648in}}%
\pgfpathlineto{\pgfqpoint{2.886886in}{1.860175in}}%
\pgfpathlineto{\pgfqpoint{2.889882in}{1.860175in}}%
\pgfpathlineto{\pgfqpoint{2.889882in}{1.862351in}}%
\pgfpathlineto{\pgfqpoint{2.897527in}{1.862351in}}%
\pgfpathlineto{\pgfqpoint{2.897527in}{1.864527in}}%
\pgfpathlineto{\pgfqpoint{2.906351in}{1.864527in}}%
\pgfpathlineto{\pgfqpoint{2.906351in}{1.866703in}}%
\pgfpathlineto{\pgfqpoint{2.910459in}{1.866703in}}%
\pgfpathlineto{\pgfqpoint{2.910459in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.916409in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.917025in}{1.873230in}}%
\pgfpathlineto{\pgfqpoint{2.921200in}{1.873230in}}%
\pgfpathlineto{\pgfqpoint{2.921299in}{1.877582in}}%
\pgfpathlineto{\pgfqpoint{2.924901in}{1.877582in}}%
\pgfpathlineto{\pgfqpoint{2.926131in}{1.884109in}}%
\pgfpathlineto{\pgfqpoint{2.926524in}{1.884109in}}%
\pgfpathlineto{\pgfqpoint{2.926524in}{1.886285in}}%
\pgfpathlineto{\pgfqpoint{2.928183in}{1.886285in}}%
\pgfpathlineto{\pgfqpoint{2.928183in}{1.888461in}}%
\pgfpathlineto{\pgfqpoint{2.930120in}{1.888461in}}%
\pgfpathlineto{\pgfqpoint{2.930120in}{1.890636in}}%
\pgfpathlineto{\pgfqpoint{2.942213in}{1.890636in}}%
\pgfpathlineto{\pgfqpoint{2.942213in}{1.892812in}}%
\pgfpathlineto{\pgfqpoint{2.944143in}{1.892812in}}%
\pgfpathlineto{\pgfqpoint{2.944143in}{1.894988in}}%
\pgfpathlineto{\pgfqpoint{2.950198in}{1.894988in}}%
\pgfpathlineto{\pgfqpoint{2.950198in}{1.897164in}}%
\pgfpathlineto{\pgfqpoint{2.957937in}{1.897164in}}%
\pgfpathlineto{\pgfqpoint{2.957937in}{1.899339in}}%
\pgfpathlineto{\pgfqpoint{2.969858in}{1.899339in}}%
\pgfpathlineto{\pgfqpoint{2.969858in}{1.901515in}}%
\pgfpathlineto{\pgfqpoint{2.973968in}{1.901515in}}%
\pgfpathlineto{\pgfqpoint{2.975248in}{1.908043in}}%
\pgfpathlineto{\pgfqpoint{2.981206in}{1.908043in}}%
\pgfpathlineto{\pgfqpoint{2.981206in}{1.910218in}}%
\pgfpathlineto{\pgfqpoint{3.016869in}{1.910218in}}%
\pgfpathlineto{\pgfqpoint{3.016869in}{1.912394in}}%
\pgfpathlineto{\pgfqpoint{3.024594in}{1.912394in}}%
\pgfpathlineto{\pgfqpoint{3.024594in}{1.914570in}}%
\pgfpathlineto{\pgfqpoint{3.027426in}{1.914570in}}%
\pgfpathlineto{\pgfqpoint{3.027426in}{1.916746in}}%
\pgfpathlineto{\pgfqpoint{3.030677in}{1.916746in}}%
\pgfpathlineto{\pgfqpoint{3.030677in}{1.918922in}}%
\pgfpathlineto{\pgfqpoint{3.036971in}{1.918922in}}%
\pgfpathlineto{\pgfqpoint{3.036971in}{1.921097in}}%
\pgfpathlineto{\pgfqpoint{3.079910in}{1.921097in}}%
\pgfpathlineto{\pgfqpoint{3.079910in}{1.923273in}}%
\pgfpathlineto{\pgfqpoint{3.094062in}{1.923273in}}%
\pgfpathlineto{\pgfqpoint{3.094062in}{1.925449in}}%
\pgfpathlineto{\pgfqpoint{3.109085in}{1.925449in}}%
\pgfpathlineto{\pgfqpoint{3.109085in}{1.927625in}}%
\pgfpathlineto{\pgfqpoint{3.113017in}{1.927625in}}%
\pgfpathlineto{\pgfqpoint{3.113017in}{1.929801in}}%
\pgfpathlineto{\pgfqpoint{3.118289in}{1.929801in}}%
\pgfpathlineto{\pgfqpoint{3.118289in}{1.931976in}}%
\pgfpathlineto{\pgfqpoint{3.134912in}{1.931976in}}%
\pgfpathlineto{\pgfqpoint{3.134912in}{1.934152in}}%
\pgfpathlineto{\pgfqpoint{3.151882in}{1.934152in}}%
\pgfpathlineto{\pgfqpoint{3.151882in}{1.936328in}}%
\pgfpathlineto{\pgfqpoint{3.155759in}{1.936328in}}%
\pgfpathlineto{\pgfqpoint{3.155759in}{1.938504in}}%
\pgfpathlineto{\pgfqpoint{3.208298in}{1.938504in}}%
\pgfpathlineto{\pgfqpoint{3.208298in}{1.940680in}}%
\pgfpathlineto{\pgfqpoint{3.213505in}{1.940680in}}%
\pgfpathlineto{\pgfqpoint{3.213505in}{1.940680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mnist_ffnet_all_diff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.966821in}{2.007377in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.966821in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.966821in}{2.007377in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.007377in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.957377in}}%
\pgfpathlineto{\pgfqpoint{0.204321in}{1.957377in}}%
\pgfpathlineto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{0.204321in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603218in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{0.603218in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603218in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002115in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{1.002115in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002115in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401012in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.401012in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799909in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{1.799909in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799909in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198806in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.198806in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198806in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597703in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.597703in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597703in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.560571in,y=0.161111in,,top]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Bound Difference (other \ensuremath{-} reference)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.447377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.808660in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.808660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{1.169944in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.169944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{1.531227in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.531227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{1.892511in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.892511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148766in,y=1.202377in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542645in}{0.455691in}}%
\pgfpathlineto{\pgfqpoint{2.561367in}{0.478956in}}%
\pgfpathlineto{\pgfqpoint{2.580089in}{0.515140in}}%
\pgfpathlineto{\pgfqpoint{2.584101in}{0.523203in}}%
\pgfpathlineto{\pgfqpoint{2.589450in}{0.543853in}}%
\pgfpathlineto{\pgfqpoint{2.594799in}{0.579052in}}%
\pgfpathlineto{\pgfqpoint{2.600148in}{0.637494in}}%
\pgfpathlineto{\pgfqpoint{2.605497in}{0.731881in}}%
\pgfpathlineto{\pgfqpoint{2.613520in}{0.941813in}}%
\pgfpathlineto{\pgfqpoint{2.644278in}{1.850444in}}%
\pgfpathlineto{\pgfqpoint{2.648289in}{1.884721in}}%
\pgfpathlineto{\pgfqpoint{2.649627in}{1.885496in}}%
\pgfpathlineto{\pgfqpoint{2.652301in}{1.870361in}}%
\pgfpathlineto{\pgfqpoint{2.656313in}{1.810425in}}%
\pgfpathlineto{\pgfqpoint{2.664337in}{1.615965in}}%
\pgfpathlineto{\pgfqpoint{2.679046in}{1.179673in}}%
\pgfpathlineto{\pgfqpoint{2.691082in}{0.846560in}}%
\pgfpathlineto{\pgfqpoint{2.697768in}{0.736642in}}%
\pgfpathlineto{\pgfqpoint{2.704454in}{0.671739in}}%
\pgfpathlineto{\pgfqpoint{2.712478in}{0.620227in}}%
\pgfpathlineto{\pgfqpoint{2.720502in}{0.588195in}}%
\pgfpathlineto{\pgfqpoint{2.727188in}{0.559126in}}%
\pgfpathlineto{\pgfqpoint{2.743235in}{0.475666in}}%
\pgfpathlineto{\pgfqpoint{2.747247in}{0.468205in}}%
\pgfpathlineto{\pgfqpoint{2.751259in}{0.466157in}}%
\pgfpathlineto{\pgfqpoint{2.755271in}{0.468097in}}%
\pgfpathlineto{\pgfqpoint{2.765969in}{0.476367in}}%
\pgfpathlineto{\pgfqpoint{2.769980in}{0.474312in}}%
\pgfpathlineto{\pgfqpoint{2.776667in}{0.464940in}}%
\pgfpathlineto{\pgfqpoint{2.784690in}{0.454602in}}%
\pgfpathlineto{\pgfqpoint{2.790039in}{0.452550in}}%
\pgfpathlineto{\pgfqpoint{2.807424in}{0.451999in}}%
\pgfpathlineto{\pgfqpoint{2.808761in}{0.451367in}}%
\pgfpathlineto{\pgfqpoint{2.808761in}{0.451367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146887in}{0.449374in}}%
\pgfpathlineto{\pgfqpoint{2.170364in}{0.450879in}}%
\pgfpathlineto{\pgfqpoint{2.189573in}{0.452130in}}%
\pgfpathlineto{\pgfqpoint{2.202379in}{0.456778in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{0.470138in}}%
\pgfpathlineto{\pgfqpoint{2.238663in}{0.479666in}}%
\pgfpathlineto{\pgfqpoint{2.251469in}{0.493747in}}%
\pgfpathlineto{\pgfqpoint{2.268544in}{0.518073in}}%
\pgfpathlineto{\pgfqpoint{2.294156in}{0.556828in}}%
\pgfpathlineto{\pgfqpoint{2.315499in}{0.582322in}}%
\pgfpathlineto{\pgfqpoint{2.324036in}{0.598798in}}%
\pgfpathlineto{\pgfqpoint{2.334708in}{0.626834in}}%
\pgfpathlineto{\pgfqpoint{2.345380in}{0.665421in}}%
\pgfpathlineto{\pgfqpoint{2.358186in}{0.726287in}}%
\pgfpathlineto{\pgfqpoint{2.379529in}{0.827178in}}%
\pgfpathlineto{\pgfqpoint{2.392335in}{0.889873in}}%
\pgfpathlineto{\pgfqpoint{2.407275in}{0.982563in}}%
\pgfpathlineto{\pgfqpoint{2.426484in}{1.098782in}}%
\pgfpathlineto{\pgfqpoint{2.435022in}{1.132575in}}%
\pgfpathlineto{\pgfqpoint{2.439290in}{1.141519in}}%
\pgfpathlineto{\pgfqpoint{2.443559in}{1.143829in}}%
\pgfpathlineto{\pgfqpoint{2.447828in}{1.138902in}}%
\pgfpathlineto{\pgfqpoint{2.452096in}{1.126630in}}%
\pgfpathlineto{\pgfqpoint{2.458499in}{1.095548in}}%
\pgfpathlineto{\pgfqpoint{2.469171in}{1.019704in}}%
\pgfpathlineto{\pgfqpoint{2.499052in}{0.768293in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{0.609420in}}%
\pgfpathlineto{\pgfqpoint{2.528932in}{0.547513in}}%
\pgfpathlineto{\pgfqpoint{2.537470in}{0.513077in}}%
\pgfpathlineto{\pgfqpoint{2.546007in}{0.488702in}}%
\pgfpathlineto{\pgfqpoint{2.554544in}{0.471773in}}%
\pgfpathlineto{\pgfqpoint{2.563082in}{0.460516in}}%
\pgfpathlineto{\pgfqpoint{2.571619in}{0.453619in}}%
\pgfpathlineto{\pgfqpoint{2.571619in}{0.453619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257599in}{0.447929in}}%
\pgfpathlineto{\pgfqpoint{1.652196in}{0.452880in}}%
\pgfpathlineto{\pgfqpoint{1.739008in}{0.457783in}}%
\pgfpathlineto{\pgfqpoint{1.802143in}{0.463493in}}%
\pgfpathlineto{\pgfqpoint{1.857387in}{0.471571in}}%
\pgfpathlineto{\pgfqpoint{1.920522in}{0.483369in}}%
\pgfpathlineto{\pgfqpoint{1.959982in}{0.493673in}}%
\pgfpathlineto{\pgfqpoint{2.007334in}{0.510080in}}%
\pgfpathlineto{\pgfqpoint{2.086253in}{0.541369in}}%
\pgfpathlineto{\pgfqpoint{2.133605in}{0.563874in}}%
\pgfpathlineto{\pgfqpoint{2.180956in}{0.586508in}}%
\pgfpathlineto{\pgfqpoint{2.204632in}{0.594627in}}%
\pgfpathlineto{\pgfqpoint{2.228308in}{0.599248in}}%
\pgfpathlineto{\pgfqpoint{2.251984in}{0.600530in}}%
\pgfpathlineto{\pgfqpoint{2.291444in}{0.598425in}}%
\pgfpathlineto{\pgfqpoint{2.338795in}{0.596297in}}%
\pgfpathlineto{\pgfqpoint{2.386147in}{0.597917in}}%
\pgfpathlineto{\pgfqpoint{2.441391in}{0.599912in}}%
\pgfpathlineto{\pgfqpoint{2.480850in}{0.597953in}}%
\pgfpathlineto{\pgfqpoint{2.512418in}{0.592859in}}%
\pgfpathlineto{\pgfqpoint{2.536094in}{0.586105in}}%
\pgfpathlineto{\pgfqpoint{2.559770in}{0.576222in}}%
\pgfpathlineto{\pgfqpoint{2.583446in}{0.562983in}}%
\pgfpathlineto{\pgfqpoint{2.615013in}{0.540784in}}%
\pgfpathlineto{\pgfqpoint{2.686041in}{0.487015in}}%
\pgfpathlineto{\pgfqpoint{2.709717in}{0.473489in}}%
\pgfpathlineto{\pgfqpoint{2.733392in}{0.463519in}}%
\pgfpathlineto{\pgfqpoint{2.757068in}{0.456804in}}%
\pgfpathlineto{\pgfqpoint{2.788636in}{0.451639in}}%
\pgfpathlineto{\pgfqpoint{2.828096in}{0.448781in}}%
\pgfpathlineto{\pgfqpoint{2.828096in}{0.448781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955378in}{0.447873in}}%
\pgfpathlineto{\pgfqpoint{1.406266in}{0.452775in}}%
\pgfpathlineto{\pgfqpoint{1.484304in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{1.562342in}{0.464394in}}%
\pgfpathlineto{\pgfqpoint{1.631710in}{0.474354in}}%
\pgfpathlineto{\pgfqpoint{1.735761in}{0.491675in}}%
\pgfpathlineto{\pgfqpoint{1.770444in}{0.501811in}}%
\pgfpathlineto{\pgfqpoint{1.805128in}{0.516187in}}%
\pgfpathlineto{\pgfqpoint{1.891837in}{0.556530in}}%
\pgfpathlineto{\pgfqpoint{1.917850in}{0.564859in}}%
\pgfpathlineto{\pgfqpoint{1.952533in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{1.995888in}{0.577538in}}%
\pgfpathlineto{\pgfqpoint{2.047914in}{0.580063in}}%
\pgfpathlineto{\pgfqpoint{2.108610in}{0.579476in}}%
\pgfpathlineto{\pgfqpoint{2.299370in}{0.570742in}}%
\pgfpathlineto{\pgfqpoint{2.342725in}{0.565911in}}%
\pgfpathlineto{\pgfqpoint{2.386079in}{0.557752in}}%
\pgfpathlineto{\pgfqpoint{2.420763in}{0.547595in}}%
\pgfpathlineto{\pgfqpoint{2.446776in}{0.537094in}}%
\pgfpathlineto{\pgfqpoint{2.481459in}{0.519455in}}%
\pgfpathlineto{\pgfqpoint{2.559497in}{0.477017in}}%
\pgfpathlineto{\pgfqpoint{2.585510in}{0.466476in}}%
\pgfpathlineto{\pgfqpoint{2.611523in}{0.458771in}}%
\pgfpathlineto{\pgfqpoint{2.646207in}{0.452452in}}%
\pgfpathlineto{\pgfqpoint{2.680890in}{0.449355in}}%
\pgfpathlineto{\pgfqpoint{2.680890in}{0.449355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190432in}{0.448772in}}%
\pgfpathlineto{\pgfqpoint{0.376604in}{0.450165in}}%
\pgfpathlineto{\pgfqpoint{0.525960in}{0.451137in}}%
\pgfpathlineto{\pgfqpoint{0.621974in}{0.454965in}}%
\pgfpathlineto{\pgfqpoint{0.728657in}{0.463178in}}%
\pgfpathlineto{\pgfqpoint{1.144719in}{0.499322in}}%
\pgfpathlineto{\pgfqpoint{1.198060in}{0.508057in}}%
\pgfpathlineto{\pgfqpoint{1.251401in}{0.520156in}}%
\pgfpathlineto{\pgfqpoint{1.400757in}{0.558063in}}%
\pgfpathlineto{\pgfqpoint{1.432761in}{0.561713in}}%
\pgfpathlineto{\pgfqpoint{1.464766in}{0.562751in}}%
\pgfpathlineto{\pgfqpoint{1.507439in}{0.560640in}}%
\pgfpathlineto{\pgfqpoint{1.571449in}{0.553386in}}%
\pgfpathlineto{\pgfqpoint{1.827487in}{0.519642in}}%
\pgfpathlineto{\pgfqpoint{1.955506in}{0.501819in}}%
\pgfpathlineto{\pgfqpoint{2.040852in}{0.488997in}}%
\pgfpathlineto{\pgfqpoint{2.126198in}{0.472435in}}%
\pgfpathlineto{\pgfqpoint{2.200876in}{0.458978in}}%
\pgfpathlineto{\pgfqpoint{2.254217in}{0.452676in}}%
\pgfpathlineto{\pgfqpoint{2.275554in}{0.451024in}}%
\pgfpathlineto{\pgfqpoint{2.275554in}{0.451024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190432in}{0.449923in}}%
\pgfpathlineto{\pgfqpoint{0.358318in}{0.450711in}}%
\pgfpathlineto{\pgfqpoint{0.461297in}{0.454344in}}%
\pgfpathlineto{\pgfqpoint{0.575719in}{0.461940in}}%
\pgfpathlineto{\pgfqpoint{0.987638in}{0.493898in}}%
\pgfpathlineto{\pgfqpoint{1.056292in}{0.502109in}}%
\pgfpathlineto{\pgfqpoint{1.113503in}{0.512035in}}%
\pgfpathlineto{\pgfqpoint{1.170714in}{0.525195in}}%
\pgfpathlineto{\pgfqpoint{1.262251in}{0.547014in}}%
\pgfpathlineto{\pgfqpoint{1.308020in}{0.553943in}}%
\pgfpathlineto{\pgfqpoint{1.342347in}{0.556143in}}%
\pgfpathlineto{\pgfqpoint{1.376673in}{0.555757in}}%
\pgfpathlineto{\pgfqpoint{1.422442in}{0.552150in}}%
\pgfpathlineto{\pgfqpoint{1.708497in}{0.519465in}}%
\pgfpathlineto{\pgfqpoint{1.868688in}{0.499407in}}%
\pgfpathlineto{\pgfqpoint{1.971668in}{0.486707in}}%
\pgfpathlineto{\pgfqpoint{2.063205in}{0.471586in}}%
\pgfpathlineto{\pgfqpoint{2.143301in}{0.458833in}}%
\pgfpathlineto{\pgfqpoint{2.200512in}{0.452686in}}%
\pgfpathlineto{\pgfqpoint{2.223396in}{0.451050in}}%
\pgfpathlineto{\pgfqpoint{2.223396in}{0.451050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.597703in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.597703in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{0.204321in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916821in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.447377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{1.957377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272377in}{0.931143in}}%
\pgfpathlineto{\pgfqpoint{1.343332in}{0.931143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.362777in}{0.931143in}}{\pgfqpoint{1.362777in}{0.950588in}}%
\pgfpathlineto{\pgfqpoint{1.362777in}{1.889321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.362777in}{1.908766in}}{\pgfqpoint{1.343332in}{1.908766in}}%
\pgfpathlineto{\pgfqpoint{0.272377in}{1.908766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.252932in}{1.908766in}}{\pgfqpoint{0.252932in}{1.889321in}}%
\pgfpathlineto{\pgfqpoint{0.252932in}{0.950588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.252932in}{0.931143in}}{\pgfqpoint{0.272377in}{0.931143in}}%
\pgfpathlineto{\pgfqpoint{0.272377in}{0.931143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560361in,y=1.802361in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.700818in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.700818in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.700818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.666791in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont BDD+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.565247in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.565247in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.565247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.531220in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.429677in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.429677in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.429677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.395649in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont AS256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.294106in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.294106in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.294106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.260078in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont AS512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.158535in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.158535in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.158535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.124507in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{BDD+ → ZD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.022964in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.022964in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.022964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=0.988936in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{AS512 → ZD}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mnist_ffnet_cdf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.249617in}{2.033611in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.249617in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.249617in}{2.033611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.033611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487117in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980298in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{0.980298in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980298in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473480in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.473480in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473480in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966662in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.966662in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966662in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459844in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{2.459844in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.459844in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953026in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{2.953026in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953026in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843367in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Bound}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{0.435031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=0.396451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.737031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{0.737031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=0.698451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.039031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.039031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=1.000451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.341031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.341031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=1.302451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.643031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.643031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=1.604451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=1.906451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148766in,y=1.190031in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Proportion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199617in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{0.435031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555172in}{0.918798in}}%
\pgfpathlineto{\pgfqpoint{1.331155in}{0.918798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.350599in}{0.918798in}}{\pgfqpoint{1.350599in}{0.938242in}}%
\pgfpathlineto{\pgfqpoint{1.350599in}{1.876976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.350599in}{1.896420in}}{\pgfqpoint{1.331155in}{1.896420in}}%
\pgfpathlineto{\pgfqpoint{0.555172in}{1.896420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.535728in}{1.896420in}}{\pgfqpoint{0.535728in}{1.876976in}}%
\pgfpathlineto{\pgfqpoint{0.535728in}{0.938242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.535728in}{0.918798in}}{\pgfqpoint{0.555172in}{0.918798in}}%
\pgfpathlineto{\pgfqpoint{0.555172in}{0.918798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695670in,y=1.790016in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.688473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.654445in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont BDD+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.552902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.518874in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.417331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.383303in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Anderson}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.281760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.247733in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont AS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.146189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.112162in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{ZD-2D}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.010619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=0.976591in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{ZD-MIP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476144in}{0.436874in}}%
\pgfpathlineto{\pgfqpoint{0.631454in}{0.438410in}}%
\pgfpathlineto{\pgfqpoint{0.631454in}{0.438564in}}%
\pgfpathlineto{\pgfqpoint{0.695511in}{0.440100in}}%
\pgfpathlineto{\pgfqpoint{0.697026in}{0.440407in}}%
\pgfpathlineto{\pgfqpoint{0.742441in}{0.441943in}}%
\pgfpathlineto{\pgfqpoint{0.742441in}{0.442097in}}%
\pgfpathlineto{\pgfqpoint{0.804484in}{0.443632in}}%
\pgfpathlineto{\pgfqpoint{0.804484in}{0.443786in}}%
\pgfpathlineto{\pgfqpoint{0.848384in}{0.445322in}}%
\pgfpathlineto{\pgfqpoint{0.849386in}{0.445629in}}%
\pgfpathlineto{\pgfqpoint{0.877308in}{0.447165in}}%
\pgfpathlineto{\pgfqpoint{0.878247in}{0.447472in}}%
\pgfpathlineto{\pgfqpoint{0.911689in}{0.449008in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{0.449469in}}%
\pgfpathlineto{\pgfqpoint{0.948175in}{0.451005in}}%
\pgfpathlineto{\pgfqpoint{0.948979in}{0.451619in}}%
\pgfpathlineto{\pgfqpoint{0.971469in}{0.453155in}}%
\pgfpathlineto{\pgfqpoint{0.971469in}{0.453309in}}%
\pgfpathlineto{\pgfqpoint{1.003451in}{0.454845in}}%
\pgfpathlineto{\pgfqpoint{1.004687in}{0.455306in}}%
\pgfpathlineto{\pgfqpoint{1.022367in}{0.456842in}}%
\pgfpathlineto{\pgfqpoint{1.023629in}{0.457302in}}%
\pgfpathlineto{\pgfqpoint{1.046206in}{0.458838in}}%
\pgfpathlineto{\pgfqpoint{1.046206in}{0.458992in}}%
\pgfpathlineto{\pgfqpoint{1.070819in}{0.460528in}}%
\pgfpathlineto{\pgfqpoint{1.071911in}{0.460835in}}%
\pgfpathlineto{\pgfqpoint{1.089974in}{0.462371in}}%
\pgfpathlineto{\pgfqpoint{1.089974in}{0.462525in}}%
\pgfpathlineto{\pgfqpoint{1.101422in}{0.464061in}}%
\pgfpathlineto{\pgfqpoint{1.102475in}{0.464368in}}%
\pgfpathlineto{\pgfqpoint{1.121285in}{0.465904in}}%
\pgfpathlineto{\pgfqpoint{1.121285in}{0.466057in}}%
\pgfpathlineto{\pgfqpoint{1.143520in}{0.467593in}}%
\pgfpathlineto{\pgfqpoint{1.144018in}{0.467901in}}%
\pgfpathlineto{\pgfqpoint{1.154997in}{0.469437in}}%
\pgfpathlineto{\pgfqpoint{1.156335in}{0.469744in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{0.471280in}}%
\pgfpathlineto{\pgfqpoint{1.172374in}{0.471433in}}%
\pgfpathlineto{\pgfqpoint{1.184785in}{0.472969in}}%
\pgfpathlineto{\pgfqpoint{1.185247in}{0.473276in}}%
\pgfpathlineto{\pgfqpoint{1.200513in}{0.474812in}}%
\pgfpathlineto{\pgfqpoint{1.201423in}{0.475120in}}%
\pgfpathlineto{\pgfqpoint{1.216446in}{0.476656in}}%
\pgfpathlineto{\pgfqpoint{1.217867in}{0.476963in}}%
\pgfpathlineto{\pgfqpoint{1.236371in}{0.478499in}}%
\pgfpathlineto{\pgfqpoint{1.237775in}{0.479113in}}%
\pgfpathlineto{\pgfqpoint{1.245021in}{0.480649in}}%
\pgfpathlineto{\pgfqpoint{1.245591in}{0.480956in}}%
\pgfpathlineto{\pgfqpoint{1.252452in}{0.482492in}}%
\pgfpathlineto{\pgfqpoint{1.253112in}{0.482799in}}%
\pgfpathlineto{\pgfqpoint{1.261042in}{0.484335in}}%
\pgfpathlineto{\pgfqpoint{1.262065in}{0.484643in}}%
\pgfpathlineto{\pgfqpoint{1.270138in}{0.486179in}}%
\pgfpathlineto{\pgfqpoint{1.270828in}{0.486486in}}%
\pgfpathlineto{\pgfqpoint{1.278806in}{0.488022in}}%
\pgfpathlineto{\pgfqpoint{1.280038in}{0.488329in}}%
\pgfpathlineto{\pgfqpoint{1.285187in}{0.489865in}}%
\pgfpathlineto{\pgfqpoint{1.286629in}{0.490479in}}%
\pgfpathlineto{\pgfqpoint{1.294190in}{0.492015in}}%
\pgfpathlineto{\pgfqpoint{1.295449in}{0.492630in}}%
\pgfpathlineto{\pgfqpoint{1.303383in}{0.494165in}}%
\pgfpathlineto{\pgfqpoint{1.303383in}{0.494319in}}%
\pgfpathlineto{\pgfqpoint{1.313466in}{0.495855in}}%
\pgfpathlineto{\pgfqpoint{1.314992in}{0.496777in}}%
\pgfpathlineto{\pgfqpoint{1.320111in}{0.498313in}}%
\pgfpathlineto{\pgfqpoint{1.321480in}{0.499081in}}%
\pgfpathlineto{\pgfqpoint{1.329819in}{0.500617in}}%
\pgfpathlineto{\pgfqpoint{1.330998in}{0.501384in}}%
\pgfpathlineto{\pgfqpoint{1.336711in}{0.502920in}}%
\pgfpathlineto{\pgfqpoint{1.337837in}{0.503688in}}%
\pgfpathlineto{\pgfqpoint{1.346349in}{0.505224in}}%
\pgfpathlineto{\pgfqpoint{1.347056in}{0.505532in}}%
\pgfpathlineto{\pgfqpoint{1.353451in}{0.507068in}}%
\pgfpathlineto{\pgfqpoint{1.353664in}{0.507375in}}%
\pgfpathlineto{\pgfqpoint{1.358847in}{0.508911in}}%
\pgfpathlineto{\pgfqpoint{1.360012in}{0.509832in}}%
\pgfpathlineto{\pgfqpoint{1.367418in}{0.511368in}}%
\pgfpathlineto{\pgfqpoint{1.368779in}{0.512290in}}%
\pgfpathlineto{\pgfqpoint{1.373634in}{0.513826in}}%
\pgfpathlineto{\pgfqpoint{1.374654in}{0.514440in}}%
\pgfpathlineto{\pgfqpoint{1.381974in}{0.515976in}}%
\pgfpathlineto{\pgfqpoint{1.382408in}{0.516283in}}%
\pgfpathlineto{\pgfqpoint{1.387874in}{0.517819in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{0.518587in}}%
\pgfpathlineto{\pgfqpoint{1.397646in}{0.520123in}}%
\pgfpathlineto{\pgfqpoint{1.398835in}{0.520430in}}%
\pgfpathlineto{\pgfqpoint{1.402743in}{0.521966in}}%
\pgfpathlineto{\pgfqpoint{1.404020in}{0.522427in}}%
\pgfpathlineto{\pgfqpoint{1.408591in}{0.523963in}}%
\pgfpathlineto{\pgfqpoint{1.410093in}{0.524731in}}%
\pgfpathlineto{\pgfqpoint{1.414498in}{0.526267in}}%
\pgfpathlineto{\pgfqpoint{1.415719in}{0.527189in}}%
\pgfpathlineto{\pgfqpoint{1.420448in}{0.528725in}}%
\pgfpathlineto{\pgfqpoint{1.421691in}{0.529646in}}%
\pgfpathlineto{\pgfqpoint{1.426228in}{0.531182in}}%
\pgfpathlineto{\pgfqpoint{1.427248in}{0.531643in}}%
\pgfpathlineto{\pgfqpoint{1.433167in}{0.533179in}}%
\pgfpathlineto{\pgfqpoint{1.434445in}{0.533793in}}%
\pgfpathlineto{\pgfqpoint{1.437976in}{0.535329in}}%
\pgfpathlineto{\pgfqpoint{1.439150in}{0.535944in}}%
\pgfpathlineto{\pgfqpoint{1.444533in}{0.537479in}}%
\pgfpathlineto{\pgfqpoint{1.445706in}{0.537940in}}%
\pgfpathlineto{\pgfqpoint{1.449797in}{0.539476in}}%
\pgfpathlineto{\pgfqpoint{1.450952in}{0.539783in}}%
\pgfpathlineto{\pgfqpoint{1.454406in}{0.541319in}}%
\pgfpathlineto{\pgfqpoint{1.455533in}{0.542087in}}%
\pgfpathlineto{\pgfqpoint{1.459758in}{0.543623in}}%
\pgfpathlineto{\pgfqpoint{1.460715in}{0.544698in}}%
\pgfpathlineto{\pgfqpoint{1.466255in}{0.546234in}}%
\pgfpathlineto{\pgfqpoint{1.467721in}{0.546695in}}%
\pgfpathlineto{\pgfqpoint{1.472509in}{0.548231in}}%
\pgfpathlineto{\pgfqpoint{1.473479in}{0.548692in}}%
\pgfpathlineto{\pgfqpoint{1.476373in}{0.550228in}}%
\pgfpathlineto{\pgfqpoint{1.477862in}{0.550842in}}%
\pgfpathlineto{\pgfqpoint{1.480997in}{0.552378in}}%
\pgfpathlineto{\pgfqpoint{1.481997in}{0.552993in}}%
\pgfpathlineto{\pgfqpoint{1.486101in}{0.554529in}}%
\pgfpathlineto{\pgfqpoint{1.486461in}{0.554836in}}%
\pgfpathlineto{\pgfqpoint{1.490581in}{0.556372in}}%
\pgfpathlineto{\pgfqpoint{1.491848in}{0.557293in}}%
\pgfpathlineto{\pgfqpoint{1.495778in}{0.558829in}}%
\pgfpathlineto{\pgfqpoint{1.497162in}{0.559597in}}%
\pgfpathlineto{\pgfqpoint{1.500508in}{0.561133in}}%
\pgfpathlineto{\pgfqpoint{1.501905in}{0.562208in}}%
\pgfpathlineto{\pgfqpoint{1.504107in}{0.563744in}}%
\pgfpathlineto{\pgfqpoint{1.505588in}{0.564973in}}%
\pgfpathlineto{\pgfqpoint{1.508734in}{0.566509in}}%
\pgfpathlineto{\pgfqpoint{1.509867in}{0.567738in}}%
\pgfpathlineto{\pgfqpoint{1.513172in}{0.569274in}}%
\pgfpathlineto{\pgfqpoint{1.514407in}{0.570195in}}%
\pgfpathlineto{\pgfqpoint{1.516884in}{0.571731in}}%
\pgfpathlineto{\pgfqpoint{1.518273in}{0.572499in}}%
\pgfpathlineto{\pgfqpoint{1.522709in}{0.574035in}}%
\pgfpathlineto{\pgfqpoint{1.524023in}{0.574957in}}%
\pgfpathlineto{\pgfqpoint{1.528087in}{0.576493in}}%
\pgfpathlineto{\pgfqpoint{1.529072in}{0.577722in}}%
\pgfpathlineto{\pgfqpoint{1.533263in}{0.579258in}}%
\pgfpathlineto{\pgfqpoint{1.534516in}{0.580179in}}%
\pgfpathlineto{\pgfqpoint{1.537330in}{0.581715in}}%
\pgfpathlineto{\pgfqpoint{1.538570in}{0.582637in}}%
\pgfpathlineto{\pgfqpoint{1.541537in}{0.584173in}}%
\pgfpathlineto{\pgfqpoint{1.543022in}{0.585094in}}%
\pgfpathlineto{\pgfqpoint{1.547532in}{0.586630in}}%
\pgfpathlineto{\pgfqpoint{1.549066in}{0.588166in}}%
\pgfpathlineto{\pgfqpoint{1.552741in}{0.589702in}}%
\pgfpathlineto{\pgfqpoint{1.553940in}{0.590931in}}%
\pgfpathlineto{\pgfqpoint{1.557572in}{0.592467in}}%
\pgfpathlineto{\pgfqpoint{1.559014in}{0.594003in}}%
\pgfpathlineto{\pgfqpoint{1.562150in}{0.595539in}}%
\pgfpathlineto{\pgfqpoint{1.563411in}{0.596460in}}%
\pgfpathlineto{\pgfqpoint{1.566569in}{0.597996in}}%
\pgfpathlineto{\pgfqpoint{1.567814in}{0.599071in}}%
\pgfpathlineto{\pgfqpoint{1.572399in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{1.573314in}{0.601529in}}%
\pgfpathlineto{\pgfqpoint{1.576138in}{0.603065in}}%
\pgfpathlineto{\pgfqpoint{1.577436in}{0.603679in}}%
\pgfpathlineto{\pgfqpoint{1.580948in}{0.605215in}}%
\pgfpathlineto{\pgfqpoint{1.582229in}{0.605676in}}%
\pgfpathlineto{\pgfqpoint{1.584502in}{0.607212in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{0.608594in}}%
\pgfpathlineto{\pgfqpoint{1.588246in}{0.610130in}}%
\pgfpathlineto{\pgfqpoint{1.589300in}{0.611820in}}%
\pgfpathlineto{\pgfqpoint{1.591045in}{0.613356in}}%
\pgfpathlineto{\pgfqpoint{1.592569in}{0.615045in}}%
\pgfpathlineto{\pgfqpoint{1.595697in}{0.616581in}}%
\pgfpathlineto{\pgfqpoint{1.597008in}{0.617964in}}%
\pgfpathlineto{\pgfqpoint{1.601189in}{0.619500in}}%
\pgfpathlineto{\pgfqpoint{1.602157in}{0.620114in}}%
\pgfpathlineto{\pgfqpoint{1.604387in}{0.621650in}}%
\pgfpathlineto{\pgfqpoint{1.605865in}{0.623954in}}%
\pgfpathlineto{\pgfqpoint{1.607991in}{0.625490in}}%
\pgfpathlineto{\pgfqpoint{1.609523in}{0.627179in}}%
\pgfpathlineto{\pgfqpoint{1.613536in}{0.628715in}}%
\pgfpathlineto{\pgfqpoint{1.614376in}{0.629483in}}%
\pgfpathlineto{\pgfqpoint{1.616808in}{0.631019in}}%
\pgfpathlineto{\pgfqpoint{1.618251in}{0.632862in}}%
\pgfpathlineto{\pgfqpoint{1.620352in}{0.634398in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{0.635166in}}%
\pgfpathlineto{\pgfqpoint{1.624197in}{0.636702in}}%
\pgfpathlineto{\pgfqpoint{1.625723in}{0.638085in}}%
\pgfpathlineto{\pgfqpoint{1.626705in}{0.639621in}}%
\pgfpathlineto{\pgfqpoint{1.627738in}{0.641003in}}%
\pgfpathlineto{\pgfqpoint{1.629300in}{0.642539in}}%
\pgfpathlineto{\pgfqpoint{1.630710in}{0.643921in}}%
\pgfpathlineto{\pgfqpoint{1.633486in}{0.645457in}}%
\pgfpathlineto{\pgfqpoint{1.634964in}{0.647147in}}%
\pgfpathlineto{\pgfqpoint{1.637358in}{0.648683in}}%
\pgfpathlineto{\pgfqpoint{1.638862in}{0.649758in}}%
\pgfpathlineto{\pgfqpoint{1.641734in}{0.651294in}}%
\pgfpathlineto{\pgfqpoint{1.643200in}{0.652676in}}%
\pgfpathlineto{\pgfqpoint{1.645808in}{0.654212in}}%
\pgfpathlineto{\pgfqpoint{1.647100in}{0.656055in}}%
\pgfpathlineto{\pgfqpoint{1.648866in}{0.657591in}}%
\pgfpathlineto{\pgfqpoint{1.650099in}{0.658206in}}%
\pgfpathlineto{\pgfqpoint{1.653739in}{0.659742in}}%
\pgfpathlineto{\pgfqpoint{1.655262in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{1.657844in}{0.663121in}}%
\pgfpathlineto{\pgfqpoint{1.659312in}{0.665425in}}%
\pgfpathlineto{\pgfqpoint{1.661726in}{0.666961in}}%
\pgfpathlineto{\pgfqpoint{1.663152in}{0.668497in}}%
\pgfpathlineto{\pgfqpoint{1.665184in}{0.670033in}}%
\pgfpathlineto{\pgfqpoint{1.666726in}{0.671722in}}%
\pgfpathlineto{\pgfqpoint{1.668799in}{0.673258in}}%
\pgfpathlineto{\pgfqpoint{1.670211in}{0.674333in}}%
\pgfpathlineto{\pgfqpoint{1.672314in}{0.675869in}}%
\pgfpathlineto{\pgfqpoint{1.673726in}{0.677405in}}%
\pgfpathlineto{\pgfqpoint{1.675365in}{0.678941in}}%
\pgfpathlineto{\pgfqpoint{1.676093in}{0.679556in}}%
\pgfpathlineto{\pgfqpoint{1.679115in}{0.681092in}}%
\pgfpathlineto{\pgfqpoint{1.680626in}{0.682935in}}%
\pgfpathlineto{\pgfqpoint{1.682837in}{0.684471in}}%
\pgfpathlineto{\pgfqpoint{1.684317in}{0.685392in}}%
\pgfpathlineto{\pgfqpoint{1.687195in}{0.686928in}}%
\pgfpathlineto{\pgfqpoint{1.688585in}{0.688157in}}%
\pgfpathlineto{\pgfqpoint{1.691786in}{0.689693in}}%
\pgfpathlineto{\pgfqpoint{1.693275in}{0.691843in}}%
\pgfpathlineto{\pgfqpoint{1.695233in}{0.693379in}}%
\pgfpathlineto{\pgfqpoint{1.696513in}{0.695376in}}%
\pgfpathlineto{\pgfqpoint{1.698926in}{0.696912in}}%
\pgfpathlineto{\pgfqpoint{1.700392in}{0.698755in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{0.700291in}}%
\pgfpathlineto{\pgfqpoint{1.703417in}{0.701981in}}%
\pgfpathlineto{\pgfqpoint{1.704705in}{0.703517in}}%
\pgfpathlineto{\pgfqpoint{1.706061in}{0.705360in}}%
\pgfpathlineto{\pgfqpoint{1.708018in}{0.706896in}}%
\pgfpathlineto{\pgfqpoint{1.709043in}{0.708278in}}%
\pgfpathlineto{\pgfqpoint{1.711340in}{0.709814in}}%
\pgfpathlineto{\pgfqpoint{1.712861in}{0.711350in}}%
\pgfpathlineto{\pgfqpoint{1.714445in}{0.712886in}}%
\pgfpathlineto{\pgfqpoint{1.715927in}{0.714575in}}%
\pgfpathlineto{\pgfqpoint{1.717025in}{0.716111in}}%
\pgfpathlineto{\pgfqpoint{1.718429in}{0.717033in}}%
\pgfpathlineto{\pgfqpoint{1.720172in}{0.718569in}}%
\pgfpathlineto{\pgfqpoint{1.721662in}{0.719798in}}%
\pgfpathlineto{\pgfqpoint{1.722473in}{0.721334in}}%
\pgfpathlineto{\pgfqpoint{1.723807in}{0.723177in}}%
\pgfpathlineto{\pgfqpoint{1.725536in}{0.724713in}}%
\pgfpathlineto{\pgfqpoint{1.726890in}{0.726402in}}%
\pgfpathlineto{\pgfqpoint{1.728064in}{0.727938in}}%
\pgfpathlineto{\pgfqpoint{1.729432in}{0.729628in}}%
\pgfpathlineto{\pgfqpoint{1.730971in}{0.731164in}}%
\pgfpathlineto{\pgfqpoint{1.732127in}{0.733160in}}%
\pgfpathlineto{\pgfqpoint{1.733914in}{0.734696in}}%
\pgfpathlineto{\pgfqpoint{1.735440in}{0.736079in}}%
\pgfpathlineto{\pgfqpoint{1.736652in}{0.737615in}}%
\pgfpathlineto{\pgfqpoint{1.738143in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{1.739371in}{0.741455in}}%
\pgfpathlineto{\pgfqpoint{1.740904in}{0.743144in}}%
\pgfpathlineto{\pgfqpoint{1.741989in}{0.744680in}}%
\pgfpathlineto{\pgfqpoint{1.743347in}{0.746677in}}%
\pgfpathlineto{\pgfqpoint{1.745755in}{0.748213in}}%
\pgfpathlineto{\pgfqpoint{1.747008in}{0.749749in}}%
\pgfpathlineto{\pgfqpoint{1.748674in}{0.751285in}}%
\pgfpathlineto{\pgfqpoint{1.750163in}{0.753435in}}%
\pgfpathlineto{\pgfqpoint{1.751647in}{0.754971in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{0.756200in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{0.757736in}}%
\pgfpathlineto{\pgfqpoint{1.755444in}{0.759733in}}%
\pgfpathlineto{\pgfqpoint{1.759327in}{0.761269in}}%
\pgfpathlineto{\pgfqpoint{1.760695in}{0.762804in}}%
\pgfpathlineto{\pgfqpoint{1.762960in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{1.764485in}{0.766952in}}%
\pgfpathlineto{\pgfqpoint{1.765590in}{0.768488in}}%
\pgfpathlineto{\pgfqpoint{1.767128in}{0.770791in}}%
\pgfpathlineto{\pgfqpoint{1.768741in}{0.772327in}}%
\pgfpathlineto{\pgfqpoint{1.770207in}{0.774631in}}%
\pgfpathlineto{\pgfqpoint{1.772320in}{0.776167in}}%
\pgfpathlineto{\pgfqpoint{1.773826in}{0.778625in}}%
\pgfpathlineto{\pgfqpoint{1.775938in}{0.780161in}}%
\pgfpathlineto{\pgfqpoint{1.777417in}{0.782158in}}%
\pgfpathlineto{\pgfqpoint{1.778181in}{0.783694in}}%
\pgfpathlineto{\pgfqpoint{1.779124in}{0.785690in}}%
\pgfpathlineto{\pgfqpoint{1.780873in}{0.787226in}}%
\pgfpathlineto{\pgfqpoint{1.782385in}{0.788762in}}%
\pgfpathlineto{\pgfqpoint{1.783230in}{0.790298in}}%
\pgfpathlineto{\pgfqpoint{1.784723in}{0.792756in}}%
\pgfpathlineto{\pgfqpoint{1.785987in}{0.794292in}}%
\pgfpathlineto{\pgfqpoint{1.787484in}{0.795981in}}%
\pgfpathlineto{\pgfqpoint{1.788974in}{0.797517in}}%
\pgfpathlineto{\pgfqpoint{1.790484in}{0.799360in}}%
\pgfpathlineto{\pgfqpoint{1.792530in}{0.800896in}}%
\pgfpathlineto{\pgfqpoint{1.793943in}{0.803661in}}%
\pgfpathlineto{\pgfqpoint{1.795175in}{0.805197in}}%
\pgfpathlineto{\pgfqpoint{1.796709in}{0.808115in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{0.809651in}}%
\pgfpathlineto{\pgfqpoint{1.799620in}{0.811494in}}%
\pgfpathlineto{\pgfqpoint{1.801618in}{0.813030in}}%
\pgfpathlineto{\pgfqpoint{1.803072in}{0.815027in}}%
\pgfpathlineto{\pgfqpoint{1.804706in}{0.816563in}}%
\pgfpathlineto{\pgfqpoint{1.806166in}{0.817638in}}%
\pgfpathlineto{\pgfqpoint{1.807227in}{0.819174in}}%
\pgfpathlineto{\pgfqpoint{1.808754in}{0.820864in}}%
\pgfpathlineto{\pgfqpoint{1.810033in}{0.822400in}}%
\pgfpathlineto{\pgfqpoint{1.811512in}{0.824243in}}%
\pgfpathlineto{\pgfqpoint{1.812486in}{0.825779in}}%
\pgfpathlineto{\pgfqpoint{1.813911in}{0.828543in}}%
\pgfpathlineto{\pgfqpoint{1.815146in}{0.830079in}}%
\pgfpathlineto{\pgfqpoint{1.816535in}{0.832537in}}%
\pgfpathlineto{\pgfqpoint{1.817986in}{0.834073in}}%
\pgfpathlineto{\pgfqpoint{1.819388in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{1.820789in}{0.837452in}}%
\pgfpathlineto{\pgfqpoint{1.822164in}{0.838988in}}%
\pgfpathlineto{\pgfqpoint{1.823827in}{0.840524in}}%
\pgfpathlineto{\pgfqpoint{1.825191in}{0.842828in}}%
\pgfpathlineto{\pgfqpoint{1.826676in}{0.844364in}}%
\pgfpathlineto{\pgfqpoint{1.828115in}{0.846361in}}%
\pgfpathlineto{\pgfqpoint{1.829906in}{0.847897in}}%
\pgfpathlineto{\pgfqpoint{1.831392in}{0.850200in}}%
\pgfpathlineto{\pgfqpoint{1.832793in}{0.851736in}}%
\pgfpathlineto{\pgfqpoint{1.834316in}{0.854348in}}%
\pgfpathlineto{\pgfqpoint{1.835692in}{0.855884in}}%
\pgfpathlineto{\pgfqpoint{1.837004in}{0.858341in}}%
\pgfpathlineto{\pgfqpoint{1.838556in}{0.859877in}}%
\pgfpathlineto{\pgfqpoint{1.840042in}{0.861567in}}%
\pgfpathlineto{\pgfqpoint{1.841811in}{0.863103in}}%
\pgfpathlineto{\pgfqpoint{1.843250in}{0.864638in}}%
\pgfpathlineto{\pgfqpoint{1.844946in}{0.866174in}}%
\pgfpathlineto{\pgfqpoint{1.846462in}{0.868632in}}%
\pgfpathlineto{\pgfqpoint{1.847521in}{0.870168in}}%
\pgfpathlineto{\pgfqpoint{1.849037in}{0.872165in}}%
\pgfpathlineto{\pgfqpoint{1.850396in}{0.873701in}}%
\pgfpathlineto{\pgfqpoint{1.851875in}{0.874776in}}%
\pgfpathlineto{\pgfqpoint{1.853528in}{0.876312in}}%
\pgfpathlineto{\pgfqpoint{1.854842in}{0.878155in}}%
\pgfpathlineto{\pgfqpoint{1.856054in}{0.879691in}}%
\pgfpathlineto{\pgfqpoint{1.857536in}{0.881841in}}%
\pgfpathlineto{\pgfqpoint{1.859027in}{0.883377in}}%
\pgfpathlineto{\pgfqpoint{1.860320in}{0.884606in}}%
\pgfpathlineto{\pgfqpoint{1.861615in}{0.886142in}}%
\pgfpathlineto{\pgfqpoint{1.863096in}{0.888446in}}%
\pgfpathlineto{\pgfqpoint{1.864309in}{0.889982in}}%
\pgfpathlineto{\pgfqpoint{1.865827in}{0.892593in}}%
\pgfpathlineto{\pgfqpoint{1.867676in}{0.894129in}}%
\pgfpathlineto{\pgfqpoint{1.868897in}{0.895972in}}%
\pgfpathlineto{\pgfqpoint{1.870918in}{0.897508in}}%
\pgfpathlineto{\pgfqpoint{1.872396in}{0.899966in}}%
\pgfpathlineto{\pgfqpoint{1.874224in}{0.901501in}}%
\pgfpathlineto{\pgfqpoint{1.875758in}{0.903652in}}%
\pgfpathlineto{\pgfqpoint{1.877394in}{0.905188in}}%
\pgfpathlineto{\pgfqpoint{1.878834in}{0.908413in}}%
\pgfpathlineto{\pgfqpoint{1.879869in}{0.909949in}}%
\pgfpathlineto{\pgfqpoint{1.881372in}{0.911946in}}%
\pgfpathlineto{\pgfqpoint{1.882163in}{0.913482in}}%
\pgfpathlineto{\pgfqpoint{1.883696in}{0.915632in}}%
\pgfpathlineto{\pgfqpoint{1.885486in}{0.917168in}}%
\pgfpathlineto{\pgfqpoint{1.886976in}{0.919165in}}%
\pgfpathlineto{\pgfqpoint{1.888503in}{0.920701in}}%
\pgfpathlineto{\pgfqpoint{1.890020in}{0.923005in}}%
\pgfpathlineto{\pgfqpoint{1.890930in}{0.924541in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{0.926845in}}%
\pgfpathlineto{\pgfqpoint{1.893387in}{0.928381in}}%
\pgfpathlineto{\pgfqpoint{1.894760in}{0.930377in}}%
\pgfpathlineto{\pgfqpoint{1.895880in}{0.931913in}}%
\pgfpathlineto{\pgfqpoint{1.897412in}{0.933910in}}%
\pgfpathlineto{\pgfqpoint{1.898494in}{0.935446in}}%
\pgfpathlineto{\pgfqpoint{1.899977in}{0.937136in}}%
\pgfpathlineto{\pgfqpoint{1.901221in}{0.938672in}}%
\pgfpathlineto{\pgfqpoint{1.902647in}{0.941590in}}%
\pgfpathlineto{\pgfqpoint{1.903285in}{0.943126in}}%
\pgfpathlineto{\pgfqpoint{1.904806in}{0.944508in}}%
\pgfpathlineto{\pgfqpoint{1.905924in}{0.946044in}}%
\pgfpathlineto{\pgfqpoint{1.907424in}{0.948195in}}%
\pgfpathlineto{\pgfqpoint{1.908510in}{0.949731in}}%
\pgfpathlineto{\pgfqpoint{1.910013in}{0.952188in}}%
\pgfpathlineto{\pgfqpoint{1.910952in}{0.953724in}}%
\pgfpathlineto{\pgfqpoint{1.912372in}{0.955414in}}%
\pgfpathlineto{\pgfqpoint{1.914082in}{0.956950in}}%
\pgfpathlineto{\pgfqpoint{1.915528in}{0.958793in}}%
\pgfpathlineto{\pgfqpoint{1.917176in}{0.960329in}}%
\pgfpathlineto{\pgfqpoint{1.918654in}{0.962633in}}%
\pgfpathlineto{\pgfqpoint{1.919323in}{0.964169in}}%
\pgfpathlineto{\pgfqpoint{1.920757in}{0.966012in}}%
\pgfpathlineto{\pgfqpoint{1.922081in}{0.967548in}}%
\pgfpathlineto{\pgfqpoint{1.923533in}{0.970159in}}%
\pgfpathlineto{\pgfqpoint{1.924348in}{0.971695in}}%
\pgfpathlineto{\pgfqpoint{1.925855in}{0.974152in}}%
\pgfpathlineto{\pgfqpoint{1.927300in}{0.975688in}}%
\pgfpathlineto{\pgfqpoint{1.928817in}{0.977839in}}%
\pgfpathlineto{\pgfqpoint{1.929918in}{0.979375in}}%
\pgfpathlineto{\pgfqpoint{1.931098in}{0.981371in}}%
\pgfpathlineto{\pgfqpoint{1.932440in}{0.982907in}}%
\pgfpathlineto{\pgfqpoint{1.933964in}{0.985365in}}%
\pgfpathlineto{\pgfqpoint{1.934714in}{0.986901in}}%
\pgfpathlineto{\pgfqpoint{1.936242in}{0.989512in}}%
\pgfpathlineto{\pgfqpoint{1.937262in}{0.991048in}}%
\pgfpathlineto{\pgfqpoint{1.938725in}{0.993966in}}%
\pgfpathlineto{\pgfqpoint{1.939640in}{0.995502in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{0.998113in}}%
\pgfpathlineto{\pgfqpoint{1.941722in}{0.999649in}}%
\pgfpathlineto{\pgfqpoint{1.943208in}{1.001185in}}%
\pgfpathlineto{\pgfqpoint{1.944177in}{1.002721in}}%
\pgfpathlineto{\pgfqpoint{1.945217in}{1.004871in}}%
\pgfpathlineto{\pgfqpoint{1.946623in}{1.006407in}}%
\pgfpathlineto{\pgfqpoint{1.948158in}{1.008711in}}%
\pgfpathlineto{\pgfqpoint{1.948789in}{1.010247in}}%
\pgfpathlineto{\pgfqpoint{1.950323in}{1.013319in}}%
\pgfpathlineto{\pgfqpoint{1.951353in}{1.014855in}}%
\pgfpathlineto{\pgfqpoint{1.952869in}{1.017466in}}%
\pgfpathlineto{\pgfqpoint{1.953983in}{1.019002in}}%
\pgfpathlineto{\pgfqpoint{1.955491in}{1.022074in}}%
\pgfpathlineto{\pgfqpoint{1.956879in}{1.023610in}}%
\pgfpathlineto{\pgfqpoint{1.958391in}{1.025453in}}%
\pgfpathlineto{\pgfqpoint{1.959412in}{1.026989in}}%
\pgfpathlineto{\pgfqpoint{1.960883in}{1.029447in}}%
\pgfpathlineto{\pgfqpoint{1.961617in}{1.030983in}}%
\pgfpathlineto{\pgfqpoint{1.963157in}{1.033287in}}%
\pgfpathlineto{\pgfqpoint{1.964158in}{1.034823in}}%
\pgfpathlineto{\pgfqpoint{1.965480in}{1.036666in}}%
\pgfpathlineto{\pgfqpoint{1.966789in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.968085in}{1.041581in}}%
\pgfpathlineto{\pgfqpoint{1.969505in}{1.043117in}}%
\pgfpathlineto{\pgfqpoint{1.971022in}{1.046496in}}%
\pgfpathlineto{\pgfqpoint{1.973102in}{1.048032in}}%
\pgfpathlineto{\pgfqpoint{1.974372in}{1.050643in}}%
\pgfpathlineto{\pgfqpoint{1.975511in}{1.052179in}}%
\pgfpathlineto{\pgfqpoint{1.976911in}{1.053715in}}%
\pgfpathlineto{\pgfqpoint{1.978346in}{1.055251in}}%
\pgfpathlineto{\pgfqpoint{1.979883in}{1.057248in}}%
\pgfpathlineto{\pgfqpoint{1.981132in}{1.058784in}}%
\pgfpathlineto{\pgfqpoint{1.982554in}{1.061702in}}%
\pgfpathlineto{\pgfqpoint{1.983414in}{1.063238in}}%
\pgfpathlineto{\pgfqpoint{1.984926in}{1.065542in}}%
\pgfpathlineto{\pgfqpoint{1.986323in}{1.067078in}}%
\pgfpathlineto{\pgfqpoint{1.987856in}{1.069689in}}%
\pgfpathlineto{\pgfqpoint{1.988626in}{1.071225in}}%
\pgfpathlineto{\pgfqpoint{1.989966in}{1.073682in}}%
\pgfpathlineto{\pgfqpoint{1.991830in}{1.075218in}}%
\pgfpathlineto{\pgfqpoint{1.993335in}{1.077522in}}%
\pgfpathlineto{\pgfqpoint{1.994340in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{1.995814in}{1.080748in}}%
\pgfpathlineto{\pgfqpoint{1.997211in}{1.082284in}}%
\pgfpathlineto{\pgfqpoint{1.998495in}{1.084895in}}%
\pgfpathlineto{\pgfqpoint{1.999412in}{1.086431in}}%
\pgfpathlineto{\pgfqpoint{2.000867in}{1.089195in}}%
\pgfpathlineto{\pgfqpoint{2.002185in}{1.090731in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.093496in}}%
\pgfpathlineto{\pgfqpoint{2.005192in}{1.095032in}}%
\pgfpathlineto{\pgfqpoint{2.006730in}{1.096875in}}%
\pgfpathlineto{\pgfqpoint{2.007564in}{1.098411in}}%
\pgfpathlineto{\pgfqpoint{2.008885in}{1.101022in}}%
\pgfpathlineto{\pgfqpoint{2.010775in}{1.102558in}}%
\pgfpathlineto{\pgfqpoint{2.012006in}{1.105477in}}%
\pgfpathlineto{\pgfqpoint{2.013352in}{1.107013in}}%
\pgfpathlineto{\pgfqpoint{2.014885in}{1.110392in}}%
\pgfpathlineto{\pgfqpoint{2.016116in}{1.111928in}}%
\pgfpathlineto{\pgfqpoint{2.017527in}{1.113771in}}%
\pgfpathlineto{\pgfqpoint{2.018571in}{1.115307in}}%
\pgfpathlineto{\pgfqpoint{2.020111in}{1.117764in}}%
\pgfpathlineto{\pgfqpoint{2.020989in}{1.119300in}}%
\pgfpathlineto{\pgfqpoint{2.022503in}{1.122679in}}%
\pgfpathlineto{\pgfqpoint{2.023383in}{1.124215in}}%
\pgfpathlineto{\pgfqpoint{2.024838in}{1.127134in}}%
\pgfpathlineto{\pgfqpoint{2.025865in}{1.128670in}}%
\pgfpathlineto{\pgfqpoint{2.027379in}{1.131434in}}%
\pgfpathlineto{\pgfqpoint{2.028554in}{1.132970in}}%
\pgfpathlineto{\pgfqpoint{2.030019in}{1.135121in}}%
\pgfpathlineto{\pgfqpoint{2.031201in}{1.136657in}}%
\pgfpathlineto{\pgfqpoint{2.032306in}{1.138346in}}%
\pgfpathlineto{\pgfqpoint{2.034363in}{1.139882in}}%
\pgfpathlineto{\pgfqpoint{2.035890in}{1.142647in}}%
\pgfpathlineto{\pgfqpoint{2.037290in}{1.144183in}}%
\pgfpathlineto{\pgfqpoint{2.038807in}{1.147101in}}%
\pgfpathlineto{\pgfqpoint{2.039510in}{1.148637in}}%
\pgfpathlineto{\pgfqpoint{2.040986in}{1.151402in}}%
\pgfpathlineto{\pgfqpoint{2.041636in}{1.152938in}}%
\pgfpathlineto{\pgfqpoint{2.043016in}{1.155088in}}%
\pgfpathlineto{\pgfqpoint{2.044190in}{1.156624in}}%
\pgfpathlineto{\pgfqpoint{2.045593in}{1.158467in}}%
\pgfpathlineto{\pgfqpoint{2.046533in}{1.160003in}}%
\pgfpathlineto{\pgfqpoint{2.048065in}{1.161693in}}%
\pgfpathlineto{\pgfqpoint{2.049679in}{1.163229in}}%
\pgfpathlineto{\pgfqpoint{2.050988in}{1.166301in}}%
\pgfpathlineto{\pgfqpoint{2.052263in}{1.167837in}}%
\pgfpathlineto{\pgfqpoint{2.053713in}{1.170294in}}%
\pgfpathlineto{\pgfqpoint{2.054988in}{1.171830in}}%
\pgfpathlineto{\pgfqpoint{2.056514in}{1.174748in}}%
\pgfpathlineto{\pgfqpoint{2.057954in}{1.176284in}}%
\pgfpathlineto{\pgfqpoint{2.059420in}{1.178742in}}%
\pgfpathlineto{\pgfqpoint{2.060531in}{1.180278in}}%
\pgfpathlineto{\pgfqpoint{2.061957in}{1.182582in}}%
\pgfpathlineto{\pgfqpoint{2.064088in}{1.184118in}}%
\pgfpathlineto{\pgfqpoint{2.065565in}{1.186882in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.188418in}}%
\pgfpathlineto{\pgfqpoint{2.068376in}{1.190569in}}%
\pgfpathlineto{\pgfqpoint{2.069329in}{1.192105in}}%
\pgfpathlineto{\pgfqpoint{2.070785in}{1.195637in}}%
\pgfpathlineto{\pgfqpoint{2.071674in}{1.197173in}}%
\pgfpathlineto{\pgfqpoint{2.073124in}{1.201013in}}%
\pgfpathlineto{\pgfqpoint{2.074364in}{1.202549in}}%
\pgfpathlineto{\pgfqpoint{2.075881in}{1.204700in}}%
\pgfpathlineto{\pgfqpoint{2.076511in}{1.206235in}}%
\pgfpathlineto{\pgfqpoint{2.077984in}{1.208386in}}%
\pgfpathlineto{\pgfqpoint{2.078923in}{1.209922in}}%
\pgfpathlineto{\pgfqpoint{2.080453in}{1.213454in}}%
\pgfpathlineto{\pgfqpoint{2.081570in}{1.214990in}}%
\pgfpathlineto{\pgfqpoint{2.082962in}{1.216373in}}%
\pgfpathlineto{\pgfqpoint{2.083858in}{1.217909in}}%
\pgfpathlineto{\pgfqpoint{2.084982in}{1.220213in}}%
\pgfpathlineto{\pgfqpoint{2.086552in}{1.221749in}}%
\pgfpathlineto{\pgfqpoint{2.088039in}{1.224667in}}%
\pgfpathlineto{\pgfqpoint{2.089771in}{1.226203in}}%
\pgfpathlineto{\pgfqpoint{2.091305in}{1.227892in}}%
\pgfpathlineto{\pgfqpoint{2.092831in}{1.229428in}}%
\pgfpathlineto{\pgfqpoint{2.094374in}{1.231425in}}%
\pgfpathlineto{\pgfqpoint{2.095275in}{1.232961in}}%
\pgfpathlineto{\pgfqpoint{2.096812in}{1.235419in}}%
\pgfpathlineto{\pgfqpoint{2.098294in}{1.236955in}}%
\pgfpathlineto{\pgfqpoint{2.099706in}{1.239412in}}%
\pgfpathlineto{\pgfqpoint{2.100314in}{1.240948in}}%
\pgfpathlineto{\pgfqpoint{2.101736in}{1.242177in}}%
\pgfpathlineto{\pgfqpoint{2.102429in}{1.243713in}}%
\pgfpathlineto{\pgfqpoint{2.103898in}{1.246938in}}%
\pgfpathlineto{\pgfqpoint{2.105025in}{1.248474in}}%
\pgfpathlineto{\pgfqpoint{2.106523in}{1.251393in}}%
\pgfpathlineto{\pgfqpoint{2.107612in}{1.252929in}}%
\pgfpathlineto{\pgfqpoint{2.109098in}{1.255233in}}%
\pgfpathlineto{\pgfqpoint{2.110564in}{1.256768in}}%
\pgfpathlineto{\pgfqpoint{2.112099in}{1.258612in}}%
\pgfpathlineto{\pgfqpoint{2.113546in}{1.260148in}}%
\pgfpathlineto{\pgfqpoint{2.115068in}{1.263066in}}%
\pgfpathlineto{\pgfqpoint{2.116445in}{1.264602in}}%
\pgfpathlineto{\pgfqpoint{2.117843in}{1.267213in}}%
\pgfpathlineto{\pgfqpoint{2.118636in}{1.268749in}}%
\pgfpathlineto{\pgfqpoint{2.120044in}{1.271514in}}%
\pgfpathlineto{\pgfqpoint{2.121278in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{2.122810in}{1.276122in}}%
\pgfpathlineto{\pgfqpoint{2.123932in}{1.277657in}}%
\pgfpathlineto{\pgfqpoint{2.125448in}{1.280115in}}%
\pgfpathlineto{\pgfqpoint{2.126384in}{1.281651in}}%
\pgfpathlineto{\pgfqpoint{2.127891in}{1.284109in}}%
\pgfpathlineto{\pgfqpoint{2.129178in}{1.285644in}}%
\pgfpathlineto{\pgfqpoint{2.130704in}{1.288102in}}%
\pgfpathlineto{\pgfqpoint{2.132156in}{1.289638in}}%
\pgfpathlineto{\pgfqpoint{2.133699in}{1.291020in}}%
\pgfpathlineto{\pgfqpoint{2.134818in}{1.292556in}}%
\pgfpathlineto{\pgfqpoint{2.136335in}{1.294707in}}%
\pgfpathlineto{\pgfqpoint{2.137360in}{1.296243in}}%
\pgfpathlineto{\pgfqpoint{2.138792in}{1.298547in}}%
\pgfpathlineto{\pgfqpoint{2.140400in}{1.300082in}}%
\pgfpathlineto{\pgfqpoint{2.141744in}{1.302694in}}%
\pgfpathlineto{\pgfqpoint{2.142948in}{1.304230in}}%
\pgfpathlineto{\pgfqpoint{2.144475in}{1.306687in}}%
\pgfpathlineto{\pgfqpoint{2.145800in}{1.308223in}}%
\pgfpathlineto{\pgfqpoint{2.147270in}{1.311602in}}%
\pgfpathlineto{\pgfqpoint{2.148030in}{1.313138in}}%
\pgfpathlineto{\pgfqpoint{2.149550in}{1.315596in}}%
\pgfpathlineto{\pgfqpoint{2.150770in}{1.317132in}}%
\pgfpathlineto{\pgfqpoint{2.152088in}{1.319282in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.320818in}}%
\pgfpathlineto{\pgfqpoint{2.155940in}{1.322507in}}%
\pgfpathlineto{\pgfqpoint{2.156941in}{1.324043in}}%
\pgfpathlineto{\pgfqpoint{2.158374in}{1.326040in}}%
\pgfpathlineto{\pgfqpoint{2.159427in}{1.327576in}}%
\pgfpathlineto{\pgfqpoint{2.160881in}{1.329880in}}%
\pgfpathlineto{\pgfqpoint{2.162429in}{1.331416in}}%
\pgfpathlineto{\pgfqpoint{2.163868in}{1.333259in}}%
\pgfpathlineto{\pgfqpoint{2.166365in}{1.334795in}}%
\pgfpathlineto{\pgfqpoint{2.167876in}{1.337253in}}%
\pgfpathlineto{\pgfqpoint{2.169285in}{1.338789in}}%
\pgfpathlineto{\pgfqpoint{2.170796in}{1.341246in}}%
\pgfpathlineto{\pgfqpoint{2.172201in}{1.342782in}}%
\pgfpathlineto{\pgfqpoint{2.173647in}{1.345393in}}%
\pgfpathlineto{\pgfqpoint{2.174615in}{1.346929in}}%
\pgfpathlineto{\pgfqpoint{2.176102in}{1.350001in}}%
\pgfpathlineto{\pgfqpoint{2.177525in}{1.351537in}}%
\pgfpathlineto{\pgfqpoint{2.179068in}{1.354455in}}%
\pgfpathlineto{\pgfqpoint{2.180119in}{1.355991in}}%
\pgfpathlineto{\pgfqpoint{2.181605in}{1.358295in}}%
\pgfpathlineto{\pgfqpoint{2.183171in}{1.359831in}}%
\pgfpathlineto{\pgfqpoint{2.184528in}{1.362442in}}%
\pgfpathlineto{\pgfqpoint{2.185711in}{1.363978in}}%
\pgfpathlineto{\pgfqpoint{2.187215in}{1.366897in}}%
\pgfpathlineto{\pgfqpoint{2.187861in}{1.368433in}}%
\pgfpathlineto{\pgfqpoint{2.189356in}{1.370429in}}%
\pgfpathlineto{\pgfqpoint{2.190589in}{1.371965in}}%
\pgfpathlineto{\pgfqpoint{2.192118in}{1.374269in}}%
\pgfpathlineto{\pgfqpoint{2.193414in}{1.375805in}}%
\pgfpathlineto{\pgfqpoint{2.194856in}{1.377956in}}%
\pgfpathlineto{\pgfqpoint{2.195922in}{1.379491in}}%
\pgfpathlineto{\pgfqpoint{2.197371in}{1.381949in}}%
\pgfpathlineto{\pgfqpoint{2.198506in}{1.383485in}}%
\pgfpathlineto{\pgfqpoint{2.199845in}{1.386710in}}%
\pgfpathlineto{\pgfqpoint{2.201399in}{1.388246in}}%
\pgfpathlineto{\pgfqpoint{2.202930in}{1.389475in}}%
\pgfpathlineto{\pgfqpoint{2.204484in}{1.391011in}}%
\pgfpathlineto{\pgfqpoint{2.205948in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{2.207989in}{1.394851in}}%
\pgfpathlineto{\pgfqpoint{2.209309in}{1.397616in}}%
\pgfpathlineto{\pgfqpoint{2.210414in}{1.399152in}}%
\pgfpathlineto{\pgfqpoint{2.211797in}{1.402531in}}%
\pgfpathlineto{\pgfqpoint{2.213258in}{1.404067in}}%
\pgfpathlineto{\pgfqpoint{2.214766in}{1.406524in}}%
\pgfpathlineto{\pgfqpoint{2.217055in}{1.408060in}}%
\pgfpathlineto{\pgfqpoint{2.218579in}{1.410518in}}%
\pgfpathlineto{\pgfqpoint{2.220306in}{1.412054in}}%
\pgfpathlineto{\pgfqpoint{2.221844in}{1.414511in}}%
\pgfpathlineto{\pgfqpoint{2.223340in}{1.416047in}}%
\pgfpathlineto{\pgfqpoint{2.224503in}{1.417890in}}%
\pgfpathlineto{\pgfqpoint{2.226221in}{1.419426in}}%
\pgfpathlineto{\pgfqpoint{2.227503in}{1.421423in}}%
\pgfpathlineto{\pgfqpoint{2.229527in}{1.422959in}}%
\pgfpathlineto{\pgfqpoint{2.230805in}{1.424341in}}%
\pgfpathlineto{\pgfqpoint{2.231908in}{1.425877in}}%
\pgfpathlineto{\pgfqpoint{2.233404in}{1.428642in}}%
\pgfpathlineto{\pgfqpoint{2.234538in}{1.430178in}}%
\pgfpathlineto{\pgfqpoint{2.235921in}{1.432328in}}%
\pgfpathlineto{\pgfqpoint{2.237010in}{1.433864in}}%
\pgfpathlineto{\pgfqpoint{2.238550in}{1.436476in}}%
\pgfpathlineto{\pgfqpoint{2.240113in}{1.438011in}}%
\pgfpathlineto{\pgfqpoint{2.241635in}{1.440162in}}%
\pgfpathlineto{\pgfqpoint{2.244006in}{1.441698in}}%
\pgfpathlineto{\pgfqpoint{2.245301in}{1.444463in}}%
\pgfpathlineto{\pgfqpoint{2.246327in}{1.445998in}}%
\pgfpathlineto{\pgfqpoint{2.247780in}{1.448302in}}%
\pgfpathlineto{\pgfqpoint{2.248873in}{1.449838in}}%
\pgfpathlineto{\pgfqpoint{2.250349in}{1.453525in}}%
\pgfpathlineto{\pgfqpoint{2.251829in}{1.455061in}}%
\pgfpathlineto{\pgfqpoint{2.253333in}{1.458133in}}%
\pgfpathlineto{\pgfqpoint{2.254811in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{2.256160in}{1.462280in}}%
\pgfpathlineto{\pgfqpoint{2.257931in}{1.463816in}}%
\pgfpathlineto{\pgfqpoint{2.259429in}{1.465044in}}%
\pgfpathlineto{\pgfqpoint{2.261189in}{1.466580in}}%
\pgfpathlineto{\pgfqpoint{2.262719in}{1.469038in}}%
\pgfpathlineto{\pgfqpoint{2.263761in}{1.470574in}}%
\pgfpathlineto{\pgfqpoint{2.265294in}{1.472724in}}%
\pgfpathlineto{\pgfqpoint{2.266348in}{1.474260in}}%
\pgfpathlineto{\pgfqpoint{2.267877in}{1.475642in}}%
\pgfpathlineto{\pgfqpoint{2.269125in}{1.477178in}}%
\pgfpathlineto{\pgfqpoint{2.270611in}{1.478868in}}%
\pgfpathlineto{\pgfqpoint{2.271364in}{1.480404in}}%
\pgfpathlineto{\pgfqpoint{2.272809in}{1.483322in}}%
\pgfpathlineto{\pgfqpoint{2.274526in}{1.484858in}}%
\pgfpathlineto{\pgfqpoint{2.276026in}{1.486701in}}%
\pgfpathlineto{\pgfqpoint{2.276766in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{2.278171in}{1.490080in}}%
\pgfpathlineto{\pgfqpoint{2.279984in}{1.491616in}}%
\pgfpathlineto{\pgfqpoint{2.281484in}{1.494381in}}%
\pgfpathlineto{\pgfqpoint{2.283296in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{2.284424in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{2.286488in}{1.499296in}}%
\pgfpathlineto{\pgfqpoint{2.288015in}{1.501447in}}%
\pgfpathlineto{\pgfqpoint{2.289455in}{1.502982in}}%
\pgfpathlineto{\pgfqpoint{2.290938in}{1.504826in}}%
\pgfpathlineto{\pgfqpoint{2.292148in}{1.506362in}}%
\pgfpathlineto{\pgfqpoint{2.293422in}{1.507898in}}%
\pgfpathlineto{\pgfqpoint{2.294587in}{1.509434in}}%
\pgfpathlineto{\pgfqpoint{2.296011in}{1.511277in}}%
\pgfpathlineto{\pgfqpoint{2.297693in}{1.512813in}}%
\pgfpathlineto{\pgfqpoint{2.299212in}{1.514502in}}%
\pgfpathlineto{\pgfqpoint{2.299948in}{1.516038in}}%
\pgfpathlineto{\pgfqpoint{2.301322in}{1.517728in}}%
\pgfpathlineto{\pgfqpoint{2.302741in}{1.519264in}}%
\pgfpathlineto{\pgfqpoint{2.304123in}{1.522950in}}%
\pgfpathlineto{\pgfqpoint{2.305829in}{1.524486in}}%
\pgfpathlineto{\pgfqpoint{2.307239in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{2.308485in}{1.527865in}}%
\pgfpathlineto{\pgfqpoint{2.309961in}{1.530630in}}%
\pgfpathlineto{\pgfqpoint{2.312504in}{1.532166in}}%
\pgfpathlineto{\pgfqpoint{2.314046in}{1.534470in}}%
\pgfpathlineto{\pgfqpoint{2.315760in}{1.536006in}}%
\pgfpathlineto{\pgfqpoint{2.317170in}{1.538770in}}%
\pgfpathlineto{\pgfqpoint{2.318534in}{1.540306in}}%
\pgfpathlineto{\pgfqpoint{2.320039in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{1.544146in}}%
\pgfpathlineto{\pgfqpoint{2.322594in}{1.546450in}}%
\pgfpathlineto{\pgfqpoint{2.323702in}{1.547986in}}%
\pgfpathlineto{\pgfqpoint{2.325184in}{1.550290in}}%
\pgfpathlineto{\pgfqpoint{2.326317in}{1.551826in}}%
\pgfpathlineto{\pgfqpoint{2.327816in}{1.553823in}}%
\pgfpathlineto{\pgfqpoint{2.328870in}{1.555359in}}%
\pgfpathlineto{\pgfqpoint{2.330383in}{1.557355in}}%
\pgfpathlineto{\pgfqpoint{2.331737in}{1.558891in}}%
\pgfpathlineto{\pgfqpoint{2.333251in}{1.561042in}}%
\pgfpathlineto{\pgfqpoint{2.334894in}{1.562578in}}%
\pgfpathlineto{\pgfqpoint{2.336363in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{2.338142in}{1.565957in}}%
\pgfpathlineto{\pgfqpoint{2.339236in}{1.567493in}}%
\pgfpathlineto{\pgfqpoint{2.341263in}{1.569029in}}%
\pgfpathlineto{\pgfqpoint{2.342709in}{1.571025in}}%
\pgfpathlineto{\pgfqpoint{2.345119in}{1.572561in}}%
\pgfpathlineto{\pgfqpoint{2.346653in}{1.575019in}}%
\pgfpathlineto{\pgfqpoint{2.348140in}{1.576555in}}%
\pgfpathlineto{\pgfqpoint{2.349385in}{1.578244in}}%
\pgfpathlineto{\pgfqpoint{2.351144in}{1.579780in}}%
\pgfpathlineto{\pgfqpoint{2.352364in}{1.581470in}}%
\pgfpathlineto{\pgfqpoint{2.353771in}{1.583006in}}%
\pgfpathlineto{\pgfqpoint{2.355284in}{1.584849in}}%
\pgfpathlineto{\pgfqpoint{2.356390in}{1.586385in}}%
\pgfpathlineto{\pgfqpoint{2.357855in}{1.588535in}}%
\pgfpathlineto{\pgfqpoint{2.358988in}{1.590071in}}%
\pgfpathlineto{\pgfqpoint{2.360441in}{1.592068in}}%
\pgfpathlineto{\pgfqpoint{2.361854in}{1.593604in}}%
\pgfpathlineto{\pgfqpoint{2.363031in}{1.595294in}}%
\pgfpathlineto{\pgfqpoint{2.364980in}{1.596830in}}%
\pgfpathlineto{\pgfqpoint{2.366454in}{1.598980in}}%
\pgfpathlineto{\pgfqpoint{2.367409in}{1.600516in}}%
\pgfpathlineto{\pgfqpoint{2.368934in}{1.602820in}}%
\pgfpathlineto{\pgfqpoint{2.370534in}{1.604356in}}%
\pgfpathlineto{\pgfqpoint{2.372070in}{1.605584in}}%
\pgfpathlineto{\pgfqpoint{2.374133in}{1.607120in}}%
\pgfpathlineto{\pgfqpoint{2.375623in}{1.608810in}}%
\pgfpathlineto{\pgfqpoint{2.376956in}{1.610346in}}%
\pgfpathlineto{\pgfqpoint{2.378491in}{1.612496in}}%
\pgfpathlineto{\pgfqpoint{2.380025in}{1.614032in}}%
\pgfpathlineto{\pgfqpoint{2.381529in}{1.616336in}}%
\pgfpathlineto{\pgfqpoint{2.382577in}{1.617872in}}%
\pgfpathlineto{\pgfqpoint{2.384027in}{1.620637in}}%
\pgfpathlineto{\pgfqpoint{2.385713in}{1.622173in}}%
\pgfpathlineto{\pgfqpoint{2.387078in}{1.624170in}}%
\pgfpathlineto{\pgfqpoint{2.388075in}{1.625706in}}%
\pgfpathlineto{\pgfqpoint{2.389587in}{1.627702in}}%
\pgfpathlineto{\pgfqpoint{2.390657in}{1.629238in}}%
\pgfpathlineto{\pgfqpoint{2.392153in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{2.395685in}{1.632157in}}%
\pgfpathlineto{\pgfqpoint{2.396894in}{1.633539in}}%
\pgfpathlineto{\pgfqpoint{2.398617in}{1.635075in}}%
\pgfpathlineto{\pgfqpoint{2.400137in}{1.637686in}}%
\pgfpathlineto{\pgfqpoint{2.401504in}{1.639222in}}%
\pgfpathlineto{\pgfqpoint{2.402995in}{1.641833in}}%
\pgfpathlineto{\pgfqpoint{2.404127in}{1.643369in}}%
\pgfpathlineto{\pgfqpoint{2.405601in}{1.645673in}}%
\pgfpathlineto{\pgfqpoint{2.406452in}{1.647209in}}%
\pgfpathlineto{\pgfqpoint{2.407937in}{1.650281in}}%
\pgfpathlineto{\pgfqpoint{2.409374in}{1.651817in}}%
\pgfpathlineto{\pgfqpoint{2.410826in}{1.654582in}}%
\pgfpathlineto{\pgfqpoint{2.411788in}{1.656117in}}%
\pgfpathlineto{\pgfqpoint{2.413028in}{1.658729in}}%
\pgfpathlineto{\pgfqpoint{2.415539in}{1.660265in}}%
\pgfpathlineto{\pgfqpoint{2.416650in}{1.662415in}}%
\pgfpathlineto{\pgfqpoint{2.419437in}{1.663951in}}%
\pgfpathlineto{\pgfqpoint{2.420919in}{1.665180in}}%
\pgfpathlineto{\pgfqpoint{2.422264in}{1.666716in}}%
\pgfpathlineto{\pgfqpoint{2.423513in}{1.668712in}}%
\pgfpathlineto{\pgfqpoint{2.425565in}{1.670248in}}%
\pgfpathlineto{\pgfqpoint{2.426997in}{1.671938in}}%
\pgfpathlineto{\pgfqpoint{2.428654in}{1.673474in}}%
\pgfpathlineto{\pgfqpoint{2.430151in}{1.675931in}}%
\pgfpathlineto{\pgfqpoint{2.431434in}{1.677467in}}%
\pgfpathlineto{\pgfqpoint{2.432892in}{1.678542in}}%
\pgfpathlineto{\pgfqpoint{2.434595in}{1.680078in}}%
\pgfpathlineto{\pgfqpoint{2.435522in}{1.681768in}}%
\pgfpathlineto{\pgfqpoint{2.437204in}{1.683304in}}%
\pgfpathlineto{\pgfqpoint{2.438491in}{1.684533in}}%
\pgfpathlineto{\pgfqpoint{2.440276in}{1.686069in}}%
\pgfpathlineto{\pgfqpoint{2.441780in}{1.688373in}}%
\pgfpathlineto{\pgfqpoint{2.444914in}{1.689909in}}%
\pgfpathlineto{\pgfqpoint{2.446432in}{1.690984in}}%
\pgfpathlineto{\pgfqpoint{2.447896in}{1.692520in}}%
\pgfpathlineto{\pgfqpoint{2.449319in}{1.694516in}}%
\pgfpathlineto{\pgfqpoint{2.451968in}{1.696052in}}%
\pgfpathlineto{\pgfqpoint{2.453369in}{1.697435in}}%
\pgfpathlineto{\pgfqpoint{2.456029in}{1.698971in}}%
\pgfpathlineto{\pgfqpoint{2.457517in}{1.700660in}}%
\pgfpathlineto{\pgfqpoint{2.458816in}{1.702196in}}%
\pgfpathlineto{\pgfqpoint{2.460289in}{1.704347in}}%
\pgfpathlineto{\pgfqpoint{2.461467in}{1.705882in}}%
\pgfpathlineto{\pgfqpoint{2.462933in}{1.708494in}}%
\pgfpathlineto{\pgfqpoint{2.464688in}{1.710030in}}%
\pgfpathlineto{\pgfqpoint{2.466028in}{1.711412in}}%
\pgfpathlineto{\pgfqpoint{2.468369in}{1.712948in}}%
\pgfpathlineto{\pgfqpoint{2.469865in}{1.715098in}}%
\pgfpathlineto{\pgfqpoint{2.471447in}{1.716634in}}%
\pgfpathlineto{\pgfqpoint{2.472820in}{1.718477in}}%
\pgfpathlineto{\pgfqpoint{2.474366in}{1.720013in}}%
\pgfpathlineto{\pgfqpoint{2.475815in}{1.721856in}}%
\pgfpathlineto{\pgfqpoint{2.477765in}{1.723392in}}%
\pgfpathlineto{\pgfqpoint{2.479100in}{1.724621in}}%
\pgfpathlineto{\pgfqpoint{2.481537in}{1.726157in}}%
\pgfpathlineto{\pgfqpoint{2.483075in}{1.728000in}}%
\pgfpathlineto{\pgfqpoint{2.484926in}{1.729536in}}%
\pgfpathlineto{\pgfqpoint{2.486353in}{1.731687in}}%
\pgfpathlineto{\pgfqpoint{2.487946in}{1.733223in}}%
\pgfpathlineto{\pgfqpoint{2.489362in}{1.735526in}}%
\pgfpathlineto{\pgfqpoint{2.491998in}{1.737062in}}%
\pgfpathlineto{\pgfqpoint{2.493309in}{1.738598in}}%
\pgfpathlineto{\pgfqpoint{2.494658in}{1.740134in}}%
\pgfpathlineto{\pgfqpoint{2.496031in}{1.741517in}}%
\pgfpathlineto{\pgfqpoint{2.497245in}{1.743053in}}%
\pgfpathlineto{\pgfqpoint{2.498716in}{1.744742in}}%
\pgfpathlineto{\pgfqpoint{2.500924in}{1.746278in}}%
\pgfpathlineto{\pgfqpoint{2.502383in}{1.747814in}}%
\pgfpathlineto{\pgfqpoint{2.503687in}{1.749350in}}%
\pgfpathlineto{\pgfqpoint{2.504932in}{1.751040in}}%
\pgfpathlineto{\pgfqpoint{2.508131in}{1.752576in}}%
\pgfpathlineto{\pgfqpoint{2.509629in}{1.753497in}}%
\pgfpathlineto{\pgfqpoint{2.511172in}{1.755033in}}%
\pgfpathlineto{\pgfqpoint{2.512622in}{1.756569in}}%
\pgfpathlineto{\pgfqpoint{2.514533in}{1.758105in}}%
\pgfpathlineto{\pgfqpoint{2.515973in}{1.759641in}}%
\pgfpathlineto{\pgfqpoint{2.517245in}{1.761177in}}%
\pgfpathlineto{\pgfqpoint{2.518717in}{1.763174in}}%
\pgfpathlineto{\pgfqpoint{2.521172in}{1.764710in}}%
\pgfpathlineto{\pgfqpoint{2.522381in}{1.765785in}}%
\pgfpathlineto{\pgfqpoint{2.524274in}{1.767321in}}%
\pgfpathlineto{\pgfqpoint{2.525657in}{1.769625in}}%
\pgfpathlineto{\pgfqpoint{2.526998in}{1.771161in}}%
\pgfpathlineto{\pgfqpoint{2.528212in}{1.773465in}}%
\pgfpathlineto{\pgfqpoint{2.529801in}{1.775001in}}%
\pgfpathlineto{\pgfqpoint{2.531235in}{1.776383in}}%
\pgfpathlineto{\pgfqpoint{2.533925in}{1.777919in}}%
\pgfpathlineto{\pgfqpoint{2.535272in}{1.779916in}}%
\pgfpathlineto{\pgfqpoint{2.538116in}{1.781452in}}%
\pgfpathlineto{\pgfqpoint{2.539631in}{1.783141in}}%
\pgfpathlineto{\pgfqpoint{2.541354in}{1.784677in}}%
\pgfpathlineto{\pgfqpoint{2.542426in}{1.785752in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{1.787288in}}%
\pgfpathlineto{\pgfqpoint{2.545598in}{1.788978in}}%
\pgfpathlineto{\pgfqpoint{2.547049in}{1.790514in}}%
\pgfpathlineto{\pgfqpoint{2.548009in}{1.791435in}}%
\pgfpathlineto{\pgfqpoint{2.550331in}{1.792971in}}%
\pgfpathlineto{\pgfqpoint{2.551615in}{1.794200in}}%
\pgfpathlineto{\pgfqpoint{2.553825in}{1.795736in}}%
\pgfpathlineto{\pgfqpoint{2.555080in}{1.797118in}}%
\pgfpathlineto{\pgfqpoint{2.557389in}{1.798654in}}%
\pgfpathlineto{\pgfqpoint{2.558620in}{1.800190in}}%
\pgfpathlineto{\pgfqpoint{2.560180in}{1.801726in}}%
\pgfpathlineto{\pgfqpoint{2.561572in}{1.802801in}}%
\pgfpathlineto{\pgfqpoint{2.563986in}{1.804337in}}%
\pgfpathlineto{\pgfqpoint{2.565222in}{1.805413in}}%
\pgfpathlineto{\pgfqpoint{2.568027in}{1.806949in}}%
\pgfpathlineto{\pgfqpoint{2.569541in}{1.807716in}}%
\pgfpathlineto{\pgfqpoint{2.572144in}{1.809252in}}%
\pgfpathlineto{\pgfqpoint{2.573133in}{1.810328in}}%
\pgfpathlineto{\pgfqpoint{2.576644in}{1.811864in}}%
\pgfpathlineto{\pgfqpoint{2.578035in}{1.812785in}}%
\pgfpathlineto{\pgfqpoint{2.579477in}{1.814321in}}%
\pgfpathlineto{\pgfqpoint{2.580526in}{1.815703in}}%
\pgfpathlineto{\pgfqpoint{2.583549in}{1.817239in}}%
\pgfpathlineto{\pgfqpoint{2.584387in}{1.818775in}}%
\pgfpathlineto{\pgfqpoint{2.587345in}{1.820311in}}%
\pgfpathlineto{\pgfqpoint{2.588645in}{1.821694in}}%
\pgfpathlineto{\pgfqpoint{2.590661in}{1.823230in}}%
\pgfpathlineto{\pgfqpoint{2.591983in}{1.824919in}}%
\pgfpathlineto{\pgfqpoint{2.594293in}{1.826455in}}%
\pgfpathlineto{\pgfqpoint{2.595738in}{1.827377in}}%
\pgfpathlineto{\pgfqpoint{2.598185in}{1.828913in}}%
\pgfpathlineto{\pgfqpoint{2.599586in}{1.830602in}}%
\pgfpathlineto{\pgfqpoint{2.601105in}{1.832138in}}%
\pgfpathlineto{\pgfqpoint{2.602250in}{1.833060in}}%
\pgfpathlineto{\pgfqpoint{2.604786in}{1.834596in}}%
\pgfpathlineto{\pgfqpoint{2.606092in}{1.836132in}}%
\pgfpathlineto{\pgfqpoint{2.608818in}{1.837668in}}%
\pgfpathlineto{\pgfqpoint{2.610268in}{1.839204in}}%
\pgfpathlineto{\pgfqpoint{2.612157in}{1.840740in}}%
\pgfpathlineto{\pgfqpoint{2.613371in}{1.842276in}}%
\pgfpathlineto{\pgfqpoint{2.616753in}{1.843811in}}%
\pgfpathlineto{\pgfqpoint{2.617917in}{1.845347in}}%
\pgfpathlineto{\pgfqpoint{2.621077in}{1.846883in}}%
\pgfpathlineto{\pgfqpoint{2.621856in}{1.847805in}}%
\pgfpathlineto{\pgfqpoint{2.626057in}{1.849341in}}%
\pgfpathlineto{\pgfqpoint{2.627092in}{1.850570in}}%
\pgfpathlineto{\pgfqpoint{2.629885in}{1.852106in}}%
\pgfpathlineto{\pgfqpoint{2.631090in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{2.634481in}{1.854410in}}%
\pgfpathlineto{\pgfqpoint{2.635971in}{1.855638in}}%
\pgfpathlineto{\pgfqpoint{2.638963in}{1.857174in}}%
\pgfpathlineto{\pgfqpoint{2.640428in}{1.858403in}}%
\pgfpathlineto{\pgfqpoint{2.643196in}{1.859939in}}%
\pgfpathlineto{\pgfqpoint{2.644566in}{1.861168in}}%
\pgfpathlineto{\pgfqpoint{2.648349in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{2.649784in}{1.863318in}}%
\pgfpathlineto{\pgfqpoint{2.652887in}{1.864854in}}%
\pgfpathlineto{\pgfqpoint{2.654290in}{1.866236in}}%
\pgfpathlineto{\pgfqpoint{2.657310in}{1.867772in}}%
\pgfpathlineto{\pgfqpoint{2.658627in}{1.868540in}}%
\pgfpathlineto{\pgfqpoint{2.660169in}{1.870076in}}%
\pgfpathlineto{\pgfqpoint{2.660942in}{1.870691in}}%
\pgfpathlineto{\pgfqpoint{2.664140in}{1.872227in}}%
\pgfpathlineto{\pgfqpoint{2.664752in}{1.872534in}}%
\pgfpathlineto{\pgfqpoint{2.670692in}{1.874070in}}%
\pgfpathlineto{\pgfqpoint{2.672087in}{1.874838in}}%
\pgfpathlineto{\pgfqpoint{2.675828in}{1.876374in}}%
\pgfpathlineto{\pgfqpoint{2.677167in}{1.877295in}}%
\pgfpathlineto{\pgfqpoint{2.679967in}{1.878831in}}%
\pgfpathlineto{\pgfqpoint{2.681379in}{1.879907in}}%
\pgfpathlineto{\pgfqpoint{2.684265in}{1.881442in}}%
\pgfpathlineto{\pgfqpoint{2.685416in}{1.882210in}}%
\pgfpathlineto{\pgfqpoint{2.687242in}{1.883746in}}%
\pgfpathlineto{\pgfqpoint{2.687897in}{1.884514in}}%
\pgfpathlineto{\pgfqpoint{2.694527in}{1.886050in}}%
\pgfpathlineto{\pgfqpoint{2.695633in}{1.886665in}}%
\pgfpathlineto{\pgfqpoint{2.701051in}{1.888201in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{1.888661in}}%
\pgfpathlineto{\pgfqpoint{2.707284in}{1.890197in}}%
\pgfpathlineto{\pgfqpoint{2.708777in}{1.891733in}}%
\pgfpathlineto{\pgfqpoint{2.713975in}{1.893269in}}%
\pgfpathlineto{\pgfqpoint{2.715478in}{1.894345in}}%
\pgfpathlineto{\pgfqpoint{2.722016in}{1.895880in}}%
\pgfpathlineto{\pgfqpoint{2.723193in}{1.896495in}}%
\pgfpathlineto{\pgfqpoint{2.726937in}{1.898031in}}%
\pgfpathlineto{\pgfqpoint{2.728059in}{1.898492in}}%
\pgfpathlineto{\pgfqpoint{2.733040in}{1.900028in}}%
\pgfpathlineto{\pgfqpoint{2.734578in}{1.900796in}}%
\pgfpathlineto{\pgfqpoint{2.739383in}{1.902331in}}%
\pgfpathlineto{\pgfqpoint{2.740379in}{1.903560in}}%
\pgfpathlineto{\pgfqpoint{2.748969in}{1.905096in}}%
\pgfpathlineto{\pgfqpoint{2.750046in}{1.905557in}}%
\pgfpathlineto{\pgfqpoint{2.756205in}{1.907093in}}%
\pgfpathlineto{\pgfqpoint{2.756205in}{1.907247in}}%
\pgfpathlineto{\pgfqpoint{2.762164in}{1.908783in}}%
\pgfpathlineto{\pgfqpoint{2.762164in}{1.908936in}}%
\pgfpathlineto{\pgfqpoint{2.771670in}{1.910472in}}%
\pgfpathlineto{\pgfqpoint{2.771670in}{1.910626in}}%
\pgfpathlineto{\pgfqpoint{2.776609in}{1.912162in}}%
\pgfpathlineto{\pgfqpoint{2.778088in}{1.913083in}}%
\pgfpathlineto{\pgfqpoint{2.787080in}{1.914619in}}%
\pgfpathlineto{\pgfqpoint{2.788035in}{1.915234in}}%
\pgfpathlineto{\pgfqpoint{2.793715in}{1.916769in}}%
\pgfpathlineto{\pgfqpoint{2.794992in}{1.917077in}}%
\pgfpathlineto{\pgfqpoint{2.802737in}{1.918613in}}%
\pgfpathlineto{\pgfqpoint{2.804115in}{1.919381in}}%
\pgfpathlineto{\pgfqpoint{2.813434in}{1.920917in}}%
\pgfpathlineto{\pgfqpoint{2.814930in}{1.921685in}}%
\pgfpathlineto{\pgfqpoint{2.828353in}{1.923221in}}%
\pgfpathlineto{\pgfqpoint{2.828353in}{1.923374in}}%
\pgfpathlineto{\pgfqpoint{2.839769in}{1.924910in}}%
\pgfpathlineto{\pgfqpoint{2.841212in}{1.925678in}}%
\pgfpathlineto{\pgfqpoint{2.855769in}{1.927214in}}%
\pgfpathlineto{\pgfqpoint{2.857268in}{1.927675in}}%
\pgfpathlineto{\pgfqpoint{2.868055in}{1.929211in}}%
\pgfpathlineto{\pgfqpoint{2.869427in}{1.929518in}}%
\pgfpathlineto{\pgfqpoint{2.882504in}{1.931054in}}%
\pgfpathlineto{\pgfqpoint{2.882690in}{1.931515in}}%
\pgfpathlineto{\pgfqpoint{2.907749in}{1.933051in}}%
\pgfpathlineto{\pgfqpoint{2.907749in}{1.933204in}}%
\pgfpathlineto{\pgfqpoint{2.913920in}{1.934740in}}%
\pgfpathlineto{\pgfqpoint{2.914994in}{1.935047in}}%
\pgfpathlineto{\pgfqpoint{2.932737in}{1.936583in}}%
\pgfpathlineto{\pgfqpoint{2.933221in}{1.936891in}}%
\pgfpathlineto{\pgfqpoint{2.958155in}{1.938426in}}%
\pgfpathlineto{\pgfqpoint{2.958155in}{1.938580in}}%
\pgfpathlineto{\pgfqpoint{2.982934in}{1.940116in}}%
\pgfpathlineto{\pgfqpoint{2.982934in}{1.940270in}}%
\pgfpathlineto{\pgfqpoint{3.023615in}{1.941806in}}%
\pgfpathlineto{\pgfqpoint{3.024722in}{1.942113in}}%
\pgfpathlineto{\pgfqpoint{3.141721in}{1.943649in}}%
\pgfpathlineto{\pgfqpoint{3.142833in}{1.943956in}}%
\pgfpathlineto{\pgfqpoint{3.213505in}{1.944570in}}%
\pgfpathlineto{\pgfqpoint{3.213505in}{1.944570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478796in}{0.436418in}}%
\pgfpathlineto{\pgfqpoint{0.665148in}{0.437959in}}%
\pgfpathlineto{\pgfqpoint{0.665148in}{0.438113in}}%
\pgfpathlineto{\pgfqpoint{0.727527in}{0.439654in}}%
\pgfpathlineto{\pgfqpoint{0.727527in}{0.439808in}}%
\pgfpathlineto{\pgfqpoint{0.778686in}{0.441349in}}%
\pgfpathlineto{\pgfqpoint{0.778686in}{0.441503in}}%
\pgfpathlineto{\pgfqpoint{0.828554in}{0.443044in}}%
\pgfpathlineto{\pgfqpoint{0.828554in}{0.443198in}}%
\pgfpathlineto{\pgfqpoint{0.883680in}{0.444739in}}%
\pgfpathlineto{\pgfqpoint{0.883680in}{0.444893in}}%
\pgfpathlineto{\pgfqpoint{0.910492in}{0.446434in}}%
\pgfpathlineto{\pgfqpoint{0.912031in}{0.446743in}}%
\pgfpathlineto{\pgfqpoint{0.939210in}{0.448283in}}%
\pgfpathlineto{\pgfqpoint{0.939210in}{0.448438in}}%
\pgfpathlineto{\pgfqpoint{0.975334in}{0.449979in}}%
\pgfpathlineto{\pgfqpoint{0.975334in}{0.450133in}}%
\pgfpathlineto{\pgfqpoint{0.993290in}{0.451674in}}%
\pgfpathlineto{\pgfqpoint{0.993982in}{0.451982in}}%
\pgfpathlineto{\pgfqpoint{1.021212in}{0.453523in}}%
\pgfpathlineto{\pgfqpoint{1.021212in}{0.453677in}}%
\pgfpathlineto{\pgfqpoint{1.049496in}{0.455218in}}%
\pgfpathlineto{\pgfqpoint{1.050933in}{0.455526in}}%
\pgfpathlineto{\pgfqpoint{1.066043in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{1.067173in}{0.457529in}}%
\pgfpathlineto{\pgfqpoint{1.093061in}{0.459070in}}%
\pgfpathlineto{\pgfqpoint{1.094152in}{0.459533in}}%
\pgfpathlineto{\pgfqpoint{1.115284in}{0.461074in}}%
\pgfpathlineto{\pgfqpoint{1.116171in}{0.461382in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{0.462923in}}%
\pgfpathlineto{\pgfqpoint{1.135605in}{0.463385in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{0.464926in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{0.465080in}}%
\pgfpathlineto{\pgfqpoint{1.171262in}{0.466621in}}%
\pgfpathlineto{\pgfqpoint{1.171262in}{0.466775in}}%
\pgfpathlineto{\pgfqpoint{1.191624in}{0.468316in}}%
\pgfpathlineto{\pgfqpoint{1.192886in}{0.468778in}}%
\pgfpathlineto{\pgfqpoint{1.203835in}{0.470319in}}%
\pgfpathlineto{\pgfqpoint{1.203835in}{0.470474in}}%
\pgfpathlineto{\pgfqpoint{1.219664in}{0.472014in}}%
\pgfpathlineto{\pgfqpoint{1.220865in}{0.472323in}}%
\pgfpathlineto{\pgfqpoint{1.233625in}{0.473864in}}%
\pgfpathlineto{\pgfqpoint{1.234514in}{0.474172in}}%
\pgfpathlineto{\pgfqpoint{1.252142in}{0.475713in}}%
\pgfpathlineto{\pgfqpoint{1.253321in}{0.476483in}}%
\pgfpathlineto{\pgfqpoint{1.270792in}{0.478024in}}%
\pgfpathlineto{\pgfqpoint{1.271455in}{0.478332in}}%
\pgfpathlineto{\pgfqpoint{1.278538in}{0.479873in}}%
\pgfpathlineto{\pgfqpoint{1.278538in}{0.480028in}}%
\pgfpathlineto{\pgfqpoint{1.288250in}{0.481569in}}%
\pgfpathlineto{\pgfqpoint{1.289433in}{0.482185in}}%
\pgfpathlineto{\pgfqpoint{1.296461in}{0.483726in}}%
\pgfpathlineto{\pgfqpoint{1.297735in}{0.484188in}}%
\pgfpathlineto{\pgfqpoint{1.304158in}{0.485729in}}%
\pgfpathlineto{\pgfqpoint{1.304158in}{0.485883in}}%
\pgfpathlineto{\pgfqpoint{1.314607in}{0.487424in}}%
\pgfpathlineto{\pgfqpoint{1.315936in}{0.488041in}}%
\pgfpathlineto{\pgfqpoint{1.320153in}{0.489582in}}%
\pgfpathlineto{\pgfqpoint{1.320880in}{0.489890in}}%
\pgfpathlineto{\pgfqpoint{1.328390in}{0.491431in}}%
\pgfpathlineto{\pgfqpoint{1.329882in}{0.491739in}}%
\pgfpathlineto{\pgfqpoint{1.338032in}{0.493280in}}%
\pgfpathlineto{\pgfqpoint{1.339293in}{0.494050in}}%
\pgfpathlineto{\pgfqpoint{1.349735in}{0.495591in}}%
\pgfpathlineto{\pgfqpoint{1.350555in}{0.496208in}}%
\pgfpathlineto{\pgfqpoint{1.357608in}{0.497749in}}%
\pgfpathlineto{\pgfqpoint{1.359085in}{0.498365in}}%
\pgfpathlineto{\pgfqpoint{1.366701in}{0.499906in}}%
\pgfpathlineto{\pgfqpoint{1.367605in}{0.500522in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{0.502063in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{0.502988in}}%
\pgfpathlineto{\pgfqpoint{1.381708in}{0.504529in}}%
\pgfpathlineto{\pgfqpoint{1.382469in}{0.504837in}}%
\pgfpathlineto{\pgfqpoint{1.389789in}{0.506378in}}%
\pgfpathlineto{\pgfqpoint{1.390469in}{0.506840in}}%
\pgfpathlineto{\pgfqpoint{1.394251in}{0.508381in}}%
\pgfpathlineto{\pgfqpoint{1.394603in}{0.508690in}}%
\pgfpathlineto{\pgfqpoint{1.402640in}{0.510231in}}%
\pgfpathlineto{\pgfqpoint{1.404074in}{0.511309in}}%
\pgfpathlineto{\pgfqpoint{1.408618in}{0.512850in}}%
\pgfpathlineto{\pgfqpoint{1.409763in}{0.513775in}}%
\pgfpathlineto{\pgfqpoint{1.415522in}{0.515316in}}%
\pgfpathlineto{\pgfqpoint{1.416147in}{0.515778in}}%
\pgfpathlineto{\pgfqpoint{1.423163in}{0.517319in}}%
\pgfpathlineto{\pgfqpoint{1.424448in}{0.517781in}}%
\pgfpathlineto{\pgfqpoint{1.431652in}{0.519322in}}%
\pgfpathlineto{\pgfqpoint{1.432501in}{0.520093in}}%
\pgfpathlineto{\pgfqpoint{1.438727in}{0.521634in}}%
\pgfpathlineto{\pgfqpoint{1.439793in}{0.522404in}}%
\pgfpathlineto{\pgfqpoint{1.444009in}{0.523945in}}%
\pgfpathlineto{\pgfqpoint{1.445434in}{0.524716in}}%
\pgfpathlineto{\pgfqpoint{1.451982in}{0.526257in}}%
\pgfpathlineto{\pgfqpoint{1.453496in}{0.527027in}}%
\pgfpathlineto{\pgfqpoint{1.457116in}{0.528568in}}%
\pgfpathlineto{\pgfqpoint{1.457461in}{0.528876in}}%
\pgfpathlineto{\pgfqpoint{1.462839in}{0.530417in}}%
\pgfpathlineto{\pgfqpoint{1.464208in}{0.530880in}}%
\pgfpathlineto{\pgfqpoint{1.469966in}{0.532421in}}%
\pgfpathlineto{\pgfqpoint{1.471411in}{0.534116in}}%
\pgfpathlineto{\pgfqpoint{1.475738in}{0.535657in}}%
\pgfpathlineto{\pgfqpoint{1.477059in}{0.536273in}}%
\pgfpathlineto{\pgfqpoint{1.484113in}{0.537814in}}%
\pgfpathlineto{\pgfqpoint{1.485145in}{0.538430in}}%
\pgfpathlineto{\pgfqpoint{1.489392in}{0.539971in}}%
\pgfpathlineto{\pgfqpoint{1.490622in}{0.540896in}}%
\pgfpathlineto{\pgfqpoint{1.494116in}{0.542437in}}%
\pgfpathlineto{\pgfqpoint{1.495654in}{0.544286in}}%
\pgfpathlineto{\pgfqpoint{1.503034in}{0.545827in}}%
\pgfpathlineto{\pgfqpoint{1.504574in}{0.546289in}}%
\pgfpathlineto{\pgfqpoint{1.506949in}{0.547830in}}%
\pgfpathlineto{\pgfqpoint{1.508088in}{0.548601in}}%
\pgfpathlineto{\pgfqpoint{1.512321in}{0.550142in}}%
\pgfpathlineto{\pgfqpoint{1.513524in}{0.550912in}}%
\pgfpathlineto{\pgfqpoint{1.518022in}{0.552453in}}%
\pgfpathlineto{\pgfqpoint{1.518732in}{0.552916in}}%
\pgfpathlineto{\pgfqpoint{1.523581in}{0.554457in}}%
\pgfpathlineto{\pgfqpoint{1.524770in}{0.555689in}}%
\pgfpathlineto{\pgfqpoint{1.528191in}{0.557230in}}%
\pgfpathlineto{\pgfqpoint{1.529599in}{0.557693in}}%
\pgfpathlineto{\pgfqpoint{1.533835in}{0.559234in}}%
\pgfpathlineto{\pgfqpoint{1.535375in}{0.560929in}}%
\pgfpathlineto{\pgfqpoint{1.537961in}{0.562470in}}%
\pgfpathlineto{\pgfqpoint{1.538998in}{0.563394in}}%
\pgfpathlineto{\pgfqpoint{1.541189in}{0.564935in}}%
\pgfpathlineto{\pgfqpoint{1.542585in}{0.565706in}}%
\pgfpathlineto{\pgfqpoint{1.545195in}{0.567247in}}%
\pgfpathlineto{\pgfqpoint{1.546636in}{0.568325in}}%
\pgfpathlineto{\pgfqpoint{1.550430in}{0.569866in}}%
\pgfpathlineto{\pgfqpoint{1.551940in}{0.571407in}}%
\pgfpathlineto{\pgfqpoint{1.555554in}{0.572948in}}%
\pgfpathlineto{\pgfqpoint{1.556582in}{0.573565in}}%
\pgfpathlineto{\pgfqpoint{1.561420in}{0.575106in}}%
\pgfpathlineto{\pgfqpoint{1.562952in}{0.576030in}}%
\pgfpathlineto{\pgfqpoint{1.564971in}{0.577571in}}%
\pgfpathlineto{\pgfqpoint{1.566257in}{0.578804in}}%
\pgfpathlineto{\pgfqpoint{1.569297in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{1.570661in}{0.580653in}}%
\pgfpathlineto{\pgfqpoint{1.573477in}{0.582194in}}%
\pgfpathlineto{\pgfqpoint{1.574798in}{0.583735in}}%
\pgfpathlineto{\pgfqpoint{1.579033in}{0.585276in}}%
\pgfpathlineto{\pgfqpoint{1.579615in}{0.585738in}}%
\pgfpathlineto{\pgfqpoint{1.583131in}{0.587279in}}%
\pgfpathlineto{\pgfqpoint{1.584540in}{0.588666in}}%
\pgfpathlineto{\pgfqpoint{1.588430in}{0.590207in}}%
\pgfpathlineto{\pgfqpoint{1.589796in}{0.591594in}}%
\pgfpathlineto{\pgfqpoint{1.593903in}{0.593135in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{0.594368in}}%
\pgfpathlineto{\pgfqpoint{1.598843in}{0.595909in}}%
\pgfpathlineto{\pgfqpoint{1.600303in}{0.596987in}}%
\pgfpathlineto{\pgfqpoint{1.603808in}{0.598528in}}%
\pgfpathlineto{\pgfqpoint{1.604482in}{0.599145in}}%
\pgfpathlineto{\pgfqpoint{1.608795in}{0.600686in}}%
\pgfpathlineto{\pgfqpoint{1.610191in}{0.602381in}}%
\pgfpathlineto{\pgfqpoint{1.612921in}{0.603922in}}%
\pgfpathlineto{\pgfqpoint{1.614401in}{0.604692in}}%
\pgfpathlineto{\pgfqpoint{1.616910in}{0.606233in}}%
\pgfpathlineto{\pgfqpoint{1.618029in}{0.607774in}}%
\pgfpathlineto{\pgfqpoint{1.621238in}{0.609315in}}%
\pgfpathlineto{\pgfqpoint{1.622705in}{0.610856in}}%
\pgfpathlineto{\pgfqpoint{1.624229in}{0.612397in}}%
\pgfpathlineto{\pgfqpoint{1.625185in}{0.613322in}}%
\pgfpathlineto{\pgfqpoint{1.627551in}{0.614863in}}%
\pgfpathlineto{\pgfqpoint{1.628895in}{0.615787in}}%
\pgfpathlineto{\pgfqpoint{1.631134in}{0.617328in}}%
\pgfpathlineto{\pgfqpoint{1.632467in}{0.618561in}}%
\pgfpathlineto{\pgfqpoint{1.634621in}{0.620102in}}%
\pgfpathlineto{\pgfqpoint{1.635156in}{0.620718in}}%
\pgfpathlineto{\pgfqpoint{1.638787in}{0.622259in}}%
\pgfpathlineto{\pgfqpoint{1.640080in}{0.623646in}}%
\pgfpathlineto{\pgfqpoint{1.642855in}{0.625187in}}%
\pgfpathlineto{\pgfqpoint{1.643972in}{0.626266in}}%
\pgfpathlineto{\pgfqpoint{1.646117in}{0.627807in}}%
\pgfpathlineto{\pgfqpoint{1.647481in}{0.629194in}}%
\pgfpathlineto{\pgfqpoint{1.650842in}{0.630735in}}%
\pgfpathlineto{\pgfqpoint{1.652313in}{0.632584in}}%
\pgfpathlineto{\pgfqpoint{1.654474in}{0.634125in}}%
\pgfpathlineto{\pgfqpoint{1.655679in}{0.635512in}}%
\pgfpathlineto{\pgfqpoint{1.658199in}{0.637053in}}%
\pgfpathlineto{\pgfqpoint{1.659684in}{0.639056in}}%
\pgfpathlineto{\pgfqpoint{1.661173in}{0.640597in}}%
\pgfpathlineto{\pgfqpoint{1.662672in}{0.642600in}}%
\pgfpathlineto{\pgfqpoint{1.664667in}{0.644141in}}%
\pgfpathlineto{\pgfqpoint{1.665843in}{0.645528in}}%
\pgfpathlineto{\pgfqpoint{1.668708in}{0.647069in}}%
\pgfpathlineto{\pgfqpoint{1.670228in}{0.647840in}}%
\pgfpathlineto{\pgfqpoint{1.672262in}{0.649381in}}%
\pgfpathlineto{\pgfqpoint{1.673756in}{0.651076in}}%
\pgfpathlineto{\pgfqpoint{1.676085in}{0.652617in}}%
\pgfpathlineto{\pgfqpoint{1.677290in}{0.653695in}}%
\pgfpathlineto{\pgfqpoint{1.680230in}{0.655236in}}%
\pgfpathlineto{\pgfqpoint{1.681656in}{0.656007in}}%
\pgfpathlineto{\pgfqpoint{1.684451in}{0.657548in}}%
\pgfpathlineto{\pgfqpoint{1.685923in}{0.658935in}}%
\pgfpathlineto{\pgfqpoint{1.687596in}{0.660476in}}%
\pgfpathlineto{\pgfqpoint{1.688915in}{0.661708in}}%
\pgfpathlineto{\pgfqpoint{1.690950in}{0.663249in}}%
\pgfpathlineto{\pgfqpoint{1.692359in}{0.664482in}}%
\pgfpathlineto{\pgfqpoint{1.693726in}{0.666023in}}%
\pgfpathlineto{\pgfqpoint{1.695252in}{0.667256in}}%
\pgfpathlineto{\pgfqpoint{1.696309in}{0.668797in}}%
\pgfpathlineto{\pgfqpoint{1.697690in}{0.669875in}}%
\pgfpathlineto{\pgfqpoint{1.699419in}{0.671416in}}%
\pgfpathlineto{\pgfqpoint{1.700921in}{0.672803in}}%
\pgfpathlineto{\pgfqpoint{1.702855in}{0.674344in}}%
\pgfpathlineto{\pgfqpoint{1.704302in}{0.675269in}}%
\pgfpathlineto{\pgfqpoint{1.706225in}{0.676810in}}%
\pgfpathlineto{\pgfqpoint{1.707690in}{0.678043in}}%
\pgfpathlineto{\pgfqpoint{1.709916in}{0.679584in}}%
\pgfpathlineto{\pgfqpoint{1.711111in}{0.680816in}}%
\pgfpathlineto{\pgfqpoint{1.712831in}{0.682357in}}%
\pgfpathlineto{\pgfqpoint{1.714359in}{0.683590in}}%
\pgfpathlineto{\pgfqpoint{1.716652in}{0.685131in}}%
\pgfpathlineto{\pgfqpoint{1.717725in}{0.685902in}}%
\pgfpathlineto{\pgfqpoint{1.720921in}{0.687443in}}%
\pgfpathlineto{\pgfqpoint{1.722392in}{0.688675in}}%
\pgfpathlineto{\pgfqpoint{1.723724in}{0.690216in}}%
\pgfpathlineto{\pgfqpoint{1.725252in}{0.691757in}}%
\pgfpathlineto{\pgfqpoint{1.727136in}{0.693298in}}%
\pgfpathlineto{\pgfqpoint{1.728486in}{0.694223in}}%
\pgfpathlineto{\pgfqpoint{1.729841in}{0.695764in}}%
\pgfpathlineto{\pgfqpoint{1.731093in}{0.696688in}}%
\pgfpathlineto{\pgfqpoint{1.732217in}{0.698229in}}%
\pgfpathlineto{\pgfqpoint{1.733421in}{0.699770in}}%
\pgfpathlineto{\pgfqpoint{1.735279in}{0.701311in}}%
\pgfpathlineto{\pgfqpoint{1.736788in}{0.703006in}}%
\pgfpathlineto{\pgfqpoint{1.738371in}{0.704547in}}%
\pgfpathlineto{\pgfqpoint{1.739822in}{0.706088in}}%
\pgfpathlineto{\pgfqpoint{1.741760in}{0.707629in}}%
\pgfpathlineto{\pgfqpoint{1.743303in}{0.709479in}}%
\pgfpathlineto{\pgfqpoint{1.744651in}{0.711019in}}%
\pgfpathlineto{\pgfqpoint{1.746134in}{0.712869in}}%
\pgfpathlineto{\pgfqpoint{1.747460in}{0.714410in}}%
\pgfpathlineto{\pgfqpoint{1.748855in}{0.716105in}}%
\pgfpathlineto{\pgfqpoint{1.750998in}{0.717646in}}%
\pgfpathlineto{\pgfqpoint{1.752408in}{0.720574in}}%
\pgfpathlineto{\pgfqpoint{1.754169in}{0.722114in}}%
\pgfpathlineto{\pgfqpoint{1.755642in}{0.724118in}}%
\pgfpathlineto{\pgfqpoint{1.757863in}{0.725659in}}%
\pgfpathlineto{\pgfqpoint{1.759354in}{0.727508in}}%
\pgfpathlineto{\pgfqpoint{1.760465in}{0.729049in}}%
\pgfpathlineto{\pgfqpoint{1.761866in}{0.731052in}}%
\pgfpathlineto{\pgfqpoint{1.764258in}{0.732593in}}%
\pgfpathlineto{\pgfqpoint{1.765731in}{0.735213in}}%
\pgfpathlineto{\pgfqpoint{1.767255in}{0.736754in}}%
\pgfpathlineto{\pgfqpoint{1.768790in}{0.738757in}}%
\pgfpathlineto{\pgfqpoint{1.771197in}{0.740298in}}%
\pgfpathlineto{\pgfqpoint{1.772694in}{0.742147in}}%
\pgfpathlineto{\pgfqpoint{1.773755in}{0.743688in}}%
\pgfpathlineto{\pgfqpoint{1.775291in}{0.746616in}}%
\pgfpathlineto{\pgfqpoint{1.777328in}{0.748157in}}%
\pgfpathlineto{\pgfqpoint{1.778787in}{0.749390in}}%
\pgfpathlineto{\pgfqpoint{1.780582in}{0.750931in}}%
\pgfpathlineto{\pgfqpoint{1.782098in}{0.753088in}}%
\pgfpathlineto{\pgfqpoint{1.784150in}{0.754629in}}%
\pgfpathlineto{\pgfqpoint{1.785539in}{0.756478in}}%
\pgfpathlineto{\pgfqpoint{1.787136in}{0.758019in}}%
\pgfpathlineto{\pgfqpoint{1.788616in}{0.759868in}}%
\pgfpathlineto{\pgfqpoint{1.791002in}{0.761409in}}%
\pgfpathlineto{\pgfqpoint{1.792512in}{0.763567in}}%
\pgfpathlineto{\pgfqpoint{1.794627in}{0.765108in}}%
\pgfpathlineto{\pgfqpoint{1.796069in}{0.766186in}}%
\pgfpathlineto{\pgfqpoint{1.797256in}{0.767727in}}%
\pgfpathlineto{\pgfqpoint{1.798761in}{0.769576in}}%
\pgfpathlineto{\pgfqpoint{1.800753in}{0.771117in}}%
\pgfpathlineto{\pgfqpoint{1.802251in}{0.772813in}}%
\pgfpathlineto{\pgfqpoint{1.803603in}{0.774353in}}%
\pgfpathlineto{\pgfqpoint{1.805032in}{0.776819in}}%
\pgfpathlineto{\pgfqpoint{1.806365in}{0.778360in}}%
\pgfpathlineto{\pgfqpoint{1.807711in}{0.780826in}}%
\pgfpathlineto{\pgfqpoint{1.809140in}{0.782367in}}%
\pgfpathlineto{\pgfqpoint{1.810195in}{0.784062in}}%
\pgfpathlineto{\pgfqpoint{1.812107in}{0.785603in}}%
\pgfpathlineto{\pgfqpoint{1.813589in}{0.787760in}}%
\pgfpathlineto{\pgfqpoint{1.815103in}{0.789301in}}%
\pgfpathlineto{\pgfqpoint{1.816588in}{0.791921in}}%
\pgfpathlineto{\pgfqpoint{1.817914in}{0.793462in}}%
\pgfpathlineto{\pgfqpoint{1.819416in}{0.795927in}}%
\pgfpathlineto{\pgfqpoint{1.821040in}{0.797468in}}%
\pgfpathlineto{\pgfqpoint{1.822554in}{0.800550in}}%
\pgfpathlineto{\pgfqpoint{1.823914in}{0.802091in}}%
\pgfpathlineto{\pgfqpoint{1.825342in}{0.805481in}}%
\pgfpathlineto{\pgfqpoint{1.826075in}{0.807022in}}%
\pgfpathlineto{\pgfqpoint{1.827613in}{0.808563in}}%
\pgfpathlineto{\pgfqpoint{1.829158in}{0.810104in}}%
\pgfpathlineto{\pgfqpoint{1.830609in}{0.812416in}}%
\pgfpathlineto{\pgfqpoint{1.832306in}{0.813957in}}%
\pgfpathlineto{\pgfqpoint{1.833645in}{0.815652in}}%
\pgfpathlineto{\pgfqpoint{1.834546in}{0.817193in}}%
\pgfpathlineto{\pgfqpoint{1.836060in}{0.818888in}}%
\pgfpathlineto{\pgfqpoint{1.837886in}{0.820429in}}%
\pgfpathlineto{\pgfqpoint{1.839361in}{0.822740in}}%
\pgfpathlineto{\pgfqpoint{1.840697in}{0.824281in}}%
\pgfpathlineto{\pgfqpoint{1.842121in}{0.826438in}}%
\pgfpathlineto{\pgfqpoint{1.844144in}{0.827979in}}%
\pgfpathlineto{\pgfqpoint{1.845638in}{0.830599in}}%
\pgfpathlineto{\pgfqpoint{1.847848in}{0.832140in}}%
\pgfpathlineto{\pgfqpoint{1.849218in}{0.834143in}}%
\pgfpathlineto{\pgfqpoint{1.850679in}{0.835684in}}%
\pgfpathlineto{\pgfqpoint{1.852208in}{0.839228in}}%
\pgfpathlineto{\pgfqpoint{1.853520in}{0.840769in}}%
\pgfpathlineto{\pgfqpoint{1.854904in}{0.843389in}}%
\pgfpathlineto{\pgfqpoint{1.856529in}{0.844930in}}%
\pgfpathlineto{\pgfqpoint{1.857827in}{0.847242in}}%
\pgfpathlineto{\pgfqpoint{1.859352in}{0.848783in}}%
\pgfpathlineto{\pgfqpoint{1.860804in}{0.850940in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{0.852481in}}%
\pgfpathlineto{\pgfqpoint{1.864007in}{0.854330in}}%
\pgfpathlineto{\pgfqpoint{1.865667in}{0.855871in}}%
\pgfpathlineto{\pgfqpoint{1.867187in}{0.858491in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.860032in}}%
\pgfpathlineto{\pgfqpoint{1.870691in}{0.862035in}}%
\pgfpathlineto{\pgfqpoint{1.872110in}{0.863576in}}%
\pgfpathlineto{\pgfqpoint{1.873513in}{0.865425in}}%
\pgfpathlineto{\pgfqpoint{1.875577in}{0.866966in}}%
\pgfpathlineto{\pgfqpoint{1.877052in}{0.868815in}}%
\pgfpathlineto{\pgfqpoint{1.878674in}{0.870356in}}%
\pgfpathlineto{\pgfqpoint{1.880124in}{0.872359in}}%
\pgfpathlineto{\pgfqpoint{1.881707in}{0.873900in}}%
\pgfpathlineto{\pgfqpoint{1.883162in}{0.875595in}}%
\pgfpathlineto{\pgfqpoint{1.884684in}{0.877136in}}%
\pgfpathlineto{\pgfqpoint{1.886144in}{0.879910in}}%
\pgfpathlineto{\pgfqpoint{1.887925in}{0.881451in}}%
\pgfpathlineto{\pgfqpoint{1.889425in}{0.883454in}}%
\pgfpathlineto{\pgfqpoint{1.890532in}{0.884995in}}%
\pgfpathlineto{\pgfqpoint{1.892045in}{0.886999in}}%
\pgfpathlineto{\pgfqpoint{1.892849in}{0.888540in}}%
\pgfpathlineto{\pgfqpoint{1.894207in}{0.891313in}}%
\pgfpathlineto{\pgfqpoint{1.895160in}{0.892854in}}%
\pgfpathlineto{\pgfqpoint{1.896645in}{0.895320in}}%
\pgfpathlineto{\pgfqpoint{1.898927in}{0.896861in}}%
\pgfpathlineto{\pgfqpoint{1.900093in}{0.899018in}}%
\pgfpathlineto{\pgfqpoint{1.901676in}{0.900559in}}%
\pgfpathlineto{\pgfqpoint{1.903178in}{0.902408in}}%
\pgfpathlineto{\pgfqpoint{1.904514in}{0.903949in}}%
\pgfpathlineto{\pgfqpoint{1.906040in}{0.905644in}}%
\pgfpathlineto{\pgfqpoint{1.907496in}{0.907185in}}%
\pgfpathlineto{\pgfqpoint{1.909032in}{0.909805in}}%
\pgfpathlineto{\pgfqpoint{1.910319in}{0.911346in}}%
\pgfpathlineto{\pgfqpoint{1.911833in}{0.913966in}}%
\pgfpathlineto{\pgfqpoint{1.912950in}{0.915507in}}%
\pgfpathlineto{\pgfqpoint{1.914325in}{0.918126in}}%
\pgfpathlineto{\pgfqpoint{1.915612in}{0.919667in}}%
\pgfpathlineto{\pgfqpoint{1.917136in}{0.921516in}}%
\pgfpathlineto{\pgfqpoint{1.918291in}{0.923057in}}%
\pgfpathlineto{\pgfqpoint{1.919580in}{0.925369in}}%
\pgfpathlineto{\pgfqpoint{1.921494in}{0.926910in}}%
\pgfpathlineto{\pgfqpoint{1.922981in}{0.929684in}}%
\pgfpathlineto{\pgfqpoint{1.924163in}{0.931225in}}%
\pgfpathlineto{\pgfqpoint{1.925624in}{0.933228in}}%
\pgfpathlineto{\pgfqpoint{1.926633in}{0.934769in}}%
\pgfpathlineto{\pgfqpoint{1.927914in}{0.936926in}}%
\pgfpathlineto{\pgfqpoint{1.929671in}{0.938467in}}%
\pgfpathlineto{\pgfqpoint{1.931100in}{0.941703in}}%
\pgfpathlineto{\pgfqpoint{1.932401in}{0.943244in}}%
\pgfpathlineto{\pgfqpoint{1.933925in}{0.945864in}}%
\pgfpathlineto{\pgfqpoint{1.935466in}{0.947405in}}%
\pgfpathlineto{\pgfqpoint{1.937001in}{0.950641in}}%
\pgfpathlineto{\pgfqpoint{1.938131in}{0.952182in}}%
\pgfpathlineto{\pgfqpoint{1.939510in}{0.953723in}}%
\pgfpathlineto{\pgfqpoint{1.941185in}{0.955264in}}%
\pgfpathlineto{\pgfqpoint{1.942685in}{0.957267in}}%
\pgfpathlineto{\pgfqpoint{1.944010in}{0.958808in}}%
\pgfpathlineto{\pgfqpoint{1.945372in}{0.961119in}}%
\pgfpathlineto{\pgfqpoint{1.946753in}{0.962660in}}%
\pgfpathlineto{\pgfqpoint{1.948266in}{0.964356in}}%
\pgfpathlineto{\pgfqpoint{1.949259in}{0.965897in}}%
\pgfpathlineto{\pgfqpoint{1.950740in}{0.967592in}}%
\pgfpathlineto{\pgfqpoint{1.951787in}{0.969133in}}%
\pgfpathlineto{\pgfqpoint{1.953271in}{0.971444in}}%
\pgfpathlineto{\pgfqpoint{1.954007in}{0.972985in}}%
\pgfpathlineto{\pgfqpoint{1.955538in}{0.975759in}}%
\pgfpathlineto{\pgfqpoint{1.956932in}{0.977300in}}%
\pgfpathlineto{\pgfqpoint{1.958385in}{0.980073in}}%
\pgfpathlineto{\pgfqpoint{1.959595in}{0.981614in}}%
\pgfpathlineto{\pgfqpoint{1.961093in}{0.984080in}}%
\pgfpathlineto{\pgfqpoint{1.961970in}{0.985621in}}%
\pgfpathlineto{\pgfqpoint{1.963506in}{0.988241in}}%
\pgfpathlineto{\pgfqpoint{1.964467in}{0.989782in}}%
\pgfpathlineto{\pgfqpoint{1.965995in}{0.992093in}}%
\pgfpathlineto{\pgfqpoint{1.966763in}{0.993634in}}%
\pgfpathlineto{\pgfqpoint{1.968215in}{0.996100in}}%
\pgfpathlineto{\pgfqpoint{1.969333in}{0.997641in}}%
\pgfpathlineto{\pgfqpoint{1.970855in}{1.000106in}}%
\pgfpathlineto{\pgfqpoint{1.971940in}{1.001647in}}%
\pgfpathlineto{\pgfqpoint{1.973453in}{1.004883in}}%
\pgfpathlineto{\pgfqpoint{1.974647in}{1.006424in}}%
\pgfpathlineto{\pgfqpoint{1.976167in}{1.008581in}}%
\pgfpathlineto{\pgfqpoint{1.976957in}{1.010122in}}%
\pgfpathlineto{\pgfqpoint{1.978499in}{1.012896in}}%
\pgfpathlineto{\pgfqpoint{1.979651in}{1.014437in}}%
\pgfpathlineto{\pgfqpoint{1.981041in}{1.017365in}}%
\pgfpathlineto{\pgfqpoint{1.982070in}{1.018906in}}%
\pgfpathlineto{\pgfqpoint{1.983586in}{1.022450in}}%
\pgfpathlineto{\pgfqpoint{1.985060in}{1.023991in}}%
\pgfpathlineto{\pgfqpoint{1.986469in}{1.026149in}}%
\pgfpathlineto{\pgfqpoint{1.987794in}{1.027690in}}%
\pgfpathlineto{\pgfqpoint{1.989300in}{1.031080in}}%
\pgfpathlineto{\pgfqpoint{1.990035in}{1.032621in}}%
\pgfpathlineto{\pgfqpoint{1.991473in}{1.035394in}}%
\pgfpathlineto{\pgfqpoint{1.992522in}{1.036935in}}%
\pgfpathlineto{\pgfqpoint{1.993970in}{1.039709in}}%
\pgfpathlineto{\pgfqpoint{1.995196in}{1.041250in}}%
\pgfpathlineto{\pgfqpoint{1.996605in}{1.043716in}}%
\pgfpathlineto{\pgfqpoint{1.998479in}{1.045257in}}%
\pgfpathlineto{\pgfqpoint{1.999865in}{1.047876in}}%
\pgfpathlineto{\pgfqpoint{2.001291in}{1.049417in}}%
\pgfpathlineto{\pgfqpoint{2.002824in}{1.052191in}}%
\pgfpathlineto{\pgfqpoint{2.003814in}{1.053732in}}%
\pgfpathlineto{\pgfqpoint{2.005259in}{1.056043in}}%
\pgfpathlineto{\pgfqpoint{2.007124in}{1.057584in}}%
\pgfpathlineto{\pgfqpoint{2.007949in}{1.060050in}}%
\pgfpathlineto{\pgfqpoint{2.010111in}{1.061591in}}%
\pgfpathlineto{\pgfqpoint{2.011539in}{1.064365in}}%
\pgfpathlineto{\pgfqpoint{2.012763in}{1.065906in}}%
\pgfpathlineto{\pgfqpoint{2.014282in}{1.068834in}}%
\pgfpathlineto{\pgfqpoint{2.015300in}{1.070375in}}%
\pgfpathlineto{\pgfqpoint{2.016817in}{1.072840in}}%
\pgfpathlineto{\pgfqpoint{2.018080in}{1.074381in}}%
\pgfpathlineto{\pgfqpoint{2.019588in}{1.076693in}}%
\pgfpathlineto{\pgfqpoint{2.020774in}{1.078233in}}%
\pgfpathlineto{\pgfqpoint{2.022113in}{1.080237in}}%
\pgfpathlineto{\pgfqpoint{2.023458in}{1.081778in}}%
\pgfpathlineto{\pgfqpoint{2.024989in}{1.084243in}}%
\pgfpathlineto{\pgfqpoint{2.025886in}{1.085784in}}%
\pgfpathlineto{\pgfqpoint{2.027413in}{1.088712in}}%
\pgfpathlineto{\pgfqpoint{2.028588in}{1.090253in}}%
\pgfpathlineto{\pgfqpoint{2.030111in}{1.092565in}}%
\pgfpathlineto{\pgfqpoint{2.031318in}{1.094106in}}%
\pgfpathlineto{\pgfqpoint{2.032786in}{1.096109in}}%
\pgfpathlineto{\pgfqpoint{2.033932in}{1.097650in}}%
\pgfpathlineto{\pgfqpoint{2.035443in}{1.099653in}}%
\pgfpathlineto{\pgfqpoint{2.036531in}{1.101194in}}%
\pgfpathlineto{\pgfqpoint{2.037823in}{1.104584in}}%
\pgfpathlineto{\pgfqpoint{2.039134in}{1.106125in}}%
\pgfpathlineto{\pgfqpoint{2.040605in}{1.108899in}}%
\pgfpathlineto{\pgfqpoint{2.042189in}{1.110440in}}%
\pgfpathlineto{\pgfqpoint{2.043711in}{1.112905in}}%
\pgfpathlineto{\pgfqpoint{2.044884in}{1.114446in}}%
\pgfpathlineto{\pgfqpoint{2.046131in}{1.116758in}}%
\pgfpathlineto{\pgfqpoint{2.046964in}{1.118299in}}%
\pgfpathlineto{\pgfqpoint{2.048387in}{1.121227in}}%
\pgfpathlineto{\pgfqpoint{2.048998in}{1.122768in}}%
\pgfpathlineto{\pgfqpoint{2.050398in}{1.126466in}}%
\pgfpathlineto{\pgfqpoint{2.051472in}{1.128007in}}%
\pgfpathlineto{\pgfqpoint{2.052902in}{1.129702in}}%
\pgfpathlineto{\pgfqpoint{2.054064in}{1.131243in}}%
\pgfpathlineto{\pgfqpoint{2.055590in}{1.133092in}}%
\pgfpathlineto{\pgfqpoint{2.057046in}{1.134633in}}%
\pgfpathlineto{\pgfqpoint{2.058405in}{1.137407in}}%
\pgfpathlineto{\pgfqpoint{2.059531in}{1.138948in}}%
\pgfpathlineto{\pgfqpoint{2.061042in}{1.141876in}}%
\pgfpathlineto{\pgfqpoint{2.062105in}{1.143417in}}%
\pgfpathlineto{\pgfqpoint{2.063588in}{1.146961in}}%
\pgfpathlineto{\pgfqpoint{2.064635in}{1.148502in}}%
\pgfpathlineto{\pgfqpoint{2.066093in}{1.150967in}}%
\pgfpathlineto{\pgfqpoint{2.067022in}{1.152508in}}%
\pgfpathlineto{\pgfqpoint{2.068531in}{1.154358in}}%
\pgfpathlineto{\pgfqpoint{2.070228in}{1.155899in}}%
\pgfpathlineto{\pgfqpoint{2.071729in}{1.157285in}}%
\pgfpathlineto{\pgfqpoint{2.072919in}{1.158826in}}%
\pgfpathlineto{\pgfqpoint{2.074451in}{1.162217in}}%
\pgfpathlineto{\pgfqpoint{2.075638in}{1.163758in}}%
\pgfpathlineto{\pgfqpoint{2.077140in}{1.165915in}}%
\pgfpathlineto{\pgfqpoint{2.078182in}{1.167456in}}%
\pgfpathlineto{\pgfqpoint{2.079723in}{1.170692in}}%
\pgfpathlineto{\pgfqpoint{2.080407in}{1.172233in}}%
\pgfpathlineto{\pgfqpoint{2.081863in}{1.175623in}}%
\pgfpathlineto{\pgfqpoint{2.084042in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{2.085267in}{1.179784in}}%
\pgfpathlineto{\pgfqpoint{2.086706in}{1.181325in}}%
\pgfpathlineto{\pgfqpoint{2.088107in}{1.183328in}}%
\pgfpathlineto{\pgfqpoint{2.089400in}{1.184869in}}%
\pgfpathlineto{\pgfqpoint{2.090904in}{1.188259in}}%
\pgfpathlineto{\pgfqpoint{2.092343in}{1.189800in}}%
\pgfpathlineto{\pgfqpoint{2.093816in}{1.191803in}}%
\pgfpathlineto{\pgfqpoint{2.094548in}{1.193344in}}%
\pgfpathlineto{\pgfqpoint{2.096053in}{1.194731in}}%
\pgfpathlineto{\pgfqpoint{2.097197in}{1.196272in}}%
\pgfpathlineto{\pgfqpoint{2.098634in}{1.199200in}}%
\pgfpathlineto{\pgfqpoint{2.099509in}{1.200741in}}%
\pgfpathlineto{\pgfqpoint{2.101034in}{1.203052in}}%
\pgfpathlineto{\pgfqpoint{2.101935in}{1.204593in}}%
\pgfpathlineto{\pgfqpoint{2.103389in}{1.207521in}}%
\pgfpathlineto{\pgfqpoint{2.104310in}{1.209062in}}%
\pgfpathlineto{\pgfqpoint{2.105801in}{1.212760in}}%
\pgfpathlineto{\pgfqpoint{2.107406in}{1.214301in}}%
\pgfpathlineto{\pgfqpoint{2.108860in}{1.216921in}}%
\pgfpathlineto{\pgfqpoint{2.109619in}{1.218462in}}%
\pgfpathlineto{\pgfqpoint{2.111133in}{1.221390in}}%
\pgfpathlineto{\pgfqpoint{2.112763in}{1.222931in}}%
\pgfpathlineto{\pgfqpoint{2.114118in}{1.225859in}}%
\pgfpathlineto{\pgfqpoint{2.115563in}{1.227400in}}%
\pgfpathlineto{\pgfqpoint{2.116935in}{1.229711in}}%
\pgfpathlineto{\pgfqpoint{2.118124in}{1.231252in}}%
\pgfpathlineto{\pgfqpoint{2.119432in}{1.233101in}}%
\pgfpathlineto{\pgfqpoint{2.120959in}{1.234642in}}%
\pgfpathlineto{\pgfqpoint{2.122350in}{1.236491in}}%
\pgfpathlineto{\pgfqpoint{2.123532in}{1.238032in}}%
\pgfpathlineto{\pgfqpoint{2.125012in}{1.240344in}}%
\pgfpathlineto{\pgfqpoint{2.126198in}{1.241885in}}%
\pgfpathlineto{\pgfqpoint{2.127635in}{1.243580in}}%
\pgfpathlineto{\pgfqpoint{2.128363in}{1.245121in}}%
\pgfpathlineto{\pgfqpoint{2.129648in}{1.248511in}}%
\pgfpathlineto{\pgfqpoint{2.130856in}{1.250052in}}%
\pgfpathlineto{\pgfqpoint{2.132247in}{1.252672in}}%
\pgfpathlineto{\pgfqpoint{2.133494in}{1.254213in}}%
\pgfpathlineto{\pgfqpoint{2.134935in}{1.257295in}}%
\pgfpathlineto{\pgfqpoint{2.135650in}{1.258836in}}%
\pgfpathlineto{\pgfqpoint{2.137183in}{1.261147in}}%
\pgfpathlineto{\pgfqpoint{2.137841in}{1.262688in}}%
\pgfpathlineto{\pgfqpoint{2.139382in}{1.264229in}}%
\pgfpathlineto{\pgfqpoint{2.140618in}{1.265770in}}%
\pgfpathlineto{\pgfqpoint{2.142117in}{1.268390in}}%
\pgfpathlineto{\pgfqpoint{2.143233in}{1.269931in}}%
\pgfpathlineto{\pgfqpoint{2.144761in}{1.272242in}}%
\pgfpathlineto{\pgfqpoint{2.145667in}{1.273783in}}%
\pgfpathlineto{\pgfqpoint{2.147123in}{1.275940in}}%
\pgfpathlineto{\pgfqpoint{2.148846in}{1.277481in}}%
\pgfpathlineto{\pgfqpoint{2.150335in}{1.279639in}}%
\pgfpathlineto{\pgfqpoint{2.151111in}{1.281180in}}%
\pgfpathlineto{\pgfqpoint{2.152612in}{1.284108in}}%
\pgfpathlineto{\pgfqpoint{2.153667in}{1.285649in}}%
\pgfpathlineto{\pgfqpoint{2.155096in}{1.287960in}}%
\pgfpathlineto{\pgfqpoint{2.156477in}{1.289501in}}%
\pgfpathlineto{\pgfqpoint{2.158014in}{1.292275in}}%
\pgfpathlineto{\pgfqpoint{2.159385in}{1.293816in}}%
\pgfpathlineto{\pgfqpoint{2.160699in}{1.296589in}}%
\pgfpathlineto{\pgfqpoint{2.161794in}{1.298130in}}%
\pgfpathlineto{\pgfqpoint{2.162913in}{1.300134in}}%
\pgfpathlineto{\pgfqpoint{2.164582in}{1.301675in}}%
\pgfpathlineto{\pgfqpoint{2.166103in}{1.304140in}}%
\pgfpathlineto{\pgfqpoint{2.167760in}{1.305681in}}%
\pgfpathlineto{\pgfqpoint{2.169296in}{1.309225in}}%
\pgfpathlineto{\pgfqpoint{2.170408in}{1.310766in}}%
\pgfpathlineto{\pgfqpoint{2.171879in}{1.313694in}}%
\pgfpathlineto{\pgfqpoint{2.172970in}{1.315235in}}%
\pgfpathlineto{\pgfqpoint{2.174370in}{1.316930in}}%
\pgfpathlineto{\pgfqpoint{2.175454in}{1.318471in}}%
\pgfpathlineto{\pgfqpoint{2.176723in}{1.320012in}}%
\pgfpathlineto{\pgfqpoint{2.178260in}{1.321553in}}%
\pgfpathlineto{\pgfqpoint{2.179590in}{1.323094in}}%
\pgfpathlineto{\pgfqpoint{2.180813in}{1.324635in}}%
\pgfpathlineto{\pgfqpoint{2.182287in}{1.327101in}}%
\pgfpathlineto{\pgfqpoint{2.183349in}{1.328642in}}%
\pgfpathlineto{\pgfqpoint{2.184585in}{1.329566in}}%
\pgfpathlineto{\pgfqpoint{2.185994in}{1.331107in}}%
\pgfpathlineto{\pgfqpoint{2.187329in}{1.333265in}}%
\pgfpathlineto{\pgfqpoint{2.188805in}{1.334806in}}%
\pgfpathlineto{\pgfqpoint{2.190310in}{1.335884in}}%
\pgfpathlineto{\pgfqpoint{2.191931in}{1.337425in}}%
\pgfpathlineto{\pgfqpoint{2.193222in}{1.339891in}}%
\pgfpathlineto{\pgfqpoint{2.194618in}{1.341432in}}%
\pgfpathlineto{\pgfqpoint{2.196159in}{1.343281in}}%
\pgfpathlineto{\pgfqpoint{2.197145in}{1.344822in}}%
\pgfpathlineto{\pgfqpoint{2.198687in}{1.347133in}}%
\pgfpathlineto{\pgfqpoint{2.199340in}{1.348674in}}%
\pgfpathlineto{\pgfqpoint{2.200817in}{1.351910in}}%
\pgfpathlineto{\pgfqpoint{2.201599in}{1.353451in}}%
\pgfpathlineto{\pgfqpoint{2.203069in}{1.356841in}}%
\pgfpathlineto{\pgfqpoint{2.204157in}{1.358382in}}%
\pgfpathlineto{\pgfqpoint{2.205690in}{1.361002in}}%
\pgfpathlineto{\pgfqpoint{2.207945in}{1.362543in}}%
\pgfpathlineto{\pgfqpoint{2.209330in}{1.364238in}}%
\pgfpathlineto{\pgfqpoint{2.210435in}{1.365779in}}%
\pgfpathlineto{\pgfqpoint{2.211961in}{1.368707in}}%
\pgfpathlineto{\pgfqpoint{2.212984in}{1.370248in}}%
\pgfpathlineto{\pgfqpoint{2.214292in}{1.372405in}}%
\pgfpathlineto{\pgfqpoint{2.215687in}{1.373946in}}%
\pgfpathlineto{\pgfqpoint{2.217213in}{1.375795in}}%
\pgfpathlineto{\pgfqpoint{2.218287in}{1.377336in}}%
\pgfpathlineto{\pgfqpoint{2.219744in}{1.380727in}}%
\pgfpathlineto{\pgfqpoint{2.220647in}{1.382268in}}%
\pgfpathlineto{\pgfqpoint{2.221974in}{1.384271in}}%
\pgfpathlineto{\pgfqpoint{2.223626in}{1.385812in}}%
\pgfpathlineto{\pgfqpoint{2.225015in}{1.388740in}}%
\pgfpathlineto{\pgfqpoint{2.226539in}{1.390281in}}%
\pgfpathlineto{\pgfqpoint{2.227608in}{1.391359in}}%
\pgfpathlineto{\pgfqpoint{2.228828in}{1.392900in}}%
\pgfpathlineto{\pgfqpoint{2.230274in}{1.395212in}}%
\pgfpathlineto{\pgfqpoint{2.231223in}{1.396753in}}%
\pgfpathlineto{\pgfqpoint{2.232733in}{1.398910in}}%
\pgfpathlineto{\pgfqpoint{2.233689in}{1.400451in}}%
\pgfpathlineto{\pgfqpoint{2.235016in}{1.403071in}}%
\pgfpathlineto{\pgfqpoint{2.236144in}{1.404612in}}%
\pgfpathlineto{\pgfqpoint{2.237645in}{1.406769in}}%
\pgfpathlineto{\pgfqpoint{2.238214in}{1.408310in}}%
\pgfpathlineto{\pgfqpoint{2.239733in}{1.410467in}}%
\pgfpathlineto{\pgfqpoint{2.241782in}{1.412008in}}%
\pgfpathlineto{\pgfqpoint{2.243244in}{1.414474in}}%
\pgfpathlineto{\pgfqpoint{2.244842in}{1.416015in}}%
\pgfpathlineto{\pgfqpoint{2.246236in}{1.417710in}}%
\pgfpathlineto{\pgfqpoint{2.248327in}{1.419251in}}%
\pgfpathlineto{\pgfqpoint{2.249822in}{1.420792in}}%
\pgfpathlineto{\pgfqpoint{2.250888in}{1.422333in}}%
\pgfpathlineto{\pgfqpoint{2.252401in}{1.424182in}}%
\pgfpathlineto{\pgfqpoint{2.253691in}{1.425723in}}%
\pgfpathlineto{\pgfqpoint{2.255144in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{2.256721in}{1.429884in}}%
\pgfpathlineto{\pgfqpoint{2.258231in}{1.432503in}}%
\pgfpathlineto{\pgfqpoint{2.259098in}{1.434044in}}%
\pgfpathlineto{\pgfqpoint{2.260477in}{1.435893in}}%
\pgfpathlineto{\pgfqpoint{2.262298in}{1.437434in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{1.439438in}}%
\pgfpathlineto{\pgfqpoint{2.265276in}{1.440979in}}%
\pgfpathlineto{\pgfqpoint{2.266687in}{1.444215in}}%
\pgfpathlineto{\pgfqpoint{2.267576in}{1.445756in}}%
\pgfpathlineto{\pgfqpoint{2.269057in}{1.448067in}}%
\pgfpathlineto{\pgfqpoint{2.269968in}{1.449608in}}%
\pgfpathlineto{\pgfqpoint{2.271499in}{1.451303in}}%
\pgfpathlineto{\pgfqpoint{2.272977in}{1.452844in}}%
\pgfpathlineto{\pgfqpoint{2.274489in}{1.455926in}}%
\pgfpathlineto{\pgfqpoint{2.275828in}{1.457467in}}%
\pgfpathlineto{\pgfqpoint{2.277294in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{2.278073in}{1.460857in}}%
\pgfpathlineto{\pgfqpoint{2.279572in}{1.464093in}}%
\pgfpathlineto{\pgfqpoint{2.281445in}{1.465634in}}%
\pgfpathlineto{\pgfqpoint{2.282904in}{1.468562in}}%
\pgfpathlineto{\pgfqpoint{2.284185in}{1.470103in}}%
\pgfpathlineto{\pgfqpoint{2.285659in}{1.472569in}}%
\pgfpathlineto{\pgfqpoint{2.287419in}{1.474110in}}%
\pgfpathlineto{\pgfqpoint{2.288943in}{1.476575in}}%
\pgfpathlineto{\pgfqpoint{2.291080in}{1.478116in}}%
\pgfpathlineto{\pgfqpoint{2.292601in}{1.480273in}}%
\pgfpathlineto{\pgfqpoint{2.294002in}{1.481814in}}%
\pgfpathlineto{\pgfqpoint{2.295341in}{1.483201in}}%
\pgfpathlineto{\pgfqpoint{2.296447in}{1.484742in}}%
\pgfpathlineto{\pgfqpoint{2.297898in}{1.487978in}}%
\pgfpathlineto{\pgfqpoint{2.299410in}{1.489519in}}%
\pgfpathlineto{\pgfqpoint{2.300699in}{1.491831in}}%
\pgfpathlineto{\pgfqpoint{2.302242in}{1.493372in}}%
\pgfpathlineto{\pgfqpoint{2.303694in}{1.496300in}}%
\pgfpathlineto{\pgfqpoint{2.304781in}{1.497841in}}%
\pgfpathlineto{\pgfqpoint{2.306254in}{1.498919in}}%
\pgfpathlineto{\pgfqpoint{2.307266in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{2.308734in}{1.502618in}}%
\pgfpathlineto{\pgfqpoint{2.310863in}{1.504159in}}%
\pgfpathlineto{\pgfqpoint{2.312073in}{1.506162in}}%
\pgfpathlineto{\pgfqpoint{2.313646in}{1.507703in}}%
\pgfpathlineto{\pgfqpoint{2.315140in}{1.510014in}}%
\pgfpathlineto{\pgfqpoint{2.316644in}{1.511555in}}%
\pgfpathlineto{\pgfqpoint{2.318099in}{1.513250in}}%
\pgfpathlineto{\pgfqpoint{2.319213in}{1.514791in}}%
\pgfpathlineto{\pgfqpoint{2.320591in}{1.516640in}}%
\pgfpathlineto{\pgfqpoint{2.322040in}{1.518181in}}%
\pgfpathlineto{\pgfqpoint{2.323542in}{1.520031in}}%
\pgfpathlineto{\pgfqpoint{2.324080in}{1.521572in}}%
\pgfpathlineto{\pgfqpoint{2.325555in}{1.523883in}}%
\pgfpathlineto{\pgfqpoint{2.326901in}{1.525424in}}%
\pgfpathlineto{\pgfqpoint{2.328172in}{1.527273in}}%
\pgfpathlineto{\pgfqpoint{2.329290in}{1.528814in}}%
\pgfpathlineto{\pgfqpoint{2.330740in}{1.530663in}}%
\pgfpathlineto{\pgfqpoint{2.332063in}{1.532204in}}%
\pgfpathlineto{\pgfqpoint{2.333396in}{1.533899in}}%
\pgfpathlineto{\pgfqpoint{2.334745in}{1.535440in}}%
\pgfpathlineto{\pgfqpoint{2.336185in}{1.537290in}}%
\pgfpathlineto{\pgfqpoint{2.338131in}{1.538830in}}%
\pgfpathlineto{\pgfqpoint{2.339599in}{1.541604in}}%
\pgfpathlineto{\pgfqpoint{2.340563in}{1.543145in}}%
\pgfpathlineto{\pgfqpoint{2.342011in}{1.545919in}}%
\pgfpathlineto{\pgfqpoint{2.342933in}{1.547460in}}%
\pgfpathlineto{\pgfqpoint{2.344209in}{1.549463in}}%
\pgfpathlineto{\pgfqpoint{2.346134in}{1.551004in}}%
\pgfpathlineto{\pgfqpoint{2.347451in}{1.552699in}}%
\pgfpathlineto{\pgfqpoint{2.348630in}{1.554240in}}%
\pgfpathlineto{\pgfqpoint{2.350070in}{1.556398in}}%
\pgfpathlineto{\pgfqpoint{2.351314in}{1.557939in}}%
\pgfpathlineto{\pgfqpoint{2.352793in}{1.560712in}}%
\pgfpathlineto{\pgfqpoint{2.354618in}{1.562253in}}%
\pgfpathlineto{\pgfqpoint{2.355876in}{1.564565in}}%
\pgfpathlineto{\pgfqpoint{2.357394in}{1.566106in}}%
\pgfpathlineto{\pgfqpoint{2.358756in}{1.568417in}}%
\pgfpathlineto{\pgfqpoint{2.361635in}{1.569958in}}%
\pgfpathlineto{\pgfqpoint{2.363178in}{1.572116in}}%
\pgfpathlineto{\pgfqpoint{2.364936in}{1.573656in}}%
\pgfpathlineto{\pgfqpoint{2.366464in}{1.575660in}}%
\pgfpathlineto{\pgfqpoint{2.367754in}{1.577201in}}%
\pgfpathlineto{\pgfqpoint{2.369249in}{1.578896in}}%
\pgfpathlineto{\pgfqpoint{2.370335in}{1.580437in}}%
\pgfpathlineto{\pgfqpoint{2.371639in}{1.582748in}}%
\pgfpathlineto{\pgfqpoint{2.373541in}{1.584289in}}%
\pgfpathlineto{\pgfqpoint{2.375039in}{1.585676in}}%
\pgfpathlineto{\pgfqpoint{2.376114in}{1.587217in}}%
\pgfpathlineto{\pgfqpoint{2.377571in}{1.589837in}}%
\pgfpathlineto{\pgfqpoint{2.379194in}{1.591378in}}%
\pgfpathlineto{\pgfqpoint{2.380286in}{1.592919in}}%
\pgfpathlineto{\pgfqpoint{2.382088in}{1.594460in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{1.597079in}}%
\pgfpathlineto{\pgfqpoint{2.384909in}{1.598620in}}%
\pgfpathlineto{\pgfqpoint{2.386442in}{1.599853in}}%
\pgfpathlineto{\pgfqpoint{2.387583in}{1.601394in}}%
\pgfpathlineto{\pgfqpoint{2.388970in}{1.603089in}}%
\pgfpathlineto{\pgfqpoint{2.390392in}{1.604630in}}%
\pgfpathlineto{\pgfqpoint{2.391925in}{1.606325in}}%
\pgfpathlineto{\pgfqpoint{2.394141in}{1.607866in}}%
\pgfpathlineto{\pgfqpoint{2.395664in}{1.610794in}}%
\pgfpathlineto{\pgfqpoint{2.397108in}{1.612335in}}%
\pgfpathlineto{\pgfqpoint{2.398596in}{1.614184in}}%
\pgfpathlineto{\pgfqpoint{2.399603in}{1.615725in}}%
\pgfpathlineto{\pgfqpoint{2.401099in}{1.617266in}}%
\pgfpathlineto{\pgfqpoint{2.402118in}{1.618807in}}%
\pgfpathlineto{\pgfqpoint{2.403597in}{1.620964in}}%
\pgfpathlineto{\pgfqpoint{2.404761in}{1.622505in}}%
\pgfpathlineto{\pgfqpoint{2.406281in}{1.625125in}}%
\pgfpathlineto{\pgfqpoint{2.407716in}{1.626666in}}%
\pgfpathlineto{\pgfqpoint{2.409249in}{1.628207in}}%
\pgfpathlineto{\pgfqpoint{2.411093in}{1.629748in}}%
\pgfpathlineto{\pgfqpoint{2.412612in}{1.631905in}}%
\pgfpathlineto{\pgfqpoint{2.413969in}{1.633446in}}%
\pgfpathlineto{\pgfqpoint{2.415479in}{1.634525in}}%
\pgfpathlineto{\pgfqpoint{2.416779in}{1.636066in}}%
\pgfpathlineto{\pgfqpoint{2.418235in}{1.637915in}}%
\pgfpathlineto{\pgfqpoint{2.419833in}{1.639456in}}%
\pgfpathlineto{\pgfqpoint{2.421308in}{1.641922in}}%
\pgfpathlineto{\pgfqpoint{2.422510in}{1.643463in}}%
\pgfpathlineto{\pgfqpoint{2.423993in}{1.645158in}}%
\pgfpathlineto{\pgfqpoint{2.425449in}{1.646699in}}%
\pgfpathlineto{\pgfqpoint{2.426969in}{1.649781in}}%
\pgfpathlineto{\pgfqpoint{2.428076in}{1.651322in}}%
\pgfpathlineto{\pgfqpoint{2.429405in}{1.654403in}}%
\pgfpathlineto{\pgfqpoint{2.430323in}{1.655944in}}%
\pgfpathlineto{\pgfqpoint{2.431854in}{1.658410in}}%
\pgfpathlineto{\pgfqpoint{2.432719in}{1.659951in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.661492in}}%
\pgfpathlineto{\pgfqpoint{2.435485in}{1.663033in}}%
\pgfpathlineto{\pgfqpoint{2.436416in}{1.664266in}}%
\pgfpathlineto{\pgfqpoint{2.437808in}{1.665807in}}%
\pgfpathlineto{\pgfqpoint{2.439254in}{1.667194in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{1.668735in}}%
\pgfpathlineto{\pgfqpoint{2.442828in}{1.670276in}}%
\pgfpathlineto{\pgfqpoint{2.444438in}{1.671816in}}%
\pgfpathlineto{\pgfqpoint{2.445953in}{1.673666in}}%
\pgfpathlineto{\pgfqpoint{2.446922in}{1.675207in}}%
\pgfpathlineto{\pgfqpoint{2.448209in}{1.677056in}}%
\pgfpathlineto{\pgfqpoint{2.450923in}{1.678597in}}%
\pgfpathlineto{\pgfqpoint{2.452393in}{1.680908in}}%
\pgfpathlineto{\pgfqpoint{2.454277in}{1.682449in}}%
\pgfpathlineto{\pgfqpoint{2.455799in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{2.457598in}{1.686302in}}%
\pgfpathlineto{\pgfqpoint{2.459050in}{1.688151in}}%
\pgfpathlineto{\pgfqpoint{2.461380in}{1.689692in}}%
\pgfpathlineto{\pgfqpoint{2.462786in}{1.692157in}}%
\pgfpathlineto{\pgfqpoint{2.466038in}{1.693698in}}%
\pgfpathlineto{\pgfqpoint{2.467411in}{1.695702in}}%
\pgfpathlineto{\pgfqpoint{2.469416in}{1.697243in}}%
\pgfpathlineto{\pgfqpoint{2.470873in}{1.699246in}}%
\pgfpathlineto{\pgfqpoint{2.473116in}{1.700787in}}%
\pgfpathlineto{\pgfqpoint{2.474186in}{1.702482in}}%
\pgfpathlineto{\pgfqpoint{2.476657in}{1.704023in}}%
\pgfpathlineto{\pgfqpoint{2.478098in}{1.706026in}}%
\pgfpathlineto{\pgfqpoint{2.479779in}{1.707567in}}%
\pgfpathlineto{\pgfqpoint{2.481309in}{1.709724in}}%
\pgfpathlineto{\pgfqpoint{2.483728in}{1.711265in}}%
\pgfpathlineto{\pgfqpoint{2.484976in}{1.713115in}}%
\pgfpathlineto{\pgfqpoint{2.486675in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.488198in}{1.716813in}}%
\pgfpathlineto{\pgfqpoint{2.489489in}{1.718354in}}%
\pgfpathlineto{\pgfqpoint{2.490923in}{1.720819in}}%
\pgfpathlineto{\pgfqpoint{2.493137in}{1.722360in}}%
\pgfpathlineto{\pgfqpoint{2.494464in}{1.724056in}}%
\pgfpathlineto{\pgfqpoint{2.495934in}{1.725596in}}%
\pgfpathlineto{\pgfqpoint{2.497476in}{1.727446in}}%
\pgfpathlineto{\pgfqpoint{2.498899in}{1.728987in}}%
\pgfpathlineto{\pgfqpoint{2.500297in}{1.730219in}}%
\pgfpathlineto{\pgfqpoint{2.502184in}{1.731760in}}%
\pgfpathlineto{\pgfqpoint{2.503425in}{1.733147in}}%
\pgfpathlineto{\pgfqpoint{2.505788in}{1.734688in}}%
\pgfpathlineto{\pgfqpoint{2.507129in}{1.736691in}}%
\pgfpathlineto{\pgfqpoint{2.508760in}{1.738232in}}%
\pgfpathlineto{\pgfqpoint{2.510263in}{1.740082in}}%
\pgfpathlineto{\pgfqpoint{2.511735in}{1.741623in}}%
\pgfpathlineto{\pgfqpoint{2.513139in}{1.742855in}}%
\pgfpathlineto{\pgfqpoint{2.515189in}{1.744396in}}%
\pgfpathlineto{\pgfqpoint{2.516190in}{1.746091in}}%
\pgfpathlineto{\pgfqpoint{2.518523in}{1.747632in}}%
\pgfpathlineto{\pgfqpoint{2.520047in}{1.750560in}}%
\pgfpathlineto{\pgfqpoint{2.521658in}{1.752101in}}%
\pgfpathlineto{\pgfqpoint{2.522942in}{1.753026in}}%
\pgfpathlineto{\pgfqpoint{2.524267in}{1.754567in}}%
\pgfpathlineto{\pgfqpoint{2.525204in}{1.756108in}}%
\pgfpathlineto{\pgfqpoint{2.528620in}{1.757649in}}%
\pgfpathlineto{\pgfqpoint{2.530067in}{1.758727in}}%
\pgfpathlineto{\pgfqpoint{2.531429in}{1.760268in}}%
\pgfpathlineto{\pgfqpoint{2.532710in}{1.761655in}}%
\pgfpathlineto{\pgfqpoint{2.534316in}{1.763196in}}%
\pgfpathlineto{\pgfqpoint{2.535800in}{1.765354in}}%
\pgfpathlineto{\pgfqpoint{2.537260in}{1.766895in}}%
\pgfpathlineto{\pgfqpoint{2.538642in}{1.768127in}}%
\pgfpathlineto{\pgfqpoint{2.540672in}{1.769668in}}%
\pgfpathlineto{\pgfqpoint{2.542197in}{1.771209in}}%
\pgfpathlineto{\pgfqpoint{2.544074in}{1.772750in}}%
\pgfpathlineto{\pgfqpoint{2.545399in}{1.774599in}}%
\pgfpathlineto{\pgfqpoint{2.546701in}{1.776140in}}%
\pgfpathlineto{\pgfqpoint{2.548139in}{1.777681in}}%
\pgfpathlineto{\pgfqpoint{2.548834in}{1.779222in}}%
\pgfpathlineto{\pgfqpoint{2.550304in}{1.781072in}}%
\pgfpathlineto{\pgfqpoint{2.553659in}{1.782612in}}%
\pgfpathlineto{\pgfqpoint{2.554842in}{1.783999in}}%
\pgfpathlineto{\pgfqpoint{2.557163in}{1.785540in}}%
\pgfpathlineto{\pgfqpoint{2.558271in}{1.787081in}}%
\pgfpathlineto{\pgfqpoint{2.559876in}{1.788622in}}%
\pgfpathlineto{\pgfqpoint{2.561238in}{1.789855in}}%
\pgfpathlineto{\pgfqpoint{2.562993in}{1.791396in}}%
\pgfpathlineto{\pgfqpoint{2.564494in}{1.792629in}}%
\pgfpathlineto{\pgfqpoint{2.565828in}{1.794170in}}%
\pgfpathlineto{\pgfqpoint{2.567151in}{1.795557in}}%
\pgfpathlineto{\pgfqpoint{2.569091in}{1.797098in}}%
\pgfpathlineto{\pgfqpoint{2.570429in}{1.799101in}}%
\pgfpathlineto{\pgfqpoint{2.572004in}{1.800642in}}%
\pgfpathlineto{\pgfqpoint{2.573322in}{1.801566in}}%
\pgfpathlineto{\pgfqpoint{2.575895in}{1.803107in}}%
\pgfpathlineto{\pgfqpoint{2.577136in}{1.804186in}}%
\pgfpathlineto{\pgfqpoint{2.579299in}{1.805727in}}%
\pgfpathlineto{\pgfqpoint{2.580593in}{1.807422in}}%
\pgfpathlineto{\pgfqpoint{2.583051in}{1.808963in}}%
\pgfpathlineto{\pgfqpoint{2.584167in}{1.810350in}}%
\pgfpathlineto{\pgfqpoint{2.588415in}{1.811891in}}%
\pgfpathlineto{\pgfqpoint{2.589780in}{1.812816in}}%
\pgfpathlineto{\pgfqpoint{2.592100in}{1.814357in}}%
\pgfpathlineto{\pgfqpoint{2.593626in}{1.816052in}}%
\pgfpathlineto{\pgfqpoint{2.596735in}{1.817593in}}%
\pgfpathlineto{\pgfqpoint{2.597945in}{1.819596in}}%
\pgfpathlineto{\pgfqpoint{2.600773in}{1.821137in}}%
\pgfpathlineto{\pgfqpoint{2.602301in}{1.822678in}}%
\pgfpathlineto{\pgfqpoint{2.605125in}{1.824219in}}%
\pgfpathlineto{\pgfqpoint{2.606611in}{1.826222in}}%
\pgfpathlineto{\pgfqpoint{2.608688in}{1.827763in}}%
\pgfpathlineto{\pgfqpoint{2.609572in}{1.829458in}}%
\pgfpathlineto{\pgfqpoint{2.612546in}{1.830999in}}%
\pgfpathlineto{\pgfqpoint{2.613532in}{1.831615in}}%
\pgfpathlineto{\pgfqpoint{2.615335in}{1.833156in}}%
\pgfpathlineto{\pgfqpoint{2.616615in}{1.834235in}}%
\pgfpathlineto{\pgfqpoint{2.618559in}{1.835776in}}%
\pgfpathlineto{\pgfqpoint{2.619754in}{1.837163in}}%
\pgfpathlineto{\pgfqpoint{2.621958in}{1.838704in}}%
\pgfpathlineto{\pgfqpoint{2.623352in}{1.840399in}}%
\pgfpathlineto{\pgfqpoint{2.626157in}{1.841940in}}%
\pgfpathlineto{\pgfqpoint{2.627514in}{1.843327in}}%
\pgfpathlineto{\pgfqpoint{2.629328in}{1.844868in}}%
\pgfpathlineto{\pgfqpoint{2.630756in}{1.846563in}}%
\pgfpathlineto{\pgfqpoint{2.633095in}{1.848104in}}%
\pgfpathlineto{\pgfqpoint{2.634593in}{1.849645in}}%
\pgfpathlineto{\pgfqpoint{2.637922in}{1.851186in}}%
\pgfpathlineto{\pgfqpoint{2.639370in}{1.852110in}}%
\pgfpathlineto{\pgfqpoint{2.643131in}{1.853651in}}%
\pgfpathlineto{\pgfqpoint{2.643838in}{1.854422in}}%
\pgfpathlineto{\pgfqpoint{2.647779in}{1.855963in}}%
\pgfpathlineto{\pgfqpoint{2.649255in}{1.857042in}}%
\pgfpathlineto{\pgfqpoint{2.651304in}{1.858582in}}%
\pgfpathlineto{\pgfqpoint{2.652725in}{1.860123in}}%
\pgfpathlineto{\pgfqpoint{2.655567in}{1.861664in}}%
\pgfpathlineto{\pgfqpoint{2.656758in}{1.863360in}}%
\pgfpathlineto{\pgfqpoint{2.661195in}{1.864900in}}%
\pgfpathlineto{\pgfqpoint{2.662736in}{1.866441in}}%
\pgfpathlineto{\pgfqpoint{2.666228in}{1.867982in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{1.868445in}}%
\pgfpathlineto{\pgfqpoint{2.670482in}{1.869986in}}%
\pgfpathlineto{\pgfqpoint{2.671898in}{1.870602in}}%
\pgfpathlineto{\pgfqpoint{2.674666in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{2.675730in}{1.873068in}}%
\pgfpathlineto{\pgfqpoint{2.678276in}{1.874609in}}%
\pgfpathlineto{\pgfqpoint{2.679477in}{1.875687in}}%
\pgfpathlineto{\pgfqpoint{2.682542in}{1.877228in}}%
\pgfpathlineto{\pgfqpoint{2.684030in}{1.877845in}}%
\pgfpathlineto{\pgfqpoint{2.688148in}{1.879386in}}%
\pgfpathlineto{\pgfqpoint{2.689506in}{1.879848in}}%
\pgfpathlineto{\pgfqpoint{2.693170in}{1.881389in}}%
\pgfpathlineto{\pgfqpoint{2.694601in}{1.882776in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{1.884317in}}%
\pgfpathlineto{\pgfqpoint{2.697049in}{1.884471in}}%
\pgfpathlineto{\pgfqpoint{2.701106in}{1.886012in}}%
\pgfpathlineto{\pgfqpoint{2.702597in}{1.887399in}}%
\pgfpathlineto{\pgfqpoint{2.704756in}{1.888940in}}%
\pgfpathlineto{\pgfqpoint{2.706291in}{1.889402in}}%
\pgfpathlineto{\pgfqpoint{2.710912in}{1.890943in}}%
\pgfpathlineto{\pgfqpoint{2.712319in}{1.891405in}}%
\pgfpathlineto{\pgfqpoint{2.717370in}{1.892946in}}%
\pgfpathlineto{\pgfqpoint{2.718801in}{1.893563in}}%
\pgfpathlineto{\pgfqpoint{2.722473in}{1.895104in}}%
\pgfpathlineto{\pgfqpoint{2.723900in}{1.896182in}}%
\pgfpathlineto{\pgfqpoint{2.729425in}{1.897723in}}%
\pgfpathlineto{\pgfqpoint{2.730264in}{1.898340in}}%
\pgfpathlineto{\pgfqpoint{2.735556in}{1.899881in}}%
\pgfpathlineto{\pgfqpoint{2.736195in}{1.900651in}}%
\pgfpathlineto{\pgfqpoint{2.740200in}{1.902192in}}%
\pgfpathlineto{\pgfqpoint{2.741555in}{1.902500in}}%
\pgfpathlineto{\pgfqpoint{2.747086in}{1.904041in}}%
\pgfpathlineto{\pgfqpoint{2.748375in}{1.905274in}}%
\pgfpathlineto{\pgfqpoint{2.752784in}{1.906815in}}%
\pgfpathlineto{\pgfqpoint{2.754049in}{1.907431in}}%
\pgfpathlineto{\pgfqpoint{2.759870in}{1.908972in}}%
\pgfpathlineto{\pgfqpoint{2.760924in}{1.909435in}}%
\pgfpathlineto{\pgfqpoint{2.768083in}{1.910976in}}%
\pgfpathlineto{\pgfqpoint{2.768609in}{1.911592in}}%
\pgfpathlineto{\pgfqpoint{2.775307in}{1.913133in}}%
\pgfpathlineto{\pgfqpoint{2.775855in}{1.913441in}}%
\pgfpathlineto{\pgfqpoint{2.784617in}{1.914982in}}%
\pgfpathlineto{\pgfqpoint{2.785566in}{1.915599in}}%
\pgfpathlineto{\pgfqpoint{2.790174in}{1.917139in}}%
\pgfpathlineto{\pgfqpoint{2.790174in}{1.917294in}}%
\pgfpathlineto{\pgfqpoint{2.798087in}{1.918835in}}%
\pgfpathlineto{\pgfqpoint{2.799587in}{1.919297in}}%
\pgfpathlineto{\pgfqpoint{2.805636in}{1.920838in}}%
\pgfpathlineto{\pgfqpoint{2.806769in}{1.921146in}}%
\pgfpathlineto{\pgfqpoint{2.814507in}{1.922687in}}%
\pgfpathlineto{\pgfqpoint{2.815860in}{1.923303in}}%
\pgfpathlineto{\pgfqpoint{2.822578in}{1.924844in}}%
\pgfpathlineto{\pgfqpoint{2.823995in}{1.925153in}}%
\pgfpathlineto{\pgfqpoint{2.835481in}{1.926694in}}%
\pgfpathlineto{\pgfqpoint{2.837019in}{1.927002in}}%
\pgfpathlineto{\pgfqpoint{2.845606in}{1.928543in}}%
\pgfpathlineto{\pgfqpoint{2.845606in}{1.928697in}}%
\pgfpathlineto{\pgfqpoint{2.854888in}{1.930238in}}%
\pgfpathlineto{\pgfqpoint{2.855840in}{1.930546in}}%
\pgfpathlineto{\pgfqpoint{2.869361in}{1.932087in}}%
\pgfpathlineto{\pgfqpoint{2.869825in}{1.932395in}}%
\pgfpathlineto{\pgfqpoint{2.882190in}{1.933936in}}%
\pgfpathlineto{\pgfqpoint{2.883038in}{1.934398in}}%
\pgfpathlineto{\pgfqpoint{2.894435in}{1.935939in}}%
\pgfpathlineto{\pgfqpoint{2.894435in}{1.936093in}}%
\pgfpathlineto{\pgfqpoint{2.908894in}{1.937634in}}%
\pgfpathlineto{\pgfqpoint{2.908894in}{1.937789in}}%
\pgfpathlineto{\pgfqpoint{2.926007in}{1.939330in}}%
\pgfpathlineto{\pgfqpoint{2.926865in}{1.939792in}}%
\pgfpathlineto{\pgfqpoint{2.944955in}{1.941333in}}%
\pgfpathlineto{\pgfqpoint{2.944955in}{1.941487in}}%
\pgfpathlineto{\pgfqpoint{2.965397in}{1.943028in}}%
\pgfpathlineto{\pgfqpoint{2.965397in}{1.943182in}}%
\pgfpathlineto{\pgfqpoint{2.993124in}{1.944723in}}%
\pgfpathlineto{\pgfqpoint{2.993228in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{2.993228in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473228in}{0.435648in}}%
\pgfpathlineto{\pgfqpoint{0.773180in}{0.437191in}}%
\pgfpathlineto{\pgfqpoint{0.774407in}{0.437499in}}%
\pgfpathlineto{\pgfqpoint{0.882308in}{0.439042in}}%
\pgfpathlineto{\pgfqpoint{0.882308in}{0.439196in}}%
\pgfpathlineto{\pgfqpoint{0.929483in}{0.440739in}}%
\pgfpathlineto{\pgfqpoint{0.929483in}{0.440893in}}%
\pgfpathlineto{\pgfqpoint{0.989630in}{0.442435in}}%
\pgfpathlineto{\pgfqpoint{0.989630in}{0.442590in}}%
\pgfpathlineto{\pgfqpoint{1.042266in}{0.444132in}}%
\pgfpathlineto{\pgfqpoint{1.043335in}{0.444595in}}%
\pgfpathlineto{\pgfqpoint{1.081935in}{0.446137in}}%
\pgfpathlineto{\pgfqpoint{1.083347in}{0.446600in}}%
\pgfpathlineto{\pgfqpoint{1.106348in}{0.448143in}}%
\pgfpathlineto{\pgfqpoint{1.106832in}{0.448451in}}%
\pgfpathlineto{\pgfqpoint{1.134221in}{0.449994in}}%
\pgfpathlineto{\pgfqpoint{1.135592in}{0.450611in}}%
\pgfpathlineto{\pgfqpoint{1.157974in}{0.452153in}}%
\pgfpathlineto{\pgfqpoint{1.158429in}{0.452462in}}%
\pgfpathlineto{\pgfqpoint{1.191551in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{1.191551in}{0.454159in}}%
\pgfpathlineto{\pgfqpoint{1.212488in}{0.455701in}}%
\pgfpathlineto{\pgfqpoint{1.212488in}{0.455856in}}%
\pgfpathlineto{\pgfqpoint{1.233941in}{0.457398in}}%
\pgfpathlineto{\pgfqpoint{1.233941in}{0.457552in}}%
\pgfpathlineto{\pgfqpoint{1.251660in}{0.459095in}}%
\pgfpathlineto{\pgfqpoint{1.251660in}{0.459249in}}%
\pgfpathlineto{\pgfqpoint{1.274517in}{0.460792in}}%
\pgfpathlineto{\pgfqpoint{1.274517in}{0.460946in}}%
\pgfpathlineto{\pgfqpoint{1.290826in}{0.462488in}}%
\pgfpathlineto{\pgfqpoint{1.291751in}{0.462797in}}%
\pgfpathlineto{\pgfqpoint{1.306056in}{0.464340in}}%
\pgfpathlineto{\pgfqpoint{1.306056in}{0.464494in}}%
\pgfpathlineto{\pgfqpoint{1.315589in}{0.466036in}}%
\pgfpathlineto{\pgfqpoint{1.316154in}{0.466499in}}%
\pgfpathlineto{\pgfqpoint{1.326315in}{0.468042in}}%
\pgfpathlineto{\pgfqpoint{1.326315in}{0.468196in}}%
\pgfpathlineto{\pgfqpoint{1.341801in}{0.469738in}}%
\pgfpathlineto{\pgfqpoint{1.343288in}{0.470047in}}%
\pgfpathlineto{\pgfqpoint{1.356927in}{0.471589in}}%
\pgfpathlineto{\pgfqpoint{1.357336in}{0.472052in}}%
\pgfpathlineto{\pgfqpoint{1.368244in}{0.473595in}}%
\pgfpathlineto{\pgfqpoint{1.368244in}{0.473749in}}%
\pgfpathlineto{\pgfqpoint{1.385767in}{0.475292in}}%
\pgfpathlineto{\pgfqpoint{1.386764in}{0.475754in}}%
\pgfpathlineto{\pgfqpoint{1.396798in}{0.477297in}}%
\pgfpathlineto{\pgfqpoint{1.397723in}{0.477914in}}%
\pgfpathlineto{\pgfqpoint{1.407766in}{0.479456in}}%
\pgfpathlineto{\pgfqpoint{1.407766in}{0.479611in}}%
\pgfpathlineto{\pgfqpoint{1.414529in}{0.481153in}}%
\pgfpathlineto{\pgfqpoint{1.415934in}{0.481925in}}%
\pgfpathlineto{\pgfqpoint{1.422222in}{0.483467in}}%
\pgfpathlineto{\pgfqpoint{1.423699in}{0.484238in}}%
\pgfpathlineto{\pgfqpoint{1.429831in}{0.485781in}}%
\pgfpathlineto{\pgfqpoint{1.431014in}{0.486398in}}%
\pgfpathlineto{\pgfqpoint{1.437578in}{0.487940in}}%
\pgfpathlineto{\pgfqpoint{1.438470in}{0.488403in}}%
\pgfpathlineto{\pgfqpoint{1.446694in}{0.489946in}}%
\pgfpathlineto{\pgfqpoint{1.448105in}{0.490409in}}%
\pgfpathlineto{\pgfqpoint{1.455290in}{0.491951in}}%
\pgfpathlineto{\pgfqpoint{1.456479in}{0.492568in}}%
\pgfpathlineto{\pgfqpoint{1.461501in}{0.494111in}}%
\pgfpathlineto{\pgfqpoint{1.461501in}{0.494265in}}%
\pgfpathlineto{\pgfqpoint{1.468176in}{0.495807in}}%
\pgfpathlineto{\pgfqpoint{1.469536in}{0.496579in}}%
\pgfpathlineto{\pgfqpoint{1.475570in}{0.498121in}}%
\pgfpathlineto{\pgfqpoint{1.476565in}{0.498738in}}%
\pgfpathlineto{\pgfqpoint{1.484676in}{0.500281in}}%
\pgfpathlineto{\pgfqpoint{1.485852in}{0.500589in}}%
\pgfpathlineto{\pgfqpoint{1.493421in}{0.502132in}}%
\pgfpathlineto{\pgfqpoint{1.494801in}{0.502595in}}%
\pgfpathlineto{\pgfqpoint{1.499708in}{0.504137in}}%
\pgfpathlineto{\pgfqpoint{1.501142in}{0.504754in}}%
\pgfpathlineto{\pgfqpoint{1.506093in}{0.506297in}}%
\pgfpathlineto{\pgfqpoint{1.506817in}{0.506605in}}%
\pgfpathlineto{\pgfqpoint{1.512735in}{0.508148in}}%
\pgfpathlineto{\pgfqpoint{1.514179in}{0.508919in}}%
\pgfpathlineto{\pgfqpoint{1.520285in}{0.510462in}}%
\pgfpathlineto{\pgfqpoint{1.521781in}{0.511233in}}%
\pgfpathlineto{\pgfqpoint{1.529261in}{0.512776in}}%
\pgfpathlineto{\pgfqpoint{1.530536in}{0.514164in}}%
\pgfpathlineto{\pgfqpoint{1.537171in}{0.515706in}}%
\pgfpathlineto{\pgfqpoint{1.538297in}{0.516786in}}%
\pgfpathlineto{\pgfqpoint{1.543624in}{0.518329in}}%
\pgfpathlineto{\pgfqpoint{1.544238in}{0.518946in}}%
\pgfpathlineto{\pgfqpoint{1.550297in}{0.520488in}}%
\pgfpathlineto{\pgfqpoint{1.550555in}{0.520797in}}%
\pgfpathlineto{\pgfqpoint{1.556762in}{0.522339in}}%
\pgfpathlineto{\pgfqpoint{1.558217in}{0.522956in}}%
\pgfpathlineto{\pgfqpoint{1.564974in}{0.524499in}}%
\pgfpathlineto{\pgfqpoint{1.566046in}{0.525579in}}%
\pgfpathlineto{\pgfqpoint{1.572660in}{0.527121in}}%
\pgfpathlineto{\pgfqpoint{1.573794in}{0.527892in}}%
\pgfpathlineto{\pgfqpoint{1.577595in}{0.529435in}}%
\pgfpathlineto{\pgfqpoint{1.578864in}{0.530206in}}%
\pgfpathlineto{\pgfqpoint{1.582039in}{0.531749in}}%
\pgfpathlineto{\pgfqpoint{1.583404in}{0.532674in}}%
\pgfpathlineto{\pgfqpoint{1.587122in}{0.534217in}}%
\pgfpathlineto{\pgfqpoint{1.588239in}{0.534988in}}%
\pgfpathlineto{\pgfqpoint{1.592337in}{0.536531in}}%
\pgfpathlineto{\pgfqpoint{1.593789in}{0.537611in}}%
\pgfpathlineto{\pgfqpoint{1.597209in}{0.539153in}}%
\pgfpathlineto{\pgfqpoint{1.598744in}{0.540387in}}%
\pgfpathlineto{\pgfqpoint{1.602752in}{0.541930in}}%
\pgfpathlineto{\pgfqpoint{1.603273in}{0.542238in}}%
\pgfpathlineto{\pgfqpoint{1.607724in}{0.543781in}}%
\pgfpathlineto{\pgfqpoint{1.609027in}{0.544861in}}%
\pgfpathlineto{\pgfqpoint{1.612417in}{0.546403in}}%
\pgfpathlineto{\pgfqpoint{1.613791in}{0.547329in}}%
\pgfpathlineto{\pgfqpoint{1.616068in}{0.548871in}}%
\pgfpathlineto{\pgfqpoint{1.617412in}{0.549951in}}%
\pgfpathlineto{\pgfqpoint{1.620013in}{0.551493in}}%
\pgfpathlineto{\pgfqpoint{1.621484in}{0.552882in}}%
\pgfpathlineto{\pgfqpoint{1.626061in}{0.554424in}}%
\pgfpathlineto{\pgfqpoint{1.627217in}{0.555350in}}%
\pgfpathlineto{\pgfqpoint{1.629350in}{0.556892in}}%
\pgfpathlineto{\pgfqpoint{1.630297in}{0.557509in}}%
\pgfpathlineto{\pgfqpoint{1.633406in}{0.559052in}}%
\pgfpathlineto{\pgfqpoint{1.634847in}{0.560594in}}%
\pgfpathlineto{\pgfqpoint{1.637285in}{0.562137in}}%
\pgfpathlineto{\pgfqpoint{1.638340in}{0.563217in}}%
\pgfpathlineto{\pgfqpoint{1.641563in}{0.564759in}}%
\pgfpathlineto{\pgfqpoint{1.642730in}{0.565531in}}%
\pgfpathlineto{\pgfqpoint{1.644975in}{0.567073in}}%
\pgfpathlineto{\pgfqpoint{1.646480in}{0.567999in}}%
\pgfpathlineto{\pgfqpoint{1.648452in}{0.569541in}}%
\pgfpathlineto{\pgfqpoint{1.649900in}{0.570621in}}%
\pgfpathlineto{\pgfqpoint{1.654094in}{0.572164in}}%
\pgfpathlineto{\pgfqpoint{1.655410in}{0.573243in}}%
\pgfpathlineto{\pgfqpoint{1.658077in}{0.574786in}}%
\pgfpathlineto{\pgfqpoint{1.659131in}{0.575557in}}%
\pgfpathlineto{\pgfqpoint{1.661746in}{0.577100in}}%
\pgfpathlineto{\pgfqpoint{1.663250in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{1.667667in}{0.579568in}}%
\pgfpathlineto{\pgfqpoint{1.669090in}{0.580493in}}%
\pgfpathlineto{\pgfqpoint{1.671411in}{0.582036in}}%
\pgfpathlineto{\pgfqpoint{1.672926in}{0.582807in}}%
\pgfpathlineto{\pgfqpoint{1.675369in}{0.584350in}}%
\pgfpathlineto{\pgfqpoint{1.676842in}{0.585121in}}%
\pgfpathlineto{\pgfqpoint{1.680353in}{0.586664in}}%
\pgfpathlineto{\pgfqpoint{1.681744in}{0.587898in}}%
\pgfpathlineto{\pgfqpoint{1.683742in}{0.589440in}}%
\pgfpathlineto{\pgfqpoint{1.684759in}{0.590520in}}%
\pgfpathlineto{\pgfqpoint{1.687143in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.688145in}{0.592679in}}%
\pgfpathlineto{\pgfqpoint{1.691442in}{0.594222in}}%
\pgfpathlineto{\pgfqpoint{1.692830in}{0.595610in}}%
\pgfpathlineto{\pgfqpoint{1.695404in}{0.597153in}}%
\pgfpathlineto{\pgfqpoint{1.696766in}{0.598541in}}%
\pgfpathlineto{\pgfqpoint{1.698018in}{0.600084in}}%
\pgfpathlineto{\pgfqpoint{1.699531in}{0.601009in}}%
\pgfpathlineto{\pgfqpoint{1.700908in}{0.602552in}}%
\pgfpathlineto{\pgfqpoint{1.701877in}{0.603940in}}%
\pgfpathlineto{\pgfqpoint{1.704759in}{0.605483in}}%
\pgfpathlineto{\pgfqpoint{1.706233in}{0.606871in}}%
\pgfpathlineto{\pgfqpoint{1.708221in}{0.608413in}}%
\pgfpathlineto{\pgfqpoint{1.709578in}{0.609185in}}%
\pgfpathlineto{\pgfqpoint{1.712415in}{0.610727in}}%
\pgfpathlineto{\pgfqpoint{1.713679in}{0.611961in}}%
\pgfpathlineto{\pgfqpoint{1.717002in}{0.613504in}}%
\pgfpathlineto{\pgfqpoint{1.718534in}{0.614275in}}%
\pgfpathlineto{\pgfqpoint{1.721585in}{0.615818in}}%
\pgfpathlineto{\pgfqpoint{1.722945in}{0.617823in}}%
\pgfpathlineto{\pgfqpoint{1.725262in}{0.619366in}}%
\pgfpathlineto{\pgfqpoint{1.726735in}{0.620291in}}%
\pgfpathlineto{\pgfqpoint{1.729812in}{0.621834in}}%
\pgfpathlineto{\pgfqpoint{1.731191in}{0.623530in}}%
\pgfpathlineto{\pgfqpoint{1.734539in}{0.625073in}}%
\pgfpathlineto{\pgfqpoint{1.736019in}{0.626770in}}%
\pgfpathlineto{\pgfqpoint{1.738293in}{0.628312in}}%
\pgfpathlineto{\pgfqpoint{1.739488in}{0.630163in}}%
\pgfpathlineto{\pgfqpoint{1.740759in}{0.631706in}}%
\pgfpathlineto{\pgfqpoint{1.742004in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{1.744034in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{1.745255in}{0.635562in}}%
\pgfpathlineto{\pgfqpoint{1.748395in}{0.637105in}}%
\pgfpathlineto{\pgfqpoint{1.749814in}{0.638802in}}%
\pgfpathlineto{\pgfqpoint{1.752189in}{0.640344in}}%
\pgfpathlineto{\pgfqpoint{1.753719in}{0.642195in}}%
\pgfpathlineto{\pgfqpoint{1.755823in}{0.643738in}}%
\pgfpathlineto{\pgfqpoint{1.757266in}{0.645280in}}%
\pgfpathlineto{\pgfqpoint{1.758899in}{0.646823in}}%
\pgfpathlineto{\pgfqpoint{1.760437in}{0.648211in}}%
\pgfpathlineto{\pgfqpoint{1.762459in}{0.649754in}}%
\pgfpathlineto{\pgfqpoint{1.763727in}{0.651451in}}%
\pgfpathlineto{\pgfqpoint{1.765520in}{0.652993in}}%
\pgfpathlineto{\pgfqpoint{1.766859in}{0.654690in}}%
\pgfpathlineto{\pgfqpoint{1.768287in}{0.656232in}}%
\pgfpathlineto{\pgfqpoint{1.769299in}{0.657312in}}%
\pgfpathlineto{\pgfqpoint{1.771294in}{0.658855in}}%
\pgfpathlineto{\pgfqpoint{1.772610in}{0.660243in}}%
\pgfpathlineto{\pgfqpoint{1.775741in}{0.661786in}}%
\pgfpathlineto{\pgfqpoint{1.777210in}{0.663020in}}%
\pgfpathlineto{\pgfqpoint{1.778216in}{0.664562in}}%
\pgfpathlineto{\pgfqpoint{1.779475in}{0.665488in}}%
\pgfpathlineto{\pgfqpoint{1.780605in}{0.667030in}}%
\pgfpathlineto{\pgfqpoint{1.782132in}{0.667956in}}%
\pgfpathlineto{\pgfqpoint{1.784658in}{0.669498in}}%
\pgfpathlineto{\pgfqpoint{1.786122in}{0.672275in}}%
\pgfpathlineto{\pgfqpoint{1.788688in}{0.673818in}}%
\pgfpathlineto{\pgfqpoint{1.790181in}{0.674743in}}%
\pgfpathlineto{\pgfqpoint{1.792453in}{0.676286in}}%
\pgfpathlineto{\pgfqpoint{1.793809in}{0.677365in}}%
\pgfpathlineto{\pgfqpoint{1.796105in}{0.678908in}}%
\pgfpathlineto{\pgfqpoint{1.797437in}{0.680296in}}%
\pgfpathlineto{\pgfqpoint{1.799387in}{0.681839in}}%
\pgfpathlineto{\pgfqpoint{1.800767in}{0.684307in}}%
\pgfpathlineto{\pgfqpoint{1.802378in}{0.685849in}}%
\pgfpathlineto{\pgfqpoint{1.803877in}{0.687855in}}%
\pgfpathlineto{\pgfqpoint{1.805158in}{0.689397in}}%
\pgfpathlineto{\pgfqpoint{1.806696in}{0.691094in}}%
\pgfpathlineto{\pgfqpoint{1.808902in}{0.692637in}}%
\pgfpathlineto{\pgfqpoint{1.810326in}{0.693871in}}%
\pgfpathlineto{\pgfqpoint{1.811664in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{1.813141in}{0.697573in}}%
\pgfpathlineto{\pgfqpoint{1.816356in}{0.699115in}}%
\pgfpathlineto{\pgfqpoint{1.817839in}{0.700041in}}%
\pgfpathlineto{\pgfqpoint{1.819046in}{0.701583in}}%
\pgfpathlineto{\pgfqpoint{1.820576in}{0.703126in}}%
\pgfpathlineto{\pgfqpoint{1.821729in}{0.704668in}}%
\pgfpathlineto{\pgfqpoint{1.823222in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{1.824958in}{0.708062in}}%
\pgfpathlineto{\pgfqpoint{1.826450in}{0.710222in}}%
\pgfpathlineto{\pgfqpoint{1.828266in}{0.711764in}}%
\pgfpathlineto{\pgfqpoint{1.829757in}{0.713615in}}%
\pgfpathlineto{\pgfqpoint{1.831015in}{0.715158in}}%
\pgfpathlineto{\pgfqpoint{1.832511in}{0.717472in}}%
\pgfpathlineto{\pgfqpoint{1.833721in}{0.719014in}}%
\pgfpathlineto{\pgfqpoint{1.834995in}{0.720711in}}%
\pgfpathlineto{\pgfqpoint{1.837019in}{0.722254in}}%
\pgfpathlineto{\pgfqpoint{1.838270in}{0.724413in}}%
\pgfpathlineto{\pgfqpoint{1.840265in}{0.725956in}}%
\pgfpathlineto{\pgfqpoint{1.841614in}{0.728115in}}%
\pgfpathlineto{\pgfqpoint{1.843452in}{0.729658in}}%
\pgfpathlineto{\pgfqpoint{1.844928in}{0.731355in}}%
\pgfpathlineto{\pgfqpoint{1.846054in}{0.732897in}}%
\pgfpathlineto{\pgfqpoint{1.847463in}{0.735519in}}%
\pgfpathlineto{\pgfqpoint{1.848746in}{0.737062in}}%
\pgfpathlineto{\pgfqpoint{1.850268in}{0.739222in}}%
\pgfpathlineto{\pgfqpoint{1.851432in}{0.740764in}}%
\pgfpathlineto{\pgfqpoint{1.852757in}{0.742152in}}%
\pgfpathlineto{\pgfqpoint{1.854415in}{0.743695in}}%
\pgfpathlineto{\pgfqpoint{1.855848in}{0.746317in}}%
\pgfpathlineto{\pgfqpoint{1.857729in}{0.747860in}}%
\pgfpathlineto{\pgfqpoint{1.858872in}{0.749711in}}%
\pgfpathlineto{\pgfqpoint{1.860446in}{0.751253in}}%
\pgfpathlineto{\pgfqpoint{1.861710in}{0.752642in}}%
\pgfpathlineto{\pgfqpoint{1.863625in}{0.754184in}}%
\pgfpathlineto{\pgfqpoint{1.865112in}{0.755881in}}%
\pgfpathlineto{\pgfqpoint{1.866378in}{0.757424in}}%
\pgfpathlineto{\pgfqpoint{1.867830in}{0.758812in}}%
\pgfpathlineto{\pgfqpoint{1.869086in}{0.760354in}}%
\pgfpathlineto{\pgfqpoint{1.870417in}{0.763440in}}%
\pgfpathlineto{\pgfqpoint{1.872759in}{0.764982in}}%
\pgfpathlineto{\pgfqpoint{1.874252in}{0.766370in}}%
\pgfpathlineto{\pgfqpoint{1.876223in}{0.767913in}}%
\pgfpathlineto{\pgfqpoint{1.877723in}{0.769764in}}%
\pgfpathlineto{\pgfqpoint{1.879014in}{0.771307in}}%
\pgfpathlineto{\pgfqpoint{1.880556in}{0.773929in}}%
\pgfpathlineto{\pgfqpoint{1.881889in}{0.775471in}}%
\pgfpathlineto{\pgfqpoint{1.883154in}{0.777631in}}%
\pgfpathlineto{\pgfqpoint{1.884328in}{0.779174in}}%
\pgfpathlineto{\pgfqpoint{1.885832in}{0.781179in}}%
\pgfpathlineto{\pgfqpoint{1.887034in}{0.782721in}}%
\pgfpathlineto{\pgfqpoint{1.888504in}{0.784572in}}%
\pgfpathlineto{\pgfqpoint{1.889657in}{0.786115in}}%
\pgfpathlineto{\pgfqpoint{1.891194in}{0.788737in}}%
\pgfpathlineto{\pgfqpoint{1.892337in}{0.790280in}}%
\pgfpathlineto{\pgfqpoint{1.893794in}{0.793211in}}%
\pgfpathlineto{\pgfqpoint{1.895684in}{0.794753in}}%
\pgfpathlineto{\pgfqpoint{1.897145in}{0.797376in}}%
\pgfpathlineto{\pgfqpoint{1.898613in}{0.798918in}}%
\pgfpathlineto{\pgfqpoint{1.899997in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{1.901724in}{0.803392in}}%
\pgfpathlineto{\pgfqpoint{1.903243in}{0.805088in}}%
\pgfpathlineto{\pgfqpoint{1.904298in}{0.806631in}}%
\pgfpathlineto{\pgfqpoint{1.905661in}{0.809099in}}%
\pgfpathlineto{\pgfqpoint{1.907129in}{0.810641in}}%
\pgfpathlineto{\pgfqpoint{1.908667in}{0.812493in}}%
\pgfpathlineto{\pgfqpoint{1.910239in}{0.814035in}}%
\pgfpathlineto{\pgfqpoint{1.911733in}{0.816812in}}%
\pgfpathlineto{\pgfqpoint{1.913130in}{0.818354in}}%
\pgfpathlineto{\pgfqpoint{1.914665in}{0.819897in}}%
\pgfpathlineto{\pgfqpoint{1.915738in}{0.821439in}}%
\pgfpathlineto{\pgfqpoint{1.917280in}{0.824370in}}%
\pgfpathlineto{\pgfqpoint{1.917997in}{0.825913in}}%
\pgfpathlineto{\pgfqpoint{1.919378in}{0.827918in}}%
\pgfpathlineto{\pgfqpoint{1.920037in}{0.829461in}}%
\pgfpathlineto{\pgfqpoint{1.921574in}{0.831774in}}%
\pgfpathlineto{\pgfqpoint{1.923951in}{0.833317in}}%
\pgfpathlineto{\pgfqpoint{1.925371in}{0.835631in}}%
\pgfpathlineto{\pgfqpoint{1.926648in}{0.837173in}}%
\pgfpathlineto{\pgfqpoint{1.927951in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{1.929297in}{0.840875in}}%
\pgfpathlineto{\pgfqpoint{1.930828in}{0.844115in}}%
\pgfpathlineto{\pgfqpoint{1.932042in}{0.845657in}}%
\pgfpathlineto{\pgfqpoint{1.933566in}{0.847200in}}%
\pgfpathlineto{\pgfqpoint{1.935456in}{0.848742in}}%
\pgfpathlineto{\pgfqpoint{1.936798in}{0.850902in}}%
\pgfpathlineto{\pgfqpoint{1.938277in}{0.852445in}}%
\pgfpathlineto{\pgfqpoint{1.939542in}{0.853679in}}%
\pgfpathlineto{\pgfqpoint{1.941616in}{0.855221in}}%
\pgfpathlineto{\pgfqpoint{1.942996in}{0.857072in}}%
\pgfpathlineto{\pgfqpoint{1.944075in}{0.858615in}}%
\pgfpathlineto{\pgfqpoint{1.945251in}{0.859695in}}%
\pgfpathlineto{\pgfqpoint{1.946913in}{0.861237in}}%
\pgfpathlineto{\pgfqpoint{1.948395in}{0.864014in}}%
\pgfpathlineto{\pgfqpoint{1.949286in}{0.865556in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{0.868024in}}%
\pgfpathlineto{\pgfqpoint{1.951775in}{0.869567in}}%
\pgfpathlineto{\pgfqpoint{1.953290in}{0.873269in}}%
\pgfpathlineto{\pgfqpoint{1.954232in}{0.874811in}}%
\pgfpathlineto{\pgfqpoint{1.955739in}{0.876354in}}%
\pgfpathlineto{\pgfqpoint{1.957633in}{0.877897in}}%
\pgfpathlineto{\pgfqpoint{1.959062in}{0.879593in}}%
\pgfpathlineto{\pgfqpoint{1.960055in}{0.881136in}}%
\pgfpathlineto{\pgfqpoint{1.961575in}{0.883913in}}%
\pgfpathlineto{\pgfqpoint{1.962697in}{0.885455in}}%
\pgfpathlineto{\pgfqpoint{1.964029in}{0.887615in}}%
\pgfpathlineto{\pgfqpoint{1.965086in}{0.889157in}}%
\pgfpathlineto{\pgfqpoint{1.966412in}{0.891780in}}%
\pgfpathlineto{\pgfqpoint{1.967759in}{0.893322in}}%
\pgfpathlineto{\pgfqpoint{1.969174in}{0.895019in}}%
\pgfpathlineto{\pgfqpoint{1.970610in}{0.896561in}}%
\pgfpathlineto{\pgfqpoint{1.972135in}{0.899801in}}%
\pgfpathlineto{\pgfqpoint{1.973084in}{0.901343in}}%
\pgfpathlineto{\pgfqpoint{1.974422in}{0.903657in}}%
\pgfpathlineto{\pgfqpoint{1.975657in}{0.905200in}}%
\pgfpathlineto{\pgfqpoint{1.977099in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{1.978493in}{0.908902in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{0.910907in}}%
\pgfpathlineto{\pgfqpoint{1.981638in}{0.912450in}}%
\pgfpathlineto{\pgfqpoint{1.983141in}{0.915380in}}%
\pgfpathlineto{\pgfqpoint{1.984164in}{0.916923in}}%
\pgfpathlineto{\pgfqpoint{1.985666in}{0.920317in}}%
\pgfpathlineto{\pgfqpoint{1.987543in}{0.921859in}}%
\pgfpathlineto{\pgfqpoint{1.989049in}{0.923864in}}%
\pgfpathlineto{\pgfqpoint{1.990959in}{0.925407in}}%
\pgfpathlineto{\pgfqpoint{1.992498in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{1.994029in}{0.929880in}}%
\pgfpathlineto{\pgfqpoint{1.995437in}{0.932040in}}%
\pgfpathlineto{\pgfqpoint{1.996760in}{0.933583in}}%
\pgfpathlineto{\pgfqpoint{1.998137in}{0.935896in}}%
\pgfpathlineto{\pgfqpoint{1.999085in}{0.937439in}}%
\pgfpathlineto{\pgfqpoint{2.000611in}{0.939907in}}%
\pgfpathlineto{\pgfqpoint{2.001590in}{0.941450in}}%
\pgfpathlineto{\pgfqpoint{2.003076in}{0.943455in}}%
\pgfpathlineto{\pgfqpoint{2.004021in}{0.944997in}}%
\pgfpathlineto{\pgfqpoint{2.005535in}{0.947620in}}%
\pgfpathlineto{\pgfqpoint{2.006229in}{0.949162in}}%
\pgfpathlineto{\pgfqpoint{2.007542in}{0.951476in}}%
\pgfpathlineto{\pgfqpoint{2.008761in}{0.953019in}}%
\pgfpathlineto{\pgfqpoint{2.010274in}{0.955487in}}%
\pgfpathlineto{\pgfqpoint{2.012007in}{0.957029in}}%
\pgfpathlineto{\pgfqpoint{2.013446in}{0.961040in}}%
\pgfpathlineto{\pgfqpoint{2.014392in}{0.962582in}}%
\pgfpathlineto{\pgfqpoint{2.015919in}{0.964742in}}%
\pgfpathlineto{\pgfqpoint{2.017358in}{0.966285in}}%
\pgfpathlineto{\pgfqpoint{2.018635in}{0.968753in}}%
\pgfpathlineto{\pgfqpoint{2.019874in}{0.970295in}}%
\pgfpathlineto{\pgfqpoint{2.021372in}{0.972146in}}%
\pgfpathlineto{\pgfqpoint{2.022011in}{0.973689in}}%
\pgfpathlineto{\pgfqpoint{2.023461in}{0.975540in}}%
\pgfpathlineto{\pgfqpoint{2.024612in}{0.977082in}}%
\pgfpathlineto{\pgfqpoint{2.026115in}{0.980939in}}%
\pgfpathlineto{\pgfqpoint{2.027689in}{0.982481in}}%
\pgfpathlineto{\pgfqpoint{2.029179in}{0.984795in}}%
\pgfpathlineto{\pgfqpoint{2.030111in}{0.986338in}}%
\pgfpathlineto{\pgfqpoint{2.031537in}{0.988343in}}%
\pgfpathlineto{\pgfqpoint{2.033084in}{0.989886in}}%
\pgfpathlineto{\pgfqpoint{2.034586in}{0.992354in}}%
\pgfpathlineto{\pgfqpoint{2.035440in}{0.993896in}}%
\pgfpathlineto{\pgfqpoint{2.036895in}{0.995901in}}%
\pgfpathlineto{\pgfqpoint{2.037505in}{0.997444in}}%
\pgfpathlineto{\pgfqpoint{2.038971in}{0.999912in}}%
\pgfpathlineto{\pgfqpoint{2.040212in}{1.001455in}}%
\pgfpathlineto{\pgfqpoint{2.041560in}{1.003460in}}%
\pgfpathlineto{\pgfqpoint{2.043144in}{1.005003in}}%
\pgfpathlineto{\pgfqpoint{2.044601in}{1.008088in}}%
\pgfpathlineto{\pgfqpoint{2.045679in}{1.009630in}}%
\pgfpathlineto{\pgfqpoint{2.047185in}{1.011635in}}%
\pgfpathlineto{\pgfqpoint{2.047934in}{1.013178in}}%
\pgfpathlineto{\pgfqpoint{2.049476in}{1.015338in}}%
\pgfpathlineto{\pgfqpoint{2.049991in}{1.016880in}}%
\pgfpathlineto{\pgfqpoint{2.051524in}{1.018731in}}%
\pgfpathlineto{\pgfqpoint{2.053077in}{1.020274in}}%
\pgfpathlineto{\pgfqpoint{2.054496in}{1.024593in}}%
\pgfpathlineto{\pgfqpoint{2.055160in}{1.026135in}}%
\pgfpathlineto{\pgfqpoint{2.056694in}{1.029066in}}%
\pgfpathlineto{\pgfqpoint{2.057730in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{2.059101in}{1.032614in}}%
\pgfpathlineto{\pgfqpoint{2.059879in}{1.034157in}}%
\pgfpathlineto{\pgfqpoint{2.061252in}{1.036316in}}%
\pgfpathlineto{\pgfqpoint{2.062860in}{1.037859in}}%
\pgfpathlineto{\pgfqpoint{2.064329in}{1.040327in}}%
\pgfpathlineto{\pgfqpoint{2.064999in}{1.041869in}}%
\pgfpathlineto{\pgfqpoint{2.066469in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{2.068571in}{1.047268in}}%
\pgfpathlineto{\pgfqpoint{2.070107in}{1.049736in}}%
\pgfpathlineto{\pgfqpoint{2.071473in}{1.051279in}}%
\pgfpathlineto{\pgfqpoint{2.072929in}{1.053130in}}%
\pgfpathlineto{\pgfqpoint{2.074555in}{1.054673in}}%
\pgfpathlineto{\pgfqpoint{2.075717in}{1.057449in}}%
\pgfpathlineto{\pgfqpoint{2.076508in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{2.078012in}{1.062385in}}%
\pgfpathlineto{\pgfqpoint{2.078840in}{1.063928in}}%
\pgfpathlineto{\pgfqpoint{2.080343in}{1.066242in}}%
\pgfpathlineto{\pgfqpoint{2.081467in}{1.067784in}}%
\pgfpathlineto{\pgfqpoint{2.082751in}{1.071024in}}%
\pgfpathlineto{\pgfqpoint{2.084086in}{1.072566in}}%
\pgfpathlineto{\pgfqpoint{2.085611in}{1.075497in}}%
\pgfpathlineto{\pgfqpoint{2.087142in}{1.077039in}}%
\pgfpathlineto{\pgfqpoint{2.088575in}{1.080125in}}%
\pgfpathlineto{\pgfqpoint{2.090480in}{1.081667in}}%
\pgfpathlineto{\pgfqpoint{2.091983in}{1.085061in}}%
\pgfpathlineto{\pgfqpoint{2.093039in}{1.086603in}}%
\pgfpathlineto{\pgfqpoint{2.094372in}{1.089226in}}%
\pgfpathlineto{\pgfqpoint{2.095582in}{1.090768in}}%
\pgfpathlineto{\pgfqpoint{2.097089in}{1.093699in}}%
\pgfpathlineto{\pgfqpoint{2.098180in}{1.095242in}}%
\pgfpathlineto{\pgfqpoint{2.099623in}{1.097401in}}%
\pgfpathlineto{\pgfqpoint{2.100584in}{1.098944in}}%
\pgfpathlineto{\pgfqpoint{2.102091in}{1.101257in}}%
\pgfpathlineto{\pgfqpoint{2.103253in}{1.102800in}}%
\pgfpathlineto{\pgfqpoint{2.104704in}{1.105422in}}%
\pgfpathlineto{\pgfqpoint{2.106028in}{1.106965in}}%
\pgfpathlineto{\pgfqpoint{2.107557in}{1.110204in}}%
\pgfpathlineto{\pgfqpoint{2.108440in}{1.111747in}}%
\pgfpathlineto{\pgfqpoint{2.109593in}{1.113906in}}%
\pgfpathlineto{\pgfqpoint{2.110872in}{1.115449in}}%
\pgfpathlineto{\pgfqpoint{2.112413in}{1.117146in}}%
\pgfpathlineto{\pgfqpoint{2.113461in}{1.118688in}}%
\pgfpathlineto{\pgfqpoint{2.114879in}{1.120848in}}%
\pgfpathlineto{\pgfqpoint{2.116179in}{1.122390in}}%
\pgfpathlineto{\pgfqpoint{2.117621in}{1.125013in}}%
\pgfpathlineto{\pgfqpoint{2.118931in}{1.126555in}}%
\pgfpathlineto{\pgfqpoint{2.120213in}{1.128252in}}%
\pgfpathlineto{\pgfqpoint{2.121962in}{1.129795in}}%
\pgfpathlineto{\pgfqpoint{2.123482in}{1.133342in}}%
\pgfpathlineto{\pgfqpoint{2.124531in}{1.134885in}}%
\pgfpathlineto{\pgfqpoint{2.126023in}{1.139358in}}%
\pgfpathlineto{\pgfqpoint{2.127174in}{1.140901in}}%
\pgfpathlineto{\pgfqpoint{2.128569in}{1.143061in}}%
\pgfpathlineto{\pgfqpoint{2.129604in}{1.144603in}}%
\pgfpathlineto{\pgfqpoint{2.130994in}{1.147225in}}%
\pgfpathlineto{\pgfqpoint{2.132326in}{1.148768in}}%
\pgfpathlineto{\pgfqpoint{2.133626in}{1.151236in}}%
\pgfpathlineto{\pgfqpoint{2.134866in}{1.152779in}}%
\pgfpathlineto{\pgfqpoint{2.136063in}{1.155092in}}%
\pgfpathlineto{\pgfqpoint{2.138106in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{2.139468in}{1.160337in}}%
\pgfpathlineto{\pgfqpoint{2.140633in}{1.161880in}}%
\pgfpathlineto{\pgfqpoint{2.142084in}{1.165119in}}%
\pgfpathlineto{\pgfqpoint{2.143249in}{1.166662in}}%
\pgfpathlineto{\pgfqpoint{2.144661in}{1.169284in}}%
\pgfpathlineto{\pgfqpoint{2.145889in}{1.170826in}}%
\pgfpathlineto{\pgfqpoint{2.147360in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{2.148445in}{1.176071in}}%
\pgfpathlineto{\pgfqpoint{2.149934in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.151059in}{1.181316in}}%
\pgfpathlineto{\pgfqpoint{2.152490in}{1.183167in}}%
\pgfpathlineto{\pgfqpoint{2.154208in}{1.184709in}}%
\pgfpathlineto{\pgfqpoint{2.155739in}{1.186715in}}%
\pgfpathlineto{\pgfqpoint{2.157298in}{1.188257in}}%
\pgfpathlineto{\pgfqpoint{2.158813in}{1.189800in}}%
\pgfpathlineto{\pgfqpoint{2.159762in}{1.191342in}}%
\pgfpathlineto{\pgfqpoint{2.161250in}{1.193965in}}%
\pgfpathlineto{\pgfqpoint{2.162526in}{1.195507in}}%
\pgfpathlineto{\pgfqpoint{2.164064in}{1.198592in}}%
\pgfpathlineto{\pgfqpoint{2.164730in}{1.200135in}}%
\pgfpathlineto{\pgfqpoint{2.166198in}{1.203066in}}%
\pgfpathlineto{\pgfqpoint{2.167058in}{1.204608in}}%
\pgfpathlineto{\pgfqpoint{2.168541in}{1.207076in}}%
\pgfpathlineto{\pgfqpoint{2.169450in}{1.208619in}}%
\pgfpathlineto{\pgfqpoint{2.170913in}{1.212012in}}%
\pgfpathlineto{\pgfqpoint{2.172830in}{1.213555in}}%
\pgfpathlineto{\pgfqpoint{2.174281in}{1.216949in}}%
\pgfpathlineto{\pgfqpoint{2.175428in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{2.176936in}{1.221730in}}%
\pgfpathlineto{\pgfqpoint{2.177501in}{1.223273in}}%
\pgfpathlineto{\pgfqpoint{2.179037in}{1.225124in}}%
\pgfpathlineto{\pgfqpoint{2.179869in}{1.226667in}}%
\pgfpathlineto{\pgfqpoint{2.181377in}{1.229443in}}%
\pgfpathlineto{\pgfqpoint{2.182541in}{1.230986in}}%
\pgfpathlineto{\pgfqpoint{2.184040in}{1.233145in}}%
\pgfpathlineto{\pgfqpoint{2.185195in}{1.234688in}}%
\pgfpathlineto{\pgfqpoint{2.186734in}{1.237464in}}%
\pgfpathlineto{\pgfqpoint{2.188887in}{1.239007in}}%
\pgfpathlineto{\pgfqpoint{2.190141in}{1.241475in}}%
\pgfpathlineto{\pgfqpoint{2.191189in}{1.243018in}}%
\pgfpathlineto{\pgfqpoint{2.192557in}{1.244869in}}%
\pgfpathlineto{\pgfqpoint{2.193423in}{1.246411in}}%
\pgfpathlineto{\pgfqpoint{2.194959in}{1.249188in}}%
\pgfpathlineto{\pgfqpoint{2.196120in}{1.250730in}}%
\pgfpathlineto{\pgfqpoint{2.197650in}{1.252890in}}%
\pgfpathlineto{\pgfqpoint{2.199050in}{1.254432in}}%
\pgfpathlineto{\pgfqpoint{2.200459in}{1.256592in}}%
\pgfpathlineto{\pgfqpoint{2.201745in}{1.258135in}}%
\pgfpathlineto{\pgfqpoint{2.203150in}{1.262145in}}%
\pgfpathlineto{\pgfqpoint{2.203947in}{1.263688in}}%
\pgfpathlineto{\pgfqpoint{2.205372in}{1.266156in}}%
\pgfpathlineto{\pgfqpoint{2.206684in}{1.267698in}}%
\pgfpathlineto{\pgfqpoint{2.208193in}{1.270166in}}%
\pgfpathlineto{\pgfqpoint{2.210026in}{1.271709in}}%
\pgfpathlineto{\pgfqpoint{2.211466in}{1.274486in}}%
\pgfpathlineto{\pgfqpoint{2.212563in}{1.276028in}}%
\pgfpathlineto{\pgfqpoint{2.214067in}{1.279885in}}%
\pgfpathlineto{\pgfqpoint{2.214941in}{1.281427in}}%
\pgfpathlineto{\pgfqpoint{2.216447in}{1.283741in}}%
\pgfpathlineto{\pgfqpoint{2.217539in}{1.285283in}}%
\pgfpathlineto{\pgfqpoint{2.218775in}{1.286672in}}%
\pgfpathlineto{\pgfqpoint{2.219950in}{1.288214in}}%
\pgfpathlineto{\pgfqpoint{2.221192in}{1.290682in}}%
\pgfpathlineto{\pgfqpoint{2.223265in}{1.292225in}}%
\pgfpathlineto{\pgfqpoint{2.224789in}{1.294693in}}%
\pgfpathlineto{\pgfqpoint{2.226334in}{1.296236in}}%
\pgfpathlineto{\pgfqpoint{2.227672in}{1.299783in}}%
\pgfpathlineto{\pgfqpoint{2.229355in}{1.301326in}}%
\pgfpathlineto{\pgfqpoint{2.230754in}{1.303948in}}%
\pgfpathlineto{\pgfqpoint{2.232107in}{1.305491in}}%
\pgfpathlineto{\pgfqpoint{2.233566in}{1.308422in}}%
\pgfpathlineto{\pgfqpoint{2.234943in}{1.309964in}}%
\pgfpathlineto{\pgfqpoint{2.236428in}{1.311970in}}%
\pgfpathlineto{\pgfqpoint{2.237680in}{1.313512in}}%
\pgfpathlineto{\pgfqpoint{2.239084in}{1.315672in}}%
\pgfpathlineto{\pgfqpoint{2.239881in}{1.317214in}}%
\pgfpathlineto{\pgfqpoint{2.241292in}{1.318602in}}%
\pgfpathlineto{\pgfqpoint{2.243283in}{1.320145in}}%
\pgfpathlineto{\pgfqpoint{2.244805in}{1.323230in}}%
\pgfpathlineto{\pgfqpoint{2.245622in}{1.324773in}}%
\pgfpathlineto{\pgfqpoint{2.247111in}{1.326624in}}%
\pgfpathlineto{\pgfqpoint{2.248272in}{1.328166in}}%
\pgfpathlineto{\pgfqpoint{2.249548in}{1.330017in}}%
\pgfpathlineto{\pgfqpoint{2.251329in}{1.331560in}}%
\pgfpathlineto{\pgfqpoint{2.252735in}{1.334645in}}%
\pgfpathlineto{\pgfqpoint{2.254171in}{1.336188in}}%
\pgfpathlineto{\pgfqpoint{2.255647in}{1.338964in}}%
\pgfpathlineto{\pgfqpoint{2.257204in}{1.340507in}}%
\pgfpathlineto{\pgfqpoint{2.258738in}{1.344055in}}%
\pgfpathlineto{\pgfqpoint{2.259681in}{1.345597in}}%
\pgfpathlineto{\pgfqpoint{2.261095in}{1.348065in}}%
\pgfpathlineto{\pgfqpoint{2.262139in}{1.349608in}}%
\pgfpathlineto{\pgfqpoint{2.263516in}{1.351150in}}%
\pgfpathlineto{\pgfqpoint{2.264560in}{1.352693in}}%
\pgfpathlineto{\pgfqpoint{2.265815in}{1.354544in}}%
\pgfpathlineto{\pgfqpoint{2.267615in}{1.356086in}}%
\pgfpathlineto{\pgfqpoint{2.268951in}{1.358092in}}%
\pgfpathlineto{\pgfqpoint{2.270183in}{1.359634in}}%
\pgfpathlineto{\pgfqpoint{2.271711in}{1.362565in}}%
\pgfpathlineto{\pgfqpoint{2.272817in}{1.364108in}}%
\pgfpathlineto{\pgfqpoint{2.274214in}{1.366421in}}%
\pgfpathlineto{\pgfqpoint{2.275996in}{1.367964in}}%
\pgfpathlineto{\pgfqpoint{2.277396in}{1.370432in}}%
\pgfpathlineto{\pgfqpoint{2.278754in}{1.371975in}}%
\pgfpathlineto{\pgfqpoint{2.280296in}{1.374597in}}%
\pgfpathlineto{\pgfqpoint{2.281748in}{1.376139in}}%
\pgfpathlineto{\pgfqpoint{2.283093in}{1.377991in}}%
\pgfpathlineto{\pgfqpoint{2.284574in}{1.379533in}}%
\pgfpathlineto{\pgfqpoint{2.286088in}{1.381847in}}%
\pgfpathlineto{\pgfqpoint{2.287389in}{1.383389in}}%
\pgfpathlineto{\pgfqpoint{2.288928in}{1.385395in}}%
\pgfpathlineto{\pgfqpoint{2.289840in}{1.386937in}}%
\pgfpathlineto{\pgfqpoint{2.291378in}{1.388943in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{1.390485in}}%
\pgfpathlineto{\pgfqpoint{2.293585in}{1.392953in}}%
\pgfpathlineto{\pgfqpoint{2.294291in}{1.394496in}}%
\pgfpathlineto{\pgfqpoint{2.295820in}{1.396193in}}%
\pgfpathlineto{\pgfqpoint{2.296585in}{1.397735in}}%
\pgfpathlineto{\pgfqpoint{2.297628in}{1.400049in}}%
\pgfpathlineto{\pgfqpoint{2.299867in}{1.401592in}}%
\pgfpathlineto{\pgfqpoint{2.301131in}{1.403134in}}%
\pgfpathlineto{\pgfqpoint{2.302858in}{1.404677in}}%
\pgfpathlineto{\pgfqpoint{2.304379in}{1.407762in}}%
\pgfpathlineto{\pgfqpoint{2.305321in}{1.409304in}}%
\pgfpathlineto{\pgfqpoint{2.306857in}{1.412852in}}%
\pgfpathlineto{\pgfqpoint{2.308161in}{1.414395in}}%
\pgfpathlineto{\pgfqpoint{2.309684in}{1.417480in}}%
\pgfpathlineto{\pgfqpoint{2.311353in}{1.419022in}}%
\pgfpathlineto{\pgfqpoint{2.312822in}{1.422262in}}%
\pgfpathlineto{\pgfqpoint{2.313769in}{1.423804in}}%
\pgfpathlineto{\pgfqpoint{2.315001in}{1.425964in}}%
\pgfpathlineto{\pgfqpoint{2.316479in}{1.427506in}}%
\pgfpathlineto{\pgfqpoint{2.317782in}{1.428586in}}%
\pgfpathlineto{\pgfqpoint{2.319485in}{1.430129in}}%
\pgfpathlineto{\pgfqpoint{2.321023in}{1.432442in}}%
\pgfpathlineto{\pgfqpoint{2.322017in}{1.433985in}}%
\pgfpathlineto{\pgfqpoint{2.323513in}{1.436762in}}%
\pgfpathlineto{\pgfqpoint{2.324556in}{1.438304in}}%
\pgfpathlineto{\pgfqpoint{2.325999in}{1.440618in}}%
\pgfpathlineto{\pgfqpoint{2.327684in}{1.442161in}}%
\pgfpathlineto{\pgfqpoint{2.329223in}{1.444937in}}%
\pgfpathlineto{\pgfqpoint{2.331405in}{1.446480in}}%
\pgfpathlineto{\pgfqpoint{2.332937in}{1.449411in}}%
\pgfpathlineto{\pgfqpoint{2.334865in}{1.450953in}}%
\pgfpathlineto{\pgfqpoint{2.336119in}{1.452496in}}%
\pgfpathlineto{\pgfqpoint{2.337385in}{1.454038in}}%
\pgfpathlineto{\pgfqpoint{2.338928in}{1.456198in}}%
\pgfpathlineto{\pgfqpoint{2.339892in}{1.457740in}}%
\pgfpathlineto{\pgfqpoint{2.341206in}{1.460054in}}%
\pgfpathlineto{\pgfqpoint{2.342737in}{1.461597in}}%
\pgfpathlineto{\pgfqpoint{2.344198in}{1.464373in}}%
\pgfpathlineto{\pgfqpoint{2.345067in}{1.465916in}}%
\pgfpathlineto{\pgfqpoint{2.346598in}{1.468847in}}%
\pgfpathlineto{\pgfqpoint{2.348555in}{1.470389in}}%
\pgfpathlineto{\pgfqpoint{2.349889in}{1.472857in}}%
\pgfpathlineto{\pgfqpoint{2.351692in}{1.474400in}}%
\pgfpathlineto{\pgfqpoint{2.352987in}{1.476714in}}%
\pgfpathlineto{\pgfqpoint{2.354188in}{1.478256in}}%
\pgfpathlineto{\pgfqpoint{2.355694in}{1.481187in}}%
\pgfpathlineto{\pgfqpoint{2.357491in}{1.482730in}}%
\pgfpathlineto{\pgfqpoint{2.358852in}{1.485660in}}%
\pgfpathlineto{\pgfqpoint{2.360251in}{1.487203in}}%
\pgfpathlineto{\pgfqpoint{2.361699in}{1.489363in}}%
\pgfpathlineto{\pgfqpoint{2.362822in}{1.490905in}}%
\pgfpathlineto{\pgfqpoint{2.364363in}{1.493065in}}%
\pgfpathlineto{\pgfqpoint{2.366176in}{1.494607in}}%
\pgfpathlineto{\pgfqpoint{2.367706in}{1.497384in}}%
\pgfpathlineto{\pgfqpoint{2.368940in}{1.498926in}}%
\pgfpathlineto{\pgfqpoint{2.370097in}{1.500623in}}%
\pgfpathlineto{\pgfqpoint{2.371669in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{2.373181in}{1.504479in}}%
\pgfpathlineto{\pgfqpoint{2.374232in}{1.506022in}}%
\pgfpathlineto{\pgfqpoint{2.375634in}{1.508182in}}%
\pgfpathlineto{\pgfqpoint{2.376570in}{1.509724in}}%
\pgfpathlineto{\pgfqpoint{2.377765in}{1.511421in}}%
\pgfpathlineto{\pgfqpoint{2.379070in}{1.512963in}}%
\pgfpathlineto{\pgfqpoint{2.380587in}{1.514969in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{1.516511in}}%
\pgfpathlineto{\pgfqpoint{2.383849in}{1.517745in}}%
\pgfpathlineto{\pgfqpoint{2.385084in}{1.519288in}}%
\pgfpathlineto{\pgfqpoint{2.386597in}{1.521602in}}%
\pgfpathlineto{\pgfqpoint{2.388093in}{1.523144in}}%
\pgfpathlineto{\pgfqpoint{2.389468in}{1.526229in}}%
\pgfpathlineto{\pgfqpoint{2.390667in}{1.527772in}}%
\pgfpathlineto{\pgfqpoint{2.392184in}{1.529623in}}%
\pgfpathlineto{\pgfqpoint{2.394133in}{1.531166in}}%
\pgfpathlineto{\pgfqpoint{2.395214in}{1.533171in}}%
\pgfpathlineto{\pgfqpoint{2.397170in}{1.534713in}}%
\pgfpathlineto{\pgfqpoint{2.398680in}{1.537953in}}%
\pgfpathlineto{\pgfqpoint{2.399902in}{1.539495in}}%
\pgfpathlineto{\pgfqpoint{2.401397in}{1.541655in}}%
\pgfpathlineto{\pgfqpoint{2.402950in}{1.543197in}}%
\pgfpathlineto{\pgfqpoint{2.404355in}{1.545820in}}%
\pgfpathlineto{\pgfqpoint{2.405677in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{2.406866in}{1.549059in}}%
\pgfpathlineto{\pgfqpoint{2.408402in}{1.550602in}}%
\pgfpathlineto{\pgfqpoint{2.409818in}{1.552144in}}%
\pgfpathlineto{\pgfqpoint{2.411384in}{1.553687in}}%
\pgfpathlineto{\pgfqpoint{2.412903in}{1.556155in}}%
\pgfpathlineto{\pgfqpoint{2.414313in}{1.557697in}}%
\pgfpathlineto{\pgfqpoint{2.415665in}{1.560165in}}%
\pgfpathlineto{\pgfqpoint{2.418538in}{1.561708in}}%
\pgfpathlineto{\pgfqpoint{2.420076in}{1.563713in}}%
\pgfpathlineto{\pgfqpoint{2.420973in}{1.565256in}}%
\pgfpathlineto{\pgfqpoint{2.422513in}{1.567261in}}%
\pgfpathlineto{\pgfqpoint{2.423598in}{1.568804in}}%
\pgfpathlineto{\pgfqpoint{2.425086in}{1.571272in}}%
\pgfpathlineto{\pgfqpoint{2.426281in}{1.572814in}}%
\pgfpathlineto{\pgfqpoint{2.427574in}{1.574820in}}%
\pgfpathlineto{\pgfqpoint{2.428607in}{1.576362in}}%
\pgfpathlineto{\pgfqpoint{2.429851in}{1.578059in}}%
\pgfpathlineto{\pgfqpoint{2.431592in}{1.579602in}}%
\pgfpathlineto{\pgfqpoint{2.432740in}{1.581298in}}%
\pgfpathlineto{\pgfqpoint{2.434231in}{1.582841in}}%
\pgfpathlineto{\pgfqpoint{2.435725in}{1.585000in}}%
\pgfpathlineto{\pgfqpoint{2.437257in}{1.586543in}}%
\pgfpathlineto{\pgfqpoint{2.438438in}{1.588086in}}%
\pgfpathlineto{\pgfqpoint{2.439650in}{1.589628in}}%
\pgfpathlineto{\pgfqpoint{2.441191in}{1.591788in}}%
\pgfpathlineto{\pgfqpoint{2.442830in}{1.593330in}}%
\pgfpathlineto{\pgfqpoint{2.444361in}{1.594410in}}%
\pgfpathlineto{\pgfqpoint{2.445308in}{1.595953in}}%
\pgfpathlineto{\pgfqpoint{2.446807in}{1.598575in}}%
\pgfpathlineto{\pgfqpoint{2.448106in}{1.600117in}}%
\pgfpathlineto{\pgfqpoint{2.449305in}{1.602277in}}%
\pgfpathlineto{\pgfqpoint{2.451164in}{1.603820in}}%
\pgfpathlineto{\pgfqpoint{2.452705in}{1.605825in}}%
\pgfpathlineto{\pgfqpoint{2.454154in}{1.607367in}}%
\pgfpathlineto{\pgfqpoint{2.455443in}{1.609835in}}%
\pgfpathlineto{\pgfqpoint{2.456724in}{1.611378in}}%
\pgfpathlineto{\pgfqpoint{2.457928in}{1.612612in}}%
\pgfpathlineto{\pgfqpoint{2.459266in}{1.614155in}}%
\pgfpathlineto{\pgfqpoint{2.460601in}{1.615851in}}%
\pgfpathlineto{\pgfqpoint{2.462202in}{1.617394in}}%
\pgfpathlineto{\pgfqpoint{2.463678in}{1.619554in}}%
\pgfpathlineto{\pgfqpoint{2.465217in}{1.621096in}}%
\pgfpathlineto{\pgfqpoint{2.466469in}{1.623564in}}%
\pgfpathlineto{\pgfqpoint{2.468463in}{1.625107in}}%
\pgfpathlineto{\pgfqpoint{2.470002in}{1.627266in}}%
\pgfpathlineto{\pgfqpoint{2.472447in}{1.628809in}}%
\pgfpathlineto{\pgfqpoint{2.473732in}{1.631123in}}%
\pgfpathlineto{\pgfqpoint{2.475735in}{1.632665in}}%
\pgfpathlineto{\pgfqpoint{2.477139in}{1.634516in}}%
\pgfpathlineto{\pgfqpoint{2.477940in}{1.636059in}}%
\pgfpathlineto{\pgfqpoint{2.479013in}{1.637756in}}%
\pgfpathlineto{\pgfqpoint{2.481144in}{1.639298in}}%
\pgfpathlineto{\pgfqpoint{2.482648in}{1.642383in}}%
\pgfpathlineto{\pgfqpoint{2.484152in}{1.643926in}}%
\pgfpathlineto{\pgfqpoint{2.485533in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.486878in}{1.647165in}}%
\pgfpathlineto{\pgfqpoint{2.488417in}{1.649942in}}%
\pgfpathlineto{\pgfqpoint{2.489570in}{1.651484in}}%
\pgfpathlineto{\pgfqpoint{2.491004in}{1.654415in}}%
\pgfpathlineto{\pgfqpoint{2.492106in}{1.655958in}}%
\pgfpathlineto{\pgfqpoint{2.493645in}{1.659197in}}%
\pgfpathlineto{\pgfqpoint{2.494102in}{1.660740in}}%
\pgfpathlineto{\pgfqpoint{2.495405in}{1.662436in}}%
\pgfpathlineto{\pgfqpoint{2.497701in}{1.663979in}}%
\pgfpathlineto{\pgfqpoint{2.499063in}{1.665984in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.667527in}}%
\pgfpathlineto{\pgfqpoint{2.501901in}{1.669532in}}%
\pgfpathlineto{\pgfqpoint{2.504166in}{1.671075in}}%
\pgfpathlineto{\pgfqpoint{2.505652in}{1.673234in}}%
\pgfpathlineto{\pgfqpoint{2.507289in}{1.674777in}}%
\pgfpathlineto{\pgfqpoint{2.508450in}{1.676165in}}%
\pgfpathlineto{\pgfqpoint{2.510120in}{1.677708in}}%
\pgfpathlineto{\pgfqpoint{2.511362in}{1.679096in}}%
\pgfpathlineto{\pgfqpoint{2.512960in}{1.680638in}}%
\pgfpathlineto{\pgfqpoint{2.514411in}{1.682952in}}%
\pgfpathlineto{\pgfqpoint{2.516459in}{1.684495in}}%
\pgfpathlineto{\pgfqpoint{2.517958in}{1.685883in}}%
\pgfpathlineto{\pgfqpoint{2.519273in}{1.687426in}}%
\pgfpathlineto{\pgfqpoint{2.520785in}{1.689277in}}%
\pgfpathlineto{\pgfqpoint{2.522641in}{1.690819in}}%
\pgfpathlineto{\pgfqpoint{2.524074in}{1.692208in}}%
\pgfpathlineto{\pgfqpoint{2.526119in}{1.693750in}}%
\pgfpathlineto{\pgfqpoint{2.527553in}{1.695755in}}%
\pgfpathlineto{\pgfqpoint{2.529076in}{1.697298in}}%
\pgfpathlineto{\pgfqpoint{2.530574in}{1.698223in}}%
\pgfpathlineto{\pgfqpoint{2.531589in}{1.699766in}}%
\pgfpathlineto{\pgfqpoint{2.533039in}{1.701309in}}%
\pgfpathlineto{\pgfqpoint{2.535322in}{1.702851in}}%
\pgfpathlineto{\pgfqpoint{2.536835in}{1.704856in}}%
\pgfpathlineto{\pgfqpoint{2.538937in}{1.706399in}}%
\pgfpathlineto{\pgfqpoint{2.540279in}{1.708096in}}%
\pgfpathlineto{\pgfqpoint{2.541471in}{1.709638in}}%
\pgfpathlineto{\pgfqpoint{2.542973in}{1.710872in}}%
\pgfpathlineto{\pgfqpoint{2.545107in}{1.712415in}}%
\pgfpathlineto{\pgfqpoint{2.546611in}{1.715037in}}%
\pgfpathlineto{\pgfqpoint{2.547652in}{1.716580in}}%
\pgfpathlineto{\pgfqpoint{2.549124in}{1.717968in}}%
\pgfpathlineto{\pgfqpoint{2.550790in}{1.719511in}}%
\pgfpathlineto{\pgfqpoint{2.552304in}{1.721362in}}%
\pgfpathlineto{\pgfqpoint{2.553446in}{1.722904in}}%
\pgfpathlineto{\pgfqpoint{2.554643in}{1.724910in}}%
\pgfpathlineto{\pgfqpoint{2.555964in}{1.726452in}}%
\pgfpathlineto{\pgfqpoint{2.557289in}{1.728149in}}%
\pgfpathlineto{\pgfqpoint{2.559051in}{1.729691in}}%
\pgfpathlineto{\pgfqpoint{2.560100in}{1.731234in}}%
\pgfpathlineto{\pgfqpoint{2.563306in}{1.732777in}}%
\pgfpathlineto{\pgfqpoint{2.564835in}{1.734473in}}%
\pgfpathlineto{\pgfqpoint{2.566881in}{1.736016in}}%
\pgfpathlineto{\pgfqpoint{2.568394in}{1.737867in}}%
\pgfpathlineto{\pgfqpoint{2.569903in}{1.739409in}}%
\pgfpathlineto{\pgfqpoint{2.571416in}{1.741569in}}%
\pgfpathlineto{\pgfqpoint{2.572972in}{1.743112in}}%
\pgfpathlineto{\pgfqpoint{2.574264in}{1.744191in}}%
\pgfpathlineto{\pgfqpoint{2.576358in}{1.745734in}}%
\pgfpathlineto{\pgfqpoint{2.577900in}{1.747894in}}%
\pgfpathlineto{\pgfqpoint{2.581127in}{1.749436in}}%
\pgfpathlineto{\pgfqpoint{2.582643in}{1.751133in}}%
\pgfpathlineto{\pgfqpoint{2.584768in}{1.752675in}}%
\pgfpathlineto{\pgfqpoint{2.586019in}{1.754218in}}%
\pgfpathlineto{\pgfqpoint{2.588056in}{1.755761in}}%
\pgfpathlineto{\pgfqpoint{2.589542in}{1.758383in}}%
\pgfpathlineto{\pgfqpoint{2.591576in}{1.759925in}}%
\pgfpathlineto{\pgfqpoint{2.593109in}{1.761314in}}%
\pgfpathlineto{\pgfqpoint{2.594537in}{1.762856in}}%
\pgfpathlineto{\pgfqpoint{2.595838in}{1.764399in}}%
\pgfpathlineto{\pgfqpoint{2.597090in}{1.765941in}}%
\pgfpathlineto{\pgfqpoint{2.598588in}{1.767021in}}%
\pgfpathlineto{\pgfqpoint{2.600711in}{1.768564in}}%
\pgfpathlineto{\pgfqpoint{2.602107in}{1.769798in}}%
\pgfpathlineto{\pgfqpoint{2.603292in}{1.771340in}}%
\pgfpathlineto{\pgfqpoint{2.604564in}{1.773191in}}%
\pgfpathlineto{\pgfqpoint{2.605883in}{1.774734in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{1.776122in}}%
\pgfpathlineto{\pgfqpoint{2.608894in}{1.777665in}}%
\pgfpathlineto{\pgfqpoint{2.610433in}{1.779053in}}%
\pgfpathlineto{\pgfqpoint{2.612392in}{1.780596in}}%
\pgfpathlineto{\pgfqpoint{2.613907in}{1.782292in}}%
\pgfpathlineto{\pgfqpoint{2.615288in}{1.783835in}}%
\pgfpathlineto{\pgfqpoint{2.616823in}{1.785377in}}%
\pgfpathlineto{\pgfqpoint{2.618112in}{1.786920in}}%
\pgfpathlineto{\pgfqpoint{2.619639in}{1.787845in}}%
\pgfpathlineto{\pgfqpoint{2.622150in}{1.789388in}}%
\pgfpathlineto{\pgfqpoint{2.623415in}{1.791239in}}%
\pgfpathlineto{\pgfqpoint{2.625025in}{1.792782in}}%
\pgfpathlineto{\pgfqpoint{2.626510in}{1.794016in}}%
\pgfpathlineto{\pgfqpoint{2.628501in}{1.795558in}}%
\pgfpathlineto{\pgfqpoint{2.630037in}{1.797872in}}%
\pgfpathlineto{\pgfqpoint{2.631815in}{1.799415in}}%
\pgfpathlineto{\pgfqpoint{2.633356in}{1.800494in}}%
\pgfpathlineto{\pgfqpoint{2.634905in}{1.802037in}}%
\pgfpathlineto{\pgfqpoint{2.636408in}{1.804042in}}%
\pgfpathlineto{\pgfqpoint{2.637824in}{1.805585in}}%
\pgfpathlineto{\pgfqpoint{2.639267in}{1.806973in}}%
\pgfpathlineto{\pgfqpoint{2.641205in}{1.808516in}}%
\pgfpathlineto{\pgfqpoint{2.642586in}{1.809595in}}%
\pgfpathlineto{\pgfqpoint{2.644288in}{1.811138in}}%
\pgfpathlineto{\pgfqpoint{2.645797in}{1.812681in}}%
\pgfpathlineto{\pgfqpoint{2.647142in}{1.814223in}}%
\pgfpathlineto{\pgfqpoint{2.648582in}{1.815920in}}%
\pgfpathlineto{\pgfqpoint{2.651136in}{1.817462in}}%
\pgfpathlineto{\pgfqpoint{2.652344in}{1.818079in}}%
\pgfpathlineto{\pgfqpoint{2.654044in}{1.819622in}}%
\pgfpathlineto{\pgfqpoint{2.655544in}{1.821010in}}%
\pgfpathlineto{\pgfqpoint{2.657644in}{1.822553in}}%
\pgfpathlineto{\pgfqpoint{2.658893in}{1.823941in}}%
\pgfpathlineto{\pgfqpoint{2.662798in}{1.825484in}}%
\pgfpathlineto{\pgfqpoint{2.664226in}{1.826409in}}%
\pgfpathlineto{\pgfqpoint{2.665756in}{1.827952in}}%
\pgfpathlineto{\pgfqpoint{2.666595in}{1.828569in}}%
\pgfpathlineto{\pgfqpoint{2.669239in}{1.830111in}}%
\pgfpathlineto{\pgfqpoint{2.670493in}{1.831037in}}%
\pgfpathlineto{\pgfqpoint{2.672946in}{1.832579in}}%
\pgfpathlineto{\pgfqpoint{2.674347in}{1.833813in}}%
\pgfpathlineto{\pgfqpoint{2.677285in}{1.835356in}}%
\pgfpathlineto{\pgfqpoint{2.678487in}{1.836590in}}%
\pgfpathlineto{\pgfqpoint{2.681462in}{1.838133in}}%
\pgfpathlineto{\pgfqpoint{2.682889in}{1.839212in}}%
\pgfpathlineto{\pgfqpoint{2.685191in}{1.840755in}}%
\pgfpathlineto{\pgfqpoint{2.686706in}{1.841989in}}%
\pgfpathlineto{\pgfqpoint{2.688775in}{1.843531in}}%
\pgfpathlineto{\pgfqpoint{2.690207in}{1.844611in}}%
\pgfpathlineto{\pgfqpoint{2.692374in}{1.846154in}}%
\pgfpathlineto{\pgfqpoint{2.693886in}{1.847388in}}%
\pgfpathlineto{\pgfqpoint{2.696107in}{1.848930in}}%
\pgfpathlineto{\pgfqpoint{2.697412in}{1.849856in}}%
\pgfpathlineto{\pgfqpoint{2.699761in}{1.851398in}}%
\pgfpathlineto{\pgfqpoint{2.701302in}{1.852015in}}%
\pgfpathlineto{\pgfqpoint{2.703355in}{1.853558in}}%
\pgfpathlineto{\pgfqpoint{2.704420in}{1.854484in}}%
\pgfpathlineto{\pgfqpoint{2.708082in}{1.856026in}}%
\pgfpathlineto{\pgfqpoint{2.708992in}{1.857569in}}%
\pgfpathlineto{\pgfqpoint{2.712132in}{1.859111in}}%
\pgfpathlineto{\pgfqpoint{2.713632in}{1.860654in}}%
\pgfpathlineto{\pgfqpoint{2.716278in}{1.862196in}}%
\pgfpathlineto{\pgfqpoint{2.717734in}{1.863739in}}%
\pgfpathlineto{\pgfqpoint{2.720115in}{1.865281in}}%
\pgfpathlineto{\pgfqpoint{2.721639in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{2.725634in}{1.867749in}}%
\pgfpathlineto{\pgfqpoint{2.726988in}{1.868521in}}%
\pgfpathlineto{\pgfqpoint{2.728354in}{1.870063in}}%
\pgfpathlineto{\pgfqpoint{2.729673in}{1.870989in}}%
\pgfpathlineto{\pgfqpoint{2.731752in}{1.872531in}}%
\pgfpathlineto{\pgfqpoint{2.733144in}{1.873148in}}%
\pgfpathlineto{\pgfqpoint{2.735063in}{1.874691in}}%
\pgfpathlineto{\pgfqpoint{2.736566in}{1.875616in}}%
\pgfpathlineto{\pgfqpoint{2.739757in}{1.877159in}}%
\pgfpathlineto{\pgfqpoint{2.741149in}{1.878085in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{1.879627in}}%
\pgfpathlineto{\pgfqpoint{2.748391in}{1.880398in}}%
\pgfpathlineto{\pgfqpoint{2.751464in}{1.881941in}}%
\pgfpathlineto{\pgfqpoint{2.752653in}{1.882558in}}%
\pgfpathlineto{\pgfqpoint{2.756579in}{1.884100in}}%
\pgfpathlineto{\pgfqpoint{2.758087in}{1.885026in}}%
\pgfpathlineto{\pgfqpoint{2.760473in}{1.886569in}}%
\pgfpathlineto{\pgfqpoint{2.761429in}{1.887186in}}%
\pgfpathlineto{\pgfqpoint{2.766596in}{1.888728in}}%
\pgfpathlineto{\pgfqpoint{2.767235in}{1.889037in}}%
\pgfpathlineto{\pgfqpoint{2.771197in}{1.890579in}}%
\pgfpathlineto{\pgfqpoint{2.772076in}{1.891505in}}%
\pgfpathlineto{\pgfqpoint{2.775881in}{1.893047in}}%
\pgfpathlineto{\pgfqpoint{2.776065in}{1.893510in}}%
\pgfpathlineto{\pgfqpoint{2.780888in}{1.895053in}}%
\pgfpathlineto{\pgfqpoint{2.782376in}{1.895824in}}%
\pgfpathlineto{\pgfqpoint{2.786041in}{1.897366in}}%
\pgfpathlineto{\pgfqpoint{2.787082in}{1.898446in}}%
\pgfpathlineto{\pgfqpoint{2.791541in}{1.899989in}}%
\pgfpathlineto{\pgfqpoint{2.792389in}{1.900297in}}%
\pgfpathlineto{\pgfqpoint{2.798115in}{1.901840in}}%
\pgfpathlineto{\pgfqpoint{2.799462in}{1.902765in}}%
\pgfpathlineto{\pgfqpoint{2.802109in}{1.904308in}}%
\pgfpathlineto{\pgfqpoint{2.803531in}{1.904925in}}%
\pgfpathlineto{\pgfqpoint{2.807649in}{1.906467in}}%
\pgfpathlineto{\pgfqpoint{2.808124in}{1.907239in}}%
\pgfpathlineto{\pgfqpoint{2.812870in}{1.908781in}}%
\pgfpathlineto{\pgfqpoint{2.812870in}{1.908935in}}%
\pgfpathlineto{\pgfqpoint{2.819295in}{1.910478in}}%
\pgfpathlineto{\pgfqpoint{2.820080in}{1.911249in}}%
\pgfpathlineto{\pgfqpoint{2.827958in}{1.912792in}}%
\pgfpathlineto{\pgfqpoint{2.828645in}{1.913717in}}%
\pgfpathlineto{\pgfqpoint{2.835886in}{1.915260in}}%
\pgfpathlineto{\pgfqpoint{2.836171in}{1.915723in}}%
\pgfpathlineto{\pgfqpoint{2.844812in}{1.917265in}}%
\pgfpathlineto{\pgfqpoint{2.845985in}{1.917882in}}%
\pgfpathlineto{\pgfqpoint{2.853583in}{1.919425in}}%
\pgfpathlineto{\pgfqpoint{2.854778in}{1.920042in}}%
\pgfpathlineto{\pgfqpoint{2.861081in}{1.921584in}}%
\pgfpathlineto{\pgfqpoint{2.861751in}{1.922047in}}%
\pgfpathlineto{\pgfqpoint{2.866913in}{1.923590in}}%
\pgfpathlineto{\pgfqpoint{2.868272in}{1.924207in}}%
\pgfpathlineto{\pgfqpoint{2.878352in}{1.925749in}}%
\pgfpathlineto{\pgfqpoint{2.879373in}{1.926366in}}%
\pgfpathlineto{\pgfqpoint{2.889731in}{1.927909in}}%
\pgfpathlineto{\pgfqpoint{2.890139in}{1.928526in}}%
\pgfpathlineto{\pgfqpoint{2.908496in}{1.930068in}}%
\pgfpathlineto{\pgfqpoint{2.909821in}{1.930685in}}%
\pgfpathlineto{\pgfqpoint{2.917645in}{1.932228in}}%
\pgfpathlineto{\pgfqpoint{2.919077in}{1.932536in}}%
\pgfpathlineto{\pgfqpoint{2.935041in}{1.934079in}}%
\pgfpathlineto{\pgfqpoint{2.935984in}{1.934850in}}%
\pgfpathlineto{\pgfqpoint{2.945613in}{1.936393in}}%
\pgfpathlineto{\pgfqpoint{2.945989in}{1.936701in}}%
\pgfpathlineto{\pgfqpoint{2.961802in}{1.938244in}}%
\pgfpathlineto{\pgfqpoint{2.963216in}{1.938707in}}%
\pgfpathlineto{\pgfqpoint{2.981623in}{1.940249in}}%
\pgfpathlineto{\pgfqpoint{2.982159in}{1.940558in}}%
\pgfpathlineto{\pgfqpoint{2.998432in}{1.942100in}}%
\pgfpathlineto{\pgfqpoint{2.998432in}{1.942255in}}%
\pgfpathlineto{\pgfqpoint{3.017064in}{1.943797in}}%
\pgfpathlineto{\pgfqpoint{3.017064in}{1.943951in}}%
\pgfpathlineto{\pgfqpoint{3.038464in}{1.944877in}}%
\pgfpathlineto{\pgfqpoint{3.038464in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485379in}{0.436260in}}%
\pgfpathlineto{\pgfqpoint{0.740409in}{0.437796in}}%
\pgfpathlineto{\pgfqpoint{0.740409in}{0.437949in}}%
\pgfpathlineto{\pgfqpoint{0.795834in}{0.439485in}}%
\pgfpathlineto{\pgfqpoint{0.795834in}{0.439639in}}%
\pgfpathlineto{\pgfqpoint{0.844841in}{0.441175in}}%
\pgfpathlineto{\pgfqpoint{0.845447in}{0.441482in}}%
\pgfpathlineto{\pgfqpoint{0.913817in}{0.443018in}}%
\pgfpathlineto{\pgfqpoint{0.913817in}{0.443172in}}%
\pgfpathlineto{\pgfqpoint{0.955982in}{0.444708in}}%
\pgfpathlineto{\pgfqpoint{0.955982in}{0.444861in}}%
\pgfpathlineto{\pgfqpoint{0.994248in}{0.446397in}}%
\pgfpathlineto{\pgfqpoint{0.994248in}{0.446551in}}%
\pgfpathlineto{\pgfqpoint{1.022956in}{0.448087in}}%
\pgfpathlineto{\pgfqpoint{1.023004in}{0.448394in}}%
\pgfpathlineto{\pgfqpoint{1.051838in}{0.449930in}}%
\pgfpathlineto{\pgfqpoint{1.053349in}{0.450391in}}%
\pgfpathlineto{\pgfqpoint{1.088997in}{0.451927in}}%
\pgfpathlineto{\pgfqpoint{1.089079in}{0.452234in}}%
\pgfpathlineto{\pgfqpoint{1.111456in}{0.453770in}}%
\pgfpathlineto{\pgfqpoint{1.112633in}{0.454077in}}%
\pgfpathlineto{\pgfqpoint{1.131770in}{0.455613in}}%
\pgfpathlineto{\pgfqpoint{1.131770in}{0.455767in}}%
\pgfpathlineto{\pgfqpoint{1.154145in}{0.457302in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{0.457610in}}%
\pgfpathlineto{\pgfqpoint{1.183747in}{0.459146in}}%
\pgfpathlineto{\pgfqpoint{1.185130in}{0.459453in}}%
\pgfpathlineto{\pgfqpoint{1.203552in}{0.460989in}}%
\pgfpathlineto{\pgfqpoint{1.203552in}{0.461142in}}%
\pgfpathlineto{\pgfqpoint{1.215760in}{0.462678in}}%
\pgfpathlineto{\pgfqpoint{1.215760in}{0.462832in}}%
\pgfpathlineto{\pgfqpoint{1.235051in}{0.464368in}}%
\pgfpathlineto{\pgfqpoint{1.235143in}{0.464675in}}%
\pgfpathlineto{\pgfqpoint{1.249388in}{0.466211in}}%
\pgfpathlineto{\pgfqpoint{1.249388in}{0.466365in}}%
\pgfpathlineto{\pgfqpoint{1.264650in}{0.467901in}}%
\pgfpathlineto{\pgfqpoint{1.264650in}{0.468054in}}%
\pgfpathlineto{\pgfqpoint{1.279563in}{0.469590in}}%
\pgfpathlineto{\pgfqpoint{1.280480in}{0.469897in}}%
\pgfpathlineto{\pgfqpoint{1.291005in}{0.471433in}}%
\pgfpathlineto{\pgfqpoint{1.291005in}{0.471587in}}%
\pgfpathlineto{\pgfqpoint{1.311062in}{0.473123in}}%
\pgfpathlineto{\pgfqpoint{1.312364in}{0.473584in}}%
\pgfpathlineto{\pgfqpoint{1.332139in}{0.475120in}}%
\pgfpathlineto{\pgfqpoint{1.332139in}{0.475273in}}%
\pgfpathlineto{\pgfqpoint{1.341256in}{0.476809in}}%
\pgfpathlineto{\pgfqpoint{1.342501in}{0.477270in}}%
\pgfpathlineto{\pgfqpoint{1.348431in}{0.478806in}}%
\pgfpathlineto{\pgfqpoint{1.349287in}{0.479420in}}%
\pgfpathlineto{\pgfqpoint{1.367094in}{0.480956in}}%
\pgfpathlineto{\pgfqpoint{1.367835in}{0.481263in}}%
\pgfpathlineto{\pgfqpoint{1.378935in}{0.482799in}}%
\pgfpathlineto{\pgfqpoint{1.380228in}{0.483414in}}%
\pgfpathlineto{\pgfqpoint{1.388199in}{0.484950in}}%
\pgfpathlineto{\pgfqpoint{1.389467in}{0.485718in}}%
\pgfpathlineto{\pgfqpoint{1.401691in}{0.487254in}}%
\pgfpathlineto{\pgfqpoint{1.402877in}{0.487868in}}%
\pgfpathlineto{\pgfqpoint{1.407759in}{0.489404in}}%
\pgfpathlineto{\pgfqpoint{1.408999in}{0.489865in}}%
\pgfpathlineto{\pgfqpoint{1.418126in}{0.491401in}}%
\pgfpathlineto{\pgfqpoint{1.419376in}{0.492169in}}%
\pgfpathlineto{\pgfqpoint{1.426669in}{0.493705in}}%
\pgfpathlineto{\pgfqpoint{1.427804in}{0.494165in}}%
\pgfpathlineto{\pgfqpoint{1.431411in}{0.495701in}}%
\pgfpathlineto{\pgfqpoint{1.432620in}{0.496162in}}%
\pgfpathlineto{\pgfqpoint{1.440093in}{0.497698in}}%
\pgfpathlineto{\pgfqpoint{1.440758in}{0.498005in}}%
\pgfpathlineto{\pgfqpoint{1.448359in}{0.499541in}}%
\pgfpathlineto{\pgfqpoint{1.449423in}{0.499849in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{0.501384in}}%
\pgfpathlineto{\pgfqpoint{1.455109in}{0.502152in}}%
\pgfpathlineto{\pgfqpoint{1.462023in}{0.503688in}}%
\pgfpathlineto{\pgfqpoint{1.463466in}{0.504303in}}%
\pgfpathlineto{\pgfqpoint{1.466144in}{0.505839in}}%
\pgfpathlineto{\pgfqpoint{1.466480in}{0.506146in}}%
\pgfpathlineto{\pgfqpoint{1.473439in}{0.507682in}}%
\pgfpathlineto{\pgfqpoint{1.474770in}{0.508296in}}%
\pgfpathlineto{\pgfqpoint{1.483303in}{0.509832in}}%
\pgfpathlineto{\pgfqpoint{1.484185in}{0.510754in}}%
\pgfpathlineto{\pgfqpoint{1.488270in}{0.512290in}}%
\pgfpathlineto{\pgfqpoint{1.489411in}{0.512904in}}%
\pgfpathlineto{\pgfqpoint{1.494569in}{0.514440in}}%
\pgfpathlineto{\pgfqpoint{1.495851in}{0.515208in}}%
\pgfpathlineto{\pgfqpoint{1.500967in}{0.516744in}}%
\pgfpathlineto{\pgfqpoint{1.502457in}{0.517512in}}%
\pgfpathlineto{\pgfqpoint{1.509892in}{0.519048in}}%
\pgfpathlineto{\pgfqpoint{1.511335in}{0.519509in}}%
\pgfpathlineto{\pgfqpoint{1.515482in}{0.521045in}}%
\pgfpathlineto{\pgfqpoint{1.516912in}{0.521813in}}%
\pgfpathlineto{\pgfqpoint{1.523261in}{0.523349in}}%
\pgfpathlineto{\pgfqpoint{1.523925in}{0.523656in}}%
\pgfpathlineto{\pgfqpoint{1.531682in}{0.525192in}}%
\pgfpathlineto{\pgfqpoint{1.533048in}{0.526113in}}%
\pgfpathlineto{\pgfqpoint{1.536811in}{0.527649in}}%
\pgfpathlineto{\pgfqpoint{1.537939in}{0.528417in}}%
\pgfpathlineto{\pgfqpoint{1.541308in}{0.529953in}}%
\pgfpathlineto{\pgfqpoint{1.542717in}{0.530721in}}%
\pgfpathlineto{\pgfqpoint{1.547568in}{0.532257in}}%
\pgfpathlineto{\pgfqpoint{1.548597in}{0.532564in}}%
\pgfpathlineto{\pgfqpoint{1.552839in}{0.534100in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{0.534408in}}%
\pgfpathlineto{\pgfqpoint{1.558459in}{0.535944in}}%
\pgfpathlineto{\pgfqpoint{1.558785in}{0.536404in}}%
\pgfpathlineto{\pgfqpoint{1.565105in}{0.537940in}}%
\pgfpathlineto{\pgfqpoint{1.566518in}{0.538708in}}%
\pgfpathlineto{\pgfqpoint{1.569368in}{0.540244in}}%
\pgfpathlineto{\pgfqpoint{1.570380in}{0.541319in}}%
\pgfpathlineto{\pgfqpoint{1.573608in}{0.542855in}}%
\pgfpathlineto{\pgfqpoint{1.575145in}{0.544084in}}%
\pgfpathlineto{\pgfqpoint{1.577380in}{0.545620in}}%
\pgfpathlineto{\pgfqpoint{1.578912in}{0.546388in}}%
\pgfpathlineto{\pgfqpoint{1.583045in}{0.547924in}}%
\pgfpathlineto{\pgfqpoint{1.584405in}{0.548846in}}%
\pgfpathlineto{\pgfqpoint{1.587681in}{0.550382in}}%
\pgfpathlineto{\pgfqpoint{1.588445in}{0.551303in}}%
\pgfpathlineto{\pgfqpoint{1.592403in}{0.552839in}}%
\pgfpathlineto{\pgfqpoint{1.593234in}{0.553300in}}%
\pgfpathlineto{\pgfqpoint{1.598177in}{0.554836in}}%
\pgfpathlineto{\pgfqpoint{1.599282in}{0.555450in}}%
\pgfpathlineto{\pgfqpoint{1.603101in}{0.556986in}}%
\pgfpathlineto{\pgfqpoint{1.604417in}{0.557601in}}%
\pgfpathlineto{\pgfqpoint{1.607677in}{0.559136in}}%
\pgfpathlineto{\pgfqpoint{1.608901in}{0.559904in}}%
\pgfpathlineto{\pgfqpoint{1.611716in}{0.561440in}}%
\pgfpathlineto{\pgfqpoint{1.612833in}{0.562823in}}%
\pgfpathlineto{\pgfqpoint{1.618395in}{0.564359in}}%
\pgfpathlineto{\pgfqpoint{1.619470in}{0.564973in}}%
\pgfpathlineto{\pgfqpoint{1.624844in}{0.566509in}}%
\pgfpathlineto{\pgfqpoint{1.626103in}{0.567584in}}%
\pgfpathlineto{\pgfqpoint{1.629632in}{0.569120in}}%
\pgfpathlineto{\pgfqpoint{1.631141in}{0.570810in}}%
\pgfpathlineto{\pgfqpoint{1.633447in}{0.572346in}}%
\pgfpathlineto{\pgfqpoint{1.634375in}{0.572960in}}%
\pgfpathlineto{\pgfqpoint{1.637167in}{0.574496in}}%
\pgfpathlineto{\pgfqpoint{1.638424in}{0.575725in}}%
\pgfpathlineto{\pgfqpoint{1.641597in}{0.577261in}}%
\pgfpathlineto{\pgfqpoint{1.643120in}{0.578182in}}%
\pgfpathlineto{\pgfqpoint{1.646940in}{0.579718in}}%
\pgfpathlineto{\pgfqpoint{1.648139in}{0.580333in}}%
\pgfpathlineto{\pgfqpoint{1.652208in}{0.581869in}}%
\pgfpathlineto{\pgfqpoint{1.653369in}{0.583097in}}%
\pgfpathlineto{\pgfqpoint{1.655033in}{0.584633in}}%
\pgfpathlineto{\pgfqpoint{1.656513in}{0.585862in}}%
\pgfpathlineto{\pgfqpoint{1.659678in}{0.587398in}}%
\pgfpathlineto{\pgfqpoint{1.661143in}{0.588934in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{0.590470in}}%
\pgfpathlineto{\pgfqpoint{1.664719in}{0.591699in}}%
\pgfpathlineto{\pgfqpoint{1.668053in}{0.593235in}}%
\pgfpathlineto{\pgfqpoint{1.669016in}{0.594464in}}%
\pgfpathlineto{\pgfqpoint{1.672925in}{0.595999in}}%
\pgfpathlineto{\pgfqpoint{1.674405in}{0.597228in}}%
\pgfpathlineto{\pgfqpoint{1.677297in}{0.598764in}}%
\pgfpathlineto{\pgfqpoint{1.678356in}{0.599532in}}%
\pgfpathlineto{\pgfqpoint{1.681622in}{0.601068in}}%
\pgfpathlineto{\pgfqpoint{1.683124in}{0.601990in}}%
\pgfpathlineto{\pgfqpoint{1.685665in}{0.603526in}}%
\pgfpathlineto{\pgfqpoint{1.687128in}{0.604754in}}%
\pgfpathlineto{\pgfqpoint{1.691242in}{0.606290in}}%
\pgfpathlineto{\pgfqpoint{1.692782in}{0.607826in}}%
\pgfpathlineto{\pgfqpoint{1.695703in}{0.609362in}}%
\pgfpathlineto{\pgfqpoint{1.696923in}{0.610591in}}%
\pgfpathlineto{\pgfqpoint{1.698784in}{0.612127in}}%
\pgfpathlineto{\pgfqpoint{1.700280in}{0.613202in}}%
\pgfpathlineto{\pgfqpoint{1.702054in}{0.614738in}}%
\pgfpathlineto{\pgfqpoint{1.703556in}{0.615660in}}%
\pgfpathlineto{\pgfqpoint{1.705631in}{0.617196in}}%
\pgfpathlineto{\pgfqpoint{1.707011in}{0.618424in}}%
\pgfpathlineto{\pgfqpoint{1.709299in}{0.619960in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.621189in}}%
\pgfpathlineto{\pgfqpoint{1.712100in}{0.622725in}}%
\pgfpathlineto{\pgfqpoint{1.713500in}{0.624875in}}%
\pgfpathlineto{\pgfqpoint{1.716632in}{0.626411in}}%
\pgfpathlineto{\pgfqpoint{1.718086in}{0.627487in}}%
\pgfpathlineto{\pgfqpoint{1.720413in}{0.629023in}}%
\pgfpathlineto{\pgfqpoint{1.721871in}{0.629944in}}%
\pgfpathlineto{\pgfqpoint{1.724553in}{0.631480in}}%
\pgfpathlineto{\pgfqpoint{1.725382in}{0.632862in}}%
\pgfpathlineto{\pgfqpoint{1.728820in}{0.634398in}}%
\pgfpathlineto{\pgfqpoint{1.730361in}{0.636395in}}%
\pgfpathlineto{\pgfqpoint{1.732585in}{0.637931in}}%
\pgfpathlineto{\pgfqpoint{1.733501in}{0.639160in}}%
\pgfpathlineto{\pgfqpoint{1.737021in}{0.640696in}}%
\pgfpathlineto{\pgfqpoint{1.737675in}{0.641617in}}%
\pgfpathlineto{\pgfqpoint{1.741074in}{0.643153in}}%
\pgfpathlineto{\pgfqpoint{1.742281in}{0.644689in}}%
\pgfpathlineto{\pgfqpoint{1.745069in}{0.646225in}}%
\pgfpathlineto{\pgfqpoint{1.745902in}{0.646993in}}%
\pgfpathlineto{\pgfqpoint{1.748522in}{0.648529in}}%
\pgfpathlineto{\pgfqpoint{1.750005in}{0.649297in}}%
\pgfpathlineto{\pgfqpoint{1.753273in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{1.754626in}{0.652369in}}%
\pgfpathlineto{\pgfqpoint{1.756617in}{0.653905in}}%
\pgfpathlineto{\pgfqpoint{1.758044in}{0.655748in}}%
\pgfpathlineto{\pgfqpoint{1.760850in}{0.657284in}}%
\pgfpathlineto{\pgfqpoint{1.761964in}{0.659588in}}%
\pgfpathlineto{\pgfqpoint{1.764317in}{0.661124in}}%
\pgfpathlineto{\pgfqpoint{1.765319in}{0.662660in}}%
\pgfpathlineto{\pgfqpoint{1.768383in}{0.664196in}}%
\pgfpathlineto{\pgfqpoint{1.769812in}{0.665732in}}%
\pgfpathlineto{\pgfqpoint{1.771573in}{0.667268in}}%
\pgfpathlineto{\pgfqpoint{1.772883in}{0.668497in}}%
\pgfpathlineto{\pgfqpoint{1.775723in}{0.670033in}}%
\pgfpathlineto{\pgfqpoint{1.777116in}{0.671876in}}%
\pgfpathlineto{\pgfqpoint{1.779030in}{0.673412in}}%
\pgfpathlineto{\pgfqpoint{1.780464in}{0.675869in}}%
\pgfpathlineto{\pgfqpoint{1.782411in}{0.677405in}}%
\pgfpathlineto{\pgfqpoint{1.783950in}{0.678327in}}%
\pgfpathlineto{\pgfqpoint{1.785510in}{0.679863in}}%
\pgfpathlineto{\pgfqpoint{1.786940in}{0.682013in}}%
\pgfpathlineto{\pgfqpoint{1.788765in}{0.683549in}}%
\pgfpathlineto{\pgfqpoint{1.789636in}{0.684471in}}%
\pgfpathlineto{\pgfqpoint{1.791856in}{0.686007in}}%
\pgfpathlineto{\pgfqpoint{1.793294in}{0.687543in}}%
\pgfpathlineto{\pgfqpoint{1.796384in}{0.689079in}}%
\pgfpathlineto{\pgfqpoint{1.797783in}{0.690922in}}%
\pgfpathlineto{\pgfqpoint{1.800155in}{0.692458in}}%
\pgfpathlineto{\pgfqpoint{1.801626in}{0.693994in}}%
\pgfpathlineto{\pgfqpoint{1.802505in}{0.695530in}}%
\pgfpathlineto{\pgfqpoint{1.803923in}{0.696758in}}%
\pgfpathlineto{\pgfqpoint{1.806554in}{0.698294in}}%
\pgfpathlineto{\pgfqpoint{1.807275in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{1.809337in}{0.701059in}}%
\pgfpathlineto{\pgfqpoint{1.810774in}{0.703517in}}%
\pgfpathlineto{\pgfqpoint{1.812110in}{0.705052in}}%
\pgfpathlineto{\pgfqpoint{1.813396in}{0.706896in}}%
\pgfpathlineto{\pgfqpoint{1.815472in}{0.708432in}}%
\pgfpathlineto{\pgfqpoint{1.816931in}{0.709507in}}%
\pgfpathlineto{\pgfqpoint{1.819067in}{0.711043in}}%
\pgfpathlineto{\pgfqpoint{1.820561in}{0.713500in}}%
\pgfpathlineto{\pgfqpoint{1.823168in}{0.715036in}}%
\pgfpathlineto{\pgfqpoint{1.824529in}{0.716572in}}%
\pgfpathlineto{\pgfqpoint{1.826546in}{0.718108in}}%
\pgfpathlineto{\pgfqpoint{1.828020in}{0.719798in}}%
\pgfpathlineto{\pgfqpoint{1.829180in}{0.721334in}}%
\pgfpathlineto{\pgfqpoint{1.830653in}{0.723177in}}%
\pgfpathlineto{\pgfqpoint{1.831973in}{0.724713in}}%
\pgfpathlineto{\pgfqpoint{1.833344in}{0.725788in}}%
\pgfpathlineto{\pgfqpoint{1.835328in}{0.727324in}}%
\pgfpathlineto{\pgfqpoint{1.836795in}{0.729167in}}%
\pgfpathlineto{\pgfqpoint{1.839294in}{0.730703in}}%
\pgfpathlineto{\pgfqpoint{1.840442in}{0.732393in}}%
\pgfpathlineto{\pgfqpoint{1.842472in}{0.733928in}}%
\pgfpathlineto{\pgfqpoint{1.843662in}{0.735464in}}%
\pgfpathlineto{\pgfqpoint{1.845252in}{0.737000in}}%
\pgfpathlineto{\pgfqpoint{1.846371in}{0.738690in}}%
\pgfpathlineto{\pgfqpoint{1.849658in}{0.740226in}}%
\pgfpathlineto{\pgfqpoint{1.851069in}{0.742223in}}%
\pgfpathlineto{\pgfqpoint{1.852594in}{0.743759in}}%
\pgfpathlineto{\pgfqpoint{1.854066in}{0.747138in}}%
\pgfpathlineto{\pgfqpoint{1.855729in}{0.748674in}}%
\pgfpathlineto{\pgfqpoint{1.857256in}{0.750363in}}%
\pgfpathlineto{\pgfqpoint{1.858750in}{0.751899in}}%
\pgfpathlineto{\pgfqpoint{1.859898in}{0.754050in}}%
\pgfpathlineto{\pgfqpoint{1.862274in}{0.755585in}}%
\pgfpathlineto{\pgfqpoint{1.863592in}{0.757889in}}%
\pgfpathlineto{\pgfqpoint{1.864994in}{0.759425in}}%
\pgfpathlineto{\pgfqpoint{1.866141in}{0.760961in}}%
\pgfpathlineto{\pgfqpoint{1.867351in}{0.762497in}}%
\pgfpathlineto{\pgfqpoint{1.868793in}{0.764494in}}%
\pgfpathlineto{\pgfqpoint{1.871548in}{0.766030in}}%
\pgfpathlineto{\pgfqpoint{1.872535in}{0.768641in}}%
\pgfpathlineto{\pgfqpoint{1.874309in}{0.770177in}}%
\pgfpathlineto{\pgfqpoint{1.875785in}{0.772481in}}%
\pgfpathlineto{\pgfqpoint{1.876717in}{0.774017in}}%
\pgfpathlineto{\pgfqpoint{1.877770in}{0.775092in}}%
\pgfpathlineto{\pgfqpoint{1.879345in}{0.776628in}}%
\pgfpathlineto{\pgfqpoint{1.880803in}{0.778318in}}%
\pgfpathlineto{\pgfqpoint{1.881986in}{0.779854in}}%
\pgfpathlineto{\pgfqpoint{1.883270in}{0.781390in}}%
\pgfpathlineto{\pgfqpoint{1.884947in}{0.782926in}}%
\pgfpathlineto{\pgfqpoint{1.886234in}{0.784308in}}%
\pgfpathlineto{\pgfqpoint{1.887991in}{0.785844in}}%
\pgfpathlineto{\pgfqpoint{1.889489in}{0.789069in}}%
\pgfpathlineto{\pgfqpoint{1.890919in}{0.790605in}}%
\pgfpathlineto{\pgfqpoint{1.892314in}{0.792141in}}%
\pgfpathlineto{\pgfqpoint{1.894002in}{0.793677in}}%
\pgfpathlineto{\pgfqpoint{1.895398in}{0.796288in}}%
\pgfpathlineto{\pgfqpoint{1.897371in}{0.797824in}}%
\pgfpathlineto{\pgfqpoint{1.898835in}{0.800435in}}%
\pgfpathlineto{\pgfqpoint{1.900272in}{0.801971in}}%
\pgfpathlineto{\pgfqpoint{1.901778in}{0.805043in}}%
\pgfpathlineto{\pgfqpoint{1.903243in}{0.806579in}}%
\pgfpathlineto{\pgfqpoint{1.904572in}{0.809037in}}%
\pgfpathlineto{\pgfqpoint{1.906636in}{0.810573in}}%
\pgfpathlineto{\pgfqpoint{1.908172in}{0.812877in}}%
\pgfpathlineto{\pgfqpoint{1.909606in}{0.814413in}}%
\pgfpathlineto{\pgfqpoint{1.911002in}{0.816409in}}%
\pgfpathlineto{\pgfqpoint{1.912467in}{0.817945in}}%
\pgfpathlineto{\pgfqpoint{1.913809in}{0.819942in}}%
\pgfpathlineto{\pgfqpoint{1.915300in}{0.821478in}}%
\pgfpathlineto{\pgfqpoint{1.916632in}{0.823782in}}%
\pgfpathlineto{\pgfqpoint{1.918590in}{0.825318in}}%
\pgfpathlineto{\pgfqpoint{1.920070in}{0.827315in}}%
\pgfpathlineto{\pgfqpoint{1.921231in}{0.828851in}}%
\pgfpathlineto{\pgfqpoint{1.922679in}{0.830540in}}%
\pgfpathlineto{\pgfqpoint{1.924771in}{0.832076in}}%
\pgfpathlineto{\pgfqpoint{1.926311in}{0.833766in}}%
\pgfpathlineto{\pgfqpoint{1.928099in}{0.835302in}}%
\pgfpathlineto{\pgfqpoint{1.929572in}{0.836684in}}%
\pgfpathlineto{\pgfqpoint{1.930966in}{0.838220in}}%
\pgfpathlineto{\pgfqpoint{1.932437in}{0.839602in}}%
\pgfpathlineto{\pgfqpoint{1.933626in}{0.841138in}}%
\pgfpathlineto{\pgfqpoint{1.935167in}{0.844210in}}%
\pgfpathlineto{\pgfqpoint{1.936755in}{0.845746in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{0.848357in}}%
\pgfpathlineto{\pgfqpoint{1.940205in}{0.849893in}}%
\pgfpathlineto{\pgfqpoint{1.941512in}{0.852965in}}%
\pgfpathlineto{\pgfqpoint{1.943344in}{0.854501in}}%
\pgfpathlineto{\pgfqpoint{1.944706in}{0.857880in}}%
\pgfpathlineto{\pgfqpoint{1.945949in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{1.947319in}{0.860491in}}%
\pgfpathlineto{\pgfqpoint{1.948442in}{0.862027in}}%
\pgfpathlineto{\pgfqpoint{1.949666in}{0.863717in}}%
\pgfpathlineto{\pgfqpoint{1.950801in}{0.865253in}}%
\pgfpathlineto{\pgfqpoint{1.952246in}{0.868325in}}%
\pgfpathlineto{\pgfqpoint{1.953369in}{0.869861in}}%
\pgfpathlineto{\pgfqpoint{1.954736in}{0.870629in}}%
\pgfpathlineto{\pgfqpoint{1.956231in}{0.872165in}}%
\pgfpathlineto{\pgfqpoint{1.957637in}{0.873854in}}%
\pgfpathlineto{\pgfqpoint{1.959001in}{0.875390in}}%
\pgfpathlineto{\pgfqpoint{1.960428in}{0.877848in}}%
\pgfpathlineto{\pgfqpoint{1.961412in}{0.879384in}}%
\pgfpathlineto{\pgfqpoint{1.962942in}{0.881073in}}%
\pgfpathlineto{\pgfqpoint{1.964594in}{0.882609in}}%
\pgfpathlineto{\pgfqpoint{1.966124in}{0.885220in}}%
\pgfpathlineto{\pgfqpoint{1.967508in}{0.886756in}}%
\pgfpathlineto{\pgfqpoint{1.968945in}{0.889060in}}%
\pgfpathlineto{\pgfqpoint{1.970604in}{0.890596in}}%
\pgfpathlineto{\pgfqpoint{1.972078in}{0.892439in}}%
\pgfpathlineto{\pgfqpoint{1.974130in}{0.893975in}}%
\pgfpathlineto{\pgfqpoint{1.975562in}{0.896126in}}%
\pgfpathlineto{\pgfqpoint{1.977031in}{0.897662in}}%
\pgfpathlineto{\pgfqpoint{1.978240in}{0.899044in}}%
\pgfpathlineto{\pgfqpoint{1.979385in}{0.900580in}}%
\pgfpathlineto{\pgfqpoint{1.980791in}{0.902884in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{0.904420in}}%
\pgfpathlineto{\pgfqpoint{1.984579in}{0.906263in}}%
\pgfpathlineto{\pgfqpoint{1.986524in}{0.907799in}}%
\pgfpathlineto{\pgfqpoint{1.987812in}{0.909335in}}%
\pgfpathlineto{\pgfqpoint{1.988967in}{0.910871in}}%
\pgfpathlineto{\pgfqpoint{1.990333in}{0.912407in}}%
\pgfpathlineto{\pgfqpoint{1.991653in}{0.913943in}}%
\pgfpathlineto{\pgfqpoint{1.992997in}{0.916861in}}%
\pgfpathlineto{\pgfqpoint{1.994228in}{0.918397in}}%
\pgfpathlineto{\pgfqpoint{1.995712in}{0.920394in}}%
\pgfpathlineto{\pgfqpoint{1.996487in}{0.921930in}}%
\pgfpathlineto{\pgfqpoint{1.998011in}{0.924387in}}%
\pgfpathlineto{\pgfqpoint{1.999131in}{0.925923in}}%
\pgfpathlineto{\pgfqpoint{2.000594in}{0.928381in}}%
\pgfpathlineto{\pgfqpoint{2.001762in}{0.929917in}}%
\pgfpathlineto{\pgfqpoint{2.003203in}{0.932374in}}%
\pgfpathlineto{\pgfqpoint{2.004655in}{0.933910in}}%
\pgfpathlineto{\pgfqpoint{2.006122in}{0.935446in}}%
\pgfpathlineto{\pgfqpoint{2.007603in}{0.936982in}}%
\pgfpathlineto{\pgfqpoint{2.008969in}{0.938518in}}%
\pgfpathlineto{\pgfqpoint{2.010101in}{0.940054in}}%
\pgfpathlineto{\pgfqpoint{2.011592in}{0.942204in}}%
\pgfpathlineto{\pgfqpoint{2.012974in}{0.943740in}}%
\pgfpathlineto{\pgfqpoint{2.014494in}{0.946351in}}%
\pgfpathlineto{\pgfqpoint{2.016028in}{0.947887in}}%
\pgfpathlineto{\pgfqpoint{2.017364in}{0.950806in}}%
\pgfpathlineto{\pgfqpoint{2.019301in}{0.952342in}}%
\pgfpathlineto{\pgfqpoint{2.020686in}{0.954799in}}%
\pgfpathlineto{\pgfqpoint{2.022521in}{0.956335in}}%
\pgfpathlineto{\pgfqpoint{2.023908in}{0.958485in}}%
\pgfpathlineto{\pgfqpoint{2.024972in}{0.960021in}}%
\pgfpathlineto{\pgfqpoint{2.026373in}{0.962172in}}%
\pgfpathlineto{\pgfqpoint{2.027664in}{0.963708in}}%
\pgfpathlineto{\pgfqpoint{2.029052in}{0.966472in}}%
\pgfpathlineto{\pgfqpoint{2.030833in}{0.968008in}}%
\pgfpathlineto{\pgfqpoint{2.032185in}{0.970005in}}%
\pgfpathlineto{\pgfqpoint{2.033397in}{0.971541in}}%
\pgfpathlineto{\pgfqpoint{2.034607in}{0.972616in}}%
\pgfpathlineto{\pgfqpoint{2.035619in}{0.974152in}}%
\pgfpathlineto{\pgfqpoint{2.037100in}{0.975995in}}%
\pgfpathlineto{\pgfqpoint{2.038161in}{0.977531in}}%
\pgfpathlineto{\pgfqpoint{2.039326in}{0.979375in}}%
\pgfpathlineto{\pgfqpoint{2.040487in}{0.980910in}}%
\pgfpathlineto{\pgfqpoint{2.041829in}{0.982754in}}%
\pgfpathlineto{\pgfqpoint{2.042776in}{0.984290in}}%
\pgfpathlineto{\pgfqpoint{2.044093in}{0.985826in}}%
\pgfpathlineto{\pgfqpoint{2.045457in}{0.987361in}}%
\pgfpathlineto{\pgfqpoint{2.046944in}{0.991201in}}%
\pgfpathlineto{\pgfqpoint{2.048599in}{0.992737in}}%
\pgfpathlineto{\pgfqpoint{2.050033in}{0.996270in}}%
\pgfpathlineto{\pgfqpoint{2.051162in}{0.997806in}}%
\pgfpathlineto{\pgfqpoint{2.052618in}{1.002107in}}%
\pgfpathlineto{\pgfqpoint{2.053777in}{1.003643in}}%
\pgfpathlineto{\pgfqpoint{2.055299in}{1.005793in}}%
\pgfpathlineto{\pgfqpoint{2.057270in}{1.007329in}}%
\pgfpathlineto{\pgfqpoint{2.058701in}{1.008404in}}%
\pgfpathlineto{\pgfqpoint{2.060218in}{1.009940in}}%
\pgfpathlineto{\pgfqpoint{2.061737in}{1.012398in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{1.013934in}}%
\pgfpathlineto{\pgfqpoint{2.064719in}{1.016852in}}%
\pgfpathlineto{\pgfqpoint{2.066162in}{1.018388in}}%
\pgfpathlineto{\pgfqpoint{2.067408in}{1.020845in}}%
\pgfpathlineto{\pgfqpoint{2.069542in}{1.022381in}}%
\pgfpathlineto{\pgfqpoint{2.070938in}{1.024685in}}%
\pgfpathlineto{\pgfqpoint{2.071775in}{1.026221in}}%
\pgfpathlineto{\pgfqpoint{2.073136in}{1.029908in}}%
\pgfpathlineto{\pgfqpoint{2.074400in}{1.031443in}}%
\pgfpathlineto{\pgfqpoint{2.075940in}{1.035130in}}%
\pgfpathlineto{\pgfqpoint{2.076896in}{1.036666in}}%
\pgfpathlineto{\pgfqpoint{2.078283in}{1.039430in}}%
\pgfpathlineto{\pgfqpoint{2.079721in}{1.040966in}}%
\pgfpathlineto{\pgfqpoint{2.081178in}{1.044499in}}%
\pgfpathlineto{\pgfqpoint{2.081813in}{1.046035in}}%
\pgfpathlineto{\pgfqpoint{2.083326in}{1.048339in}}%
\pgfpathlineto{\pgfqpoint{2.084916in}{1.049875in}}%
\pgfpathlineto{\pgfqpoint{2.086445in}{1.052640in}}%
\pgfpathlineto{\pgfqpoint{2.088769in}{1.054176in}}%
\pgfpathlineto{\pgfqpoint{2.090273in}{1.056480in}}%
\pgfpathlineto{\pgfqpoint{2.090806in}{1.058016in}}%
\pgfpathlineto{\pgfqpoint{2.092157in}{1.059705in}}%
\pgfpathlineto{\pgfqpoint{2.093504in}{1.061241in}}%
\pgfpathlineto{\pgfqpoint{2.095002in}{1.063238in}}%
\pgfpathlineto{\pgfqpoint{2.096667in}{1.064774in}}%
\pgfpathlineto{\pgfqpoint{2.098023in}{1.067846in}}%
\pgfpathlineto{\pgfqpoint{2.099569in}{1.069382in}}%
\pgfpathlineto{\pgfqpoint{2.100980in}{1.071225in}}%
\pgfpathlineto{\pgfqpoint{2.102379in}{1.072761in}}%
\pgfpathlineto{\pgfqpoint{2.103849in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{2.104872in}{1.076447in}}%
\pgfpathlineto{\pgfqpoint{2.106380in}{1.078905in}}%
\pgfpathlineto{\pgfqpoint{2.107195in}{1.080441in}}%
\pgfpathlineto{\pgfqpoint{2.108696in}{1.083052in}}%
\pgfpathlineto{\pgfqpoint{2.109400in}{1.084588in}}%
\pgfpathlineto{\pgfqpoint{2.110916in}{1.086892in}}%
\pgfpathlineto{\pgfqpoint{2.112122in}{1.088428in}}%
\pgfpathlineto{\pgfqpoint{2.113350in}{1.090117in}}%
\pgfpathlineto{\pgfqpoint{2.114941in}{1.091653in}}%
\pgfpathlineto{\pgfqpoint{2.116415in}{1.095032in}}%
\pgfpathlineto{\pgfqpoint{2.117627in}{1.096568in}}%
\pgfpathlineto{\pgfqpoint{2.119145in}{1.099947in}}%
\pgfpathlineto{\pgfqpoint{2.120168in}{1.101483in}}%
\pgfpathlineto{\pgfqpoint{2.121708in}{1.103941in}}%
\pgfpathlineto{\pgfqpoint{2.123444in}{1.105477in}}%
\pgfpathlineto{\pgfqpoint{2.124766in}{1.108395in}}%
\pgfpathlineto{\pgfqpoint{2.125893in}{1.109931in}}%
\pgfpathlineto{\pgfqpoint{2.127178in}{1.111928in}}%
\pgfpathlineto{\pgfqpoint{2.128499in}{1.113464in}}%
\pgfpathlineto{\pgfqpoint{2.129987in}{1.115460in}}%
\pgfpathlineto{\pgfqpoint{2.130776in}{1.116996in}}%
\pgfpathlineto{\pgfqpoint{2.132150in}{1.119454in}}%
\pgfpathlineto{\pgfqpoint{2.132932in}{1.120990in}}%
\pgfpathlineto{\pgfqpoint{2.134475in}{1.122372in}}%
\pgfpathlineto{\pgfqpoint{2.135456in}{1.123908in}}%
\pgfpathlineto{\pgfqpoint{2.136851in}{1.126519in}}%
\pgfpathlineto{\pgfqpoint{2.137801in}{1.128055in}}%
\pgfpathlineto{\pgfqpoint{2.139139in}{1.129591in}}%
\pgfpathlineto{\pgfqpoint{2.140757in}{1.131127in}}%
\pgfpathlineto{\pgfqpoint{2.142278in}{1.133431in}}%
\pgfpathlineto{\pgfqpoint{2.143188in}{1.134967in}}%
\pgfpathlineto{\pgfqpoint{2.144628in}{1.136657in}}%
\pgfpathlineto{\pgfqpoint{2.146124in}{1.138193in}}%
\pgfpathlineto{\pgfqpoint{2.147506in}{1.141264in}}%
\pgfpathlineto{\pgfqpoint{2.148358in}{1.142800in}}%
\pgfpathlineto{\pgfqpoint{2.149790in}{1.144797in}}%
\pgfpathlineto{\pgfqpoint{2.150442in}{1.146333in}}%
\pgfpathlineto{\pgfqpoint{2.151947in}{1.148944in}}%
\pgfpathlineto{\pgfqpoint{2.153096in}{1.150480in}}%
\pgfpathlineto{\pgfqpoint{2.154607in}{1.152938in}}%
\pgfpathlineto{\pgfqpoint{2.155713in}{1.154474in}}%
\pgfpathlineto{\pgfqpoint{2.157083in}{1.157085in}}%
\pgfpathlineto{\pgfqpoint{2.158294in}{1.158621in}}%
\pgfpathlineto{\pgfqpoint{2.159597in}{1.160925in}}%
\pgfpathlineto{\pgfqpoint{2.160700in}{1.162461in}}%
\pgfpathlineto{\pgfqpoint{2.161939in}{1.165072in}}%
\pgfpathlineto{\pgfqpoint{2.163101in}{1.166608in}}%
\pgfpathlineto{\pgfqpoint{2.164615in}{1.170294in}}%
\pgfpathlineto{\pgfqpoint{2.165595in}{1.171830in}}%
\pgfpathlineto{\pgfqpoint{2.167078in}{1.174441in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.175977in}}%
\pgfpathlineto{\pgfqpoint{2.169412in}{1.178742in}}%
\pgfpathlineto{\pgfqpoint{2.171113in}{1.180278in}}%
\pgfpathlineto{\pgfqpoint{2.172522in}{1.182735in}}%
\pgfpathlineto{\pgfqpoint{2.173598in}{1.184271in}}%
\pgfpathlineto{\pgfqpoint{2.175121in}{1.186729in}}%
\pgfpathlineto{\pgfqpoint{2.176041in}{1.188265in}}%
\pgfpathlineto{\pgfqpoint{2.177450in}{1.191183in}}%
\pgfpathlineto{\pgfqpoint{2.178849in}{1.192719in}}%
\pgfpathlineto{\pgfqpoint{2.180371in}{1.194409in}}%
\pgfpathlineto{\pgfqpoint{2.181935in}{1.195945in}}%
\pgfpathlineto{\pgfqpoint{2.183371in}{1.198709in}}%
\pgfpathlineto{\pgfqpoint{2.185125in}{1.200245in}}%
\pgfpathlineto{\pgfqpoint{2.186667in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{2.187419in}{1.204546in}}%
\pgfpathlineto{\pgfqpoint{2.188957in}{1.206696in}}%
\pgfpathlineto{\pgfqpoint{2.189852in}{1.208232in}}%
\pgfpathlineto{\pgfqpoint{2.191378in}{1.210075in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{1.211611in}}%
\pgfpathlineto{\pgfqpoint{2.193226in}{1.214376in}}%
\pgfpathlineto{\pgfqpoint{2.194011in}{1.215912in}}%
\pgfpathlineto{\pgfqpoint{2.195494in}{1.218523in}}%
\pgfpathlineto{\pgfqpoint{2.197053in}{1.220059in}}%
\pgfpathlineto{\pgfqpoint{2.198560in}{1.222056in}}%
\pgfpathlineto{\pgfqpoint{2.199295in}{1.223592in}}%
\pgfpathlineto{\pgfqpoint{2.200828in}{1.226510in}}%
\pgfpathlineto{\pgfqpoint{2.201921in}{1.228046in}}%
\pgfpathlineto{\pgfqpoint{2.203353in}{1.229582in}}%
\pgfpathlineto{\pgfqpoint{2.204655in}{1.231118in}}%
\pgfpathlineto{\pgfqpoint{2.206067in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{2.207507in}{1.235265in}}%
\pgfpathlineto{\pgfqpoint{2.209024in}{1.236955in}}%
\pgfpathlineto{\pgfqpoint{2.210185in}{1.238491in}}%
\pgfpathlineto{\pgfqpoint{2.211604in}{1.240027in}}%
\pgfpathlineto{\pgfqpoint{2.212376in}{1.241562in}}%
\pgfpathlineto{\pgfqpoint{2.213889in}{1.244942in}}%
\pgfpathlineto{\pgfqpoint{2.214492in}{1.246478in}}%
\pgfpathlineto{\pgfqpoint{2.215903in}{1.248474in}}%
\pgfpathlineto{\pgfqpoint{2.217279in}{1.250010in}}%
\pgfpathlineto{\pgfqpoint{2.218788in}{1.253236in}}%
\pgfpathlineto{\pgfqpoint{2.219405in}{1.254772in}}%
\pgfpathlineto{\pgfqpoint{2.220749in}{1.256922in}}%
\pgfpathlineto{\pgfqpoint{2.221563in}{1.258458in}}%
\pgfpathlineto{\pgfqpoint{2.223076in}{1.260916in}}%
\pgfpathlineto{\pgfqpoint{2.224308in}{1.262452in}}%
\pgfpathlineto{\pgfqpoint{2.225705in}{1.265677in}}%
\pgfpathlineto{\pgfqpoint{2.227177in}{1.267213in}}%
\pgfpathlineto{\pgfqpoint{2.228680in}{1.269824in}}%
\pgfpathlineto{\pgfqpoint{2.229908in}{1.271360in}}%
\pgfpathlineto{\pgfqpoint{2.231435in}{1.273357in}}%
\pgfpathlineto{\pgfqpoint{2.232604in}{1.274893in}}%
\pgfpathlineto{\pgfqpoint{2.233882in}{1.277197in}}%
\pgfpathlineto{\pgfqpoint{2.235986in}{1.278733in}}%
\pgfpathlineto{\pgfqpoint{2.237174in}{1.280269in}}%
\pgfpathlineto{\pgfqpoint{2.238819in}{1.281805in}}%
\pgfpathlineto{\pgfqpoint{2.240268in}{1.283955in}}%
\pgfpathlineto{\pgfqpoint{2.241622in}{1.285491in}}%
\pgfpathlineto{\pgfqpoint{2.243164in}{1.288102in}}%
\pgfpathlineto{\pgfqpoint{2.244431in}{1.289638in}}%
\pgfpathlineto{\pgfqpoint{2.245763in}{1.290867in}}%
\pgfpathlineto{\pgfqpoint{2.247189in}{1.292403in}}%
\pgfpathlineto{\pgfqpoint{2.248683in}{1.295475in}}%
\pgfpathlineto{\pgfqpoint{2.249611in}{1.297011in}}%
\pgfpathlineto{\pgfqpoint{2.251120in}{1.299468in}}%
\pgfpathlineto{\pgfqpoint{2.252502in}{1.301004in}}%
\pgfpathlineto{\pgfqpoint{2.253984in}{1.303154in}}%
\pgfpathlineto{\pgfqpoint{2.255699in}{1.304690in}}%
\pgfpathlineto{\pgfqpoint{2.257066in}{1.306841in}}%
\pgfpathlineto{\pgfqpoint{2.258165in}{1.308377in}}%
\pgfpathlineto{\pgfqpoint{2.259661in}{1.312063in}}%
\pgfpathlineto{\pgfqpoint{2.260742in}{1.313599in}}%
\pgfpathlineto{\pgfqpoint{2.262082in}{1.315288in}}%
\pgfpathlineto{\pgfqpoint{2.263376in}{1.316824in}}%
\pgfpathlineto{\pgfqpoint{2.264796in}{1.318360in}}%
\pgfpathlineto{\pgfqpoint{2.265522in}{1.319896in}}%
\pgfpathlineto{\pgfqpoint{2.267066in}{1.322661in}}%
\pgfpathlineto{\pgfqpoint{2.268345in}{1.324197in}}%
\pgfpathlineto{\pgfqpoint{2.269850in}{1.326501in}}%
\pgfpathlineto{\pgfqpoint{2.271203in}{1.328037in}}%
\pgfpathlineto{\pgfqpoint{2.272670in}{1.330955in}}%
\pgfpathlineto{\pgfqpoint{2.273781in}{1.332491in}}%
\pgfpathlineto{\pgfqpoint{2.275247in}{1.334334in}}%
\pgfpathlineto{\pgfqpoint{2.276444in}{1.335870in}}%
\pgfpathlineto{\pgfqpoint{2.277931in}{1.338328in}}%
\pgfpathlineto{\pgfqpoint{2.278514in}{1.339864in}}%
\pgfpathlineto{\pgfqpoint{2.279929in}{1.342014in}}%
\pgfpathlineto{\pgfqpoint{2.281003in}{1.343550in}}%
\pgfpathlineto{\pgfqpoint{2.282441in}{1.346315in}}%
\pgfpathlineto{\pgfqpoint{2.284065in}{1.347851in}}%
\pgfpathlineto{\pgfqpoint{2.285576in}{1.350308in}}%
\pgfpathlineto{\pgfqpoint{2.287148in}{1.351844in}}%
\pgfpathlineto{\pgfqpoint{2.288688in}{1.354455in}}%
\pgfpathlineto{\pgfqpoint{2.289921in}{1.355991in}}%
\pgfpathlineto{\pgfqpoint{2.291296in}{1.357374in}}%
\pgfpathlineto{\pgfqpoint{2.293124in}{1.358910in}}%
\pgfpathlineto{\pgfqpoint{2.294667in}{1.361060in}}%
\pgfpathlineto{\pgfqpoint{2.296146in}{1.362596in}}%
\pgfpathlineto{\pgfqpoint{2.297608in}{1.364593in}}%
\pgfpathlineto{\pgfqpoint{2.298862in}{1.366129in}}%
\pgfpathlineto{\pgfqpoint{2.300335in}{1.367818in}}%
\pgfpathlineto{\pgfqpoint{2.301559in}{1.369354in}}%
\pgfpathlineto{\pgfqpoint{2.303021in}{1.371197in}}%
\pgfpathlineto{\pgfqpoint{2.304526in}{1.372733in}}%
\pgfpathlineto{\pgfqpoint{2.306009in}{1.375652in}}%
\pgfpathlineto{\pgfqpoint{2.307186in}{1.377188in}}%
\pgfpathlineto{\pgfqpoint{2.308685in}{1.379338in}}%
\pgfpathlineto{\pgfqpoint{2.310709in}{1.380874in}}%
\pgfpathlineto{\pgfqpoint{2.312239in}{1.382563in}}%
\pgfpathlineto{\pgfqpoint{2.313323in}{1.384099in}}%
\pgfpathlineto{\pgfqpoint{2.314846in}{1.386403in}}%
\pgfpathlineto{\pgfqpoint{2.315254in}{1.387939in}}%
\pgfpathlineto{\pgfqpoint{2.316774in}{1.389936in}}%
\pgfpathlineto{\pgfqpoint{2.317402in}{1.391472in}}%
\pgfpathlineto{\pgfqpoint{2.318843in}{1.394390in}}%
\pgfpathlineto{\pgfqpoint{2.319733in}{1.395926in}}%
\pgfpathlineto{\pgfqpoint{2.321063in}{1.398230in}}%
\pgfpathlineto{\pgfqpoint{2.322069in}{1.399766in}}%
\pgfpathlineto{\pgfqpoint{2.323568in}{1.401456in}}%
\pgfpathlineto{\pgfqpoint{2.324647in}{1.402992in}}%
\pgfpathlineto{\pgfqpoint{2.326188in}{1.405142in}}%
\pgfpathlineto{\pgfqpoint{2.327216in}{1.406678in}}%
\pgfpathlineto{\pgfqpoint{2.328741in}{1.408521in}}%
\pgfpathlineto{\pgfqpoint{2.330291in}{1.410057in}}%
\pgfpathlineto{\pgfqpoint{2.331803in}{1.413283in}}%
\pgfpathlineto{\pgfqpoint{2.332538in}{1.414819in}}%
\pgfpathlineto{\pgfqpoint{2.333979in}{1.416969in}}%
\pgfpathlineto{\pgfqpoint{2.335292in}{1.418505in}}%
\pgfpathlineto{\pgfqpoint{2.336719in}{1.420194in}}%
\pgfpathlineto{\pgfqpoint{2.337990in}{1.421730in}}%
\pgfpathlineto{\pgfqpoint{2.339432in}{1.423573in}}%
\pgfpathlineto{\pgfqpoint{2.340555in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.342008in}{1.428028in}}%
\pgfpathlineto{\pgfqpoint{2.343279in}{1.429564in}}%
\pgfpathlineto{\pgfqpoint{2.344538in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.345918in}{1.434018in}}%
\pgfpathlineto{\pgfqpoint{2.347289in}{1.435708in}}%
\pgfpathlineto{\pgfqpoint{2.348876in}{1.437244in}}%
\pgfpathlineto{\pgfqpoint{2.350352in}{1.439394in}}%
\pgfpathlineto{\pgfqpoint{2.351852in}{1.440930in}}%
\pgfpathlineto{\pgfqpoint{2.353274in}{1.444002in}}%
\pgfpathlineto{\pgfqpoint{2.355171in}{1.445538in}}%
\pgfpathlineto{\pgfqpoint{2.356632in}{1.447074in}}%
\pgfpathlineto{\pgfqpoint{2.357411in}{1.448610in}}%
\pgfpathlineto{\pgfqpoint{2.358678in}{1.451528in}}%
\pgfpathlineto{\pgfqpoint{2.360190in}{1.453064in}}%
\pgfpathlineto{\pgfqpoint{2.361662in}{1.455214in}}%
\pgfpathlineto{\pgfqpoint{2.362709in}{1.456750in}}%
\pgfpathlineto{\pgfqpoint{2.364136in}{1.458440in}}%
\pgfpathlineto{\pgfqpoint{2.365607in}{1.459976in}}%
\pgfpathlineto{\pgfqpoint{2.366956in}{1.462280in}}%
\pgfpathlineto{\pgfqpoint{2.368139in}{1.463816in}}%
\pgfpathlineto{\pgfqpoint{2.369385in}{1.465352in}}%
\pgfpathlineto{\pgfqpoint{2.370353in}{1.466887in}}%
\pgfpathlineto{\pgfqpoint{2.371608in}{1.468270in}}%
\pgfpathlineto{\pgfqpoint{2.373935in}{1.469806in}}%
\pgfpathlineto{\pgfqpoint{2.375220in}{1.471956in}}%
\pgfpathlineto{\pgfqpoint{2.376302in}{1.473492in}}%
\pgfpathlineto{\pgfqpoint{2.377626in}{1.477178in}}%
\pgfpathlineto{\pgfqpoint{2.378575in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{2.380115in}{1.481479in}}%
\pgfpathlineto{\pgfqpoint{2.381928in}{1.483015in}}%
\pgfpathlineto{\pgfqpoint{2.383453in}{1.485319in}}%
\pgfpathlineto{\pgfqpoint{2.384464in}{1.486855in}}%
\pgfpathlineto{\pgfqpoint{2.385928in}{1.489005in}}%
\pgfpathlineto{\pgfqpoint{2.387871in}{1.490541in}}%
\pgfpathlineto{\pgfqpoint{2.389414in}{1.492384in}}%
\pgfpathlineto{\pgfqpoint{2.390374in}{1.493920in}}%
\pgfpathlineto{\pgfqpoint{2.391793in}{1.495456in}}%
\pgfpathlineto{\pgfqpoint{2.392806in}{1.496992in}}%
\pgfpathlineto{\pgfqpoint{2.394201in}{1.499450in}}%
\pgfpathlineto{\pgfqpoint{2.395143in}{1.500986in}}%
\pgfpathlineto{\pgfqpoint{2.396653in}{1.503904in}}%
\pgfpathlineto{\pgfqpoint{2.397376in}{1.505440in}}%
\pgfpathlineto{\pgfqpoint{2.398919in}{1.507130in}}%
\pgfpathlineto{\pgfqpoint{2.400945in}{1.508666in}}%
\pgfpathlineto{\pgfqpoint{2.402390in}{1.510201in}}%
\pgfpathlineto{\pgfqpoint{2.403847in}{1.511737in}}%
\pgfpathlineto{\pgfqpoint{2.405362in}{1.514349in}}%
\pgfpathlineto{\pgfqpoint{2.406872in}{1.515885in}}%
\pgfpathlineto{\pgfqpoint{2.408259in}{1.517420in}}%
\pgfpathlineto{\pgfqpoint{2.409743in}{1.518956in}}%
\pgfpathlineto{\pgfqpoint{2.411256in}{1.522336in}}%
\pgfpathlineto{\pgfqpoint{2.412991in}{1.523872in}}%
\pgfpathlineto{\pgfqpoint{2.414237in}{1.525561in}}%
\pgfpathlineto{\pgfqpoint{2.415944in}{1.527097in}}%
\pgfpathlineto{\pgfqpoint{2.417473in}{1.529401in}}%
\pgfpathlineto{\pgfqpoint{2.418687in}{1.530937in}}%
\pgfpathlineto{\pgfqpoint{2.419782in}{1.532780in}}%
\pgfpathlineto{\pgfqpoint{2.421851in}{1.534316in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{1.537695in}}%
\pgfpathlineto{\pgfqpoint{2.424719in}{1.539231in}}%
\pgfpathlineto{\pgfqpoint{2.426217in}{1.541228in}}%
\pgfpathlineto{\pgfqpoint{2.427302in}{1.542764in}}%
\pgfpathlineto{\pgfqpoint{2.428756in}{1.544453in}}%
\pgfpathlineto{\pgfqpoint{2.430004in}{1.545989in}}%
\pgfpathlineto{\pgfqpoint{2.431422in}{1.547832in}}%
\pgfpathlineto{\pgfqpoint{2.432731in}{1.549368in}}%
\pgfpathlineto{\pgfqpoint{2.434163in}{1.551672in}}%
\pgfpathlineto{\pgfqpoint{2.436081in}{1.553208in}}%
\pgfpathlineto{\pgfqpoint{2.437621in}{1.555051in}}%
\pgfpathlineto{\pgfqpoint{2.439418in}{1.556587in}}%
\pgfpathlineto{\pgfqpoint{2.440857in}{1.559506in}}%
\pgfpathlineto{\pgfqpoint{2.441935in}{1.561042in}}%
\pgfpathlineto{\pgfqpoint{2.443449in}{1.563960in}}%
\pgfpathlineto{\pgfqpoint{2.445544in}{1.565496in}}%
\pgfpathlineto{\pgfqpoint{2.446982in}{1.567646in}}%
\pgfpathlineto{\pgfqpoint{2.448679in}{1.569182in}}%
\pgfpathlineto{\pgfqpoint{2.450203in}{1.571640in}}%
\pgfpathlineto{\pgfqpoint{2.452233in}{1.573176in}}%
\pgfpathlineto{\pgfqpoint{2.453649in}{1.574558in}}%
\pgfpathlineto{\pgfqpoint{2.455040in}{1.576094in}}%
\pgfpathlineto{\pgfqpoint{2.456351in}{1.577630in}}%
\pgfpathlineto{\pgfqpoint{2.457665in}{1.579166in}}%
\pgfpathlineto{\pgfqpoint{2.459188in}{1.581777in}}%
\pgfpathlineto{\pgfqpoint{2.460949in}{1.583313in}}%
\pgfpathlineto{\pgfqpoint{2.462326in}{1.585924in}}%
\pgfpathlineto{\pgfqpoint{2.463884in}{1.587460in}}%
\pgfpathlineto{\pgfqpoint{2.465252in}{1.590686in}}%
\pgfpathlineto{\pgfqpoint{2.466642in}{1.592222in}}%
\pgfpathlineto{\pgfqpoint{2.468119in}{1.594526in}}%
\pgfpathlineto{\pgfqpoint{2.469826in}{1.596062in}}%
\pgfpathlineto{\pgfqpoint{2.471198in}{1.598212in}}%
\pgfpathlineto{\pgfqpoint{2.473128in}{1.599748in}}%
\pgfpathlineto{\pgfqpoint{2.474668in}{1.601437in}}%
\pgfpathlineto{\pgfqpoint{2.475508in}{1.602973in}}%
\pgfpathlineto{\pgfqpoint{2.476947in}{1.604816in}}%
\pgfpathlineto{\pgfqpoint{2.478866in}{1.606352in}}%
\pgfpathlineto{\pgfqpoint{2.479967in}{1.608042in}}%
\pgfpathlineto{\pgfqpoint{2.481479in}{1.609578in}}%
\pgfpathlineto{\pgfqpoint{2.482753in}{1.612189in}}%
\pgfpathlineto{\pgfqpoint{2.484151in}{1.613725in}}%
\pgfpathlineto{\pgfqpoint{2.484776in}{1.614647in}}%
\pgfpathlineto{\pgfqpoint{2.486727in}{1.616183in}}%
\pgfpathlineto{\pgfqpoint{2.488021in}{1.618333in}}%
\pgfpathlineto{\pgfqpoint{2.490579in}{1.619869in}}%
\pgfpathlineto{\pgfqpoint{2.492065in}{1.622787in}}%
\pgfpathlineto{\pgfqpoint{2.492884in}{1.624323in}}%
\pgfpathlineto{\pgfqpoint{2.494423in}{1.626013in}}%
\pgfpathlineto{\pgfqpoint{2.495960in}{1.627549in}}%
\pgfpathlineto{\pgfqpoint{2.497497in}{1.628931in}}%
\pgfpathlineto{\pgfqpoint{2.498886in}{1.630467in}}%
\pgfpathlineto{\pgfqpoint{2.500420in}{1.632617in}}%
\pgfpathlineto{\pgfqpoint{2.501237in}{1.634153in}}%
\pgfpathlineto{\pgfqpoint{2.502754in}{1.637072in}}%
\pgfpathlineto{\pgfqpoint{2.504383in}{1.638608in}}%
\pgfpathlineto{\pgfqpoint{2.505923in}{1.640451in}}%
\pgfpathlineto{\pgfqpoint{2.507840in}{1.641987in}}%
\pgfpathlineto{\pgfqpoint{2.509382in}{1.644444in}}%
\pgfpathlineto{\pgfqpoint{2.510154in}{1.645980in}}%
\pgfpathlineto{\pgfqpoint{2.511586in}{1.648591in}}%
\pgfpathlineto{\pgfqpoint{2.512725in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.514175in}{1.653199in}}%
\pgfpathlineto{\pgfqpoint{2.515866in}{1.654735in}}%
\pgfpathlineto{\pgfqpoint{2.517159in}{1.656885in}}%
\pgfpathlineto{\pgfqpoint{2.518501in}{1.658421in}}%
\pgfpathlineto{\pgfqpoint{2.520005in}{1.660111in}}%
\pgfpathlineto{\pgfqpoint{2.521786in}{1.661647in}}%
\pgfpathlineto{\pgfqpoint{2.523233in}{1.663951in}}%
\pgfpathlineto{\pgfqpoint{2.524551in}{1.665487in}}%
\pgfpathlineto{\pgfqpoint{2.525649in}{1.667023in}}%
\pgfpathlineto{\pgfqpoint{2.527439in}{1.668559in}}%
\pgfpathlineto{\pgfqpoint{2.528895in}{1.670555in}}%
\pgfpathlineto{\pgfqpoint{2.531005in}{1.672091in}}%
\pgfpathlineto{\pgfqpoint{2.532500in}{1.674395in}}%
\pgfpathlineto{\pgfqpoint{2.533357in}{1.675931in}}%
\pgfpathlineto{\pgfqpoint{2.534900in}{1.677928in}}%
\pgfpathlineto{\pgfqpoint{2.537218in}{1.679464in}}%
\pgfpathlineto{\pgfqpoint{2.538669in}{1.681922in}}%
\pgfpathlineto{\pgfqpoint{2.540898in}{1.683458in}}%
\pgfpathlineto{\pgfqpoint{2.542055in}{1.685301in}}%
\pgfpathlineto{\pgfqpoint{2.543745in}{1.686837in}}%
\pgfpathlineto{\pgfqpoint{2.545256in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.546905in}{1.689755in}}%
\pgfpathlineto{\pgfqpoint{2.548247in}{1.691444in}}%
\pgfpathlineto{\pgfqpoint{2.549839in}{1.692980in}}%
\pgfpathlineto{\pgfqpoint{2.551250in}{1.694209in}}%
\pgfpathlineto{\pgfqpoint{2.552888in}{1.695745in}}%
\pgfpathlineto{\pgfqpoint{2.554079in}{1.696360in}}%
\pgfpathlineto{\pgfqpoint{2.555656in}{1.697896in}}%
\pgfpathlineto{\pgfqpoint{2.557198in}{1.700660in}}%
\pgfpathlineto{\pgfqpoint{2.559511in}{1.702196in}}%
\pgfpathlineto{\pgfqpoint{2.560966in}{1.703271in}}%
\pgfpathlineto{\pgfqpoint{2.562505in}{1.704807in}}%
\pgfpathlineto{\pgfqpoint{2.563639in}{1.706650in}}%
\pgfpathlineto{\pgfqpoint{2.565611in}{1.708186in}}%
\pgfpathlineto{\pgfqpoint{2.567089in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{2.568131in}{1.711873in}}%
\pgfpathlineto{\pgfqpoint{2.569475in}{1.713409in}}%
\pgfpathlineto{\pgfqpoint{2.571957in}{1.714945in}}%
\pgfpathlineto{\pgfqpoint{2.573273in}{1.716941in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{1.718477in}}%
\pgfpathlineto{\pgfqpoint{2.575898in}{1.720628in}}%
\pgfpathlineto{\pgfqpoint{2.577131in}{1.722164in}}%
\pgfpathlineto{\pgfqpoint{2.578664in}{1.724160in}}%
\pgfpathlineto{\pgfqpoint{2.580704in}{1.725696in}}%
\pgfpathlineto{\pgfqpoint{2.582219in}{1.727386in}}%
\pgfpathlineto{\pgfqpoint{2.583788in}{1.728922in}}%
\pgfpathlineto{\pgfqpoint{2.585262in}{1.730765in}}%
\pgfpathlineto{\pgfqpoint{2.587214in}{1.732301in}}%
\pgfpathlineto{\pgfqpoint{2.588745in}{1.733223in}}%
\pgfpathlineto{\pgfqpoint{2.590280in}{1.734759in}}%
\pgfpathlineto{\pgfqpoint{2.591822in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.737370in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.738752in}}%
\pgfpathlineto{\pgfqpoint{2.597878in}{1.740288in}}%
\pgfpathlineto{\pgfqpoint{2.599212in}{1.741670in}}%
\pgfpathlineto{\pgfqpoint{2.600556in}{1.743206in}}%
\pgfpathlineto{\pgfqpoint{2.601704in}{1.745049in}}%
\pgfpathlineto{\pgfqpoint{2.604398in}{1.746585in}}%
\pgfpathlineto{\pgfqpoint{2.605831in}{1.748582in}}%
\pgfpathlineto{\pgfqpoint{2.607307in}{1.750118in}}%
\pgfpathlineto{\pgfqpoint{2.608717in}{1.751500in}}%
\pgfpathlineto{\pgfqpoint{2.609917in}{1.753036in}}%
\pgfpathlineto{\pgfqpoint{2.611207in}{1.754112in}}%
\pgfpathlineto{\pgfqpoint{2.612667in}{1.755648in}}%
\pgfpathlineto{\pgfqpoint{2.613670in}{1.757491in}}%
\pgfpathlineto{\pgfqpoint{2.616070in}{1.759027in}}%
\pgfpathlineto{\pgfqpoint{2.617585in}{1.760563in}}%
\pgfpathlineto{\pgfqpoint{2.619042in}{1.762099in}}%
\pgfpathlineto{\pgfqpoint{2.620542in}{1.765017in}}%
\pgfpathlineto{\pgfqpoint{2.622127in}{1.766553in}}%
\pgfpathlineto{\pgfqpoint{2.623038in}{1.767782in}}%
\pgfpathlineto{\pgfqpoint{2.625548in}{1.769318in}}%
\pgfpathlineto{\pgfqpoint{2.626826in}{1.770546in}}%
\pgfpathlineto{\pgfqpoint{2.628625in}{1.772082in}}%
\pgfpathlineto{\pgfqpoint{2.629857in}{1.773925in}}%
\pgfpathlineto{\pgfqpoint{2.631795in}{1.775461in}}%
\pgfpathlineto{\pgfqpoint{2.633256in}{1.777612in}}%
\pgfpathlineto{\pgfqpoint{2.636327in}{1.779148in}}%
\pgfpathlineto{\pgfqpoint{2.637853in}{1.780684in}}%
\pgfpathlineto{\pgfqpoint{2.639641in}{1.782220in}}%
\pgfpathlineto{\pgfqpoint{2.640917in}{1.783756in}}%
\pgfpathlineto{\pgfqpoint{2.642934in}{1.785292in}}%
\pgfpathlineto{\pgfqpoint{2.644333in}{1.787135in}}%
\pgfpathlineto{\pgfqpoint{2.645925in}{1.788671in}}%
\pgfpathlineto{\pgfqpoint{2.647439in}{1.790207in}}%
\pgfpathlineto{\pgfqpoint{2.648972in}{1.791743in}}%
\pgfpathlineto{\pgfqpoint{2.650430in}{1.794046in}}%
\pgfpathlineto{\pgfqpoint{2.653201in}{1.795582in}}%
\pgfpathlineto{\pgfqpoint{2.654624in}{1.797733in}}%
\pgfpathlineto{\pgfqpoint{2.656856in}{1.799269in}}%
\pgfpathlineto{\pgfqpoint{2.658118in}{1.801573in}}%
\pgfpathlineto{\pgfqpoint{2.660110in}{1.803109in}}%
\pgfpathlineto{\pgfqpoint{2.661475in}{1.804645in}}%
\pgfpathlineto{\pgfqpoint{2.663581in}{1.806181in}}%
\pgfpathlineto{\pgfqpoint{2.665117in}{1.807870in}}%
\pgfpathlineto{\pgfqpoint{2.667755in}{1.809406in}}%
\pgfpathlineto{\pgfqpoint{2.669246in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{2.671843in}{1.812785in}}%
\pgfpathlineto{\pgfqpoint{2.673207in}{1.813400in}}%
\pgfpathlineto{\pgfqpoint{2.675455in}{1.814935in}}%
\pgfpathlineto{\pgfqpoint{2.676807in}{1.816164in}}%
\pgfpathlineto{\pgfqpoint{2.679078in}{1.817700in}}%
\pgfpathlineto{\pgfqpoint{2.680470in}{1.818775in}}%
\pgfpathlineto{\pgfqpoint{2.683329in}{1.820311in}}%
\pgfpathlineto{\pgfqpoint{2.684424in}{1.821079in}}%
\pgfpathlineto{\pgfqpoint{2.686599in}{1.822615in}}%
\pgfpathlineto{\pgfqpoint{2.687960in}{1.823690in}}%
\pgfpathlineto{\pgfqpoint{2.690383in}{1.825226in}}%
\pgfpathlineto{\pgfqpoint{2.691403in}{1.826609in}}%
\pgfpathlineto{\pgfqpoint{2.694961in}{1.828145in}}%
\pgfpathlineto{\pgfqpoint{2.696293in}{1.828913in}}%
\pgfpathlineto{\pgfqpoint{2.698324in}{1.830449in}}%
\pgfpathlineto{\pgfqpoint{2.699814in}{1.832292in}}%
\pgfpathlineto{\pgfqpoint{2.702060in}{1.833828in}}%
\pgfpathlineto{\pgfqpoint{2.703484in}{1.835978in}}%
\pgfpathlineto{\pgfqpoint{2.705153in}{1.837514in}}%
\pgfpathlineto{\pgfqpoint{2.706379in}{1.838436in}}%
\pgfpathlineto{\pgfqpoint{2.709707in}{1.839972in}}%
\pgfpathlineto{\pgfqpoint{2.711170in}{1.840740in}}%
\pgfpathlineto{\pgfqpoint{2.715819in}{1.842276in}}%
\pgfpathlineto{\pgfqpoint{2.717091in}{1.844272in}}%
\pgfpathlineto{\pgfqpoint{2.719225in}{1.845808in}}%
\pgfpathlineto{\pgfqpoint{2.720574in}{1.847037in}}%
\pgfpathlineto{\pgfqpoint{2.724671in}{1.848573in}}%
\pgfpathlineto{\pgfqpoint{2.726060in}{1.849495in}}%
\pgfpathlineto{\pgfqpoint{2.728314in}{1.851031in}}%
\pgfpathlineto{\pgfqpoint{2.729734in}{1.852720in}}%
\pgfpathlineto{\pgfqpoint{2.733265in}{1.854256in}}%
\pgfpathlineto{\pgfqpoint{2.734545in}{1.855946in}}%
\pgfpathlineto{\pgfqpoint{2.737464in}{1.857482in}}%
\pgfpathlineto{\pgfqpoint{2.738693in}{1.859171in}}%
\pgfpathlineto{\pgfqpoint{2.740980in}{1.860707in}}%
\pgfpathlineto{\pgfqpoint{2.742457in}{1.861936in}}%
\pgfpathlineto{\pgfqpoint{2.744946in}{1.863472in}}%
\pgfpathlineto{\pgfqpoint{2.746441in}{1.864701in}}%
\pgfpathlineto{\pgfqpoint{2.748687in}{1.866236in}}%
\pgfpathlineto{\pgfqpoint{2.749802in}{1.867619in}}%
\pgfpathlineto{\pgfqpoint{2.755254in}{1.869155in}}%
\pgfpathlineto{\pgfqpoint{2.756700in}{1.870691in}}%
\pgfpathlineto{\pgfqpoint{2.760329in}{1.872227in}}%
\pgfpathlineto{\pgfqpoint{2.761846in}{1.872995in}}%
\pgfpathlineto{\pgfqpoint{2.765920in}{1.874531in}}%
\pgfpathlineto{\pgfqpoint{2.767420in}{1.875452in}}%
\pgfpathlineto{\pgfqpoint{2.773021in}{1.876988in}}%
\pgfpathlineto{\pgfqpoint{2.774292in}{1.877603in}}%
\pgfpathlineto{\pgfqpoint{2.777556in}{1.879139in}}%
\pgfpathlineto{\pgfqpoint{2.778722in}{1.879599in}}%
\pgfpathlineto{\pgfqpoint{2.782913in}{1.881135in}}%
\pgfpathlineto{\pgfqpoint{2.784333in}{1.882364in}}%
\pgfpathlineto{\pgfqpoint{2.788851in}{1.883900in}}%
\pgfpathlineto{\pgfqpoint{2.790365in}{1.884514in}}%
\pgfpathlineto{\pgfqpoint{2.794412in}{1.886050in}}%
\pgfpathlineto{\pgfqpoint{2.795796in}{1.887893in}}%
\pgfpathlineto{\pgfqpoint{2.799560in}{1.889429in}}%
\pgfpathlineto{\pgfqpoint{2.800638in}{1.890197in}}%
\pgfpathlineto{\pgfqpoint{2.807014in}{1.891733in}}%
\pgfpathlineto{\pgfqpoint{2.808165in}{1.893116in}}%
\pgfpathlineto{\pgfqpoint{2.812686in}{1.894652in}}%
\pgfpathlineto{\pgfqpoint{2.813814in}{1.895573in}}%
\pgfpathlineto{\pgfqpoint{2.817799in}{1.897109in}}%
\pgfpathlineto{\pgfqpoint{2.819206in}{1.897570in}}%
\pgfpathlineto{\pgfqpoint{2.824011in}{1.899106in}}%
\pgfpathlineto{\pgfqpoint{2.825167in}{1.899567in}}%
\pgfpathlineto{\pgfqpoint{2.828275in}{1.901103in}}%
\pgfpathlineto{\pgfqpoint{2.829738in}{1.901717in}}%
\pgfpathlineto{\pgfqpoint{2.832895in}{1.903253in}}%
\pgfpathlineto{\pgfqpoint{2.833791in}{1.903867in}}%
\pgfpathlineto{\pgfqpoint{2.841051in}{1.905403in}}%
\pgfpathlineto{\pgfqpoint{2.842189in}{1.905711in}}%
\pgfpathlineto{\pgfqpoint{2.847636in}{1.907247in}}%
\pgfpathlineto{\pgfqpoint{2.848284in}{1.907707in}}%
\pgfpathlineto{\pgfqpoint{2.852002in}{1.909243in}}%
\pgfpathlineto{\pgfqpoint{2.853479in}{1.909704in}}%
\pgfpathlineto{\pgfqpoint{2.863940in}{1.911240in}}%
\pgfpathlineto{\pgfqpoint{2.864796in}{1.911701in}}%
\pgfpathlineto{\pgfqpoint{2.869077in}{1.913237in}}%
\pgfpathlineto{\pgfqpoint{2.870502in}{1.914005in}}%
\pgfpathlineto{\pgfqpoint{2.877475in}{1.915541in}}%
\pgfpathlineto{\pgfqpoint{2.878982in}{1.916155in}}%
\pgfpathlineto{\pgfqpoint{2.884103in}{1.917691in}}%
\pgfpathlineto{\pgfqpoint{2.884108in}{1.917998in}}%
\pgfpathlineto{\pgfqpoint{2.894468in}{1.919534in}}%
\pgfpathlineto{\pgfqpoint{2.894468in}{1.919688in}}%
\pgfpathlineto{\pgfqpoint{2.904525in}{1.921224in}}%
\pgfpathlineto{\pgfqpoint{2.905221in}{1.921685in}}%
\pgfpathlineto{\pgfqpoint{2.918791in}{1.923221in}}%
\pgfpathlineto{\pgfqpoint{2.919952in}{1.923681in}}%
\pgfpathlineto{\pgfqpoint{2.930372in}{1.925217in}}%
\pgfpathlineto{\pgfqpoint{2.930372in}{1.925371in}}%
\pgfpathlineto{\pgfqpoint{2.944139in}{1.926907in}}%
\pgfpathlineto{\pgfqpoint{2.945441in}{1.927368in}}%
\pgfpathlineto{\pgfqpoint{2.952827in}{1.928904in}}%
\pgfpathlineto{\pgfqpoint{2.952834in}{1.929211in}}%
\pgfpathlineto{\pgfqpoint{2.964547in}{1.930747in}}%
\pgfpathlineto{\pgfqpoint{2.965826in}{1.931207in}}%
\pgfpathlineto{\pgfqpoint{2.988100in}{1.932743in}}%
\pgfpathlineto{\pgfqpoint{2.988100in}{1.932897in}}%
\pgfpathlineto{\pgfqpoint{3.006356in}{1.934433in}}%
\pgfpathlineto{\pgfqpoint{3.007460in}{1.934740in}}%
\pgfpathlineto{\pgfqpoint{3.019576in}{1.936276in}}%
\pgfpathlineto{\pgfqpoint{3.019576in}{1.936430in}}%
\pgfpathlineto{\pgfqpoint{3.046199in}{1.937966in}}%
\pgfpathlineto{\pgfqpoint{3.046199in}{1.938119in}}%
\pgfpathlineto{\pgfqpoint{3.063772in}{1.939655in}}%
\pgfpathlineto{\pgfqpoint{3.064975in}{1.939962in}}%
\pgfpathlineto{\pgfqpoint{3.102120in}{1.941498in}}%
\pgfpathlineto{\pgfqpoint{3.102120in}{1.941652in}}%
\pgfpathlineto{\pgfqpoint{3.178514in}{1.943188in}}%
\pgfpathlineto{\pgfqpoint{3.178514in}{1.943342in}}%
\pgfpathlineto{\pgfqpoint{3.205110in}{1.943342in}}%
\pgfpathlineto{\pgfqpoint{3.205110in}{1.943495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473228in}{0.435492in}}%
\pgfpathlineto{\pgfqpoint{0.859013in}{0.437028in}}%
\pgfpathlineto{\pgfqpoint{0.859013in}{0.437181in}}%
\pgfpathlineto{\pgfqpoint{0.983506in}{0.438717in}}%
\pgfpathlineto{\pgfqpoint{0.985016in}{0.439025in}}%
\pgfpathlineto{\pgfqpoint{1.040054in}{0.440561in}}%
\pgfpathlineto{\pgfqpoint{1.040054in}{0.440714in}}%
\pgfpathlineto{\pgfqpoint{1.099224in}{0.442250in}}%
\pgfpathlineto{\pgfqpoint{1.100321in}{0.442557in}}%
\pgfpathlineto{\pgfqpoint{1.136703in}{0.444093in}}%
\pgfpathlineto{\pgfqpoint{1.136703in}{0.444247in}}%
\pgfpathlineto{\pgfqpoint{1.172482in}{0.445783in}}%
\pgfpathlineto{\pgfqpoint{1.173224in}{0.446090in}}%
\pgfpathlineto{\pgfqpoint{1.216719in}{0.447626in}}%
\pgfpathlineto{\pgfqpoint{1.217556in}{0.447933in}}%
\pgfpathlineto{\pgfqpoint{1.239280in}{0.449469in}}%
\pgfpathlineto{\pgfqpoint{1.240172in}{0.449776in}}%
\pgfpathlineto{\pgfqpoint{1.260097in}{0.451312in}}%
\pgfpathlineto{\pgfqpoint{1.260937in}{0.451619in}}%
\pgfpathlineto{\pgfqpoint{1.283532in}{0.453155in}}%
\pgfpathlineto{\pgfqpoint{1.285026in}{0.453463in}}%
\pgfpathlineto{\pgfqpoint{1.299667in}{0.454999in}}%
\pgfpathlineto{\pgfqpoint{1.299667in}{0.455152in}}%
\pgfpathlineto{\pgfqpoint{1.319150in}{0.456688in}}%
\pgfpathlineto{\pgfqpoint{1.319699in}{0.456995in}}%
\pgfpathlineto{\pgfqpoint{1.345331in}{0.458531in}}%
\pgfpathlineto{\pgfqpoint{1.346862in}{0.458992in}}%
\pgfpathlineto{\pgfqpoint{1.363448in}{0.460528in}}%
\pgfpathlineto{\pgfqpoint{1.364544in}{0.461142in}}%
\pgfpathlineto{\pgfqpoint{1.376504in}{0.462678in}}%
\pgfpathlineto{\pgfqpoint{1.376987in}{0.462986in}}%
\pgfpathlineto{\pgfqpoint{1.394273in}{0.464521in}}%
\pgfpathlineto{\pgfqpoint{1.394571in}{0.464829in}}%
\pgfpathlineto{\pgfqpoint{1.411643in}{0.466365in}}%
\pgfpathlineto{\pgfqpoint{1.411643in}{0.466518in}}%
\pgfpathlineto{\pgfqpoint{1.423636in}{0.468054in}}%
\pgfpathlineto{\pgfqpoint{1.423636in}{0.468208in}}%
\pgfpathlineto{\pgfqpoint{1.435490in}{0.469744in}}%
\pgfpathlineto{\pgfqpoint{1.436191in}{0.470205in}}%
\pgfpathlineto{\pgfqpoint{1.457228in}{0.471740in}}%
\pgfpathlineto{\pgfqpoint{1.458701in}{0.472048in}}%
\pgfpathlineto{\pgfqpoint{1.469041in}{0.473584in}}%
\pgfpathlineto{\pgfqpoint{1.469940in}{0.473891in}}%
\pgfpathlineto{\pgfqpoint{1.481085in}{0.475427in}}%
\pgfpathlineto{\pgfqpoint{1.482410in}{0.475734in}}%
\pgfpathlineto{\pgfqpoint{1.490417in}{0.477270in}}%
\pgfpathlineto{\pgfqpoint{1.491387in}{0.477731in}}%
\pgfpathlineto{\pgfqpoint{1.499984in}{0.479267in}}%
\pgfpathlineto{\pgfqpoint{1.500506in}{0.479574in}}%
\pgfpathlineto{\pgfqpoint{1.510568in}{0.481110in}}%
\pgfpathlineto{\pgfqpoint{1.511463in}{0.481724in}}%
\pgfpathlineto{\pgfqpoint{1.520764in}{0.483260in}}%
\pgfpathlineto{\pgfqpoint{1.521976in}{0.483567in}}%
\pgfpathlineto{\pgfqpoint{1.527372in}{0.485103in}}%
\pgfpathlineto{\pgfqpoint{1.528866in}{0.486179in}}%
\pgfpathlineto{\pgfqpoint{1.533944in}{0.487714in}}%
\pgfpathlineto{\pgfqpoint{1.534970in}{0.488175in}}%
\pgfpathlineto{\pgfqpoint{1.538756in}{0.489711in}}%
\pgfpathlineto{\pgfqpoint{1.540242in}{0.490326in}}%
\pgfpathlineto{\pgfqpoint{1.549247in}{0.491862in}}%
\pgfpathlineto{\pgfqpoint{1.550137in}{0.492476in}}%
\pgfpathlineto{\pgfqpoint{1.559329in}{0.494012in}}%
\pgfpathlineto{\pgfqpoint{1.560478in}{0.494933in}}%
\pgfpathlineto{\pgfqpoint{1.566428in}{0.496469in}}%
\pgfpathlineto{\pgfqpoint{1.567921in}{0.497237in}}%
\pgfpathlineto{\pgfqpoint{1.573928in}{0.498773in}}%
\pgfpathlineto{\pgfqpoint{1.575262in}{0.499388in}}%
\pgfpathlineto{\pgfqpoint{1.579019in}{0.500924in}}%
\pgfpathlineto{\pgfqpoint{1.580193in}{0.502152in}}%
\pgfpathlineto{\pgfqpoint{1.583983in}{0.503688in}}%
\pgfpathlineto{\pgfqpoint{1.585503in}{0.504610in}}%
\pgfpathlineto{\pgfqpoint{1.592342in}{0.506146in}}%
\pgfpathlineto{\pgfqpoint{1.593831in}{0.506914in}}%
\pgfpathlineto{\pgfqpoint{1.607129in}{0.508450in}}%
\pgfpathlineto{\pgfqpoint{1.608128in}{0.509525in}}%
\pgfpathlineto{\pgfqpoint{1.614422in}{0.511061in}}%
\pgfpathlineto{\pgfqpoint{1.615943in}{0.511983in}}%
\pgfpathlineto{\pgfqpoint{1.619551in}{0.513519in}}%
\pgfpathlineto{\pgfqpoint{1.621085in}{0.514594in}}%
\pgfpathlineto{\pgfqpoint{1.624138in}{0.516130in}}%
\pgfpathlineto{\pgfqpoint{1.624138in}{0.516283in}}%
\pgfpathlineto{\pgfqpoint{1.631733in}{0.517819in}}%
\pgfpathlineto{\pgfqpoint{1.632237in}{0.518126in}}%
\pgfpathlineto{\pgfqpoint{1.637497in}{0.519662in}}%
\pgfpathlineto{\pgfqpoint{1.638892in}{0.520891in}}%
\pgfpathlineto{\pgfqpoint{1.641873in}{0.522427in}}%
\pgfpathlineto{\pgfqpoint{1.643047in}{0.523656in}}%
\pgfpathlineto{\pgfqpoint{1.648313in}{0.525192in}}%
\pgfpathlineto{\pgfqpoint{1.649711in}{0.526113in}}%
\pgfpathlineto{\pgfqpoint{1.654397in}{0.527649in}}%
\pgfpathlineto{\pgfqpoint{1.655737in}{0.528264in}}%
\pgfpathlineto{\pgfqpoint{1.661010in}{0.529800in}}%
\pgfpathlineto{\pgfqpoint{1.662079in}{0.530875in}}%
\pgfpathlineto{\pgfqpoint{1.667150in}{0.532411in}}%
\pgfpathlineto{\pgfqpoint{1.668239in}{0.533025in}}%
\pgfpathlineto{\pgfqpoint{1.671208in}{0.534561in}}%
\pgfpathlineto{\pgfqpoint{1.672731in}{0.535944in}}%
\pgfpathlineto{\pgfqpoint{1.674749in}{0.537479in}}%
\pgfpathlineto{\pgfqpoint{1.675996in}{0.538555in}}%
\pgfpathlineto{\pgfqpoint{1.680437in}{0.540091in}}%
\pgfpathlineto{\pgfqpoint{1.681963in}{0.540859in}}%
\pgfpathlineto{\pgfqpoint{1.687045in}{0.542395in}}%
\pgfpathlineto{\pgfqpoint{1.687488in}{0.543009in}}%
\pgfpathlineto{\pgfqpoint{1.694329in}{0.544545in}}%
\pgfpathlineto{\pgfqpoint{1.695779in}{0.545006in}}%
\pgfpathlineto{\pgfqpoint{1.698601in}{0.546542in}}%
\pgfpathlineto{\pgfqpoint{1.700122in}{0.547924in}}%
\pgfpathlineto{\pgfqpoint{1.704192in}{0.549460in}}%
\pgfpathlineto{\pgfqpoint{1.705721in}{0.550689in}}%
\pgfpathlineto{\pgfqpoint{1.707964in}{0.552225in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{0.552839in}}%
\pgfpathlineto{\pgfqpoint{1.711731in}{0.554375in}}%
\pgfpathlineto{\pgfqpoint{1.713164in}{0.555450in}}%
\pgfpathlineto{\pgfqpoint{1.714690in}{0.556986in}}%
\pgfpathlineto{\pgfqpoint{1.716176in}{0.557908in}}%
\pgfpathlineto{\pgfqpoint{1.718909in}{0.559444in}}%
\pgfpathlineto{\pgfqpoint{1.720425in}{0.560519in}}%
\pgfpathlineto{\pgfqpoint{1.722009in}{0.562055in}}%
\pgfpathlineto{\pgfqpoint{1.723382in}{0.562976in}}%
\pgfpathlineto{\pgfqpoint{1.725135in}{0.564512in}}%
\pgfpathlineto{\pgfqpoint{1.726571in}{0.565127in}}%
\pgfpathlineto{\pgfqpoint{1.731027in}{0.566663in}}%
\pgfpathlineto{\pgfqpoint{1.732446in}{0.567584in}}%
\pgfpathlineto{\pgfqpoint{1.733763in}{0.569120in}}%
\pgfpathlineto{\pgfqpoint{1.733794in}{0.569427in}}%
\pgfpathlineto{\pgfqpoint{1.738729in}{0.570963in}}%
\pgfpathlineto{\pgfqpoint{1.740119in}{0.572499in}}%
\pgfpathlineto{\pgfqpoint{1.743469in}{0.574035in}}%
\pgfpathlineto{\pgfqpoint{1.744997in}{0.575110in}}%
\pgfpathlineto{\pgfqpoint{1.747365in}{0.576646in}}%
\pgfpathlineto{\pgfqpoint{1.748747in}{0.577414in}}%
\pgfpathlineto{\pgfqpoint{1.750822in}{0.578950in}}%
\pgfpathlineto{\pgfqpoint{1.752292in}{0.580486in}}%
\pgfpathlineto{\pgfqpoint{1.755756in}{0.582022in}}%
\pgfpathlineto{\pgfqpoint{1.757162in}{0.582944in}}%
\pgfpathlineto{\pgfqpoint{1.759966in}{0.584480in}}%
\pgfpathlineto{\pgfqpoint{1.761359in}{0.585709in}}%
\pgfpathlineto{\pgfqpoint{1.763399in}{0.587245in}}%
\pgfpathlineto{\pgfqpoint{1.764685in}{0.588320in}}%
\pgfpathlineto{\pgfqpoint{1.766485in}{0.589856in}}%
\pgfpathlineto{\pgfqpoint{1.767987in}{0.591238in}}%
\pgfpathlineto{\pgfqpoint{1.772010in}{0.592774in}}%
\pgfpathlineto{\pgfqpoint{1.772837in}{0.593388in}}%
\pgfpathlineto{\pgfqpoint{1.775513in}{0.594924in}}%
\pgfpathlineto{\pgfqpoint{1.776771in}{0.595999in}}%
\pgfpathlineto{\pgfqpoint{1.779262in}{0.597535in}}%
\pgfpathlineto{\pgfqpoint{1.780729in}{0.598303in}}%
\pgfpathlineto{\pgfqpoint{1.783064in}{0.599839in}}%
\pgfpathlineto{\pgfqpoint{1.784223in}{0.601529in}}%
\pgfpathlineto{\pgfqpoint{1.786548in}{0.603065in}}%
\pgfpathlineto{\pgfqpoint{1.788044in}{0.604908in}}%
\pgfpathlineto{\pgfqpoint{1.790507in}{0.606444in}}%
\pgfpathlineto{\pgfqpoint{1.792043in}{0.607826in}}%
\pgfpathlineto{\pgfqpoint{1.794919in}{0.609362in}}%
\pgfpathlineto{\pgfqpoint{1.796416in}{0.611052in}}%
\pgfpathlineto{\pgfqpoint{1.797540in}{0.612588in}}%
\pgfpathlineto{\pgfqpoint{1.799015in}{0.613817in}}%
\pgfpathlineto{\pgfqpoint{1.801976in}{0.615353in}}%
\pgfpathlineto{\pgfqpoint{1.803398in}{0.616889in}}%
\pgfpathlineto{\pgfqpoint{1.805985in}{0.618424in}}%
\pgfpathlineto{\pgfqpoint{1.807318in}{0.620114in}}%
\pgfpathlineto{\pgfqpoint{1.810497in}{0.621650in}}%
\pgfpathlineto{\pgfqpoint{1.811793in}{0.623340in}}%
\pgfpathlineto{\pgfqpoint{1.814280in}{0.624875in}}%
\pgfpathlineto{\pgfqpoint{1.815516in}{0.625490in}}%
\pgfpathlineto{\pgfqpoint{1.818547in}{0.627026in}}%
\pgfpathlineto{\pgfqpoint{1.819985in}{0.628562in}}%
\pgfpathlineto{\pgfqpoint{1.821955in}{0.630098in}}%
\pgfpathlineto{\pgfqpoint{1.823203in}{0.631787in}}%
\pgfpathlineto{\pgfqpoint{1.824777in}{0.633323in}}%
\pgfpathlineto{\pgfqpoint{1.826228in}{0.634706in}}%
\pgfpathlineto{\pgfqpoint{1.828297in}{0.636242in}}%
\pgfpathlineto{\pgfqpoint{1.829396in}{0.637931in}}%
\pgfpathlineto{\pgfqpoint{1.831861in}{0.639467in}}%
\pgfpathlineto{\pgfqpoint{1.833377in}{0.641003in}}%
\pgfpathlineto{\pgfqpoint{1.836006in}{0.642539in}}%
\pgfpathlineto{\pgfqpoint{1.837409in}{0.643461in}}%
\pgfpathlineto{\pgfqpoint{1.840428in}{0.644997in}}%
\pgfpathlineto{\pgfqpoint{1.841727in}{0.646225in}}%
\pgfpathlineto{\pgfqpoint{1.844323in}{0.647761in}}%
\pgfpathlineto{\pgfqpoint{1.845633in}{0.649604in}}%
\pgfpathlineto{\pgfqpoint{1.847664in}{0.651140in}}%
\pgfpathlineto{\pgfqpoint{1.848772in}{0.652369in}}%
\pgfpathlineto{\pgfqpoint{1.851856in}{0.653905in}}%
\pgfpathlineto{\pgfqpoint{1.853194in}{0.654980in}}%
\pgfpathlineto{\pgfqpoint{1.855128in}{0.656516in}}%
\pgfpathlineto{\pgfqpoint{1.856570in}{0.658513in}}%
\pgfpathlineto{\pgfqpoint{1.858173in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{1.859650in}{0.662506in}}%
\pgfpathlineto{\pgfqpoint{1.861360in}{0.664042in}}%
\pgfpathlineto{\pgfqpoint{1.862890in}{0.665425in}}%
\pgfpathlineto{\pgfqpoint{1.863914in}{0.666961in}}%
\pgfpathlineto{\pgfqpoint{1.865440in}{0.668650in}}%
\pgfpathlineto{\pgfqpoint{1.867878in}{0.670186in}}%
\pgfpathlineto{\pgfqpoint{1.869395in}{0.672183in}}%
\pgfpathlineto{\pgfqpoint{1.871047in}{0.673719in}}%
\pgfpathlineto{\pgfqpoint{1.872086in}{0.674794in}}%
\pgfpathlineto{\pgfqpoint{1.874048in}{0.676330in}}%
\pgfpathlineto{\pgfqpoint{1.875497in}{0.677866in}}%
\pgfpathlineto{\pgfqpoint{1.877599in}{0.679402in}}%
\pgfpathlineto{\pgfqpoint{1.879049in}{0.680631in}}%
\pgfpathlineto{\pgfqpoint{1.880809in}{0.682167in}}%
\pgfpathlineto{\pgfqpoint{1.882235in}{0.684317in}}%
\pgfpathlineto{\pgfqpoint{1.883776in}{0.685853in}}%
\pgfpathlineto{\pgfqpoint{1.885297in}{0.688003in}}%
\pgfpathlineto{\pgfqpoint{1.886388in}{0.689539in}}%
\pgfpathlineto{\pgfqpoint{1.887875in}{0.691382in}}%
\pgfpathlineto{\pgfqpoint{1.889558in}{0.692918in}}%
\pgfpathlineto{\pgfqpoint{1.891054in}{0.694147in}}%
\pgfpathlineto{\pgfqpoint{1.892120in}{0.695683in}}%
\pgfpathlineto{\pgfqpoint{1.893529in}{0.696758in}}%
\pgfpathlineto{\pgfqpoint{1.895543in}{0.698294in}}%
\pgfpathlineto{\pgfqpoint{1.896908in}{0.699369in}}%
\pgfpathlineto{\pgfqpoint{1.899686in}{0.700905in}}%
\pgfpathlineto{\pgfqpoint{1.901217in}{0.703209in}}%
\pgfpathlineto{\pgfqpoint{1.902963in}{0.704745in}}%
\pgfpathlineto{\pgfqpoint{1.904420in}{0.706435in}}%
\pgfpathlineto{\pgfqpoint{1.906315in}{0.707971in}}%
\pgfpathlineto{\pgfqpoint{1.907827in}{0.709660in}}%
\pgfpathlineto{\pgfqpoint{1.908847in}{0.711196in}}%
\pgfpathlineto{\pgfqpoint{1.910327in}{0.712886in}}%
\pgfpathlineto{\pgfqpoint{1.912071in}{0.714422in}}%
\pgfpathlineto{\pgfqpoint{1.913515in}{0.715651in}}%
\pgfpathlineto{\pgfqpoint{1.915067in}{0.717187in}}%
\pgfpathlineto{\pgfqpoint{1.916458in}{0.718262in}}%
\pgfpathlineto{\pgfqpoint{1.917660in}{0.719798in}}%
\pgfpathlineto{\pgfqpoint{1.918873in}{0.722562in}}%
\pgfpathlineto{\pgfqpoint{1.920579in}{0.724098in}}%
\pgfpathlineto{\pgfqpoint{1.922115in}{0.727477in}}%
\pgfpathlineto{\pgfqpoint{1.923146in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{1.924607in}{0.731317in}}%
\pgfpathlineto{\pgfqpoint{1.925883in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.927070in}{0.733928in}}%
\pgfpathlineto{\pgfqpoint{1.928490in}{0.735464in}}%
\pgfpathlineto{\pgfqpoint{1.929829in}{0.736540in}}%
\pgfpathlineto{\pgfqpoint{1.931453in}{0.738076in}}%
\pgfpathlineto{\pgfqpoint{1.932922in}{0.740226in}}%
\pgfpathlineto{\pgfqpoint{1.934813in}{0.741762in}}%
\pgfpathlineto{\pgfqpoint{1.936329in}{0.743759in}}%
\pgfpathlineto{\pgfqpoint{1.938751in}{0.745295in}}%
\pgfpathlineto{\pgfqpoint{1.940194in}{0.748059in}}%
\pgfpathlineto{\pgfqpoint{1.941610in}{0.749595in}}%
\pgfpathlineto{\pgfqpoint{1.943093in}{0.751746in}}%
\pgfpathlineto{\pgfqpoint{1.944680in}{0.753282in}}%
\pgfpathlineto{\pgfqpoint{1.946203in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.947225in}{0.756200in}}%
\pgfpathlineto{\pgfqpoint{1.948603in}{0.757736in}}%
\pgfpathlineto{\pgfqpoint{1.949656in}{0.759272in}}%
\pgfpathlineto{\pgfqpoint{1.951183in}{0.762190in}}%
\pgfpathlineto{\pgfqpoint{1.952513in}{0.763726in}}%
\pgfpathlineto{\pgfqpoint{1.954023in}{0.766184in}}%
\pgfpathlineto{\pgfqpoint{1.955041in}{0.767720in}}%
\pgfpathlineto{\pgfqpoint{1.956537in}{0.770791in}}%
\pgfpathlineto{\pgfqpoint{1.957666in}{0.772327in}}%
\pgfpathlineto{\pgfqpoint{1.958867in}{0.774478in}}%
\pgfpathlineto{\pgfqpoint{1.960083in}{0.776014in}}%
\pgfpathlineto{\pgfqpoint{1.961507in}{0.778625in}}%
\pgfpathlineto{\pgfqpoint{1.963885in}{0.780161in}}%
\pgfpathlineto{\pgfqpoint{1.965428in}{0.781850in}}%
\pgfpathlineto{\pgfqpoint{1.966763in}{0.783386in}}%
\pgfpathlineto{\pgfqpoint{1.968290in}{0.786151in}}%
\pgfpathlineto{\pgfqpoint{1.969727in}{0.787687in}}%
\pgfpathlineto{\pgfqpoint{1.971108in}{0.789377in}}%
\pgfpathlineto{\pgfqpoint{1.973114in}{0.790913in}}%
\pgfpathlineto{\pgfqpoint{1.974632in}{0.793524in}}%
\pgfpathlineto{\pgfqpoint{1.975765in}{0.795060in}}%
\pgfpathlineto{\pgfqpoint{1.977197in}{0.796442in}}%
\pgfpathlineto{\pgfqpoint{1.978206in}{0.797978in}}%
\pgfpathlineto{\pgfqpoint{1.979698in}{0.800435in}}%
\pgfpathlineto{\pgfqpoint{1.980339in}{0.801971in}}%
\pgfpathlineto{\pgfqpoint{1.981693in}{0.804429in}}%
\pgfpathlineto{\pgfqpoint{1.983101in}{0.805965in}}%
\pgfpathlineto{\pgfqpoint{1.984584in}{0.807962in}}%
\pgfpathlineto{\pgfqpoint{1.985069in}{0.809498in}}%
\pgfpathlineto{\pgfqpoint{1.986592in}{0.812109in}}%
\pgfpathlineto{\pgfqpoint{1.988091in}{0.813645in}}%
\pgfpathlineto{\pgfqpoint{1.989241in}{0.814873in}}%
\pgfpathlineto{\pgfqpoint{1.991167in}{0.816409in}}%
\pgfpathlineto{\pgfqpoint{1.992623in}{0.819328in}}%
\pgfpathlineto{\pgfqpoint{1.994007in}{0.820864in}}%
\pgfpathlineto{\pgfqpoint{1.995472in}{0.823014in}}%
\pgfpathlineto{\pgfqpoint{1.997345in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{1.998799in}{0.826240in}}%
\pgfpathlineto{\pgfqpoint{2.000290in}{0.827775in}}%
\pgfpathlineto{\pgfqpoint{2.001788in}{0.831001in}}%
\pgfpathlineto{\pgfqpoint{2.003381in}{0.832537in}}%
\pgfpathlineto{\pgfqpoint{2.004740in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{2.006159in}{0.837452in}}%
\pgfpathlineto{\pgfqpoint{2.007392in}{0.839756in}}%
\pgfpathlineto{\pgfqpoint{2.009034in}{0.841292in}}%
\pgfpathlineto{\pgfqpoint{2.010403in}{0.843135in}}%
\pgfpathlineto{\pgfqpoint{2.011674in}{0.844671in}}%
\pgfpathlineto{\pgfqpoint{2.013196in}{0.847129in}}%
\pgfpathlineto{\pgfqpoint{2.014409in}{0.848665in}}%
\pgfpathlineto{\pgfqpoint{2.015912in}{0.850661in}}%
\pgfpathlineto{\pgfqpoint{2.017158in}{0.852197in}}%
\pgfpathlineto{\pgfqpoint{2.018653in}{0.854808in}}%
\pgfpathlineto{\pgfqpoint{2.019627in}{0.856344in}}%
\pgfpathlineto{\pgfqpoint{2.021015in}{0.858495in}}%
\pgfpathlineto{\pgfqpoint{2.022802in}{0.860031in}}%
\pgfpathlineto{\pgfqpoint{2.024250in}{0.861413in}}%
\pgfpathlineto{\pgfqpoint{2.025773in}{0.862949in}}%
\pgfpathlineto{\pgfqpoint{2.027054in}{0.865406in}}%
\pgfpathlineto{\pgfqpoint{2.028477in}{0.866942in}}%
\pgfpathlineto{\pgfqpoint{2.030009in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{2.031400in}{0.870936in}}%
\pgfpathlineto{\pgfqpoint{2.032740in}{0.873086in}}%
\pgfpathlineto{\pgfqpoint{2.033935in}{0.874622in}}%
\pgfpathlineto{\pgfqpoint{2.035467in}{0.878308in}}%
\pgfpathlineto{\pgfqpoint{2.036788in}{0.879844in}}%
\pgfpathlineto{\pgfqpoint{2.038261in}{0.881841in}}%
\pgfpathlineto{\pgfqpoint{2.039133in}{0.883377in}}%
\pgfpathlineto{\pgfqpoint{2.040621in}{0.886142in}}%
\pgfpathlineto{\pgfqpoint{2.041169in}{0.887678in}}%
\pgfpathlineto{\pgfqpoint{2.042609in}{0.888599in}}%
\pgfpathlineto{\pgfqpoint{2.043546in}{0.890135in}}%
\pgfpathlineto{\pgfqpoint{2.045080in}{0.892286in}}%
\pgfpathlineto{\pgfqpoint{2.046166in}{0.893822in}}%
\pgfpathlineto{\pgfqpoint{2.047686in}{0.896586in}}%
\pgfpathlineto{\pgfqpoint{2.049380in}{0.898122in}}%
\pgfpathlineto{\pgfqpoint{2.050891in}{0.900273in}}%
\pgfpathlineto{\pgfqpoint{2.051835in}{0.901809in}}%
\pgfpathlineto{\pgfqpoint{2.053276in}{0.904113in}}%
\pgfpathlineto{\pgfqpoint{2.054306in}{0.905649in}}%
\pgfpathlineto{\pgfqpoint{2.055695in}{0.907645in}}%
\pgfpathlineto{\pgfqpoint{2.057116in}{0.909181in}}%
\pgfpathlineto{\pgfqpoint{2.058488in}{0.911792in}}%
\pgfpathlineto{\pgfqpoint{2.059780in}{0.913328in}}%
\pgfpathlineto{\pgfqpoint{2.061209in}{0.916247in}}%
\pgfpathlineto{\pgfqpoint{2.062275in}{0.917783in}}%
\pgfpathlineto{\pgfqpoint{2.063807in}{0.920240in}}%
\pgfpathlineto{\pgfqpoint{2.065069in}{0.921776in}}%
\pgfpathlineto{\pgfqpoint{2.066422in}{0.923158in}}%
\pgfpathlineto{\pgfqpoint{2.068083in}{0.924694in}}%
\pgfpathlineto{\pgfqpoint{2.069555in}{0.927613in}}%
\pgfpathlineto{\pgfqpoint{2.071143in}{0.929149in}}%
\pgfpathlineto{\pgfqpoint{2.072606in}{0.930838in}}%
\pgfpathlineto{\pgfqpoint{2.073982in}{0.932374in}}%
\pgfpathlineto{\pgfqpoint{2.075449in}{0.934985in}}%
\pgfpathlineto{\pgfqpoint{2.076457in}{0.936521in}}%
\pgfpathlineto{\pgfqpoint{2.077986in}{0.939132in}}%
\pgfpathlineto{\pgfqpoint{2.078834in}{0.940668in}}%
\pgfpathlineto{\pgfqpoint{2.080343in}{0.943740in}}%
\pgfpathlineto{\pgfqpoint{2.081372in}{0.945276in}}%
\pgfpathlineto{\pgfqpoint{2.082806in}{0.947273in}}%
\pgfpathlineto{\pgfqpoint{2.083530in}{0.948809in}}%
\pgfpathlineto{\pgfqpoint{2.085015in}{0.950652in}}%
\pgfpathlineto{\pgfqpoint{2.086612in}{0.952188in}}%
\pgfpathlineto{\pgfqpoint{2.088109in}{0.955106in}}%
\pgfpathlineto{\pgfqpoint{2.088917in}{0.956642in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{0.959561in}}%
\pgfpathlineto{\pgfqpoint{2.091650in}{0.961097in}}%
\pgfpathlineto{\pgfqpoint{2.093098in}{0.963861in}}%
\pgfpathlineto{\pgfqpoint{2.093780in}{0.965397in}}%
\pgfpathlineto{\pgfqpoint{2.095263in}{0.967394in}}%
\pgfpathlineto{\pgfqpoint{2.096705in}{0.968930in}}%
\pgfpathlineto{\pgfqpoint{2.098209in}{0.971080in}}%
\pgfpathlineto{\pgfqpoint{2.099189in}{0.972616in}}%
\pgfpathlineto{\pgfqpoint{2.100588in}{0.974306in}}%
\pgfpathlineto{\pgfqpoint{2.102219in}{0.975842in}}%
\pgfpathlineto{\pgfqpoint{2.103558in}{0.979375in}}%
\pgfpathlineto{\pgfqpoint{2.104737in}{0.980910in}}%
\pgfpathlineto{\pgfqpoint{2.106042in}{0.984290in}}%
\pgfpathlineto{\pgfqpoint{2.107348in}{0.985826in}}%
\pgfpathlineto{\pgfqpoint{2.108834in}{0.988897in}}%
\pgfpathlineto{\pgfqpoint{2.110440in}{0.990433in}}%
\pgfpathlineto{\pgfqpoint{2.111819in}{0.993198in}}%
\pgfpathlineto{\pgfqpoint{2.112510in}{0.994734in}}%
\pgfpathlineto{\pgfqpoint{2.113923in}{0.997345in}}%
\pgfpathlineto{\pgfqpoint{2.115050in}{0.998881in}}%
\pgfpathlineto{\pgfqpoint{2.116571in}{1.001646in}}%
\pgfpathlineto{\pgfqpoint{2.117739in}{1.003182in}}%
\pgfpathlineto{\pgfqpoint{2.119225in}{1.005025in}}%
\pgfpathlineto{\pgfqpoint{2.120562in}{1.006561in}}%
\pgfpathlineto{\pgfqpoint{2.121906in}{1.008097in}}%
\pgfpathlineto{\pgfqpoint{2.122777in}{1.009633in}}%
\pgfpathlineto{\pgfqpoint{2.124319in}{1.012398in}}%
\pgfpathlineto{\pgfqpoint{2.125407in}{1.013934in}}%
\pgfpathlineto{\pgfqpoint{2.126861in}{1.016084in}}%
\pgfpathlineto{\pgfqpoint{2.127757in}{1.017620in}}%
\pgfpathlineto{\pgfqpoint{2.129263in}{1.020999in}}%
\pgfpathlineto{\pgfqpoint{2.130612in}{1.022535in}}%
\pgfpathlineto{\pgfqpoint{2.132022in}{1.024685in}}%
\pgfpathlineto{\pgfqpoint{2.133337in}{1.026221in}}%
\pgfpathlineto{\pgfqpoint{2.134794in}{1.028832in}}%
\pgfpathlineto{\pgfqpoint{2.136476in}{1.030368in}}%
\pgfpathlineto{\pgfqpoint{2.137851in}{1.032365in}}%
\pgfpathlineto{\pgfqpoint{2.139479in}{1.033901in}}%
\pgfpathlineto{\pgfqpoint{2.140946in}{1.036666in}}%
\pgfpathlineto{\pgfqpoint{2.141880in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{2.143336in}{1.041427in}}%
\pgfpathlineto{\pgfqpoint{2.144169in}{1.042963in}}%
\pgfpathlineto{\pgfqpoint{2.145678in}{1.045881in}}%
\pgfpathlineto{\pgfqpoint{2.146811in}{1.047417in}}%
\pgfpathlineto{\pgfqpoint{2.148168in}{1.050029in}}%
\pgfpathlineto{\pgfqpoint{2.149401in}{1.051565in}}%
\pgfpathlineto{\pgfqpoint{2.150793in}{1.054022in}}%
\pgfpathlineto{\pgfqpoint{2.151571in}{1.055558in}}%
\pgfpathlineto{\pgfqpoint{2.153073in}{1.059552in}}%
\pgfpathlineto{\pgfqpoint{2.154477in}{1.061087in}}%
\pgfpathlineto{\pgfqpoint{2.155999in}{1.064467in}}%
\pgfpathlineto{\pgfqpoint{2.156828in}{1.066003in}}%
\pgfpathlineto{\pgfqpoint{2.158305in}{1.068921in}}%
\pgfpathlineto{\pgfqpoint{2.159846in}{1.070457in}}%
\pgfpathlineto{\pgfqpoint{2.161146in}{1.072914in}}%
\pgfpathlineto{\pgfqpoint{2.162265in}{1.074450in}}%
\pgfpathlineto{\pgfqpoint{2.163807in}{1.076140in}}%
\pgfpathlineto{\pgfqpoint{2.165295in}{1.077676in}}%
\pgfpathlineto{\pgfqpoint{2.166801in}{1.080441in}}%
\pgfpathlineto{\pgfqpoint{2.168526in}{1.081976in}}%
\pgfpathlineto{\pgfqpoint{2.170006in}{1.084588in}}%
\pgfpathlineto{\pgfqpoint{2.171527in}{1.086124in}}%
\pgfpathlineto{\pgfqpoint{2.172994in}{1.090271in}}%
\pgfpathlineto{\pgfqpoint{2.173503in}{1.091807in}}%
\pgfpathlineto{\pgfqpoint{2.175019in}{1.095032in}}%
\pgfpathlineto{\pgfqpoint{2.175814in}{1.096568in}}%
\pgfpathlineto{\pgfqpoint{2.177305in}{1.099640in}}%
\pgfpathlineto{\pgfqpoint{2.177944in}{1.101176in}}%
\pgfpathlineto{\pgfqpoint{2.179435in}{1.104862in}}%
\pgfpathlineto{\pgfqpoint{2.180830in}{1.106398in}}%
\pgfpathlineto{\pgfqpoint{2.182356in}{1.109624in}}%
\pgfpathlineto{\pgfqpoint{2.183855in}{1.111160in}}%
\pgfpathlineto{\pgfqpoint{2.185376in}{1.113464in}}%
\pgfpathlineto{\pgfqpoint{2.186165in}{1.115000in}}%
\pgfpathlineto{\pgfqpoint{2.187541in}{1.117918in}}%
\pgfpathlineto{\pgfqpoint{2.188673in}{1.119454in}}%
\pgfpathlineto{\pgfqpoint{2.190174in}{1.121758in}}%
\pgfpathlineto{\pgfqpoint{2.191369in}{1.123294in}}%
\pgfpathlineto{\pgfqpoint{2.192909in}{1.125444in}}%
\pgfpathlineto{\pgfqpoint{2.193938in}{1.126980in}}%
\pgfpathlineto{\pgfqpoint{2.195480in}{1.129591in}}%
\pgfpathlineto{\pgfqpoint{2.196439in}{1.131127in}}%
\pgfpathlineto{\pgfqpoint{2.197938in}{1.134199in}}%
\pgfpathlineto{\pgfqpoint{2.199486in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{2.200683in}{1.138807in}}%
\pgfpathlineto{\pgfqpoint{2.202084in}{1.140343in}}%
\pgfpathlineto{\pgfqpoint{2.203576in}{1.142800in}}%
\pgfpathlineto{\pgfqpoint{2.204016in}{1.144336in}}%
\pgfpathlineto{\pgfqpoint{2.205550in}{1.147255in}}%
\pgfpathlineto{\pgfqpoint{2.206852in}{1.148791in}}%
\pgfpathlineto{\pgfqpoint{2.208380in}{1.152477in}}%
\pgfpathlineto{\pgfqpoint{2.208942in}{1.154013in}}%
\pgfpathlineto{\pgfqpoint{2.210469in}{1.156778in}}%
\pgfpathlineto{\pgfqpoint{2.211174in}{1.158314in}}%
\pgfpathlineto{\pgfqpoint{2.212656in}{1.160618in}}%
\pgfpathlineto{\pgfqpoint{2.213443in}{1.162153in}}%
\pgfpathlineto{\pgfqpoint{2.214949in}{1.165072in}}%
\pgfpathlineto{\pgfqpoint{2.216722in}{1.166608in}}%
\pgfpathlineto{\pgfqpoint{2.218152in}{1.169526in}}%
\pgfpathlineto{\pgfqpoint{2.219396in}{1.171062in}}%
\pgfpathlineto{\pgfqpoint{2.220918in}{1.173520in}}%
\pgfpathlineto{\pgfqpoint{2.222023in}{1.175056in}}%
\pgfpathlineto{\pgfqpoint{2.223466in}{1.176591in}}%
\pgfpathlineto{\pgfqpoint{2.224278in}{1.178127in}}%
\pgfpathlineto{\pgfqpoint{2.225594in}{1.180431in}}%
\pgfpathlineto{\pgfqpoint{2.227004in}{1.181967in}}%
\pgfpathlineto{\pgfqpoint{2.228384in}{1.183657in}}%
\pgfpathlineto{\pgfqpoint{2.229448in}{1.185193in}}%
\pgfpathlineto{\pgfqpoint{2.230876in}{1.188418in}}%
\pgfpathlineto{\pgfqpoint{2.231587in}{1.189954in}}%
\pgfpathlineto{\pgfqpoint{2.233080in}{1.193180in}}%
\pgfpathlineto{\pgfqpoint{2.234277in}{1.194716in}}%
\pgfpathlineto{\pgfqpoint{2.235770in}{1.196866in}}%
\pgfpathlineto{\pgfqpoint{2.236962in}{1.198402in}}%
\pgfpathlineto{\pgfqpoint{2.238356in}{1.200552in}}%
\pgfpathlineto{\pgfqpoint{2.239503in}{1.202088in}}%
\pgfpathlineto{\pgfqpoint{2.240998in}{1.204853in}}%
\pgfpathlineto{\pgfqpoint{2.241585in}{1.206389in}}%
\pgfpathlineto{\pgfqpoint{2.242973in}{1.209000in}}%
\pgfpathlineto{\pgfqpoint{2.243612in}{1.210536in}}%
\pgfpathlineto{\pgfqpoint{2.245133in}{1.213301in}}%
\pgfpathlineto{\pgfqpoint{2.245755in}{1.214837in}}%
\pgfpathlineto{\pgfqpoint{2.247181in}{1.218677in}}%
\pgfpathlineto{\pgfqpoint{2.248631in}{1.220213in}}%
\pgfpathlineto{\pgfqpoint{2.250028in}{1.222977in}}%
\pgfpathlineto{\pgfqpoint{2.251535in}{1.224513in}}%
\pgfpathlineto{\pgfqpoint{2.252760in}{1.227278in}}%
\pgfpathlineto{\pgfqpoint{2.254123in}{1.228814in}}%
\pgfpathlineto{\pgfqpoint{2.255666in}{1.232040in}}%
\pgfpathlineto{\pgfqpoint{2.256594in}{1.233576in}}%
\pgfpathlineto{\pgfqpoint{2.258096in}{1.234651in}}%
\pgfpathlineto{\pgfqpoint{2.258901in}{1.236187in}}%
\pgfpathlineto{\pgfqpoint{2.260254in}{1.239105in}}%
\pgfpathlineto{\pgfqpoint{2.261442in}{1.240641in}}%
\pgfpathlineto{\pgfqpoint{2.262946in}{1.243559in}}%
\pgfpathlineto{\pgfqpoint{2.263442in}{1.245095in}}%
\pgfpathlineto{\pgfqpoint{2.264886in}{1.247092in}}%
\pgfpathlineto{\pgfqpoint{2.265934in}{1.248628in}}%
\pgfpathlineto{\pgfqpoint{2.267413in}{1.250625in}}%
\pgfpathlineto{\pgfqpoint{2.268075in}{1.252161in}}%
\pgfpathlineto{\pgfqpoint{2.269527in}{1.254772in}}%
\pgfpathlineto{\pgfqpoint{2.270984in}{1.256308in}}%
\pgfpathlineto{\pgfqpoint{2.272496in}{1.258919in}}%
\pgfpathlineto{\pgfqpoint{2.273382in}{1.260455in}}%
\pgfpathlineto{\pgfqpoint{2.274832in}{1.262605in}}%
\pgfpathlineto{\pgfqpoint{2.276281in}{1.264141in}}%
\pgfpathlineto{\pgfqpoint{2.277823in}{1.267059in}}%
\pgfpathlineto{\pgfqpoint{2.278592in}{1.268595in}}%
\pgfpathlineto{\pgfqpoint{2.280089in}{1.271514in}}%
\pgfpathlineto{\pgfqpoint{2.281402in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{2.282914in}{1.275661in}}%
\pgfpathlineto{\pgfqpoint{2.283970in}{1.277197in}}%
\pgfpathlineto{\pgfqpoint{2.285421in}{1.278886in}}%
\pgfpathlineto{\pgfqpoint{2.286453in}{1.280422in}}%
\pgfpathlineto{\pgfqpoint{2.287974in}{1.284109in}}%
\pgfpathlineto{\pgfqpoint{2.289203in}{1.285644in}}%
\pgfpathlineto{\pgfqpoint{2.290726in}{1.287334in}}%
\pgfpathlineto{\pgfqpoint{2.291769in}{1.288870in}}%
\pgfpathlineto{\pgfqpoint{2.293206in}{1.291020in}}%
\pgfpathlineto{\pgfqpoint{2.294256in}{1.292556in}}%
\pgfpathlineto{\pgfqpoint{2.295626in}{1.294707in}}%
\pgfpathlineto{\pgfqpoint{2.296453in}{1.296243in}}%
\pgfpathlineto{\pgfqpoint{2.297785in}{1.298700in}}%
\pgfpathlineto{\pgfqpoint{2.299176in}{1.300236in}}%
\pgfpathlineto{\pgfqpoint{2.300650in}{1.302540in}}%
\pgfpathlineto{\pgfqpoint{2.301462in}{1.304076in}}%
\pgfpathlineto{\pgfqpoint{2.302970in}{1.307301in}}%
\pgfpathlineto{\pgfqpoint{2.304167in}{1.308837in}}%
\pgfpathlineto{\pgfqpoint{2.305703in}{1.311449in}}%
\pgfpathlineto{\pgfqpoint{2.306844in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{2.307979in}{1.314674in}}%
\pgfpathlineto{\pgfqpoint{2.309198in}{1.316210in}}%
\pgfpathlineto{\pgfqpoint{2.310704in}{1.319128in}}%
\pgfpathlineto{\pgfqpoint{2.311523in}{1.320664in}}%
\pgfpathlineto{\pgfqpoint{2.312900in}{1.322968in}}%
\pgfpathlineto{\pgfqpoint{2.314648in}{1.324504in}}%
\pgfpathlineto{\pgfqpoint{2.316176in}{1.326808in}}%
\pgfpathlineto{\pgfqpoint{2.316836in}{1.328344in}}%
\pgfpathlineto{\pgfqpoint{2.318133in}{1.330494in}}%
\pgfpathlineto{\pgfqpoint{2.319007in}{1.332030in}}%
\pgfpathlineto{\pgfqpoint{2.320338in}{1.334334in}}%
\pgfpathlineto{\pgfqpoint{2.321339in}{1.335870in}}%
\pgfpathlineto{\pgfqpoint{2.322547in}{1.337713in}}%
\pgfpathlineto{\pgfqpoint{2.323894in}{1.339249in}}%
\pgfpathlineto{\pgfqpoint{2.325360in}{1.341707in}}%
\pgfpathlineto{\pgfqpoint{2.325925in}{1.343243in}}%
\pgfpathlineto{\pgfqpoint{2.327450in}{1.346776in}}%
\pgfpathlineto{\pgfqpoint{2.328556in}{1.348312in}}%
\pgfpathlineto{\pgfqpoint{2.329806in}{1.350462in}}%
\pgfpathlineto{\pgfqpoint{2.331492in}{1.351998in}}%
\pgfpathlineto{\pgfqpoint{2.332925in}{1.355070in}}%
\pgfpathlineto{\pgfqpoint{2.333994in}{1.356606in}}%
\pgfpathlineto{\pgfqpoint{2.335521in}{1.359678in}}%
\pgfpathlineto{\pgfqpoint{2.336471in}{1.361214in}}%
\pgfpathlineto{\pgfqpoint{2.337713in}{1.363825in}}%
\pgfpathlineto{\pgfqpoint{2.339222in}{1.365361in}}%
\pgfpathlineto{\pgfqpoint{2.340687in}{1.367204in}}%
\pgfpathlineto{\pgfqpoint{2.341641in}{1.368740in}}%
\pgfpathlineto{\pgfqpoint{2.342869in}{1.371197in}}%
\pgfpathlineto{\pgfqpoint{2.343861in}{1.372733in}}%
\pgfpathlineto{\pgfqpoint{2.345269in}{1.374423in}}%
\pgfpathlineto{\pgfqpoint{2.346289in}{1.375959in}}%
\pgfpathlineto{\pgfqpoint{2.347738in}{1.379184in}}%
\pgfpathlineto{\pgfqpoint{2.349320in}{1.380720in}}%
\pgfpathlineto{\pgfqpoint{2.350843in}{1.382717in}}%
\pgfpathlineto{\pgfqpoint{2.351844in}{1.384253in}}%
\pgfpathlineto{\pgfqpoint{2.353362in}{1.387018in}}%
\pgfpathlineto{\pgfqpoint{2.354470in}{1.388554in}}%
\pgfpathlineto{\pgfqpoint{2.355951in}{1.390858in}}%
\pgfpathlineto{\pgfqpoint{2.356972in}{1.392394in}}%
\pgfpathlineto{\pgfqpoint{2.358495in}{1.394083in}}%
\pgfpathlineto{\pgfqpoint{2.359612in}{1.395619in}}%
\pgfpathlineto{\pgfqpoint{2.361046in}{1.398230in}}%
\pgfpathlineto{\pgfqpoint{2.362236in}{1.399766in}}%
\pgfpathlineto{\pgfqpoint{2.363663in}{1.401609in}}%
\pgfpathlineto{\pgfqpoint{2.364694in}{1.403145in}}%
\pgfpathlineto{\pgfqpoint{2.366181in}{1.404528in}}%
\pgfpathlineto{\pgfqpoint{2.366925in}{1.406064in}}%
\pgfpathlineto{\pgfqpoint{2.368419in}{1.407753in}}%
\pgfpathlineto{\pgfqpoint{2.369660in}{1.409289in}}%
\pgfpathlineto{\pgfqpoint{2.371174in}{1.412515in}}%
\pgfpathlineto{\pgfqpoint{2.372271in}{1.414051in}}%
\pgfpathlineto{\pgfqpoint{2.373727in}{1.416354in}}%
\pgfpathlineto{\pgfqpoint{2.375301in}{1.417890in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{1.420655in}}%
\pgfpathlineto{\pgfqpoint{2.378359in}{1.422191in}}%
\pgfpathlineto{\pgfqpoint{2.379901in}{1.425417in}}%
\pgfpathlineto{\pgfqpoint{2.380944in}{1.426953in}}%
\pgfpathlineto{\pgfqpoint{2.382382in}{1.429410in}}%
\pgfpathlineto{\pgfqpoint{2.383500in}{1.430946in}}%
\pgfpathlineto{\pgfqpoint{2.385024in}{1.433404in}}%
\pgfpathlineto{\pgfqpoint{2.385634in}{1.434940in}}%
\pgfpathlineto{\pgfqpoint{2.387092in}{1.437397in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{1.438933in}}%
\pgfpathlineto{\pgfqpoint{2.389627in}{1.442005in}}%
\pgfpathlineto{\pgfqpoint{2.390746in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{2.392276in}{1.445998in}}%
\pgfpathlineto{\pgfqpoint{2.393473in}{1.447534in}}%
\pgfpathlineto{\pgfqpoint{2.394900in}{1.450914in}}%
\pgfpathlineto{\pgfqpoint{2.395827in}{1.452449in}}%
\pgfpathlineto{\pgfqpoint{2.397321in}{1.454753in}}%
\pgfpathlineto{\pgfqpoint{2.398118in}{1.456289in}}%
\pgfpathlineto{\pgfqpoint{2.399500in}{1.458593in}}%
\pgfpathlineto{\pgfqpoint{2.400640in}{1.460129in}}%
\pgfpathlineto{\pgfqpoint{2.402143in}{1.463355in}}%
\pgfpathlineto{\pgfqpoint{2.403588in}{1.464891in}}%
\pgfpathlineto{\pgfqpoint{2.405125in}{1.467655in}}%
\pgfpathlineto{\pgfqpoint{2.406442in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{2.407972in}{1.471803in}}%
\pgfpathlineto{\pgfqpoint{2.408914in}{1.473339in}}%
\pgfpathlineto{\pgfqpoint{2.410328in}{1.475796in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.477332in}}%
\pgfpathlineto{\pgfqpoint{2.412727in}{1.479022in}}%
\pgfpathlineto{\pgfqpoint{2.414041in}{1.480558in}}%
\pgfpathlineto{\pgfqpoint{2.415426in}{1.482247in}}%
\pgfpathlineto{\pgfqpoint{2.416763in}{1.483783in}}%
\pgfpathlineto{\pgfqpoint{2.417933in}{1.486548in}}%
\pgfpathlineto{\pgfqpoint{2.419195in}{1.488084in}}%
\pgfpathlineto{\pgfqpoint{2.420493in}{1.490234in}}%
\pgfpathlineto{\pgfqpoint{2.422010in}{1.491770in}}%
\pgfpathlineto{\pgfqpoint{2.423483in}{1.493920in}}%
\pgfpathlineto{\pgfqpoint{2.424607in}{1.495456in}}%
\pgfpathlineto{\pgfqpoint{2.426044in}{1.498221in}}%
\pgfpathlineto{\pgfqpoint{2.427179in}{1.499757in}}%
\pgfpathlineto{\pgfqpoint{2.428719in}{1.501600in}}%
\pgfpathlineto{\pgfqpoint{2.429966in}{1.503136in}}%
\pgfpathlineto{\pgfqpoint{2.431467in}{1.505133in}}%
\pgfpathlineto{\pgfqpoint{2.432383in}{1.506669in}}%
\pgfpathlineto{\pgfqpoint{2.433863in}{1.508205in}}%
\pgfpathlineto{\pgfqpoint{2.434931in}{1.509741in}}%
\pgfpathlineto{\pgfqpoint{2.436267in}{1.511891in}}%
\pgfpathlineto{\pgfqpoint{2.437500in}{1.513427in}}%
\pgfpathlineto{\pgfqpoint{2.438992in}{1.515577in}}%
\pgfpathlineto{\pgfqpoint{2.440115in}{1.517113in}}%
\pgfpathlineto{\pgfqpoint{2.441636in}{1.518956in}}%
\pgfpathlineto{\pgfqpoint{2.443263in}{1.520492in}}%
\pgfpathlineto{\pgfqpoint{2.444664in}{1.522028in}}%
\pgfpathlineto{\pgfqpoint{2.446023in}{1.523564in}}%
\pgfpathlineto{\pgfqpoint{2.447529in}{1.525715in}}%
\pgfpathlineto{\pgfqpoint{2.448418in}{1.527251in}}%
\pgfpathlineto{\pgfqpoint{2.449946in}{1.530783in}}%
\pgfpathlineto{\pgfqpoint{2.451197in}{1.532319in}}%
\pgfpathlineto{\pgfqpoint{2.452715in}{1.534470in}}%
\pgfpathlineto{\pgfqpoint{2.454146in}{1.536006in}}%
\pgfpathlineto{\pgfqpoint{2.455681in}{1.539999in}}%
\pgfpathlineto{\pgfqpoint{2.457563in}{1.541535in}}%
\pgfpathlineto{\pgfqpoint{2.459095in}{1.543532in}}%
\pgfpathlineto{\pgfqpoint{2.460743in}{1.545068in}}%
\pgfpathlineto{\pgfqpoint{2.462026in}{1.546296in}}%
\pgfpathlineto{\pgfqpoint{2.463352in}{1.547832in}}%
\pgfpathlineto{\pgfqpoint{2.464802in}{1.550444in}}%
\pgfpathlineto{\pgfqpoint{2.466690in}{1.551980in}}%
\pgfpathlineto{\pgfqpoint{2.468063in}{1.555051in}}%
\pgfpathlineto{\pgfqpoint{2.469648in}{1.556587in}}%
\pgfpathlineto{\pgfqpoint{2.471152in}{1.558891in}}%
\pgfpathlineto{\pgfqpoint{2.472374in}{1.560427in}}%
\pgfpathlineto{\pgfqpoint{2.473855in}{1.562731in}}%
\pgfpathlineto{\pgfqpoint{2.475241in}{1.564267in}}%
\pgfpathlineto{\pgfqpoint{2.476558in}{1.566878in}}%
\pgfpathlineto{\pgfqpoint{2.478408in}{1.568414in}}%
\pgfpathlineto{\pgfqpoint{2.479739in}{1.570872in}}%
\pgfpathlineto{\pgfqpoint{2.481010in}{1.572408in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{1.574405in}}%
\pgfpathlineto{\pgfqpoint{2.483520in}{1.575940in}}%
\pgfpathlineto{\pgfqpoint{2.484423in}{1.577476in}}%
\pgfpathlineto{\pgfqpoint{2.486223in}{1.579012in}}%
\pgfpathlineto{\pgfqpoint{2.487630in}{1.581777in}}%
\pgfpathlineto{\pgfqpoint{2.489063in}{1.583313in}}%
\pgfpathlineto{\pgfqpoint{2.490605in}{1.585771in}}%
\pgfpathlineto{\pgfqpoint{2.491540in}{1.587307in}}%
\pgfpathlineto{\pgfqpoint{2.493063in}{1.590071in}}%
\pgfpathlineto{\pgfqpoint{2.493935in}{1.591607in}}%
\pgfpathlineto{\pgfqpoint{2.495351in}{1.593297in}}%
\pgfpathlineto{\pgfqpoint{2.496372in}{1.594833in}}%
\pgfpathlineto{\pgfqpoint{2.497829in}{1.597444in}}%
\pgfpathlineto{\pgfqpoint{2.499237in}{1.598980in}}%
\pgfpathlineto{\pgfqpoint{2.500766in}{1.600977in}}%
\pgfpathlineto{\pgfqpoint{2.501814in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.503286in}{1.604663in}}%
\pgfpathlineto{\pgfqpoint{2.504061in}{1.606199in}}%
\pgfpathlineto{\pgfqpoint{2.505484in}{1.609117in}}%
\pgfpathlineto{\pgfqpoint{2.506690in}{1.610653in}}%
\pgfpathlineto{\pgfqpoint{2.507868in}{1.612189in}}%
\pgfpathlineto{\pgfqpoint{2.509299in}{1.613725in}}%
\pgfpathlineto{\pgfqpoint{2.510809in}{1.616029in}}%
\pgfpathlineto{\pgfqpoint{2.512061in}{1.617565in}}%
\pgfpathlineto{\pgfqpoint{2.513110in}{1.619254in}}%
\pgfpathlineto{\pgfqpoint{2.514998in}{1.620790in}}%
\pgfpathlineto{\pgfqpoint{2.516282in}{1.622634in}}%
\pgfpathlineto{\pgfqpoint{2.517598in}{1.624170in}}%
\pgfpathlineto{\pgfqpoint{2.519067in}{1.626473in}}%
\pgfpathlineto{\pgfqpoint{2.520006in}{1.628009in}}%
\pgfpathlineto{\pgfqpoint{2.521446in}{1.629545in}}%
\pgfpathlineto{\pgfqpoint{2.522343in}{1.631081in}}%
\pgfpathlineto{\pgfqpoint{2.523784in}{1.632464in}}%
\pgfpathlineto{\pgfqpoint{2.525430in}{1.634000in}}%
\pgfpathlineto{\pgfqpoint{2.526968in}{1.636611in}}%
\pgfpathlineto{\pgfqpoint{2.528189in}{1.638147in}}%
\pgfpathlineto{\pgfqpoint{2.529708in}{1.641526in}}%
\pgfpathlineto{\pgfqpoint{2.530760in}{1.643062in}}%
\pgfpathlineto{\pgfqpoint{2.532131in}{1.645673in}}%
\pgfpathlineto{\pgfqpoint{2.532862in}{1.647209in}}%
\pgfpathlineto{\pgfqpoint{2.534326in}{1.649513in}}%
\pgfpathlineto{\pgfqpoint{2.535491in}{1.651049in}}%
\pgfpathlineto{\pgfqpoint{2.536996in}{1.653660in}}%
\pgfpathlineto{\pgfqpoint{2.538316in}{1.655196in}}%
\pgfpathlineto{\pgfqpoint{2.539464in}{1.656578in}}%
\pgfpathlineto{\pgfqpoint{2.540416in}{1.658114in}}%
\pgfpathlineto{\pgfqpoint{2.541923in}{1.660111in}}%
\pgfpathlineto{\pgfqpoint{2.543779in}{1.661647in}}%
\pgfpathlineto{\pgfqpoint{2.545104in}{1.663336in}}%
\pgfpathlineto{\pgfqpoint{2.546387in}{1.664872in}}%
\pgfpathlineto{\pgfqpoint{2.547860in}{1.666255in}}%
\pgfpathlineto{\pgfqpoint{2.548932in}{1.667791in}}%
\pgfpathlineto{\pgfqpoint{2.550284in}{1.669634in}}%
\pgfpathlineto{\pgfqpoint{2.552626in}{1.671170in}}%
\pgfpathlineto{\pgfqpoint{2.554168in}{1.674088in}}%
\pgfpathlineto{\pgfqpoint{2.555381in}{1.675624in}}%
\pgfpathlineto{\pgfqpoint{2.556890in}{1.677467in}}%
\pgfpathlineto{\pgfqpoint{2.558882in}{1.679003in}}%
\pgfpathlineto{\pgfqpoint{2.560274in}{1.681000in}}%
\pgfpathlineto{\pgfqpoint{2.562118in}{1.682536in}}%
\pgfpathlineto{\pgfqpoint{2.563642in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{2.564980in}{1.686376in}}%
\pgfpathlineto{\pgfqpoint{2.566221in}{1.688526in}}%
\pgfpathlineto{\pgfqpoint{2.569011in}{1.690062in}}%
\pgfpathlineto{\pgfqpoint{2.570109in}{1.691444in}}%
\pgfpathlineto{\pgfqpoint{2.571578in}{1.692980in}}%
\pgfpathlineto{\pgfqpoint{2.573079in}{1.695131in}}%
\pgfpathlineto{\pgfqpoint{2.574758in}{1.696667in}}%
\pgfpathlineto{\pgfqpoint{2.576229in}{1.698356in}}%
\pgfpathlineto{\pgfqpoint{2.578477in}{1.699892in}}%
\pgfpathlineto{\pgfqpoint{2.579763in}{1.701275in}}%
\pgfpathlineto{\pgfqpoint{2.580714in}{1.702811in}}%
\pgfpathlineto{\pgfqpoint{2.582254in}{1.704347in}}%
\pgfpathlineto{\pgfqpoint{2.583328in}{1.705882in}}%
\pgfpathlineto{\pgfqpoint{2.584794in}{1.708340in}}%
\pgfpathlineto{\pgfqpoint{2.586761in}{1.709876in}}%
\pgfpathlineto{\pgfqpoint{2.588232in}{1.711105in}}%
\pgfpathlineto{\pgfqpoint{2.589460in}{1.712641in}}%
\pgfpathlineto{\pgfqpoint{2.590970in}{1.714484in}}%
\pgfpathlineto{\pgfqpoint{2.592081in}{1.716020in}}%
\pgfpathlineto{\pgfqpoint{2.593418in}{1.717402in}}%
\pgfpathlineto{\pgfqpoint{2.594958in}{1.718938in}}%
\pgfpathlineto{\pgfqpoint{2.596435in}{1.721242in}}%
\pgfpathlineto{\pgfqpoint{2.599335in}{1.722778in}}%
\pgfpathlineto{\pgfqpoint{2.600872in}{1.725389in}}%
\pgfpathlineto{\pgfqpoint{2.602092in}{1.726925in}}%
\pgfpathlineto{\pgfqpoint{2.603583in}{1.729229in}}%
\pgfpathlineto{\pgfqpoint{2.605223in}{1.730765in}}%
\pgfpathlineto{\pgfqpoint{2.606655in}{1.732301in}}%
\pgfpathlineto{\pgfqpoint{2.608502in}{1.733837in}}%
\pgfpathlineto{\pgfqpoint{2.609568in}{1.735526in}}%
\pgfpathlineto{\pgfqpoint{2.611428in}{1.737062in}}%
\pgfpathlineto{\pgfqpoint{2.612916in}{1.738906in}}%
\pgfpathlineto{\pgfqpoint{2.614098in}{1.740442in}}%
\pgfpathlineto{\pgfqpoint{2.615599in}{1.742438in}}%
\pgfpathlineto{\pgfqpoint{2.617136in}{1.743974in}}%
\pgfpathlineto{\pgfqpoint{2.618616in}{1.745971in}}%
\pgfpathlineto{\pgfqpoint{2.621067in}{1.747507in}}%
\pgfpathlineto{\pgfqpoint{2.622610in}{1.749504in}}%
\pgfpathlineto{\pgfqpoint{2.624825in}{1.751040in}}%
\pgfpathlineto{\pgfqpoint{2.625972in}{1.752268in}}%
\pgfpathlineto{\pgfqpoint{2.628130in}{1.753804in}}%
\pgfpathlineto{\pgfqpoint{2.629601in}{1.755955in}}%
\pgfpathlineto{\pgfqpoint{2.631601in}{1.757491in}}%
\pgfpathlineto{\pgfqpoint{2.632989in}{1.760255in}}%
\pgfpathlineto{\pgfqpoint{2.634455in}{1.761791in}}%
\pgfpathlineto{\pgfqpoint{2.635986in}{1.763942in}}%
\pgfpathlineto{\pgfqpoint{2.637540in}{1.765478in}}%
\pgfpathlineto{\pgfqpoint{2.638916in}{1.766860in}}%
\pgfpathlineto{\pgfqpoint{2.641751in}{1.768396in}}%
\pgfpathlineto{\pgfqpoint{2.643267in}{1.769778in}}%
\pgfpathlineto{\pgfqpoint{2.645282in}{1.771314in}}%
\pgfpathlineto{\pgfqpoint{2.646597in}{1.773157in}}%
\pgfpathlineto{\pgfqpoint{2.647954in}{1.774693in}}%
\pgfpathlineto{\pgfqpoint{2.649480in}{1.776537in}}%
\pgfpathlineto{\pgfqpoint{2.651643in}{1.778073in}}%
\pgfpathlineto{\pgfqpoint{2.653158in}{1.779762in}}%
\pgfpathlineto{\pgfqpoint{2.654674in}{1.781298in}}%
\pgfpathlineto{\pgfqpoint{2.656218in}{1.784370in}}%
\pgfpathlineto{\pgfqpoint{2.657167in}{1.785906in}}%
\pgfpathlineto{\pgfqpoint{2.658220in}{1.788210in}}%
\pgfpathlineto{\pgfqpoint{2.661093in}{1.789746in}}%
\pgfpathlineto{\pgfqpoint{2.662491in}{1.791435in}}%
\pgfpathlineto{\pgfqpoint{2.664685in}{1.792971in}}%
\pgfpathlineto{\pgfqpoint{2.665660in}{1.794200in}}%
\pgfpathlineto{\pgfqpoint{2.667586in}{1.795736in}}%
\pgfpathlineto{\pgfqpoint{2.668704in}{1.796811in}}%
\pgfpathlineto{\pgfqpoint{2.670431in}{1.798347in}}%
\pgfpathlineto{\pgfqpoint{2.671832in}{1.799883in}}%
\pgfpathlineto{\pgfqpoint{2.673943in}{1.801419in}}%
\pgfpathlineto{\pgfqpoint{2.675359in}{1.802801in}}%
\pgfpathlineto{\pgfqpoint{2.678291in}{1.804337in}}%
\pgfpathlineto{\pgfqpoint{2.679802in}{1.805105in}}%
\pgfpathlineto{\pgfqpoint{2.681131in}{1.806641in}}%
\pgfpathlineto{\pgfqpoint{2.682396in}{1.808177in}}%
\pgfpathlineto{\pgfqpoint{2.684451in}{1.809713in}}%
\pgfpathlineto{\pgfqpoint{2.685848in}{1.811096in}}%
\pgfpathlineto{\pgfqpoint{2.688777in}{1.812632in}}%
\pgfpathlineto{\pgfqpoint{2.690310in}{1.813400in}}%
\pgfpathlineto{\pgfqpoint{2.691678in}{1.814935in}}%
\pgfpathlineto{\pgfqpoint{2.692958in}{1.816471in}}%
\pgfpathlineto{\pgfqpoint{2.695551in}{1.818007in}}%
\pgfpathlineto{\pgfqpoint{2.697073in}{1.819697in}}%
\pgfpathlineto{\pgfqpoint{2.698910in}{1.821233in}}%
\pgfpathlineto{\pgfqpoint{2.700352in}{1.823076in}}%
\pgfpathlineto{\pgfqpoint{2.703168in}{1.824612in}}%
\pgfpathlineto{\pgfqpoint{2.704640in}{1.825841in}}%
\pgfpathlineto{\pgfqpoint{2.705610in}{1.827377in}}%
\pgfpathlineto{\pgfqpoint{2.706943in}{1.828759in}}%
\pgfpathlineto{\pgfqpoint{2.708854in}{1.830295in}}%
\pgfpathlineto{\pgfqpoint{2.710387in}{1.832138in}}%
\pgfpathlineto{\pgfqpoint{2.712268in}{1.833674in}}%
\pgfpathlineto{\pgfqpoint{2.713388in}{1.834442in}}%
\pgfpathlineto{\pgfqpoint{2.715253in}{1.835978in}}%
\pgfpathlineto{\pgfqpoint{2.716217in}{1.836592in}}%
\pgfpathlineto{\pgfqpoint{2.720579in}{1.838128in}}%
\pgfpathlineto{\pgfqpoint{2.721862in}{1.839357in}}%
\pgfpathlineto{\pgfqpoint{2.723995in}{1.840893in}}%
\pgfpathlineto{\pgfqpoint{2.725505in}{1.842276in}}%
\pgfpathlineto{\pgfqpoint{2.726936in}{1.843811in}}%
\pgfpathlineto{\pgfqpoint{2.727771in}{1.844887in}}%
\pgfpathlineto{\pgfqpoint{2.729849in}{1.846423in}}%
\pgfpathlineto{\pgfqpoint{2.731371in}{1.847344in}}%
\pgfpathlineto{\pgfqpoint{2.734965in}{1.848880in}}%
\pgfpathlineto{\pgfqpoint{2.735926in}{1.849648in}}%
\pgfpathlineto{\pgfqpoint{2.738595in}{1.851184in}}%
\pgfpathlineto{\pgfqpoint{2.740005in}{1.852106in}}%
\pgfpathlineto{\pgfqpoint{2.742508in}{1.853642in}}%
\pgfpathlineto{\pgfqpoint{2.743926in}{1.855178in}}%
\pgfpathlineto{\pgfqpoint{2.747471in}{1.856714in}}%
\pgfpathlineto{\pgfqpoint{2.748959in}{1.858403in}}%
\pgfpathlineto{\pgfqpoint{2.751561in}{1.859939in}}%
\pgfpathlineto{\pgfqpoint{2.752737in}{1.860861in}}%
\pgfpathlineto{\pgfqpoint{2.755416in}{1.862397in}}%
\pgfpathlineto{\pgfqpoint{2.756930in}{1.863779in}}%
\pgfpathlineto{\pgfqpoint{2.760491in}{1.865315in}}%
\pgfpathlineto{\pgfqpoint{2.761968in}{1.866390in}}%
\pgfpathlineto{\pgfqpoint{2.765637in}{1.867926in}}%
\pgfpathlineto{\pgfqpoint{2.767141in}{1.868540in}}%
\pgfpathlineto{\pgfqpoint{2.770116in}{1.870076in}}%
\pgfpathlineto{\pgfqpoint{2.771149in}{1.870844in}}%
\pgfpathlineto{\pgfqpoint{2.774744in}{1.872380in}}%
\pgfpathlineto{\pgfqpoint{2.776162in}{1.873763in}}%
\pgfpathlineto{\pgfqpoint{2.780078in}{1.875299in}}%
\pgfpathlineto{\pgfqpoint{2.781192in}{1.876374in}}%
\pgfpathlineto{\pgfqpoint{2.784136in}{1.877910in}}%
\pgfpathlineto{\pgfqpoint{2.785498in}{1.878678in}}%
\pgfpathlineto{\pgfqpoint{2.789417in}{1.880214in}}%
\pgfpathlineto{\pgfqpoint{2.790929in}{1.881442in}}%
\pgfpathlineto{\pgfqpoint{2.793457in}{1.882978in}}%
\pgfpathlineto{\pgfqpoint{2.794960in}{1.883746in}}%
\pgfpathlineto{\pgfqpoint{2.798526in}{1.885282in}}%
\pgfpathlineto{\pgfqpoint{2.799485in}{1.886050in}}%
\pgfpathlineto{\pgfqpoint{2.805334in}{1.887586in}}%
\pgfpathlineto{\pgfqpoint{2.806466in}{1.888661in}}%
\pgfpathlineto{\pgfqpoint{2.811733in}{1.890197in}}%
\pgfpathlineto{\pgfqpoint{2.813079in}{1.890965in}}%
\pgfpathlineto{\pgfqpoint{2.815787in}{1.892501in}}%
\pgfpathlineto{\pgfqpoint{2.816783in}{1.892962in}}%
\pgfpathlineto{\pgfqpoint{2.820626in}{1.894498in}}%
\pgfpathlineto{\pgfqpoint{2.821621in}{1.894959in}}%
\pgfpathlineto{\pgfqpoint{2.824491in}{1.896495in}}%
\pgfpathlineto{\pgfqpoint{2.825393in}{1.897263in}}%
\pgfpathlineto{\pgfqpoint{2.830976in}{1.898799in}}%
\pgfpathlineto{\pgfqpoint{2.832339in}{1.899260in}}%
\pgfpathlineto{\pgfqpoint{2.837359in}{1.900796in}}%
\pgfpathlineto{\pgfqpoint{2.838810in}{1.901717in}}%
\pgfpathlineto{\pgfqpoint{2.841633in}{1.903253in}}%
\pgfpathlineto{\pgfqpoint{2.842653in}{1.903714in}}%
\pgfpathlineto{\pgfqpoint{2.847118in}{1.905250in}}%
\pgfpathlineto{\pgfqpoint{2.848599in}{1.906018in}}%
\pgfpathlineto{\pgfqpoint{2.854572in}{1.907554in}}%
\pgfpathlineto{\pgfqpoint{2.854623in}{1.907861in}}%
\pgfpathlineto{\pgfqpoint{2.860201in}{1.909397in}}%
\pgfpathlineto{\pgfqpoint{2.860839in}{1.909704in}}%
\pgfpathlineto{\pgfqpoint{2.865088in}{1.911240in}}%
\pgfpathlineto{\pgfqpoint{2.866549in}{1.912008in}}%
\pgfpathlineto{\pgfqpoint{2.874497in}{1.913544in}}%
\pgfpathlineto{\pgfqpoint{2.875707in}{1.914466in}}%
\pgfpathlineto{\pgfqpoint{2.882767in}{1.916002in}}%
\pgfpathlineto{\pgfqpoint{2.882848in}{1.916309in}}%
\pgfpathlineto{\pgfqpoint{2.897095in}{1.917845in}}%
\pgfpathlineto{\pgfqpoint{2.897879in}{1.918152in}}%
\pgfpathlineto{\pgfqpoint{2.906289in}{1.919688in}}%
\pgfpathlineto{\pgfqpoint{2.906289in}{1.919841in}}%
\pgfpathlineto{\pgfqpoint{2.917478in}{1.921377in}}%
\pgfpathlineto{\pgfqpoint{2.917846in}{1.921685in}}%
\pgfpathlineto{\pgfqpoint{2.929792in}{1.923221in}}%
\pgfpathlineto{\pgfqpoint{2.930696in}{1.924142in}}%
\pgfpathlineto{\pgfqpoint{2.938846in}{1.925678in}}%
\pgfpathlineto{\pgfqpoint{2.938846in}{1.925832in}}%
\pgfpathlineto{\pgfqpoint{2.951359in}{1.927368in}}%
\pgfpathlineto{\pgfqpoint{2.952498in}{1.927828in}}%
\pgfpathlineto{\pgfqpoint{2.958882in}{1.929364in}}%
\pgfpathlineto{\pgfqpoint{2.960188in}{1.929825in}}%
\pgfpathlineto{\pgfqpoint{2.981336in}{1.931361in}}%
\pgfpathlineto{\pgfqpoint{2.981336in}{1.931515in}}%
\pgfpathlineto{\pgfqpoint{2.995257in}{1.933051in}}%
\pgfpathlineto{\pgfqpoint{2.995257in}{1.933204in}}%
\pgfpathlineto{\pgfqpoint{3.013618in}{1.934740in}}%
\pgfpathlineto{\pgfqpoint{3.014325in}{1.935047in}}%
\pgfpathlineto{\pgfqpoint{3.036991in}{1.936583in}}%
\pgfpathlineto{\pgfqpoint{3.036991in}{1.936737in}}%
\pgfpathlineto{\pgfqpoint{3.050346in}{1.938273in}}%
\pgfpathlineto{\pgfqpoint{3.051733in}{1.938734in}}%
\pgfpathlineto{\pgfqpoint{3.076463in}{1.940270in}}%
\pgfpathlineto{\pgfqpoint{3.076463in}{1.940423in}}%
\pgfpathlineto{\pgfqpoint{3.117488in}{1.941959in}}%
\pgfpathlineto{\pgfqpoint{3.117488in}{1.942113in}}%
\pgfpathlineto{\pgfqpoint{3.205702in}{1.943495in}}%
\pgfpathlineto{\pgfqpoint{3.205702in}{1.943649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850204in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{0.850204in}{0.435185in}}%
\pgfpathlineto{\pgfqpoint{1.219113in}{0.436721in}}%
\pgfpathlineto{\pgfqpoint{1.219113in}{0.436874in}}%
\pgfpathlineto{\pgfqpoint{1.353213in}{0.438410in}}%
\pgfpathlineto{\pgfqpoint{1.354599in}{0.438871in}}%
\pgfpathlineto{\pgfqpoint{1.410773in}{0.440407in}}%
\pgfpathlineto{\pgfqpoint{1.410773in}{0.440561in}}%
\pgfpathlineto{\pgfqpoint{1.453266in}{0.442097in}}%
\pgfpathlineto{\pgfqpoint{1.453266in}{0.442250in}}%
\pgfpathlineto{\pgfqpoint{1.482842in}{0.443786in}}%
\pgfpathlineto{\pgfqpoint{1.482842in}{0.443940in}}%
\pgfpathlineto{\pgfqpoint{1.519531in}{0.445476in}}%
\pgfpathlineto{\pgfqpoint{1.520829in}{0.445783in}}%
\pgfpathlineto{\pgfqpoint{1.550387in}{0.447319in}}%
\pgfpathlineto{\pgfqpoint{1.550387in}{0.447472in}}%
\pgfpathlineto{\pgfqpoint{1.574067in}{0.449008in}}%
\pgfpathlineto{\pgfqpoint{1.574067in}{0.449162in}}%
\pgfpathlineto{\pgfqpoint{1.591206in}{0.450698in}}%
\pgfpathlineto{\pgfqpoint{1.591206in}{0.450851in}}%
\pgfpathlineto{\pgfqpoint{1.615285in}{0.452387in}}%
\pgfpathlineto{\pgfqpoint{1.615907in}{0.452695in}}%
\pgfpathlineto{\pgfqpoint{1.633597in}{0.454231in}}%
\pgfpathlineto{\pgfqpoint{1.634862in}{0.454691in}}%
\pgfpathlineto{\pgfqpoint{1.652036in}{0.456227in}}%
\pgfpathlineto{\pgfqpoint{1.653313in}{0.456995in}}%
\pgfpathlineto{\pgfqpoint{1.671327in}{0.458531in}}%
\pgfpathlineto{\pgfqpoint{1.671327in}{0.458685in}}%
\pgfpathlineto{\pgfqpoint{1.685286in}{0.460221in}}%
\pgfpathlineto{\pgfqpoint{1.685286in}{0.460374in}}%
\pgfpathlineto{\pgfqpoint{1.696526in}{0.461910in}}%
\pgfpathlineto{\pgfqpoint{1.696607in}{0.462218in}}%
\pgfpathlineto{\pgfqpoint{1.706851in}{0.463754in}}%
\pgfpathlineto{\pgfqpoint{1.708198in}{0.464214in}}%
\pgfpathlineto{\pgfqpoint{1.722644in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{1.724076in}{0.466057in}}%
\pgfpathlineto{\pgfqpoint{1.733114in}{0.467593in}}%
\pgfpathlineto{\pgfqpoint{1.734575in}{0.468208in}}%
\pgfpathlineto{\pgfqpoint{1.749881in}{0.469744in}}%
\pgfpathlineto{\pgfqpoint{1.751028in}{0.470051in}}%
\pgfpathlineto{\pgfqpoint{1.760126in}{0.471587in}}%
\pgfpathlineto{\pgfqpoint{1.761460in}{0.471894in}}%
\pgfpathlineto{\pgfqpoint{1.773563in}{0.473430in}}%
\pgfpathlineto{\pgfqpoint{1.774823in}{0.473891in}}%
\pgfpathlineto{\pgfqpoint{1.786777in}{0.475427in}}%
\pgfpathlineto{\pgfqpoint{1.787368in}{0.476041in}}%
\pgfpathlineto{\pgfqpoint{1.795774in}{0.477577in}}%
\pgfpathlineto{\pgfqpoint{1.797304in}{0.478652in}}%
\pgfpathlineto{\pgfqpoint{1.810232in}{0.480188in}}%
\pgfpathlineto{\pgfqpoint{1.811096in}{0.480956in}}%
\pgfpathlineto{\pgfqpoint{1.819745in}{0.482492in}}%
\pgfpathlineto{\pgfqpoint{1.820312in}{0.483260in}}%
\pgfpathlineto{\pgfqpoint{1.828072in}{0.484796in}}%
\pgfpathlineto{\pgfqpoint{1.829507in}{0.485411in}}%
\pgfpathlineto{\pgfqpoint{1.833648in}{0.486946in}}%
\pgfpathlineto{\pgfqpoint{1.835061in}{0.487254in}}%
\pgfpathlineto{\pgfqpoint{1.841588in}{0.488790in}}%
\pgfpathlineto{\pgfqpoint{1.841588in}{0.488943in}}%
\pgfpathlineto{\pgfqpoint{1.846234in}{0.490479in}}%
\pgfpathlineto{\pgfqpoint{1.847427in}{0.491247in}}%
\pgfpathlineto{\pgfqpoint{1.851828in}{0.492783in}}%
\pgfpathlineto{\pgfqpoint{1.853032in}{0.493398in}}%
\pgfpathlineto{\pgfqpoint{1.857531in}{0.494933in}}%
\pgfpathlineto{\pgfqpoint{1.858604in}{0.495394in}}%
\pgfpathlineto{\pgfqpoint{1.862256in}{0.496930in}}%
\pgfpathlineto{\pgfqpoint{1.863447in}{0.497698in}}%
\pgfpathlineto{\pgfqpoint{1.871178in}{0.499234in}}%
\pgfpathlineto{\pgfqpoint{1.872427in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{1.875699in}{0.501231in}}%
\pgfpathlineto{\pgfqpoint{1.877115in}{0.501999in}}%
\pgfpathlineto{\pgfqpoint{1.883232in}{0.503535in}}%
\pgfpathlineto{\pgfqpoint{1.884542in}{0.504456in}}%
\pgfpathlineto{\pgfqpoint{1.889088in}{0.505992in}}%
\pgfpathlineto{\pgfqpoint{1.890170in}{0.507068in}}%
\pgfpathlineto{\pgfqpoint{1.893780in}{0.508603in}}%
\pgfpathlineto{\pgfqpoint{1.893791in}{0.509064in}}%
\pgfpathlineto{\pgfqpoint{1.900314in}{0.510600in}}%
\pgfpathlineto{\pgfqpoint{1.901845in}{0.511675in}}%
\pgfpathlineto{\pgfqpoint{1.905669in}{0.513211in}}%
\pgfpathlineto{\pgfqpoint{1.907184in}{0.513826in}}%
\pgfpathlineto{\pgfqpoint{1.913148in}{0.515362in}}%
\pgfpathlineto{\pgfqpoint{1.914653in}{0.515976in}}%
\pgfpathlineto{\pgfqpoint{1.917618in}{0.517512in}}%
\pgfpathlineto{\pgfqpoint{1.918567in}{0.517973in}}%
\pgfpathlineto{\pgfqpoint{1.922876in}{0.519509in}}%
\pgfpathlineto{\pgfqpoint{1.924415in}{0.520123in}}%
\pgfpathlineto{\pgfqpoint{1.927214in}{0.521659in}}%
\pgfpathlineto{\pgfqpoint{1.928600in}{0.522274in}}%
\pgfpathlineto{\pgfqpoint{1.931328in}{0.523809in}}%
\pgfpathlineto{\pgfqpoint{1.932737in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{1.937514in}{0.526113in}}%
\pgfpathlineto{\pgfqpoint{1.938838in}{0.527803in}}%
\pgfpathlineto{\pgfqpoint{1.941242in}{0.529339in}}%
\pgfpathlineto{\pgfqpoint{1.942777in}{0.530260in}}%
\pgfpathlineto{\pgfqpoint{1.945823in}{0.531796in}}%
\pgfpathlineto{\pgfqpoint{1.947314in}{0.534254in}}%
\pgfpathlineto{\pgfqpoint{1.951188in}{0.535790in}}%
\pgfpathlineto{\pgfqpoint{1.952596in}{0.537019in}}%
\pgfpathlineto{\pgfqpoint{1.955104in}{0.538555in}}%
\pgfpathlineto{\pgfqpoint{1.956120in}{0.539169in}}%
\pgfpathlineto{\pgfqpoint{1.959366in}{0.540705in}}%
\pgfpathlineto{\pgfqpoint{1.960506in}{0.541934in}}%
\pgfpathlineto{\pgfqpoint{1.962746in}{0.543470in}}%
\pgfpathlineto{\pgfqpoint{1.963660in}{0.544084in}}%
\pgfpathlineto{\pgfqpoint{1.967589in}{0.545620in}}%
\pgfpathlineto{\pgfqpoint{1.968905in}{0.547156in}}%
\pgfpathlineto{\pgfqpoint{1.971754in}{0.548692in}}%
\pgfpathlineto{\pgfqpoint{1.973120in}{0.549921in}}%
\pgfpathlineto{\pgfqpoint{1.976455in}{0.551457in}}%
\pgfpathlineto{\pgfqpoint{1.977964in}{0.552685in}}%
\pgfpathlineto{\pgfqpoint{1.978828in}{0.554221in}}%
\pgfpathlineto{\pgfqpoint{1.979869in}{0.554682in}}%
\pgfpathlineto{\pgfqpoint{1.982388in}{0.556218in}}%
\pgfpathlineto{\pgfqpoint{1.983852in}{0.557293in}}%
\pgfpathlineto{\pgfqpoint{1.986349in}{0.558829in}}%
\pgfpathlineto{\pgfqpoint{1.987725in}{0.559444in}}%
\pgfpathlineto{\pgfqpoint{1.991947in}{0.560980in}}%
\pgfpathlineto{\pgfqpoint{1.993244in}{0.561748in}}%
\pgfpathlineto{\pgfqpoint{1.994408in}{0.563284in}}%
\pgfpathlineto{\pgfqpoint{1.995887in}{0.564205in}}%
\pgfpathlineto{\pgfqpoint{1.998959in}{0.565741in}}%
\pgfpathlineto{\pgfqpoint{2.000318in}{0.566970in}}%
\pgfpathlineto{\pgfqpoint{2.002295in}{0.568506in}}%
\pgfpathlineto{\pgfqpoint{2.003708in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{2.005724in}{0.571578in}}%
\pgfpathlineto{\pgfqpoint{2.007250in}{0.572807in}}%
\pgfpathlineto{\pgfqpoint{2.008666in}{0.574342in}}%
\pgfpathlineto{\pgfqpoint{2.010100in}{0.575878in}}%
\pgfpathlineto{\pgfqpoint{2.011616in}{0.577414in}}%
\pgfpathlineto{\pgfqpoint{2.013095in}{0.578490in}}%
\pgfpathlineto{\pgfqpoint{2.014805in}{0.580026in}}%
\pgfpathlineto{\pgfqpoint{2.016287in}{0.581254in}}%
\pgfpathlineto{\pgfqpoint{2.017764in}{0.582790in}}%
\pgfpathlineto{\pgfqpoint{2.019260in}{0.583558in}}%
\pgfpathlineto{\pgfqpoint{2.021649in}{0.585094in}}%
\pgfpathlineto{\pgfqpoint{2.023170in}{0.587091in}}%
\pgfpathlineto{\pgfqpoint{2.025489in}{0.588627in}}%
\pgfpathlineto{\pgfqpoint{2.026998in}{0.590316in}}%
\pgfpathlineto{\pgfqpoint{2.028381in}{0.591852in}}%
\pgfpathlineto{\pgfqpoint{2.029660in}{0.592467in}}%
\pgfpathlineto{\pgfqpoint{2.032062in}{0.594003in}}%
\pgfpathlineto{\pgfqpoint{2.033552in}{0.595539in}}%
\pgfpathlineto{\pgfqpoint{2.035056in}{0.597075in}}%
\pgfpathlineto{\pgfqpoint{2.036462in}{0.599071in}}%
\pgfpathlineto{\pgfqpoint{2.040567in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{2.041334in}{0.602143in}}%
\pgfpathlineto{\pgfqpoint{2.042967in}{0.603679in}}%
\pgfpathlineto{\pgfqpoint{2.044455in}{0.604908in}}%
\pgfpathlineto{\pgfqpoint{2.045708in}{0.606444in}}%
\pgfpathlineto{\pgfqpoint{2.046869in}{0.607519in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{0.609055in}}%
\pgfpathlineto{\pgfqpoint{2.050894in}{0.610130in}}%
\pgfpathlineto{\pgfqpoint{2.052946in}{0.611666in}}%
\pgfpathlineto{\pgfqpoint{2.054324in}{0.613356in}}%
\pgfpathlineto{\pgfqpoint{2.055432in}{0.614892in}}%
\pgfpathlineto{\pgfqpoint{2.056913in}{0.617656in}}%
\pgfpathlineto{\pgfqpoint{2.059121in}{0.619192in}}%
\pgfpathlineto{\pgfqpoint{2.060527in}{0.620268in}}%
\pgfpathlineto{\pgfqpoint{2.062211in}{0.621804in}}%
\pgfpathlineto{\pgfqpoint{2.063350in}{0.623032in}}%
\pgfpathlineto{\pgfqpoint{2.064685in}{0.624568in}}%
\pgfpathlineto{\pgfqpoint{2.066152in}{0.627026in}}%
\pgfpathlineto{\pgfqpoint{2.067274in}{0.628562in}}%
\pgfpathlineto{\pgfqpoint{2.068641in}{0.630866in}}%
\pgfpathlineto{\pgfqpoint{2.070566in}{0.632402in}}%
\pgfpathlineto{\pgfqpoint{2.071718in}{0.634091in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{0.635627in}}%
\pgfpathlineto{\pgfqpoint{2.075396in}{0.637010in}}%
\pgfpathlineto{\pgfqpoint{2.076994in}{0.638546in}}%
\pgfpathlineto{\pgfqpoint{2.078521in}{0.640389in}}%
\pgfpathlineto{\pgfqpoint{2.080397in}{0.641925in}}%
\pgfpathlineto{\pgfqpoint{2.081848in}{0.643768in}}%
\pgfpathlineto{\pgfqpoint{2.083382in}{0.645304in}}%
\pgfpathlineto{\pgfqpoint{2.084677in}{0.646686in}}%
\pgfpathlineto{\pgfqpoint{2.086358in}{0.648222in}}%
\pgfpathlineto{\pgfqpoint{2.087861in}{0.649758in}}%
\pgfpathlineto{\pgfqpoint{2.090177in}{0.651294in}}%
\pgfpathlineto{\pgfqpoint{2.091547in}{0.653444in}}%
\pgfpathlineto{\pgfqpoint{2.093695in}{0.654980in}}%
\pgfpathlineto{\pgfqpoint{2.095208in}{0.656977in}}%
\pgfpathlineto{\pgfqpoint{2.096771in}{0.658513in}}%
\pgfpathlineto{\pgfqpoint{2.098206in}{0.659742in}}%
\pgfpathlineto{\pgfqpoint{2.099379in}{0.661278in}}%
\pgfpathlineto{\pgfqpoint{2.100873in}{0.662814in}}%
\pgfpathlineto{\pgfqpoint{2.102184in}{0.664350in}}%
\pgfpathlineto{\pgfqpoint{2.103532in}{0.665732in}}%
\pgfpathlineto{\pgfqpoint{2.104746in}{0.667268in}}%
\pgfpathlineto{\pgfqpoint{2.106259in}{0.670033in}}%
\pgfpathlineto{\pgfqpoint{2.107355in}{0.671569in}}%
\pgfpathlineto{\pgfqpoint{2.108896in}{0.673565in}}%
\pgfpathlineto{\pgfqpoint{2.110396in}{0.675101in}}%
\pgfpathlineto{\pgfqpoint{2.111663in}{0.676176in}}%
\pgfpathlineto{\pgfqpoint{2.113523in}{0.677712in}}%
\pgfpathlineto{\pgfqpoint{2.115018in}{0.680631in}}%
\pgfpathlineto{\pgfqpoint{2.116536in}{0.682167in}}%
\pgfpathlineto{\pgfqpoint{2.118070in}{0.684163in}}%
\pgfpathlineto{\pgfqpoint{2.119341in}{0.685699in}}%
\pgfpathlineto{\pgfqpoint{2.120823in}{0.688464in}}%
\pgfpathlineto{\pgfqpoint{2.122731in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{2.123786in}{0.691997in}}%
\pgfpathlineto{\pgfqpoint{2.125100in}{0.693533in}}%
\pgfpathlineto{\pgfqpoint{2.126600in}{0.695222in}}%
\pgfpathlineto{\pgfqpoint{2.127712in}{0.696758in}}%
\pgfpathlineto{\pgfqpoint{2.129197in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{2.130775in}{0.701059in}}%
\pgfpathlineto{\pgfqpoint{2.132245in}{0.702749in}}%
\pgfpathlineto{\pgfqpoint{2.133544in}{0.704284in}}%
\pgfpathlineto{\pgfqpoint{2.134866in}{0.706435in}}%
\pgfpathlineto{\pgfqpoint{2.136475in}{0.707971in}}%
\pgfpathlineto{\pgfqpoint{2.138010in}{0.709814in}}%
\pgfpathlineto{\pgfqpoint{2.138919in}{0.711350in}}%
\pgfpathlineto{\pgfqpoint{2.140358in}{0.714883in}}%
\pgfpathlineto{\pgfqpoint{2.141588in}{0.716419in}}%
\pgfpathlineto{\pgfqpoint{2.142988in}{0.718722in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{0.720258in}}%
\pgfpathlineto{\pgfqpoint{2.146468in}{0.722716in}}%
\pgfpathlineto{\pgfqpoint{2.148056in}{0.724252in}}%
\pgfpathlineto{\pgfqpoint{2.149494in}{0.726556in}}%
\pgfpathlineto{\pgfqpoint{2.150325in}{0.728092in}}%
\pgfpathlineto{\pgfqpoint{2.151759in}{0.731164in}}%
\pgfpathlineto{\pgfqpoint{2.153042in}{0.732700in}}%
\pgfpathlineto{\pgfqpoint{2.154554in}{0.735311in}}%
\pgfpathlineto{\pgfqpoint{2.155876in}{0.736847in}}%
\pgfpathlineto{\pgfqpoint{2.157413in}{0.740072in}}%
\pgfpathlineto{\pgfqpoint{2.158708in}{0.741608in}}%
\pgfpathlineto{\pgfqpoint{2.160190in}{0.743912in}}%
\pgfpathlineto{\pgfqpoint{2.162327in}{0.745448in}}%
\pgfpathlineto{\pgfqpoint{2.163865in}{0.748366in}}%
\pgfpathlineto{\pgfqpoint{2.165048in}{0.749902in}}%
\pgfpathlineto{\pgfqpoint{2.166544in}{0.753128in}}%
\pgfpathlineto{\pgfqpoint{2.167968in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.169378in}{0.758043in}}%
\pgfpathlineto{\pgfqpoint{2.170576in}{0.759579in}}%
\pgfpathlineto{\pgfqpoint{2.172019in}{0.762651in}}%
\pgfpathlineto{\pgfqpoint{2.173062in}{0.764187in}}%
\pgfpathlineto{\pgfqpoint{2.174596in}{0.766952in}}%
\pgfpathlineto{\pgfqpoint{2.175349in}{0.768488in}}%
\pgfpathlineto{\pgfqpoint{2.176889in}{0.770484in}}%
\pgfpathlineto{\pgfqpoint{2.177881in}{0.772020in}}%
\pgfpathlineto{\pgfqpoint{2.179324in}{0.774171in}}%
\pgfpathlineto{\pgfqpoint{2.180586in}{0.775707in}}%
\pgfpathlineto{\pgfqpoint{2.182115in}{0.778932in}}%
\pgfpathlineto{\pgfqpoint{2.183021in}{0.780468in}}%
\pgfpathlineto{\pgfqpoint{2.184397in}{0.783233in}}%
\pgfpathlineto{\pgfqpoint{2.185475in}{0.784769in}}%
\pgfpathlineto{\pgfqpoint{2.186983in}{0.787226in}}%
\pgfpathlineto{\pgfqpoint{2.187958in}{0.788762in}}%
\pgfpathlineto{\pgfqpoint{2.189399in}{0.791988in}}%
\pgfpathlineto{\pgfqpoint{2.190346in}{0.793524in}}%
\pgfpathlineto{\pgfqpoint{2.191680in}{0.795674in}}%
\pgfpathlineto{\pgfqpoint{2.193602in}{0.797210in}}%
\pgfpathlineto{\pgfqpoint{2.194980in}{0.800282in}}%
\pgfpathlineto{\pgfqpoint{2.195820in}{0.801818in}}%
\pgfpathlineto{\pgfqpoint{2.197362in}{0.804583in}}%
\pgfpathlineto{\pgfqpoint{2.198852in}{0.806118in}}%
\pgfpathlineto{\pgfqpoint{2.200335in}{0.809805in}}%
\pgfpathlineto{\pgfqpoint{2.201524in}{0.811341in}}%
\pgfpathlineto{\pgfqpoint{2.203032in}{0.813030in}}%
\pgfpathlineto{\pgfqpoint{2.204191in}{0.814566in}}%
\pgfpathlineto{\pgfqpoint{2.205717in}{0.819174in}}%
\pgfpathlineto{\pgfqpoint{2.206563in}{0.820710in}}%
\pgfpathlineto{\pgfqpoint{2.207947in}{0.822400in}}%
\pgfpathlineto{\pgfqpoint{2.209207in}{0.823936in}}%
\pgfpathlineto{\pgfqpoint{2.210601in}{0.826393in}}%
\pgfpathlineto{\pgfqpoint{2.211743in}{0.827929in}}%
\pgfpathlineto{\pgfqpoint{2.213209in}{0.830694in}}%
\pgfpathlineto{\pgfqpoint{2.214336in}{0.832230in}}%
\pgfpathlineto{\pgfqpoint{2.215654in}{0.834073in}}%
\pgfpathlineto{\pgfqpoint{2.217139in}{0.835609in}}%
\pgfpathlineto{\pgfqpoint{2.218486in}{0.838681in}}%
\pgfpathlineto{\pgfqpoint{2.219630in}{0.840217in}}%
\pgfpathlineto{\pgfqpoint{2.221003in}{0.843289in}}%
\pgfpathlineto{\pgfqpoint{2.222375in}{0.844825in}}%
\pgfpathlineto{\pgfqpoint{2.223810in}{0.847129in}}%
\pgfpathlineto{\pgfqpoint{2.225008in}{0.848665in}}%
\pgfpathlineto{\pgfqpoint{2.226494in}{0.851736in}}%
\pgfpathlineto{\pgfqpoint{2.227777in}{0.853272in}}%
\pgfpathlineto{\pgfqpoint{2.229128in}{0.856344in}}%
\pgfpathlineto{\pgfqpoint{2.230122in}{0.857880in}}%
\pgfpathlineto{\pgfqpoint{2.231641in}{0.860645in}}%
\pgfpathlineto{\pgfqpoint{2.232522in}{0.862181in}}%
\pgfpathlineto{\pgfqpoint{2.234000in}{0.864946in}}%
\pgfpathlineto{\pgfqpoint{2.235759in}{0.866482in}}%
\pgfpathlineto{\pgfqpoint{2.237118in}{0.869861in}}%
\pgfpathlineto{\pgfqpoint{2.238337in}{0.871397in}}%
\pgfpathlineto{\pgfqpoint{2.239857in}{0.874622in}}%
\pgfpathlineto{\pgfqpoint{2.240796in}{0.876158in}}%
\pgfpathlineto{\pgfqpoint{2.242334in}{0.878616in}}%
\pgfpathlineto{\pgfqpoint{2.243497in}{0.880152in}}%
\pgfpathlineto{\pgfqpoint{2.244780in}{0.883377in}}%
\pgfpathlineto{\pgfqpoint{2.245913in}{0.884913in}}%
\pgfpathlineto{\pgfqpoint{2.247433in}{0.887524in}}%
\pgfpathlineto{\pgfqpoint{2.248425in}{0.889060in}}%
\pgfpathlineto{\pgfqpoint{2.249934in}{0.892439in}}%
\pgfpathlineto{\pgfqpoint{2.250696in}{0.893975in}}%
\pgfpathlineto{\pgfqpoint{2.252098in}{0.897662in}}%
\pgfpathlineto{\pgfqpoint{2.253255in}{0.899198in}}%
\pgfpathlineto{\pgfqpoint{2.254634in}{0.902577in}}%
\pgfpathlineto{\pgfqpoint{2.255312in}{0.904113in}}%
\pgfpathlineto{\pgfqpoint{2.256840in}{0.907952in}}%
\pgfpathlineto{\pgfqpoint{2.257694in}{0.909488in}}%
\pgfpathlineto{\pgfqpoint{2.259155in}{0.912100in}}%
\pgfpathlineto{\pgfqpoint{2.259825in}{0.913636in}}%
\pgfpathlineto{\pgfqpoint{2.261326in}{0.915939in}}%
\pgfpathlineto{\pgfqpoint{2.262713in}{0.917475in}}%
\pgfpathlineto{\pgfqpoint{2.264002in}{0.920240in}}%
\pgfpathlineto{\pgfqpoint{2.264798in}{0.921776in}}%
\pgfpathlineto{\pgfqpoint{2.266249in}{0.924848in}}%
\pgfpathlineto{\pgfqpoint{2.267621in}{0.926384in}}%
\pgfpathlineto{\pgfqpoint{2.269015in}{0.928688in}}%
\pgfpathlineto{\pgfqpoint{2.270016in}{0.930224in}}%
\pgfpathlineto{\pgfqpoint{2.271463in}{0.932835in}}%
\pgfpathlineto{\pgfqpoint{2.272358in}{0.934371in}}%
\pgfpathlineto{\pgfqpoint{2.273840in}{0.938057in}}%
\pgfpathlineto{\pgfqpoint{2.274364in}{0.939593in}}%
\pgfpathlineto{\pgfqpoint{2.275814in}{0.941897in}}%
\pgfpathlineto{\pgfqpoint{2.276889in}{0.943433in}}%
\pgfpathlineto{\pgfqpoint{2.278048in}{0.945737in}}%
\pgfpathlineto{\pgfqpoint{2.279114in}{0.947273in}}%
\pgfpathlineto{\pgfqpoint{2.280617in}{0.949577in}}%
\pgfpathlineto{\pgfqpoint{2.281442in}{0.951113in}}%
\pgfpathlineto{\pgfqpoint{2.282979in}{0.954185in}}%
\pgfpathlineto{\pgfqpoint{2.284710in}{0.955721in}}%
\pgfpathlineto{\pgfqpoint{2.286145in}{0.958639in}}%
\pgfpathlineto{\pgfqpoint{2.287394in}{0.960175in}}%
\pgfpathlineto{\pgfqpoint{2.288755in}{0.961865in}}%
\pgfpathlineto{\pgfqpoint{2.290009in}{0.963401in}}%
\pgfpathlineto{\pgfqpoint{2.291526in}{0.967548in}}%
\pgfpathlineto{\pgfqpoint{2.292467in}{0.969084in}}%
\pgfpathlineto{\pgfqpoint{2.293750in}{0.971541in}}%
\pgfpathlineto{\pgfqpoint{2.295166in}{0.973077in}}%
\pgfpathlineto{\pgfqpoint{2.296704in}{0.976610in}}%
\pgfpathlineto{\pgfqpoint{2.297435in}{0.978146in}}%
\pgfpathlineto{\pgfqpoint{2.298945in}{0.982907in}}%
\pgfpathlineto{\pgfqpoint{2.299984in}{0.984443in}}%
\pgfpathlineto{\pgfqpoint{2.301523in}{0.987822in}}%
\pgfpathlineto{\pgfqpoint{2.302051in}{0.989358in}}%
\pgfpathlineto{\pgfqpoint{2.303542in}{0.992584in}}%
\pgfpathlineto{\pgfqpoint{2.304440in}{0.994120in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.997652in}}%
\pgfpathlineto{\pgfqpoint{2.306968in}{0.999188in}}%
\pgfpathlineto{\pgfqpoint{2.308373in}{1.001646in}}%
\pgfpathlineto{\pgfqpoint{2.309431in}{1.003182in}}%
\pgfpathlineto{\pgfqpoint{2.310936in}{1.005639in}}%
\pgfpathlineto{\pgfqpoint{2.311801in}{1.007175in}}%
\pgfpathlineto{\pgfqpoint{2.313293in}{1.009479in}}%
\pgfpathlineto{\pgfqpoint{2.314340in}{1.011015in}}%
\pgfpathlineto{\pgfqpoint{2.315806in}{1.013934in}}%
\pgfpathlineto{\pgfqpoint{2.316459in}{1.015470in}}%
\pgfpathlineto{\pgfqpoint{2.318000in}{1.019156in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{1.020692in}}%
\pgfpathlineto{\pgfqpoint{2.320147in}{1.024071in}}%
\pgfpathlineto{\pgfqpoint{2.321346in}{1.025607in}}%
\pgfpathlineto{\pgfqpoint{2.322867in}{1.028525in}}%
\pgfpathlineto{\pgfqpoint{2.323592in}{1.030061in}}%
\pgfpathlineto{\pgfqpoint{2.324976in}{1.033440in}}%
\pgfpathlineto{\pgfqpoint{2.325966in}{1.034976in}}%
\pgfpathlineto{\pgfqpoint{2.327457in}{1.037741in}}%
\pgfpathlineto{\pgfqpoint{2.328097in}{1.039277in}}%
\pgfpathlineto{\pgfqpoint{2.329582in}{1.042042in}}%
\pgfpathlineto{\pgfqpoint{2.330531in}{1.043578in}}%
\pgfpathlineto{\pgfqpoint{2.332007in}{1.047417in}}%
\pgfpathlineto{\pgfqpoint{2.333049in}{1.048953in}}%
\pgfpathlineto{\pgfqpoint{2.334494in}{1.053100in}}%
\pgfpathlineto{\pgfqpoint{2.335360in}{1.054636in}}%
\pgfpathlineto{\pgfqpoint{2.336828in}{1.057248in}}%
\pgfpathlineto{\pgfqpoint{2.337979in}{1.058784in}}%
\pgfpathlineto{\pgfqpoint{2.339494in}{1.062009in}}%
\pgfpathlineto{\pgfqpoint{2.340140in}{1.063545in}}%
\pgfpathlineto{\pgfqpoint{2.341663in}{1.066156in}}%
\pgfpathlineto{\pgfqpoint{2.342164in}{1.067692in}}%
\pgfpathlineto{\pgfqpoint{2.343707in}{1.071378in}}%
\pgfpathlineto{\pgfqpoint{2.346090in}{1.072914in}}%
\pgfpathlineto{\pgfqpoint{2.347585in}{1.077215in}}%
\pgfpathlineto{\pgfqpoint{2.348250in}{1.078751in}}%
\pgfpathlineto{\pgfqpoint{2.349779in}{1.081669in}}%
\pgfpathlineto{\pgfqpoint{2.350856in}{1.083205in}}%
\pgfpathlineto{\pgfqpoint{2.352354in}{1.085970in}}%
\pgfpathlineto{\pgfqpoint{2.353215in}{1.087506in}}%
\pgfpathlineto{\pgfqpoint{2.354744in}{1.089810in}}%
\pgfpathlineto{\pgfqpoint{2.355826in}{1.091346in}}%
\pgfpathlineto{\pgfqpoint{2.357182in}{1.095186in}}%
\pgfpathlineto{\pgfqpoint{2.358118in}{1.096722in}}%
\pgfpathlineto{\pgfqpoint{2.359518in}{1.099486in}}%
\pgfpathlineto{\pgfqpoint{2.360144in}{1.101022in}}%
\pgfpathlineto{\pgfqpoint{2.361650in}{1.104401in}}%
\pgfpathlineto{\pgfqpoint{2.362534in}{1.105937in}}%
\pgfpathlineto{\pgfqpoint{2.364039in}{1.108856in}}%
\pgfpathlineto{\pgfqpoint{2.364992in}{1.110392in}}%
\pgfpathlineto{\pgfqpoint{2.366513in}{1.114539in}}%
\pgfpathlineto{\pgfqpoint{2.367138in}{1.116075in}}%
\pgfpathlineto{\pgfqpoint{2.368648in}{1.119454in}}%
\pgfpathlineto{\pgfqpoint{2.369128in}{1.120990in}}%
\pgfpathlineto{\pgfqpoint{2.370492in}{1.124215in}}%
\pgfpathlineto{\pgfqpoint{2.371277in}{1.125751in}}%
\pgfpathlineto{\pgfqpoint{2.372805in}{1.128670in}}%
\pgfpathlineto{\pgfqpoint{2.373825in}{1.130206in}}%
\pgfpathlineto{\pgfqpoint{2.375299in}{1.133892in}}%
\pgfpathlineto{\pgfqpoint{2.376289in}{1.135428in}}%
\pgfpathlineto{\pgfqpoint{2.377812in}{1.139575in}}%
\pgfpathlineto{\pgfqpoint{2.378640in}{1.141111in}}%
\pgfpathlineto{\pgfqpoint{2.380164in}{1.144644in}}%
\pgfpathlineto{\pgfqpoint{2.381337in}{1.146180in}}%
\pgfpathlineto{\pgfqpoint{2.382799in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{2.383759in}{1.150941in}}%
\pgfpathlineto{\pgfqpoint{2.385205in}{1.154474in}}%
\pgfpathlineto{\pgfqpoint{2.385702in}{1.156010in}}%
\pgfpathlineto{\pgfqpoint{2.387104in}{1.158928in}}%
\pgfpathlineto{\pgfqpoint{2.388489in}{1.160464in}}%
\pgfpathlineto{\pgfqpoint{2.390011in}{1.163997in}}%
\pgfpathlineto{\pgfqpoint{2.390818in}{1.165533in}}%
\pgfpathlineto{\pgfqpoint{2.392257in}{1.168297in}}%
\pgfpathlineto{\pgfqpoint{2.393034in}{1.169833in}}%
\pgfpathlineto{\pgfqpoint{2.394573in}{1.172137in}}%
\pgfpathlineto{\pgfqpoint{2.395337in}{1.173673in}}%
\pgfpathlineto{\pgfqpoint{2.396774in}{1.176745in}}%
\pgfpathlineto{\pgfqpoint{2.397308in}{1.178281in}}%
\pgfpathlineto{\pgfqpoint{2.398802in}{1.179817in}}%
\pgfpathlineto{\pgfqpoint{2.399653in}{1.181353in}}%
\pgfpathlineto{\pgfqpoint{2.401104in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{2.401716in}{1.185346in}}%
\pgfpathlineto{\pgfqpoint{2.403209in}{1.187958in}}%
\pgfpathlineto{\pgfqpoint{2.404243in}{1.189494in}}%
\pgfpathlineto{\pgfqpoint{2.405718in}{1.192873in}}%
\pgfpathlineto{\pgfqpoint{2.406718in}{1.194409in}}%
\pgfpathlineto{\pgfqpoint{2.408094in}{1.196866in}}%
\pgfpathlineto{\pgfqpoint{2.409127in}{1.198402in}}%
\pgfpathlineto{\pgfqpoint{2.410577in}{1.200860in}}%
\pgfpathlineto{\pgfqpoint{2.410985in}{1.202396in}}%
\pgfpathlineto{\pgfqpoint{2.412486in}{1.205160in}}%
\pgfpathlineto{\pgfqpoint{2.413431in}{1.206696in}}%
\pgfpathlineto{\pgfqpoint{2.414959in}{1.210383in}}%
\pgfpathlineto{\pgfqpoint{2.415819in}{1.211919in}}%
\pgfpathlineto{\pgfqpoint{2.417339in}{1.216066in}}%
\pgfpathlineto{\pgfqpoint{2.418574in}{1.217602in}}%
\pgfpathlineto{\pgfqpoint{2.420052in}{1.221441in}}%
\pgfpathlineto{\pgfqpoint{2.421396in}{1.222977in}}%
\pgfpathlineto{\pgfqpoint{2.422884in}{1.225435in}}%
\pgfpathlineto{\pgfqpoint{2.424007in}{1.226971in}}%
\pgfpathlineto{\pgfqpoint{2.425534in}{1.230811in}}%
\pgfpathlineto{\pgfqpoint{2.427078in}{1.232347in}}%
\pgfpathlineto{\pgfqpoint{2.428542in}{1.235572in}}%
\pgfpathlineto{\pgfqpoint{2.429168in}{1.237108in}}%
\pgfpathlineto{\pgfqpoint{2.430440in}{1.240948in}}%
\pgfpathlineto{\pgfqpoint{2.431680in}{1.242484in}}%
\pgfpathlineto{\pgfqpoint{2.433203in}{1.245556in}}%
\pgfpathlineto{\pgfqpoint{2.434481in}{1.247092in}}%
\pgfpathlineto{\pgfqpoint{2.435908in}{1.250932in}}%
\pgfpathlineto{\pgfqpoint{2.436824in}{1.252468in}}%
\pgfpathlineto{\pgfqpoint{2.438353in}{1.255233in}}%
\pgfpathlineto{\pgfqpoint{2.439324in}{1.256768in}}%
\pgfpathlineto{\pgfqpoint{2.440829in}{1.260608in}}%
\pgfpathlineto{\pgfqpoint{2.442404in}{1.262144in}}%
\pgfpathlineto{\pgfqpoint{2.443864in}{1.265370in}}%
\pgfpathlineto{\pgfqpoint{2.445015in}{1.266906in}}%
\pgfpathlineto{\pgfqpoint{2.446519in}{1.270131in}}%
\pgfpathlineto{\pgfqpoint{2.447649in}{1.271667in}}%
\pgfpathlineto{\pgfqpoint{2.448962in}{1.275507in}}%
\pgfpathlineto{\pgfqpoint{2.450354in}{1.277043in}}%
\pgfpathlineto{\pgfqpoint{2.451896in}{1.280269in}}%
\pgfpathlineto{\pgfqpoint{2.452495in}{1.281805in}}%
\pgfpathlineto{\pgfqpoint{2.453943in}{1.285337in}}%
\pgfpathlineto{\pgfqpoint{2.455211in}{1.286873in}}%
\pgfpathlineto{\pgfqpoint{2.456546in}{1.290099in}}%
\pgfpathlineto{\pgfqpoint{2.457781in}{1.291635in}}%
\pgfpathlineto{\pgfqpoint{2.459287in}{1.294399in}}%
\pgfpathlineto{\pgfqpoint{2.460355in}{1.295935in}}%
\pgfpathlineto{\pgfqpoint{2.461724in}{1.298854in}}%
\pgfpathlineto{\pgfqpoint{2.462839in}{1.300390in}}%
\pgfpathlineto{\pgfqpoint{2.464370in}{1.303922in}}%
\pgfpathlineto{\pgfqpoint{2.465253in}{1.305458in}}%
\pgfpathlineto{\pgfqpoint{2.466785in}{1.309605in}}%
\pgfpathlineto{\pgfqpoint{2.467477in}{1.311141in}}%
\pgfpathlineto{\pgfqpoint{2.468926in}{1.314674in}}%
\pgfpathlineto{\pgfqpoint{2.469822in}{1.316210in}}%
\pgfpathlineto{\pgfqpoint{2.471347in}{1.320204in}}%
\pgfpathlineto{\pgfqpoint{2.471944in}{1.321739in}}%
\pgfpathlineto{\pgfqpoint{2.473379in}{1.324504in}}%
\pgfpathlineto{\pgfqpoint{2.474569in}{1.326040in}}%
\pgfpathlineto{\pgfqpoint{2.476033in}{1.329266in}}%
\pgfpathlineto{\pgfqpoint{2.476846in}{1.330802in}}%
\pgfpathlineto{\pgfqpoint{2.478296in}{1.333413in}}%
\pgfpathlineto{\pgfqpoint{2.479354in}{1.334949in}}%
\pgfpathlineto{\pgfqpoint{2.480892in}{1.338635in}}%
\pgfpathlineto{\pgfqpoint{2.481851in}{1.340171in}}%
\pgfpathlineto{\pgfqpoint{2.483388in}{1.343089in}}%
\pgfpathlineto{\pgfqpoint{2.484332in}{1.344625in}}%
\pgfpathlineto{\pgfqpoint{2.485758in}{1.348004in}}%
\pgfpathlineto{\pgfqpoint{2.487453in}{1.349540in}}%
\pgfpathlineto{\pgfqpoint{2.488994in}{1.353227in}}%
\pgfpathlineto{\pgfqpoint{2.490235in}{1.354763in}}%
\pgfpathlineto{\pgfqpoint{2.491702in}{1.359063in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{1.360599in}}%
\pgfpathlineto{\pgfqpoint{2.494142in}{1.363671in}}%
\pgfpathlineto{\pgfqpoint{2.494914in}{1.365207in}}%
\pgfpathlineto{\pgfqpoint{2.496407in}{1.367511in}}%
\pgfpathlineto{\pgfqpoint{2.497918in}{1.369047in}}%
\pgfpathlineto{\pgfqpoint{2.499420in}{1.370737in}}%
\pgfpathlineto{\pgfqpoint{2.500542in}{1.372272in}}%
\pgfpathlineto{\pgfqpoint{2.501931in}{1.374730in}}%
\pgfpathlineto{\pgfqpoint{2.502878in}{1.376266in}}%
\pgfpathlineto{\pgfqpoint{2.504308in}{1.379184in}}%
\pgfpathlineto{\pgfqpoint{2.505334in}{1.380720in}}%
\pgfpathlineto{\pgfqpoint{2.506612in}{1.384099in}}%
\pgfpathlineto{\pgfqpoint{2.507898in}{1.385635in}}%
\pgfpathlineto{\pgfqpoint{2.509319in}{1.389014in}}%
\pgfpathlineto{\pgfqpoint{2.510798in}{1.390550in}}%
\pgfpathlineto{\pgfqpoint{2.512319in}{1.393315in}}%
\pgfpathlineto{\pgfqpoint{2.513166in}{1.394851in}}%
\pgfpathlineto{\pgfqpoint{2.514617in}{1.397769in}}%
\pgfpathlineto{\pgfqpoint{2.515725in}{1.399305in}}%
\pgfpathlineto{\pgfqpoint{2.517113in}{1.401609in}}%
\pgfpathlineto{\pgfqpoint{2.518230in}{1.403145in}}%
\pgfpathlineto{\pgfqpoint{2.519767in}{1.405449in}}%
\pgfpathlineto{\pgfqpoint{2.520807in}{1.406985in}}%
\pgfpathlineto{\pgfqpoint{2.522319in}{1.409903in}}%
\pgfpathlineto{\pgfqpoint{2.523716in}{1.411439in}}%
\pgfpathlineto{\pgfqpoint{2.525258in}{1.415740in}}%
\pgfpathlineto{\pgfqpoint{2.526093in}{1.417276in}}%
\pgfpathlineto{\pgfqpoint{2.527518in}{1.420041in}}%
\pgfpathlineto{\pgfqpoint{2.528939in}{1.421577in}}%
\pgfpathlineto{\pgfqpoint{2.530403in}{1.425724in}}%
\pgfpathlineto{\pgfqpoint{2.531256in}{1.427260in}}%
\pgfpathlineto{\pgfqpoint{2.532791in}{1.431100in}}%
\pgfpathlineto{\pgfqpoint{2.533444in}{1.432636in}}%
\pgfpathlineto{\pgfqpoint{2.534815in}{1.435247in}}%
\pgfpathlineto{\pgfqpoint{2.535644in}{1.436783in}}%
\pgfpathlineto{\pgfqpoint{2.537094in}{1.439547in}}%
\pgfpathlineto{\pgfqpoint{2.537917in}{1.441083in}}%
\pgfpathlineto{\pgfqpoint{2.539266in}{1.442619in}}%
\pgfpathlineto{\pgfqpoint{2.540333in}{1.444155in}}%
\pgfpathlineto{\pgfqpoint{2.541809in}{1.445538in}}%
\pgfpathlineto{\pgfqpoint{2.542686in}{1.447074in}}%
\pgfpathlineto{\pgfqpoint{2.544121in}{1.449838in}}%
\pgfpathlineto{\pgfqpoint{2.545429in}{1.451374in}}%
\pgfpathlineto{\pgfqpoint{2.546944in}{1.454600in}}%
\pgfpathlineto{\pgfqpoint{2.547359in}{1.456136in}}%
\pgfpathlineto{\pgfqpoint{2.548863in}{1.458593in}}%
\pgfpathlineto{\pgfqpoint{2.550185in}{1.460129in}}%
\pgfpathlineto{\pgfqpoint{2.551700in}{1.463662in}}%
\pgfpathlineto{\pgfqpoint{2.552726in}{1.465198in}}%
\pgfpathlineto{\pgfqpoint{2.554023in}{1.467963in}}%
\pgfpathlineto{\pgfqpoint{2.556097in}{1.469499in}}%
\pgfpathlineto{\pgfqpoint{2.557620in}{1.472878in}}%
\pgfpathlineto{\pgfqpoint{2.558858in}{1.474414in}}%
\pgfpathlineto{\pgfqpoint{2.560350in}{1.477639in}}%
\pgfpathlineto{\pgfqpoint{2.561192in}{1.479175in}}%
\pgfpathlineto{\pgfqpoint{2.562714in}{1.481479in}}%
\pgfpathlineto{\pgfqpoint{2.563454in}{1.483015in}}%
\pgfpathlineto{\pgfqpoint{2.564931in}{1.485319in}}%
\pgfpathlineto{\pgfqpoint{2.565876in}{1.486855in}}%
\pgfpathlineto{\pgfqpoint{2.567255in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{2.568818in}{1.489773in}}%
\pgfpathlineto{\pgfqpoint{2.570306in}{1.492231in}}%
\pgfpathlineto{\pgfqpoint{2.571401in}{1.493767in}}%
\pgfpathlineto{\pgfqpoint{2.572786in}{1.498221in}}%
\pgfpathlineto{\pgfqpoint{2.573595in}{1.499757in}}%
\pgfpathlineto{\pgfqpoint{2.574783in}{1.502368in}}%
\pgfpathlineto{\pgfqpoint{2.575618in}{1.503904in}}%
\pgfpathlineto{\pgfqpoint{2.577059in}{1.506822in}}%
\pgfpathlineto{\pgfqpoint{2.578192in}{1.508358in}}%
\pgfpathlineto{\pgfqpoint{2.579599in}{1.511584in}}%
\pgfpathlineto{\pgfqpoint{2.580448in}{1.513120in}}%
\pgfpathlineto{\pgfqpoint{2.581934in}{1.515577in}}%
\pgfpathlineto{\pgfqpoint{2.582963in}{1.517113in}}%
\pgfpathlineto{\pgfqpoint{2.584499in}{1.519878in}}%
\pgfpathlineto{\pgfqpoint{2.585542in}{1.521414in}}%
\pgfpathlineto{\pgfqpoint{2.587077in}{1.524793in}}%
\pgfpathlineto{\pgfqpoint{2.587866in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{2.589365in}{1.528940in}}%
\pgfpathlineto{\pgfqpoint{2.590811in}{1.530476in}}%
\pgfpathlineto{\pgfqpoint{2.592350in}{1.532780in}}%
\pgfpathlineto{\pgfqpoint{2.593151in}{1.534316in}}%
\pgfpathlineto{\pgfqpoint{2.594327in}{1.536006in}}%
\pgfpathlineto{\pgfqpoint{2.596241in}{1.537542in}}%
\pgfpathlineto{\pgfqpoint{2.597698in}{1.540460in}}%
\pgfpathlineto{\pgfqpoint{2.598592in}{1.541996in}}%
\pgfpathlineto{\pgfqpoint{2.599740in}{1.544146in}}%
\pgfpathlineto{\pgfqpoint{2.601869in}{1.545682in}}%
\pgfpathlineto{\pgfqpoint{2.603342in}{1.549215in}}%
\pgfpathlineto{\pgfqpoint{2.604599in}{1.550751in}}%
\pgfpathlineto{\pgfqpoint{2.606141in}{1.553055in}}%
\pgfpathlineto{\pgfqpoint{2.607742in}{1.554591in}}%
\pgfpathlineto{\pgfqpoint{2.609185in}{1.557509in}}%
\pgfpathlineto{\pgfqpoint{2.611058in}{1.559045in}}%
\pgfpathlineto{\pgfqpoint{2.612573in}{1.561810in}}%
\pgfpathlineto{\pgfqpoint{2.613487in}{1.563346in}}%
\pgfpathlineto{\pgfqpoint{2.615027in}{1.566110in}}%
\pgfpathlineto{\pgfqpoint{2.616789in}{1.567646in}}%
\pgfpathlineto{\pgfqpoint{2.618251in}{1.569797in}}%
\pgfpathlineto{\pgfqpoint{2.619349in}{1.571333in}}%
\pgfpathlineto{\pgfqpoint{2.620848in}{1.574251in}}%
\pgfpathlineto{\pgfqpoint{2.621667in}{1.575787in}}%
\pgfpathlineto{\pgfqpoint{2.622878in}{1.577937in}}%
\pgfpathlineto{\pgfqpoint{2.624581in}{1.579473in}}%
\pgfpathlineto{\pgfqpoint{2.626117in}{1.582392in}}%
\pgfpathlineto{\pgfqpoint{2.627470in}{1.583927in}}%
\pgfpathlineto{\pgfqpoint{2.628957in}{1.588382in}}%
\pgfpathlineto{\pgfqpoint{2.629790in}{1.589918in}}%
\pgfpathlineto{\pgfqpoint{2.631315in}{1.592836in}}%
\pgfpathlineto{\pgfqpoint{2.632434in}{1.594372in}}%
\pgfpathlineto{\pgfqpoint{2.633721in}{1.596215in}}%
\pgfpathlineto{\pgfqpoint{2.634787in}{1.597751in}}%
\pgfpathlineto{\pgfqpoint{2.636144in}{1.600362in}}%
\pgfpathlineto{\pgfqpoint{2.637064in}{1.601898in}}%
\pgfpathlineto{\pgfqpoint{2.638493in}{1.604356in}}%
\pgfpathlineto{\pgfqpoint{2.639996in}{1.605892in}}%
\pgfpathlineto{\pgfqpoint{2.641440in}{1.608349in}}%
\pgfpathlineto{\pgfqpoint{2.642951in}{1.609885in}}%
\pgfpathlineto{\pgfqpoint{2.644435in}{1.612035in}}%
\pgfpathlineto{\pgfqpoint{2.645544in}{1.613571in}}%
\pgfpathlineto{\pgfqpoint{2.647078in}{1.616490in}}%
\pgfpathlineto{\pgfqpoint{2.648117in}{1.618026in}}%
\pgfpathlineto{\pgfqpoint{2.649399in}{1.619715in}}%
\pgfpathlineto{\pgfqpoint{2.650663in}{1.621251in}}%
\pgfpathlineto{\pgfqpoint{2.652086in}{1.624016in}}%
\pgfpathlineto{\pgfqpoint{2.653241in}{1.625552in}}%
\pgfpathlineto{\pgfqpoint{2.654658in}{1.628777in}}%
\pgfpathlineto{\pgfqpoint{2.656650in}{1.630313in}}%
\pgfpathlineto{\pgfqpoint{2.658193in}{1.632617in}}%
\pgfpathlineto{\pgfqpoint{2.659557in}{1.634153in}}%
\pgfpathlineto{\pgfqpoint{2.661007in}{1.636304in}}%
\pgfpathlineto{\pgfqpoint{2.662258in}{1.637840in}}%
\pgfpathlineto{\pgfqpoint{2.663703in}{1.640297in}}%
\pgfpathlineto{\pgfqpoint{2.665105in}{1.641833in}}%
\pgfpathlineto{\pgfqpoint{2.666601in}{1.643830in}}%
\pgfpathlineto{\pgfqpoint{2.667285in}{1.645366in}}%
\pgfpathlineto{\pgfqpoint{2.668706in}{1.647670in}}%
\pgfpathlineto{\pgfqpoint{2.669758in}{1.649206in}}%
\pgfpathlineto{\pgfqpoint{2.671219in}{1.653046in}}%
\pgfpathlineto{\pgfqpoint{2.672589in}{1.654582in}}%
\pgfpathlineto{\pgfqpoint{2.673922in}{1.657193in}}%
\pgfpathlineto{\pgfqpoint{2.675229in}{1.658729in}}%
\pgfpathlineto{\pgfqpoint{2.676708in}{1.661186in}}%
\pgfpathlineto{\pgfqpoint{2.678095in}{1.662722in}}%
\pgfpathlineto{\pgfqpoint{2.679566in}{1.665948in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{1.667484in}}%
\pgfpathlineto{\pgfqpoint{2.682146in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.683645in}{1.670709in}}%
\pgfpathlineto{\pgfqpoint{2.684963in}{1.673627in}}%
\pgfpathlineto{\pgfqpoint{2.685991in}{1.675163in}}%
\pgfpathlineto{\pgfqpoint{2.687428in}{1.677621in}}%
\pgfpathlineto{\pgfqpoint{2.688357in}{1.679157in}}%
\pgfpathlineto{\pgfqpoint{2.689570in}{1.681154in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{1.682690in}}%
\pgfpathlineto{\pgfqpoint{2.692245in}{1.685147in}}%
\pgfpathlineto{\pgfqpoint{2.693667in}{1.686683in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{1.689601in}}%
\pgfpathlineto{\pgfqpoint{2.696590in}{1.691137in}}%
\pgfpathlineto{\pgfqpoint{2.698098in}{1.692520in}}%
\pgfpathlineto{\pgfqpoint{2.699744in}{1.694056in}}%
\pgfpathlineto{\pgfqpoint{2.701232in}{1.697435in}}%
\pgfpathlineto{\pgfqpoint{2.702864in}{1.698971in}}%
\pgfpathlineto{\pgfqpoint{2.704280in}{1.700814in}}%
\pgfpathlineto{\pgfqpoint{2.705811in}{1.702350in}}%
\pgfpathlineto{\pgfqpoint{2.707287in}{1.703886in}}%
\pgfpathlineto{\pgfqpoint{2.708472in}{1.705422in}}%
\pgfpathlineto{\pgfqpoint{2.709881in}{1.707726in}}%
\pgfpathlineto{\pgfqpoint{2.711061in}{1.709262in}}%
\pgfpathlineto{\pgfqpoint{2.712540in}{1.711412in}}%
\pgfpathlineto{\pgfqpoint{2.714412in}{1.712948in}}%
\pgfpathlineto{\pgfqpoint{2.715782in}{1.715252in}}%
\pgfpathlineto{\pgfqpoint{2.717775in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.719223in}{1.718477in}}%
\pgfpathlineto{\pgfqpoint{2.720967in}{1.720013in}}%
\pgfpathlineto{\pgfqpoint{2.722493in}{1.723853in}}%
\pgfpathlineto{\pgfqpoint{2.724404in}{1.725389in}}%
\pgfpathlineto{\pgfqpoint{2.725943in}{1.727540in}}%
\pgfpathlineto{\pgfqpoint{2.726765in}{1.729075in}}%
\pgfpathlineto{\pgfqpoint{2.728282in}{1.731533in}}%
\pgfpathlineto{\pgfqpoint{2.730421in}{1.733069in}}%
\pgfpathlineto{\pgfqpoint{2.731857in}{1.735987in}}%
\pgfpathlineto{\pgfqpoint{2.733288in}{1.737523in}}%
\pgfpathlineto{\pgfqpoint{2.734705in}{1.740134in}}%
\pgfpathlineto{\pgfqpoint{2.736086in}{1.741670in}}%
\pgfpathlineto{\pgfqpoint{2.737367in}{1.742899in}}%
\pgfpathlineto{\pgfqpoint{2.739205in}{1.744435in}}%
\pgfpathlineto{\pgfqpoint{2.740502in}{1.745971in}}%
\pgfpathlineto{\pgfqpoint{2.742163in}{1.747507in}}%
\pgfpathlineto{\pgfqpoint{2.743654in}{1.750425in}}%
\pgfpathlineto{\pgfqpoint{2.745001in}{1.751961in}}%
\pgfpathlineto{\pgfqpoint{2.746494in}{1.754419in}}%
\pgfpathlineto{\pgfqpoint{2.747782in}{1.755955in}}%
\pgfpathlineto{\pgfqpoint{2.749170in}{1.757644in}}%
\pgfpathlineto{\pgfqpoint{2.750735in}{1.759180in}}%
\pgfpathlineto{\pgfqpoint{2.752242in}{1.761638in}}%
\pgfpathlineto{\pgfqpoint{2.753535in}{1.763174in}}%
\pgfpathlineto{\pgfqpoint{2.754968in}{1.765324in}}%
\pgfpathlineto{\pgfqpoint{2.757133in}{1.766860in}}%
\pgfpathlineto{\pgfqpoint{2.758601in}{1.768703in}}%
\pgfpathlineto{\pgfqpoint{2.761127in}{1.770239in}}%
\pgfpathlineto{\pgfqpoint{2.762635in}{1.772389in}}%
\pgfpathlineto{\pgfqpoint{2.763763in}{1.773925in}}%
\pgfpathlineto{\pgfqpoint{2.765187in}{1.775308in}}%
\pgfpathlineto{\pgfqpoint{2.766990in}{1.776844in}}%
\pgfpathlineto{\pgfqpoint{2.768502in}{1.779148in}}%
\pgfpathlineto{\pgfqpoint{2.770206in}{1.780684in}}%
\pgfpathlineto{\pgfqpoint{2.771716in}{1.782066in}}%
\pgfpathlineto{\pgfqpoint{2.772968in}{1.783602in}}%
\pgfpathlineto{\pgfqpoint{2.774343in}{1.785599in}}%
\pgfpathlineto{\pgfqpoint{2.775534in}{1.787135in}}%
\pgfpathlineto{\pgfqpoint{2.777029in}{1.788824in}}%
\pgfpathlineto{\pgfqpoint{2.779144in}{1.790360in}}%
\pgfpathlineto{\pgfqpoint{2.780591in}{1.791743in}}%
\pgfpathlineto{\pgfqpoint{2.782776in}{1.793278in}}%
\pgfpathlineto{\pgfqpoint{2.784244in}{1.794968in}}%
\pgfpathlineto{\pgfqpoint{2.785731in}{1.796504in}}%
\pgfpathlineto{\pgfqpoint{2.787176in}{1.798501in}}%
\pgfpathlineto{\pgfqpoint{2.789717in}{1.800037in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{1.801112in}}%
\pgfpathlineto{\pgfqpoint{2.792894in}{1.802648in}}%
\pgfpathlineto{\pgfqpoint{2.794234in}{1.805105in}}%
\pgfpathlineto{\pgfqpoint{2.796984in}{1.806641in}}%
\pgfpathlineto{\pgfqpoint{2.798518in}{1.808638in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.810174in}}%
\pgfpathlineto{\pgfqpoint{2.801462in}{1.812171in}}%
\pgfpathlineto{\pgfqpoint{2.803254in}{1.813707in}}%
\pgfpathlineto{\pgfqpoint{2.804723in}{1.815089in}}%
\pgfpathlineto{\pgfqpoint{2.806506in}{1.816625in}}%
\pgfpathlineto{\pgfqpoint{2.807918in}{1.817700in}}%
\pgfpathlineto{\pgfqpoint{2.810228in}{1.819236in}}%
\pgfpathlineto{\pgfqpoint{2.811436in}{1.821079in}}%
\pgfpathlineto{\pgfqpoint{2.815169in}{1.822615in}}%
\pgfpathlineto{\pgfqpoint{2.816680in}{1.824458in}}%
\pgfpathlineto{\pgfqpoint{2.819230in}{1.825994in}}%
\pgfpathlineto{\pgfqpoint{2.820609in}{1.827223in}}%
\pgfpathlineto{\pgfqpoint{2.821896in}{1.828759in}}%
\pgfpathlineto{\pgfqpoint{2.823212in}{1.829834in}}%
\pgfpathlineto{\pgfqpoint{2.824820in}{1.831370in}}%
\pgfpathlineto{\pgfqpoint{2.826189in}{1.832906in}}%
\pgfpathlineto{\pgfqpoint{2.827951in}{1.834442in}}%
\pgfpathlineto{\pgfqpoint{2.829393in}{1.835978in}}%
\pgfpathlineto{\pgfqpoint{2.832562in}{1.837514in}}%
\pgfpathlineto{\pgfqpoint{2.834072in}{1.839357in}}%
\pgfpathlineto{\pgfqpoint{2.837783in}{1.840893in}}%
\pgfpathlineto{\pgfqpoint{2.839174in}{1.842276in}}%
\pgfpathlineto{\pgfqpoint{2.841823in}{1.843811in}}%
\pgfpathlineto{\pgfqpoint{2.843217in}{1.845501in}}%
\pgfpathlineto{\pgfqpoint{2.845866in}{1.847037in}}%
\pgfpathlineto{\pgfqpoint{2.847171in}{1.848573in}}%
\pgfpathlineto{\pgfqpoint{2.848780in}{1.850109in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.851031in}}%
\pgfpathlineto{\pgfqpoint{2.853877in}{1.852566in}}%
\pgfpathlineto{\pgfqpoint{2.855083in}{1.853488in}}%
\pgfpathlineto{\pgfqpoint{2.857929in}{1.855024in}}%
\pgfpathlineto{\pgfqpoint{2.859174in}{1.856099in}}%
\pgfpathlineto{\pgfqpoint{2.862223in}{1.857635in}}%
\pgfpathlineto{\pgfqpoint{2.863554in}{1.858557in}}%
\pgfpathlineto{\pgfqpoint{2.865630in}{1.860093in}}%
\pgfpathlineto{\pgfqpoint{2.867051in}{1.861629in}}%
\pgfpathlineto{\pgfqpoint{2.871094in}{1.863165in}}%
\pgfpathlineto{\pgfqpoint{2.872502in}{1.864240in}}%
\pgfpathlineto{\pgfqpoint{2.875298in}{1.865776in}}%
\pgfpathlineto{\pgfqpoint{2.876574in}{1.867004in}}%
\pgfpathlineto{\pgfqpoint{2.880700in}{1.868540in}}%
\pgfpathlineto{\pgfqpoint{2.881400in}{1.869308in}}%
\pgfpathlineto{\pgfqpoint{2.885237in}{1.870844in}}%
\pgfpathlineto{\pgfqpoint{2.886768in}{1.871459in}}%
\pgfpathlineto{\pgfqpoint{2.888983in}{1.872995in}}%
\pgfpathlineto{\pgfqpoint{2.890360in}{1.873916in}}%
\pgfpathlineto{\pgfqpoint{2.894843in}{1.875452in}}%
\pgfpathlineto{\pgfqpoint{2.896302in}{1.876988in}}%
\pgfpathlineto{\pgfqpoint{2.898534in}{1.878524in}}%
\pgfpathlineto{\pgfqpoint{2.899957in}{1.878985in}}%
\pgfpathlineto{\pgfqpoint{2.902419in}{1.880521in}}%
\pgfpathlineto{\pgfqpoint{2.903544in}{1.881750in}}%
\pgfpathlineto{\pgfqpoint{2.908552in}{1.883286in}}%
\pgfpathlineto{\pgfqpoint{2.910018in}{1.884822in}}%
\pgfpathlineto{\pgfqpoint{2.913377in}{1.886358in}}%
\pgfpathlineto{\pgfqpoint{2.914883in}{1.887126in}}%
\pgfpathlineto{\pgfqpoint{2.918650in}{1.888661in}}%
\pgfpathlineto{\pgfqpoint{2.920181in}{1.890044in}}%
\pgfpathlineto{\pgfqpoint{2.924813in}{1.891580in}}%
\pgfpathlineto{\pgfqpoint{2.926209in}{1.892041in}}%
\pgfpathlineto{\pgfqpoint{2.930689in}{1.893577in}}%
\pgfpathlineto{\pgfqpoint{2.931747in}{1.894498in}}%
\pgfpathlineto{\pgfqpoint{2.937585in}{1.896034in}}%
\pgfpathlineto{\pgfqpoint{2.938847in}{1.896956in}}%
\pgfpathlineto{\pgfqpoint{2.941449in}{1.898492in}}%
\pgfpathlineto{\pgfqpoint{2.942079in}{1.898952in}}%
\pgfpathlineto{\pgfqpoint{2.946897in}{1.900488in}}%
\pgfpathlineto{\pgfqpoint{2.948439in}{1.901717in}}%
\pgfpathlineto{\pgfqpoint{2.956143in}{1.903253in}}%
\pgfpathlineto{\pgfqpoint{2.956586in}{1.903714in}}%
\pgfpathlineto{\pgfqpoint{2.962807in}{1.905250in}}%
\pgfpathlineto{\pgfqpoint{2.964178in}{1.905864in}}%
\pgfpathlineto{\pgfqpoint{2.967902in}{1.907400in}}%
\pgfpathlineto{\pgfqpoint{2.969041in}{1.907707in}}%
\pgfpathlineto{\pgfqpoint{2.973875in}{1.909243in}}%
\pgfpathlineto{\pgfqpoint{2.975284in}{1.909704in}}%
\pgfpathlineto{\pgfqpoint{2.981222in}{1.911240in}}%
\pgfpathlineto{\pgfqpoint{2.982348in}{1.912008in}}%
\pgfpathlineto{\pgfqpoint{2.987884in}{1.913544in}}%
\pgfpathlineto{\pgfqpoint{2.989105in}{1.914312in}}%
\pgfpathlineto{\pgfqpoint{2.999281in}{1.915848in}}%
\pgfpathlineto{\pgfqpoint{2.999483in}{1.916309in}}%
\pgfpathlineto{\pgfqpoint{3.007747in}{1.917845in}}%
\pgfpathlineto{\pgfqpoint{3.008872in}{1.918305in}}%
\pgfpathlineto{\pgfqpoint{3.019435in}{1.919841in}}%
\pgfpathlineto{\pgfqpoint{3.020523in}{1.920456in}}%
\pgfpathlineto{\pgfqpoint{3.028613in}{1.921992in}}%
\pgfpathlineto{\pgfqpoint{3.028613in}{1.922145in}}%
\pgfpathlineto{\pgfqpoint{3.036521in}{1.923681in}}%
\pgfpathlineto{\pgfqpoint{3.036521in}{1.923835in}}%
\pgfpathlineto{\pgfqpoint{3.045721in}{1.925371in}}%
\pgfpathlineto{\pgfqpoint{3.045721in}{1.925524in}}%
\pgfpathlineto{\pgfqpoint{3.056785in}{1.927060in}}%
\pgfpathlineto{\pgfqpoint{3.058161in}{1.927675in}}%
\pgfpathlineto{\pgfqpoint{3.076070in}{1.929211in}}%
\pgfpathlineto{\pgfqpoint{3.076362in}{1.929518in}}%
\pgfpathlineto{\pgfqpoint{3.085180in}{1.931054in}}%
\pgfpathlineto{\pgfqpoint{3.086393in}{1.931361in}}%
\pgfpathlineto{\pgfqpoint{3.101487in}{1.932897in}}%
\pgfpathlineto{\pgfqpoint{3.101487in}{1.933051in}}%
\pgfpathlineto{\pgfqpoint{3.116520in}{1.934587in}}%
\pgfpathlineto{\pgfqpoint{3.116646in}{1.934894in}}%
\pgfpathlineto{\pgfqpoint{3.143613in}{1.936430in}}%
\pgfpathlineto{\pgfqpoint{3.144964in}{1.936891in}}%
\pgfpathlineto{\pgfqpoint{3.172859in}{1.938426in}}%
\pgfpathlineto{\pgfqpoint{3.173537in}{1.938734in}}%
\pgfpathlineto{\pgfqpoint{3.188985in}{1.940270in}}%
\pgfpathlineto{\pgfqpoint{3.188985in}{1.940423in}}%
\pgfpathlineto{\pgfqpoint{3.200973in}{1.940730in}}%
\pgfpathlineto{\pgfqpoint{3.200973in}{1.940884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mnist_ffnet_diff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.966821in}{2.007377in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.966821in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.966821in}{2.007377in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.007377in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.957377in}}%
\pgfpathlineto{\pgfqpoint{0.204321in}{1.957377in}}%
\pgfpathlineto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{0.204321in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850154in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{0.850154in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850154in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495988in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{1.495988in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495988in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141821in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.141821in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141821in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787654in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.787654in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787654in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.560571in,y=0.161111in,,top]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Bound Difference (other \ensuremath{-} reference)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.447377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.727475in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.727475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{1.007573in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.007573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{1.287671in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.287671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{1.567769in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.567769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{1.847867in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.847867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148766in,y=1.202377in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504689in}{0.448420in}}%
\pgfpathlineto{\pgfqpoint{1.645113in}{0.457033in}}%
\pgfpathlineto{\pgfqpoint{1.702560in}{0.464011in}}%
\pgfpathlineto{\pgfqpoint{1.747240in}{0.473354in}}%
\pgfpathlineto{\pgfqpoint{1.766389in}{0.481115in}}%
\pgfpathlineto{\pgfqpoint{1.779155in}{0.489814in}}%
\pgfpathlineto{\pgfqpoint{1.791921in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{1.817453in}{0.532954in}}%
\pgfpathlineto{\pgfqpoint{1.836602in}{0.554651in}}%
\pgfpathlineto{\pgfqpoint{1.887665in}{0.605259in}}%
\pgfpathlineto{\pgfqpoint{1.900431in}{0.622764in}}%
\pgfpathlineto{\pgfqpoint{1.913197in}{0.644155in}}%
\pgfpathlineto{\pgfqpoint{1.932346in}{0.683365in}}%
\pgfpathlineto{\pgfqpoint{1.957877in}{0.744676in}}%
\pgfpathlineto{\pgfqpoint{1.977026in}{0.799214in}}%
\pgfpathlineto{\pgfqpoint{2.002558in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{2.028090in}{0.971092in}}%
\pgfpathlineto{\pgfqpoint{2.053622in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{2.066387in}{1.106492in}}%
\pgfpathlineto{\pgfqpoint{2.111068in}{1.308803in}}%
\pgfpathlineto{\pgfqpoint{2.123834in}{1.349469in}}%
\pgfpathlineto{\pgfqpoint{2.181280in}{1.508284in}}%
\pgfpathlineto{\pgfqpoint{2.206812in}{1.584347in}}%
\pgfpathlineto{\pgfqpoint{2.225961in}{1.632467in}}%
\pgfpathlineto{\pgfqpoint{2.257876in}{1.703438in}}%
\pgfpathlineto{\pgfqpoint{2.277025in}{1.739701in}}%
\pgfpathlineto{\pgfqpoint{2.289791in}{1.758495in}}%
\pgfpathlineto{\pgfqpoint{2.321705in}{1.801116in}}%
\pgfpathlineto{\pgfqpoint{2.366386in}{1.874979in}}%
\pgfpathlineto{\pgfqpoint{2.379152in}{1.883894in}}%
\pgfpathlineto{\pgfqpoint{2.385535in}{1.885494in}}%
\pgfpathlineto{\pgfqpoint{2.398301in}{1.884087in}}%
\pgfpathlineto{\pgfqpoint{2.411066in}{1.877241in}}%
\pgfpathlineto{\pgfqpoint{2.423832in}{1.863713in}}%
\pgfpathlineto{\pgfqpoint{2.436598in}{1.841264in}}%
\pgfpathlineto{\pgfqpoint{2.449364in}{1.809791in}}%
\pgfpathlineto{\pgfqpoint{2.494045in}{1.678997in}}%
\pgfpathlineto{\pgfqpoint{2.513194in}{1.616285in}}%
\pgfpathlineto{\pgfqpoint{2.525959in}{1.564201in}}%
\pgfpathlineto{\pgfqpoint{2.545108in}{1.467688in}}%
\pgfpathlineto{\pgfqpoint{2.564257in}{1.348266in}}%
\pgfpathlineto{\pgfqpoint{2.583406in}{1.203026in}}%
\pgfpathlineto{\pgfqpoint{2.640852in}{0.732086in}}%
\pgfpathlineto{\pgfqpoint{2.653618in}{0.654749in}}%
\pgfpathlineto{\pgfqpoint{2.666384in}{0.592818in}}%
\pgfpathlineto{\pgfqpoint{2.679150in}{0.545880in}}%
\pgfpathlineto{\pgfqpoint{2.691916in}{0.512080in}}%
\pgfpathlineto{\pgfqpoint{2.704682in}{0.488650in}}%
\pgfpathlineto{\pgfqpoint{2.717448in}{0.472809in}}%
\pgfpathlineto{\pgfqpoint{2.730214in}{0.462358in}}%
\pgfpathlineto{\pgfqpoint{2.742979in}{0.455729in}}%
\pgfpathlineto{\pgfqpoint{2.762128in}{0.450474in}}%
\pgfpathlineto{\pgfqpoint{2.774894in}{0.448848in}}%
\pgfpathlineto{\pgfqpoint{2.774894in}{0.448848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829337in}{0.447844in}}%
\pgfpathlineto{\pgfqpoint{1.067306in}{0.452311in}}%
\pgfpathlineto{\pgfqpoint{1.116883in}{0.456022in}}%
\pgfpathlineto{\pgfqpoint{1.196206in}{0.466860in}}%
\pgfpathlineto{\pgfqpoint{1.255698in}{0.473130in}}%
\pgfpathlineto{\pgfqpoint{1.325106in}{0.480629in}}%
\pgfpathlineto{\pgfqpoint{1.364767in}{0.487356in}}%
\pgfpathlineto{\pgfqpoint{1.404429in}{0.497518in}}%
\pgfpathlineto{\pgfqpoint{1.454006in}{0.514711in}}%
\pgfpathlineto{\pgfqpoint{1.503583in}{0.534360in}}%
\pgfpathlineto{\pgfqpoint{1.523413in}{0.545571in}}%
\pgfpathlineto{\pgfqpoint{1.543244in}{0.560382in}}%
\pgfpathlineto{\pgfqpoint{1.572990in}{0.588396in}}%
\pgfpathlineto{\pgfqpoint{1.612652in}{0.626403in}}%
\pgfpathlineto{\pgfqpoint{1.632483in}{0.641606in}}%
\pgfpathlineto{\pgfqpoint{1.691975in}{0.682961in}}%
\pgfpathlineto{\pgfqpoint{1.711806in}{0.703878in}}%
\pgfpathlineto{\pgfqpoint{1.731637in}{0.730398in}}%
\pgfpathlineto{\pgfqpoint{1.761383in}{0.777942in}}%
\pgfpathlineto{\pgfqpoint{1.840706in}{0.915373in}}%
\pgfpathlineto{\pgfqpoint{1.870452in}{0.973134in}}%
\pgfpathlineto{\pgfqpoint{1.910113in}{1.060741in}}%
\pgfpathlineto{\pgfqpoint{1.939860in}{1.125139in}}%
\pgfpathlineto{\pgfqpoint{1.959690in}{1.162266in}}%
\pgfpathlineto{\pgfqpoint{1.979521in}{1.193374in}}%
\pgfpathlineto{\pgfqpoint{2.009267in}{1.231492in}}%
\pgfpathlineto{\pgfqpoint{2.068760in}{1.298415in}}%
\pgfpathlineto{\pgfqpoint{2.098506in}{1.334030in}}%
\pgfpathlineto{\pgfqpoint{2.128252in}{1.375898in}}%
\pgfpathlineto{\pgfqpoint{2.157998in}{1.417932in}}%
\pgfpathlineto{\pgfqpoint{2.177829in}{1.440665in}}%
\pgfpathlineto{\pgfqpoint{2.197660in}{1.457639in}}%
\pgfpathlineto{\pgfqpoint{2.217490in}{1.469251in}}%
\pgfpathlineto{\pgfqpoint{2.237321in}{1.475798in}}%
\pgfpathlineto{\pgfqpoint{2.257152in}{1.476811in}}%
\pgfpathlineto{\pgfqpoint{2.267067in}{1.474922in}}%
\pgfpathlineto{\pgfqpoint{2.276983in}{1.471214in}}%
\pgfpathlineto{\pgfqpoint{2.286898in}{1.465509in}}%
\pgfpathlineto{\pgfqpoint{2.296813in}{1.457650in}}%
\pgfpathlineto{\pgfqpoint{2.306729in}{1.447534in}}%
\pgfpathlineto{\pgfqpoint{2.326560in}{1.420716in}}%
\pgfpathlineto{\pgfqpoint{2.346390in}{1.387078in}}%
\pgfpathlineto{\pgfqpoint{2.386052in}{1.317604in}}%
\pgfpathlineto{\pgfqpoint{2.405883in}{1.289207in}}%
\pgfpathlineto{\pgfqpoint{2.465375in}{1.214178in}}%
\pgfpathlineto{\pgfqpoint{2.485206in}{1.179074in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{1.133112in}}%
\pgfpathlineto{\pgfqpoint{2.524867in}{1.075880in}}%
\pgfpathlineto{\pgfqpoint{2.554613in}{0.974176in}}%
\pgfpathlineto{\pgfqpoint{2.643852in}{0.647602in}}%
\pgfpathlineto{\pgfqpoint{2.663683in}{0.587960in}}%
\pgfpathlineto{\pgfqpoint{2.683513in}{0.539746in}}%
\pgfpathlineto{\pgfqpoint{2.703344in}{0.504165in}}%
\pgfpathlineto{\pgfqpoint{2.713259in}{0.490875in}}%
\pgfpathlineto{\pgfqpoint{2.723175in}{0.480228in}}%
\pgfpathlineto{\pgfqpoint{2.743006in}{0.465427in}}%
\pgfpathlineto{\pgfqpoint{2.762836in}{0.456867in}}%
\pgfpathlineto{\pgfqpoint{2.782667in}{0.452137in}}%
\pgfpathlineto{\pgfqpoint{2.802498in}{0.449614in}}%
\pgfpathlineto{\pgfqpoint{2.802498in}{0.449614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328834in}{0.449490in}}%
\pgfpathlineto{\pgfqpoint{1.357807in}{0.453418in}}%
\pgfpathlineto{\pgfqpoint{1.394022in}{0.461761in}}%
\pgfpathlineto{\pgfqpoint{1.437480in}{0.474724in}}%
\pgfpathlineto{\pgfqpoint{1.466452in}{0.485847in}}%
\pgfpathlineto{\pgfqpoint{1.488182in}{0.497303in}}%
\pgfpathlineto{\pgfqpoint{1.509911in}{0.512948in}}%
\pgfpathlineto{\pgfqpoint{1.531640in}{0.532890in}}%
\pgfpathlineto{\pgfqpoint{1.640286in}{0.645050in}}%
\pgfpathlineto{\pgfqpoint{1.654772in}{0.667138in}}%
\pgfpathlineto{\pgfqpoint{1.676501in}{0.707263in}}%
\pgfpathlineto{\pgfqpoint{1.705473in}{0.763165in}}%
\pgfpathlineto{\pgfqpoint{1.719959in}{0.786458in}}%
\pgfpathlineto{\pgfqpoint{1.741689in}{0.813928in}}%
\pgfpathlineto{\pgfqpoint{1.770661in}{0.848481in}}%
\pgfpathlineto{\pgfqpoint{1.792390in}{0.882219in}}%
\pgfpathlineto{\pgfqpoint{1.850334in}{0.982032in}}%
\pgfpathlineto{\pgfqpoint{1.901036in}{1.057032in}}%
\pgfpathlineto{\pgfqpoint{1.922765in}{1.098656in}}%
\pgfpathlineto{\pgfqpoint{1.944494in}{1.149613in}}%
\pgfpathlineto{\pgfqpoint{1.966223in}{1.209027in}}%
\pgfpathlineto{\pgfqpoint{2.038654in}{1.419389in}}%
\pgfpathlineto{\pgfqpoint{2.053140in}{1.451966in}}%
\pgfpathlineto{\pgfqpoint{2.067626in}{1.479129in}}%
\pgfpathlineto{\pgfqpoint{2.082112in}{1.501147in}}%
\pgfpathlineto{\pgfqpoint{2.103842in}{1.527314in}}%
\pgfpathlineto{\pgfqpoint{2.140057in}{1.568463in}}%
\pgfpathlineto{\pgfqpoint{2.169029in}{1.603426in}}%
\pgfpathlineto{\pgfqpoint{2.183515in}{1.616537in}}%
\pgfpathlineto{\pgfqpoint{2.190758in}{1.620776in}}%
\pgfpathlineto{\pgfqpoint{2.198001in}{1.623057in}}%
\pgfpathlineto{\pgfqpoint{2.205244in}{1.623134in}}%
\pgfpathlineto{\pgfqpoint{2.212487in}{1.620832in}}%
\pgfpathlineto{\pgfqpoint{2.219730in}{1.616055in}}%
\pgfpathlineto{\pgfqpoint{2.226974in}{1.608794in}}%
\pgfpathlineto{\pgfqpoint{2.241460in}{1.587218in}}%
\pgfpathlineto{\pgfqpoint{2.255946in}{1.557660in}}%
\pgfpathlineto{\pgfqpoint{2.277675in}{1.503671in}}%
\pgfpathlineto{\pgfqpoint{2.342862in}{1.332894in}}%
\pgfpathlineto{\pgfqpoint{2.371835in}{1.265294in}}%
\pgfpathlineto{\pgfqpoint{2.393564in}{1.221602in}}%
\pgfpathlineto{\pgfqpoint{2.422536in}{1.171762in}}%
\pgfpathlineto{\pgfqpoint{2.444265in}{1.133003in}}%
\pgfpathlineto{\pgfqpoint{2.458751in}{1.102256in}}%
\pgfpathlineto{\pgfqpoint{2.480481in}{1.046514in}}%
\pgfpathlineto{\pgfqpoint{2.502210in}{0.981447in}}%
\pgfpathlineto{\pgfqpoint{2.531182in}{0.885703in}}%
\pgfpathlineto{\pgfqpoint{2.574640in}{0.729105in}}%
\pgfpathlineto{\pgfqpoint{2.603613in}{0.628464in}}%
\pgfpathlineto{\pgfqpoint{2.625342in}{0.565642in}}%
\pgfpathlineto{\pgfqpoint{2.639828in}{0.532412in}}%
\pgfpathlineto{\pgfqpoint{2.654314in}{0.506438in}}%
\pgfpathlineto{\pgfqpoint{2.668800in}{0.487148in}}%
\pgfpathlineto{\pgfqpoint{2.683286in}{0.473486in}}%
\pgfpathlineto{\pgfqpoint{2.697772in}{0.464196in}}%
\pgfpathlineto{\pgfqpoint{2.712258in}{0.458053in}}%
\pgfpathlineto{\pgfqpoint{2.733988in}{0.452591in}}%
\pgfpathlineto{\pgfqpoint{2.762960in}{0.449130in}}%
\pgfpathlineto{\pgfqpoint{2.770203in}{0.448662in}}%
\pgfpathlineto{\pgfqpoint{2.770203in}{0.448662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642056in}{0.447954in}}%
\pgfpathlineto{\pgfqpoint{0.876202in}{0.452927in}}%
\pgfpathlineto{\pgfqpoint{0.916923in}{0.457174in}}%
\pgfpathlineto{\pgfqpoint{1.028905in}{0.472955in}}%
\pgfpathlineto{\pgfqpoint{1.079807in}{0.478326in}}%
\pgfpathlineto{\pgfqpoint{1.110347in}{0.485079in}}%
\pgfpathlineto{\pgfqpoint{1.140888in}{0.495212in}}%
\pgfpathlineto{\pgfqpoint{1.201969in}{0.520581in}}%
\pgfpathlineto{\pgfqpoint{1.293592in}{0.558912in}}%
\pgfpathlineto{\pgfqpoint{1.324132in}{0.576329in}}%
\pgfpathlineto{\pgfqpoint{1.354673in}{0.598695in}}%
\pgfpathlineto{\pgfqpoint{1.375033in}{0.616986in}}%
\pgfpathlineto{\pgfqpoint{1.405574in}{0.649934in}}%
\pgfpathlineto{\pgfqpoint{1.487016in}{0.745767in}}%
\pgfpathlineto{\pgfqpoint{1.517557in}{0.774336in}}%
\pgfpathlineto{\pgfqpoint{1.558278in}{0.811897in}}%
\pgfpathlineto{\pgfqpoint{1.588819in}{0.844529in}}%
\pgfpathlineto{\pgfqpoint{1.629540in}{0.893213in}}%
\pgfpathlineto{\pgfqpoint{1.660080in}{0.933216in}}%
\pgfpathlineto{\pgfqpoint{1.700801in}{0.992649in}}%
\pgfpathlineto{\pgfqpoint{1.761883in}{1.084779in}}%
\pgfpathlineto{\pgfqpoint{1.782243in}{1.121576in}}%
\pgfpathlineto{\pgfqpoint{1.802604in}{1.165469in}}%
\pgfpathlineto{\pgfqpoint{1.833144in}{1.241287in}}%
\pgfpathlineto{\pgfqpoint{1.863685in}{1.316964in}}%
\pgfpathlineto{\pgfqpoint{1.884046in}{1.361234in}}%
\pgfpathlineto{\pgfqpoint{1.904406in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{1.924767in}{1.426068in}}%
\pgfpathlineto{\pgfqpoint{1.945127in}{1.445605in}}%
\pgfpathlineto{\pgfqpoint{1.965487in}{1.458213in}}%
\pgfpathlineto{\pgfqpoint{1.985848in}{1.466030in}}%
\pgfpathlineto{\pgfqpoint{2.006208in}{1.470093in}}%
\pgfpathlineto{\pgfqpoint{2.026569in}{1.469627in}}%
\pgfpathlineto{\pgfqpoint{2.036749in}{1.467104in}}%
\pgfpathlineto{\pgfqpoint{2.046929in}{1.462710in}}%
\pgfpathlineto{\pgfqpoint{2.057110in}{1.456244in}}%
\pgfpathlineto{\pgfqpoint{2.067290in}{1.447582in}}%
\pgfpathlineto{\pgfqpoint{2.087650in}{1.423674in}}%
\pgfpathlineto{\pgfqpoint{2.108011in}{1.391892in}}%
\pgfpathlineto{\pgfqpoint{2.128371in}{1.354206in}}%
\pgfpathlineto{\pgfqpoint{2.219993in}{1.173881in}}%
\pgfpathlineto{\pgfqpoint{2.250534in}{1.125351in}}%
\pgfpathlineto{\pgfqpoint{2.301435in}{1.047199in}}%
\pgfpathlineto{\pgfqpoint{2.321796in}{1.009690in}}%
\pgfpathlineto{\pgfqpoint{2.342156in}{0.965783in}}%
\pgfpathlineto{\pgfqpoint{2.362517in}{0.915456in}}%
\pgfpathlineto{\pgfqpoint{2.403238in}{0.803293in}}%
\pgfpathlineto{\pgfqpoint{2.443959in}{0.694819in}}%
\pgfpathlineto{\pgfqpoint{2.474500in}{0.623325in}}%
\pgfpathlineto{\pgfqpoint{2.494860in}{0.580965in}}%
\pgfpathlineto{\pgfqpoint{2.515220in}{0.543941in}}%
\pgfpathlineto{\pgfqpoint{2.535581in}{0.513537in}}%
\pgfpathlineto{\pgfqpoint{2.555941in}{0.490351in}}%
\pgfpathlineto{\pgfqpoint{2.576302in}{0.473900in}}%
\pgfpathlineto{\pgfqpoint{2.596662in}{0.462948in}}%
\pgfpathlineto{\pgfqpoint{2.617023in}{0.456051in}}%
\pgfpathlineto{\pgfqpoint{2.647564in}{0.450588in}}%
\pgfpathlineto{\pgfqpoint{2.667924in}{0.448879in}}%
\pgfpathlineto{\pgfqpoint{2.667924in}{0.448879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447160in}{0.447854in}}%
\pgfpathlineto{\pgfqpoint{0.756328in}{0.453006in}}%
\pgfpathlineto{\pgfqpoint{0.800495in}{0.457887in}}%
\pgfpathlineto{\pgfqpoint{0.877787in}{0.470003in}}%
\pgfpathlineto{\pgfqpoint{0.921954in}{0.471623in}}%
\pgfpathlineto{\pgfqpoint{0.955079in}{0.473878in}}%
\pgfpathlineto{\pgfqpoint{0.988204in}{0.479929in}}%
\pgfpathlineto{\pgfqpoint{1.032371in}{0.492051in}}%
\pgfpathlineto{\pgfqpoint{1.076538in}{0.507208in}}%
\pgfpathlineto{\pgfqpoint{1.153830in}{0.535081in}}%
\pgfpathlineto{\pgfqpoint{1.197997in}{0.551673in}}%
\pgfpathlineto{\pgfqpoint{1.220081in}{0.562738in}}%
\pgfpathlineto{\pgfqpoint{1.242164in}{0.576385in}}%
\pgfpathlineto{\pgfqpoint{1.264247in}{0.592846in}}%
\pgfpathlineto{\pgfqpoint{1.286331in}{0.612441in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{0.647398in}}%
\pgfpathlineto{\pgfqpoint{1.363623in}{0.695541in}}%
\pgfpathlineto{\pgfqpoint{1.385706in}{0.715878in}}%
\pgfpathlineto{\pgfqpoint{1.418831in}{0.741841in}}%
\pgfpathlineto{\pgfqpoint{1.451957in}{0.767738in}}%
\pgfpathlineto{\pgfqpoint{1.474040in}{0.788186in}}%
\pgfpathlineto{\pgfqpoint{1.496124in}{0.812701in}}%
\pgfpathlineto{\pgfqpoint{1.518207in}{0.841642in}}%
\pgfpathlineto{\pgfqpoint{1.551332in}{0.891602in}}%
\pgfpathlineto{\pgfqpoint{1.617582in}{0.994573in}}%
\pgfpathlineto{\pgfqpoint{1.661749in}{1.054905in}}%
\pgfpathlineto{\pgfqpoint{1.694874in}{1.102757in}}%
\pgfpathlineto{\pgfqpoint{1.716958in}{1.141006in}}%
\pgfpathlineto{\pgfqpoint{1.739041in}{1.185070in}}%
\pgfpathlineto{\pgfqpoint{1.805292in}{1.324058in}}%
\pgfpathlineto{\pgfqpoint{1.827375in}{1.358939in}}%
\pgfpathlineto{\pgfqpoint{1.838417in}{1.372231in}}%
\pgfpathlineto{\pgfqpoint{1.849459in}{1.382711in}}%
\pgfpathlineto{\pgfqpoint{1.860500in}{1.390703in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{1.401598in}}%
\pgfpathlineto{\pgfqpoint{1.926751in}{1.417267in}}%
\pgfpathlineto{\pgfqpoint{1.948834in}{1.421745in}}%
\pgfpathlineto{\pgfqpoint{1.959876in}{1.421593in}}%
\pgfpathlineto{\pgfqpoint{1.970917in}{1.419270in}}%
\pgfpathlineto{\pgfqpoint{1.981959in}{1.414527in}}%
\pgfpathlineto{\pgfqpoint{1.993001in}{1.407265in}}%
\pgfpathlineto{\pgfqpoint{2.004043in}{1.397521in}}%
\pgfpathlineto{\pgfqpoint{2.026126in}{1.371208in}}%
\pgfpathlineto{\pgfqpoint{2.048209in}{1.337430in}}%
\pgfpathlineto{\pgfqpoint{2.081335in}{1.277890in}}%
\pgfpathlineto{\pgfqpoint{2.147585in}{1.153451in}}%
\pgfpathlineto{\pgfqpoint{2.180710in}{1.099652in}}%
\pgfpathlineto{\pgfqpoint{2.213835in}{1.054633in}}%
\pgfpathlineto{\pgfqpoint{2.246960in}{1.011803in}}%
\pgfpathlineto{\pgfqpoint{2.269044in}{0.978272in}}%
\pgfpathlineto{\pgfqpoint{2.291127in}{0.937441in}}%
\pgfpathlineto{\pgfqpoint{2.313211in}{0.889070in}}%
\pgfpathlineto{\pgfqpoint{2.412586in}{0.655683in}}%
\pgfpathlineto{\pgfqpoint{2.445711in}{0.592757in}}%
\pgfpathlineto{\pgfqpoint{2.467795in}{0.556150in}}%
\pgfpathlineto{\pgfqpoint{2.489878in}{0.525003in}}%
\pgfpathlineto{\pgfqpoint{2.511962in}{0.500136in}}%
\pgfpathlineto{\pgfqpoint{2.534045in}{0.481541in}}%
\pgfpathlineto{\pgfqpoint{2.556129in}{0.468448in}}%
\pgfpathlineto{\pgfqpoint{2.578212in}{0.459719in}}%
\pgfpathlineto{\pgfqpoint{2.600295in}{0.454195in}}%
\pgfpathlineto{\pgfqpoint{2.633421in}{0.449813in}}%
\pgfpathlineto{\pgfqpoint{2.644462in}{0.449027in}}%
\pgfpathlineto{\pgfqpoint{2.644462in}{0.449027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.787654in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.787654in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{0.204321in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916821in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.447377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{1.957377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272377in}{1.066714in}}%
\pgfpathlineto{\pgfqpoint{1.041650in}{1.066714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.061094in}{1.066714in}}{\pgfqpoint{1.061094in}{1.086159in}}%
\pgfpathlineto{\pgfqpoint{1.061094in}{1.889321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.061094in}{1.908766in}}{\pgfqpoint{1.041650in}{1.908766in}}%
\pgfpathlineto{\pgfqpoint{0.272377in}{1.908766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.252932in}{1.908766in}}{\pgfqpoint{0.252932in}{1.889321in}}%
\pgfpathlineto{\pgfqpoint{0.252932in}{1.086159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.252932in}{1.066714in}}{\pgfqpoint{0.272377in}{1.066714in}}%
\pgfpathlineto{\pgfqpoint{0.272377in}{1.066714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409520in,y=1.802361in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.700818in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.700818in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.700818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.666791in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont BDD+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.565247in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.565247in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.565247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.531220in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.429677in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.429677in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.429677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.395649in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Anderson}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.294106in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.294106in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.294106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.260078in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont AS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.158535in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.158535in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.158535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.124507in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{ZD-2D}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mnist_wide_all_cdf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.249617in}{2.033611in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.249617in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.249617in}{2.033611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.033611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747934in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{0.747934in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.747934in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269568in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.269568in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.269568in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791203in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.791203in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791203in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312838in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{2.312838in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312838in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834472in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{2.834472in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.834472in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843367in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Bound}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{0.435031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=0.396451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.737031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{0.737031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=0.698451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.039031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.039031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=1.000451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.341031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.341031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=1.302451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.643031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.643031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=1.604451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=1.906451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148766in,y=1.190031in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Proportion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199617in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{0.435031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555172in}{0.783227in}}%
\pgfpathlineto{\pgfqpoint{1.626127in}{0.783227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.645572in}{0.783227in}}{\pgfqpoint{1.645572in}{0.802671in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{1.876976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.645572in}{1.896420in}}{\pgfqpoint{1.626127in}{1.896420in}}%
\pgfpathlineto{\pgfqpoint{0.555172in}{1.896420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.535728in}{1.896420in}}{\pgfqpoint{0.535728in}{1.876976in}}%
\pgfpathlineto{\pgfqpoint{0.535728in}{0.802671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.535728in}{0.783227in}}{\pgfqpoint{0.555172in}{0.783227in}}%
\pgfpathlineto{\pgfqpoint{0.555172in}{0.783227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843156in,y=1.790016in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.688473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.654445in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont BDD+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.552902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.518874in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.417331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.383303in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont AS256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.281760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.247732in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{BDD+ → ZD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.146189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.112162in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont AS512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.010619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=0.976591in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{AS256 → ZD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{0.875048in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{0.875048in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{0.875048in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{0.875048in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{0.875048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=0.841020in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{AS512 → ZD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783776in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{0.783776in}{0.436558in}}%
\pgfpathlineto{\pgfqpoint{1.022451in}{0.438085in}}%
\pgfpathlineto{\pgfqpoint{1.022451in}{0.439611in}}%
\pgfpathlineto{\pgfqpoint{1.068196in}{0.441138in}}%
\pgfpathlineto{\pgfqpoint{1.068196in}{0.442665in}}%
\pgfpathlineto{\pgfqpoint{1.098080in}{0.444192in}}%
\pgfpathlineto{\pgfqpoint{1.098080in}{0.445719in}}%
\pgfpathlineto{\pgfqpoint{1.116118in}{0.447245in}}%
\pgfpathlineto{\pgfqpoint{1.116118in}{0.448772in}}%
\pgfpathlineto{\pgfqpoint{1.189045in}{0.450299in}}%
\pgfpathlineto{\pgfqpoint{1.189045in}{0.451826in}}%
\pgfpathlineto{\pgfqpoint{1.216724in}{0.453353in}}%
\pgfpathlineto{\pgfqpoint{1.216724in}{0.454879in}}%
\pgfpathlineto{\pgfqpoint{1.264818in}{0.456406in}}%
\pgfpathlineto{\pgfqpoint{1.264818in}{0.457933in}}%
\pgfpathlineto{\pgfqpoint{1.270889in}{0.459460in}}%
\pgfpathlineto{\pgfqpoint{1.270889in}{0.460987in}}%
\pgfpathlineto{\pgfqpoint{1.289017in}{0.462513in}}%
\pgfpathlineto{\pgfqpoint{1.289017in}{0.464040in}}%
\pgfpathlineto{\pgfqpoint{1.300249in}{0.465567in}}%
\pgfpathlineto{\pgfqpoint{1.300249in}{0.467094in}}%
\pgfpathlineto{\pgfqpoint{1.325021in}{0.468621in}}%
\pgfpathlineto{\pgfqpoint{1.325953in}{0.471674in}}%
\pgfpathlineto{\pgfqpoint{1.327332in}{0.473201in}}%
\pgfpathlineto{\pgfqpoint{1.328566in}{0.476255in}}%
\pgfpathlineto{\pgfqpoint{1.347825in}{0.477781in}}%
\pgfpathlineto{\pgfqpoint{1.348560in}{0.480835in}}%
\pgfpathlineto{\pgfqpoint{1.356686in}{0.482362in}}%
\pgfpathlineto{\pgfqpoint{1.356686in}{0.483889in}}%
\pgfpathlineto{\pgfqpoint{1.366288in}{0.485415in}}%
\pgfpathlineto{\pgfqpoint{1.366288in}{0.486942in}}%
\pgfpathlineto{\pgfqpoint{1.376530in}{0.488469in}}%
\pgfpathlineto{\pgfqpoint{1.376666in}{0.491523in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{0.493049in}}%
\pgfpathlineto{\pgfqpoint{1.391504in}{0.494576in}}%
\pgfpathlineto{\pgfqpoint{1.397582in}{0.496103in}}%
\pgfpathlineto{\pgfqpoint{1.397582in}{0.497630in}}%
\pgfpathlineto{\pgfqpoint{1.406438in}{0.499156in}}%
\pgfpathlineto{\pgfqpoint{1.406438in}{0.500683in}}%
\pgfpathlineto{\pgfqpoint{1.411312in}{0.502210in}}%
\pgfpathlineto{\pgfqpoint{1.411870in}{0.505264in}}%
\pgfpathlineto{\pgfqpoint{1.413392in}{0.506790in}}%
\pgfpathlineto{\pgfqpoint{1.413755in}{0.509844in}}%
\pgfpathlineto{\pgfqpoint{1.421765in}{0.511371in}}%
\pgfpathlineto{\pgfqpoint{1.421765in}{0.512898in}}%
\pgfpathlineto{\pgfqpoint{1.426861in}{0.514424in}}%
\pgfpathlineto{\pgfqpoint{1.426861in}{0.515951in}}%
\pgfpathlineto{\pgfqpoint{1.433751in}{0.517478in}}%
\pgfpathlineto{\pgfqpoint{1.433751in}{0.519005in}}%
\pgfpathlineto{\pgfqpoint{1.438438in}{0.520532in}}%
\pgfpathlineto{\pgfqpoint{1.438838in}{0.523585in}}%
\pgfpathlineto{\pgfqpoint{1.443465in}{0.525112in}}%
\pgfpathlineto{\pgfqpoint{1.443465in}{0.526639in}}%
\pgfpathlineto{\pgfqpoint{1.451705in}{0.528166in}}%
\pgfpathlineto{\pgfqpoint{1.452910in}{0.531219in}}%
\pgfpathlineto{\pgfqpoint{1.454849in}{0.532746in}}%
\pgfpathlineto{\pgfqpoint{1.455229in}{0.537326in}}%
\pgfpathlineto{\pgfqpoint{1.462338in}{0.538853in}}%
\pgfpathlineto{\pgfqpoint{1.462338in}{0.540380in}}%
\pgfpathlineto{\pgfqpoint{1.477825in}{0.541907in}}%
\pgfpathlineto{\pgfqpoint{1.477825in}{0.543434in}}%
\pgfpathlineto{\pgfqpoint{1.481332in}{0.544960in}}%
\pgfpathlineto{\pgfqpoint{1.481332in}{0.546487in}}%
\pgfpathlineto{\pgfqpoint{1.485478in}{0.548014in}}%
\pgfpathlineto{\pgfqpoint{1.486390in}{0.551068in}}%
\pgfpathlineto{\pgfqpoint{1.489040in}{0.552594in}}%
\pgfpathlineto{\pgfqpoint{1.489710in}{0.555648in}}%
\pgfpathlineto{\pgfqpoint{1.496453in}{0.557175in}}%
\pgfpathlineto{\pgfqpoint{1.496453in}{0.558701in}}%
\pgfpathlineto{\pgfqpoint{1.511556in}{0.560228in}}%
\pgfpathlineto{\pgfqpoint{1.511962in}{0.563282in}}%
\pgfpathlineto{\pgfqpoint{1.515866in}{0.564809in}}%
\pgfpathlineto{\pgfqpoint{1.516878in}{0.570916in}}%
\pgfpathlineto{\pgfqpoint{1.521598in}{0.572443in}}%
\pgfpathlineto{\pgfqpoint{1.521905in}{0.575496in}}%
\pgfpathlineto{\pgfqpoint{1.525401in}{0.577023in}}%
\pgfpathlineto{\pgfqpoint{1.525401in}{0.578550in}}%
\pgfpathlineto{\pgfqpoint{1.528396in}{0.580077in}}%
\pgfpathlineto{\pgfqpoint{1.528396in}{0.581603in}}%
\pgfpathlineto{\pgfqpoint{1.530589in}{0.583130in}}%
\pgfpathlineto{\pgfqpoint{1.530589in}{0.584657in}}%
\pgfpathlineto{\pgfqpoint{1.537322in}{0.586184in}}%
\pgfpathlineto{\pgfqpoint{1.537940in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{1.541449in}{0.590764in}}%
\pgfpathlineto{\pgfqpoint{1.541449in}{0.592291in}}%
\pgfpathlineto{\pgfqpoint{1.550666in}{0.593818in}}%
\pgfpathlineto{\pgfqpoint{1.550983in}{0.596871in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{0.598398in}}%
\pgfpathlineto{\pgfqpoint{1.565753in}{0.601452in}}%
\pgfpathlineto{\pgfqpoint{1.574653in}{0.602979in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.606032in}}%
\pgfpathlineto{\pgfqpoint{1.579184in}{0.607559in}}%
\pgfpathlineto{\pgfqpoint{1.579184in}{0.609086in}}%
\pgfpathlineto{\pgfqpoint{1.585981in}{0.610613in}}%
\pgfpathlineto{\pgfqpoint{1.586356in}{0.613666in}}%
\pgfpathlineto{\pgfqpoint{1.590457in}{0.615193in}}%
\pgfpathlineto{\pgfqpoint{1.590704in}{0.619773in}}%
\pgfpathlineto{\pgfqpoint{1.593245in}{0.621300in}}%
\pgfpathlineto{\pgfqpoint{1.593245in}{0.622827in}}%
\pgfpathlineto{\pgfqpoint{1.597099in}{0.624354in}}%
\pgfpathlineto{\pgfqpoint{1.598487in}{0.628934in}}%
\pgfpathlineto{\pgfqpoint{1.601023in}{0.630461in}}%
\pgfpathlineto{\pgfqpoint{1.601023in}{0.631988in}}%
\pgfpathlineto{\pgfqpoint{1.606547in}{0.633514in}}%
\pgfpathlineto{\pgfqpoint{1.606547in}{0.635041in}}%
\pgfpathlineto{\pgfqpoint{1.615177in}{0.636568in}}%
\pgfpathlineto{\pgfqpoint{1.615177in}{0.638095in}}%
\pgfpathlineto{\pgfqpoint{1.620254in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{1.621228in}{0.642675in}}%
\pgfpathlineto{\pgfqpoint{1.626935in}{0.644202in}}%
\pgfpathlineto{\pgfqpoint{1.628355in}{0.647256in}}%
\pgfpathlineto{\pgfqpoint{1.629049in}{0.648782in}}%
\pgfpathlineto{\pgfqpoint{1.629917in}{0.651836in}}%
\pgfpathlineto{\pgfqpoint{1.636436in}{0.653363in}}%
\pgfpathlineto{\pgfqpoint{1.637378in}{0.657943in}}%
\pgfpathlineto{\pgfqpoint{1.640186in}{0.659470in}}%
\pgfpathlineto{\pgfqpoint{1.640186in}{0.660997in}}%
\pgfpathlineto{\pgfqpoint{1.648552in}{0.662524in}}%
\pgfpathlineto{\pgfqpoint{1.649231in}{0.665577in}}%
\pgfpathlineto{\pgfqpoint{1.653840in}{0.667104in}}%
\pgfpathlineto{\pgfqpoint{1.653840in}{0.668631in}}%
\pgfpathlineto{\pgfqpoint{1.656329in}{0.670158in}}%
\pgfpathlineto{\pgfqpoint{1.657807in}{0.673211in}}%
\pgfpathlineto{\pgfqpoint{1.659761in}{0.674738in}}%
\pgfpathlineto{\pgfqpoint{1.659937in}{0.677791in}}%
\pgfpathlineto{\pgfqpoint{1.665390in}{0.679318in}}%
\pgfpathlineto{\pgfqpoint{1.665390in}{0.680845in}}%
\pgfpathlineto{\pgfqpoint{1.668631in}{0.682372in}}%
\pgfpathlineto{\pgfqpoint{1.668715in}{0.685425in}}%
\pgfpathlineto{\pgfqpoint{1.675983in}{0.686952in}}%
\pgfpathlineto{\pgfqpoint{1.675983in}{0.688479in}}%
\pgfpathlineto{\pgfqpoint{1.688439in}{0.690006in}}%
\pgfpathlineto{\pgfqpoint{1.688439in}{0.691533in}}%
\pgfpathlineto{\pgfqpoint{1.697018in}{0.693059in}}%
\pgfpathlineto{\pgfqpoint{1.697813in}{0.696113in}}%
\pgfpathlineto{\pgfqpoint{1.705108in}{0.697640in}}%
\pgfpathlineto{\pgfqpoint{1.705108in}{0.699167in}}%
\pgfpathlineto{\pgfqpoint{1.709614in}{0.700693in}}%
\pgfpathlineto{\pgfqpoint{1.709614in}{0.702220in}}%
\pgfpathlineto{\pgfqpoint{1.711987in}{0.703747in}}%
\pgfpathlineto{\pgfqpoint{1.712662in}{0.706801in}}%
\pgfpathlineto{\pgfqpoint{1.722166in}{0.708327in}}%
\pgfpathlineto{\pgfqpoint{1.722294in}{0.711381in}}%
\pgfpathlineto{\pgfqpoint{1.724628in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{1.724628in}{0.714435in}}%
\pgfpathlineto{\pgfqpoint{1.731747in}{0.715961in}}%
\pgfpathlineto{\pgfqpoint{1.732068in}{0.719015in}}%
\pgfpathlineto{\pgfqpoint{1.736505in}{0.720542in}}%
\pgfpathlineto{\pgfqpoint{1.736505in}{0.722069in}}%
\pgfpathlineto{\pgfqpoint{1.741650in}{0.723595in}}%
\pgfpathlineto{\pgfqpoint{1.741733in}{0.726649in}}%
\pgfpathlineto{\pgfqpoint{1.747453in}{0.728176in}}%
\pgfpathlineto{\pgfqpoint{1.747453in}{0.729702in}}%
\pgfpathlineto{\pgfqpoint{1.752228in}{0.731229in}}%
\pgfpathlineto{\pgfqpoint{1.752228in}{0.732756in}}%
\pgfpathlineto{\pgfqpoint{1.754642in}{0.734283in}}%
\pgfpathlineto{\pgfqpoint{1.754723in}{0.737336in}}%
\pgfpathlineto{\pgfqpoint{1.760326in}{0.738863in}}%
\pgfpathlineto{\pgfqpoint{1.761304in}{0.741917in}}%
\pgfpathlineto{\pgfqpoint{1.765774in}{0.743444in}}%
\pgfpathlineto{\pgfqpoint{1.765774in}{0.744970in}}%
\pgfpathlineto{\pgfqpoint{1.771368in}{0.746497in}}%
\pgfpathlineto{\pgfqpoint{1.771368in}{0.748024in}}%
\pgfpathlineto{\pgfqpoint{1.776386in}{0.749551in}}%
\pgfpathlineto{\pgfqpoint{1.777296in}{0.752604in}}%
\pgfpathlineto{\pgfqpoint{1.780883in}{0.754131in}}%
\pgfpathlineto{\pgfqpoint{1.780883in}{0.755658in}}%
\pgfpathlineto{\pgfqpoint{1.787906in}{0.757185in}}%
\pgfpathlineto{\pgfqpoint{1.787906in}{0.758712in}}%
\pgfpathlineto{\pgfqpoint{1.790114in}{0.760238in}}%
\pgfpathlineto{\pgfqpoint{1.791353in}{0.763292in}}%
\pgfpathlineto{\pgfqpoint{1.798287in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{1.799269in}{0.769399in}}%
\pgfpathlineto{\pgfqpoint{1.807150in}{0.770926in}}%
\pgfpathlineto{\pgfqpoint{1.807150in}{0.772453in}}%
\pgfpathlineto{\pgfqpoint{1.810555in}{0.773980in}}%
\pgfpathlineto{\pgfqpoint{1.810555in}{0.775506in}}%
\pgfpathlineto{\pgfqpoint{1.813429in}{0.777033in}}%
\pgfpathlineto{\pgfqpoint{1.813431in}{0.780087in}}%
\pgfpathlineto{\pgfqpoint{1.820798in}{0.781614in}}%
\pgfpathlineto{\pgfqpoint{1.822231in}{0.784667in}}%
\pgfpathlineto{\pgfqpoint{1.829140in}{0.786194in}}%
\pgfpathlineto{\pgfqpoint{1.829391in}{0.789247in}}%
\pgfpathlineto{\pgfqpoint{1.835687in}{0.790774in}}%
\pgfpathlineto{\pgfqpoint{1.835687in}{0.792301in}}%
\pgfpathlineto{\pgfqpoint{1.841247in}{0.793828in}}%
\pgfpathlineto{\pgfqpoint{1.841247in}{0.795355in}}%
\pgfpathlineto{\pgfqpoint{1.843383in}{0.796881in}}%
\pgfpathlineto{\pgfqpoint{1.843707in}{0.799935in}}%
\pgfpathlineto{\pgfqpoint{1.847247in}{0.801462in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{0.806042in}}%
\pgfpathlineto{\pgfqpoint{1.850790in}{0.807569in}}%
\pgfpathlineto{\pgfqpoint{1.850790in}{0.809096in}}%
\pgfpathlineto{\pgfqpoint{1.854848in}{0.810623in}}%
\pgfpathlineto{\pgfqpoint{1.854848in}{0.812149in}}%
\pgfpathlineto{\pgfqpoint{1.859482in}{0.813676in}}%
\pgfpathlineto{\pgfqpoint{1.859742in}{0.816730in}}%
\pgfpathlineto{\pgfqpoint{1.863137in}{0.818257in}}%
\pgfpathlineto{\pgfqpoint{1.863137in}{0.819783in}}%
\pgfpathlineto{\pgfqpoint{1.872557in}{0.821310in}}%
\pgfpathlineto{\pgfqpoint{1.872557in}{0.822837in}}%
\pgfpathlineto{\pgfqpoint{1.876362in}{0.824364in}}%
\pgfpathlineto{\pgfqpoint{1.877772in}{0.828944in}}%
\pgfpathlineto{\pgfqpoint{1.882401in}{0.830471in}}%
\pgfpathlineto{\pgfqpoint{1.882401in}{0.831998in}}%
\pgfpathlineto{\pgfqpoint{1.888157in}{0.833525in}}%
\pgfpathlineto{\pgfqpoint{1.889086in}{0.836578in}}%
\pgfpathlineto{\pgfqpoint{1.891391in}{0.838105in}}%
\pgfpathlineto{\pgfqpoint{1.891391in}{0.839632in}}%
\pgfpathlineto{\pgfqpoint{1.894139in}{0.841159in}}%
\pgfpathlineto{\pgfqpoint{1.894823in}{0.845739in}}%
\pgfpathlineto{\pgfqpoint{1.898243in}{0.847266in}}%
\pgfpathlineto{\pgfqpoint{1.898699in}{0.850319in}}%
\pgfpathlineto{\pgfqpoint{1.903040in}{0.851846in}}%
\pgfpathlineto{\pgfqpoint{1.903040in}{0.853373in}}%
\pgfpathlineto{\pgfqpoint{1.906010in}{0.854900in}}%
\pgfpathlineto{\pgfqpoint{1.906196in}{0.857953in}}%
\pgfpathlineto{\pgfqpoint{1.909546in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{1.910394in}{0.864060in}}%
\pgfpathlineto{\pgfqpoint{1.913662in}{0.865587in}}%
\pgfpathlineto{\pgfqpoint{1.913662in}{0.867114in}}%
\pgfpathlineto{\pgfqpoint{1.922456in}{0.868641in}}%
\pgfpathlineto{\pgfqpoint{1.923527in}{0.873221in}}%
\pgfpathlineto{\pgfqpoint{1.934437in}{0.874748in}}%
\pgfpathlineto{\pgfqpoint{1.935341in}{0.877802in}}%
\pgfpathlineto{\pgfqpoint{1.936928in}{0.879328in}}%
\pgfpathlineto{\pgfqpoint{1.937048in}{0.882382in}}%
\pgfpathlineto{\pgfqpoint{1.942621in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{1.944125in}{0.886962in}}%
\pgfpathlineto{\pgfqpoint{1.944730in}{0.888489in}}%
\pgfpathlineto{\pgfqpoint{1.945441in}{0.893070in}}%
\pgfpathlineto{\pgfqpoint{1.947267in}{0.894596in}}%
\pgfpathlineto{\pgfqpoint{1.947394in}{0.897650in}}%
\pgfpathlineto{\pgfqpoint{1.949798in}{0.899177in}}%
\pgfpathlineto{\pgfqpoint{1.949798in}{0.900704in}}%
\pgfpathlineto{\pgfqpoint{1.952756in}{0.902230in}}%
\pgfpathlineto{\pgfqpoint{1.954284in}{0.908337in}}%
\pgfpathlineto{\pgfqpoint{1.960919in}{0.909864in}}%
\pgfpathlineto{\pgfqpoint{1.961887in}{0.912918in}}%
\pgfpathlineto{\pgfqpoint{1.964178in}{0.914445in}}%
\pgfpathlineto{\pgfqpoint{1.965405in}{0.919025in}}%
\pgfpathlineto{\pgfqpoint{1.970845in}{0.920552in}}%
\pgfpathlineto{\pgfqpoint{1.972184in}{0.928186in}}%
\pgfpathlineto{\pgfqpoint{1.973274in}{0.929713in}}%
\pgfpathlineto{\pgfqpoint{1.973536in}{0.934293in}}%
\pgfpathlineto{\pgfqpoint{1.978676in}{0.935820in}}%
\pgfpathlineto{\pgfqpoint{1.980204in}{0.940400in}}%
\pgfpathlineto{\pgfqpoint{1.984104in}{0.941927in}}%
\pgfpathlineto{\pgfqpoint{1.984104in}{0.943454in}}%
\pgfpathlineto{\pgfqpoint{1.988567in}{0.944981in}}%
\pgfpathlineto{\pgfqpoint{1.988567in}{0.946507in}}%
\pgfpathlineto{\pgfqpoint{1.993680in}{0.948034in}}%
\pgfpathlineto{\pgfqpoint{1.993939in}{0.951088in}}%
\pgfpathlineto{\pgfqpoint{1.996993in}{0.952615in}}%
\pgfpathlineto{\pgfqpoint{1.998190in}{0.955668in}}%
\pgfpathlineto{\pgfqpoint{1.999126in}{0.957195in}}%
\pgfpathlineto{\pgfqpoint{1.999126in}{0.958722in}}%
\pgfpathlineto{\pgfqpoint{2.008737in}{0.960249in}}%
\pgfpathlineto{\pgfqpoint{2.010067in}{0.963302in}}%
\pgfpathlineto{\pgfqpoint{2.011188in}{0.964829in}}%
\pgfpathlineto{\pgfqpoint{2.012546in}{0.967882in}}%
\pgfpathlineto{\pgfqpoint{2.013253in}{0.969409in}}%
\pgfpathlineto{\pgfqpoint{2.013253in}{0.970936in}}%
\pgfpathlineto{\pgfqpoint{2.020876in}{0.972463in}}%
\pgfpathlineto{\pgfqpoint{2.020876in}{0.973990in}}%
\pgfpathlineto{\pgfqpoint{2.024015in}{0.975516in}}%
\pgfpathlineto{\pgfqpoint{2.025190in}{0.981624in}}%
\pgfpathlineto{\pgfqpoint{2.028665in}{0.983150in}}%
\pgfpathlineto{\pgfqpoint{2.028665in}{0.984677in}}%
\pgfpathlineto{\pgfqpoint{2.033722in}{0.986204in}}%
\pgfpathlineto{\pgfqpoint{2.033722in}{0.987731in}}%
\pgfpathlineto{\pgfqpoint{2.037096in}{0.989258in}}%
\pgfpathlineto{\pgfqpoint{2.037096in}{0.990784in}}%
\pgfpathlineto{\pgfqpoint{2.041458in}{0.992311in}}%
\pgfpathlineto{\pgfqpoint{2.042417in}{0.995365in}}%
\pgfpathlineto{\pgfqpoint{2.048195in}{0.996892in}}%
\pgfpathlineto{\pgfqpoint{2.048475in}{1.001472in}}%
\pgfpathlineto{\pgfqpoint{2.051177in}{1.002999in}}%
\pgfpathlineto{\pgfqpoint{2.052096in}{1.006052in}}%
\pgfpathlineto{\pgfqpoint{2.053726in}{1.007579in}}%
\pgfpathlineto{\pgfqpoint{2.054176in}{1.012160in}}%
\pgfpathlineto{\pgfqpoint{2.060007in}{1.013686in}}%
\pgfpathlineto{\pgfqpoint{2.061493in}{1.016740in}}%
\pgfpathlineto{\pgfqpoint{2.061926in}{1.018267in}}%
\pgfpathlineto{\pgfqpoint{2.061926in}{1.019793in}}%
\pgfpathlineto{\pgfqpoint{2.066711in}{1.021320in}}%
\pgfpathlineto{\pgfqpoint{2.068223in}{1.028954in}}%
\pgfpathlineto{\pgfqpoint{2.070658in}{1.030481in}}%
\pgfpathlineto{\pgfqpoint{2.072156in}{1.035061in}}%
\pgfpathlineto{\pgfqpoint{2.074117in}{1.036588in}}%
\pgfpathlineto{\pgfqpoint{2.075183in}{1.039642in}}%
\pgfpathlineto{\pgfqpoint{2.078342in}{1.041169in}}%
\pgfpathlineto{\pgfqpoint{2.079645in}{1.044222in}}%
\pgfpathlineto{\pgfqpoint{2.081860in}{1.045749in}}%
\pgfpathlineto{\pgfqpoint{2.082561in}{1.048803in}}%
\pgfpathlineto{\pgfqpoint{2.086520in}{1.050329in}}%
\pgfpathlineto{\pgfqpoint{2.086520in}{1.051856in}}%
\pgfpathlineto{\pgfqpoint{2.088310in}{1.053383in}}%
\pgfpathlineto{\pgfqpoint{2.088310in}{1.054910in}}%
\pgfpathlineto{\pgfqpoint{2.090700in}{1.056437in}}%
\pgfpathlineto{\pgfqpoint{2.090700in}{1.057963in}}%
\pgfpathlineto{\pgfqpoint{2.092635in}{1.059490in}}%
\pgfpathlineto{\pgfqpoint{2.093850in}{1.064071in}}%
\pgfpathlineto{\pgfqpoint{2.094743in}{1.065597in}}%
\pgfpathlineto{\pgfqpoint{2.096020in}{1.074758in}}%
\pgfpathlineto{\pgfqpoint{2.101058in}{1.076285in}}%
\pgfpathlineto{\pgfqpoint{2.101058in}{1.077812in}}%
\pgfpathlineto{\pgfqpoint{2.103448in}{1.079338in}}%
\pgfpathlineto{\pgfqpoint{2.104440in}{1.082392in}}%
\pgfpathlineto{\pgfqpoint{2.107293in}{1.083919in}}%
\pgfpathlineto{\pgfqpoint{2.108746in}{1.090026in}}%
\pgfpathlineto{\pgfqpoint{2.111182in}{1.091553in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{1.094606in}}%
\pgfpathlineto{\pgfqpoint{2.118410in}{1.096133in}}%
\pgfpathlineto{\pgfqpoint{2.119927in}{1.099187in}}%
\pgfpathlineto{\pgfqpoint{2.120612in}{1.100714in}}%
\pgfpathlineto{\pgfqpoint{2.121354in}{1.103767in}}%
\pgfpathlineto{\pgfqpoint{2.123205in}{1.105294in}}%
\pgfpathlineto{\pgfqpoint{2.124226in}{1.109874in}}%
\pgfpathlineto{\pgfqpoint{2.126429in}{1.111401in}}%
\pgfpathlineto{\pgfqpoint{2.127186in}{1.114455in}}%
\pgfpathlineto{\pgfqpoint{2.129102in}{1.115982in}}%
\pgfpathlineto{\pgfqpoint{2.129102in}{1.117508in}}%
\pgfpathlineto{\pgfqpoint{2.131997in}{1.119035in}}%
\pgfpathlineto{\pgfqpoint{2.132479in}{1.123616in}}%
\pgfpathlineto{\pgfqpoint{2.136771in}{1.125142in}}%
\pgfpathlineto{\pgfqpoint{2.138018in}{1.128196in}}%
\pgfpathlineto{\pgfqpoint{2.140688in}{1.129723in}}%
\pgfpathlineto{\pgfqpoint{2.140688in}{1.131250in}}%
\pgfpathlineto{\pgfqpoint{2.145971in}{1.132776in}}%
\pgfpathlineto{\pgfqpoint{2.147096in}{1.135830in}}%
\pgfpathlineto{\pgfqpoint{2.148949in}{1.137357in}}%
\pgfpathlineto{\pgfqpoint{2.150446in}{1.146517in}}%
\pgfpathlineto{\pgfqpoint{2.154077in}{1.148044in}}%
\pgfpathlineto{\pgfqpoint{2.154422in}{1.151098in}}%
\pgfpathlineto{\pgfqpoint{2.157078in}{1.152625in}}%
\pgfpathlineto{\pgfqpoint{2.157078in}{1.154151in}}%
\pgfpathlineto{\pgfqpoint{2.163898in}{1.155678in}}%
\pgfpathlineto{\pgfqpoint{2.163965in}{1.158732in}}%
\pgfpathlineto{\pgfqpoint{2.167328in}{1.160259in}}%
\pgfpathlineto{\pgfqpoint{2.168088in}{1.166366in}}%
\pgfpathlineto{\pgfqpoint{2.171988in}{1.167893in}}%
\pgfpathlineto{\pgfqpoint{2.173446in}{1.172473in}}%
\pgfpathlineto{\pgfqpoint{2.175007in}{1.174000in}}%
\pgfpathlineto{\pgfqpoint{2.175485in}{1.177053in}}%
\pgfpathlineto{\pgfqpoint{2.179264in}{1.178580in}}%
\pgfpathlineto{\pgfqpoint{2.180736in}{1.181634in}}%
\pgfpathlineto{\pgfqpoint{2.181136in}{1.183161in}}%
\pgfpathlineto{\pgfqpoint{2.182376in}{1.189268in}}%
\pgfpathlineto{\pgfqpoint{2.185390in}{1.190795in}}%
\pgfpathlineto{\pgfqpoint{2.185629in}{1.193848in}}%
\pgfpathlineto{\pgfqpoint{2.187618in}{1.195375in}}%
\pgfpathlineto{\pgfqpoint{2.188852in}{1.204536in}}%
\pgfpathlineto{\pgfqpoint{2.189834in}{1.206062in}}%
\pgfpathlineto{\pgfqpoint{2.189834in}{1.207589in}}%
\pgfpathlineto{\pgfqpoint{2.192720in}{1.209116in}}%
\pgfpathlineto{\pgfqpoint{2.192946in}{1.212170in}}%
\pgfpathlineto{\pgfqpoint{2.196681in}{1.213696in}}%
\pgfpathlineto{\pgfqpoint{2.198141in}{1.218277in}}%
\pgfpathlineto{\pgfqpoint{2.198868in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{2.200025in}{1.224384in}}%
\pgfpathlineto{\pgfqpoint{2.202427in}{1.225911in}}%
\pgfpathlineto{\pgfqpoint{2.203635in}{1.232018in}}%
\pgfpathlineto{\pgfqpoint{2.204839in}{1.233545in}}%
\pgfpathlineto{\pgfqpoint{2.205029in}{1.238125in}}%
\pgfpathlineto{\pgfqpoint{2.207417in}{1.239652in}}%
\pgfpathlineto{\pgfqpoint{2.208532in}{1.245759in}}%
\pgfpathlineto{\pgfqpoint{2.211263in}{1.247286in}}%
\pgfpathlineto{\pgfqpoint{2.211936in}{1.250340in}}%
\pgfpathlineto{\pgfqpoint{2.217027in}{1.251866in}}%
\pgfpathlineto{\pgfqpoint{2.218184in}{1.256447in}}%
\pgfpathlineto{\pgfqpoint{2.219031in}{1.257973in}}%
\pgfpathlineto{\pgfqpoint{2.220218in}{1.261027in}}%
\pgfpathlineto{\pgfqpoint{2.222778in}{1.262554in}}%
\pgfpathlineto{\pgfqpoint{2.223881in}{1.265607in}}%
\pgfpathlineto{\pgfqpoint{2.229264in}{1.267134in}}%
\pgfpathlineto{\pgfqpoint{2.229367in}{1.270188in}}%
\pgfpathlineto{\pgfqpoint{2.233179in}{1.271715in}}%
\pgfpathlineto{\pgfqpoint{2.233179in}{1.273241in}}%
\pgfpathlineto{\pgfqpoint{2.236148in}{1.274768in}}%
\pgfpathlineto{\pgfqpoint{2.236763in}{1.279349in}}%
\pgfpathlineto{\pgfqpoint{2.238213in}{1.280875in}}%
\pgfpathlineto{\pgfqpoint{2.239501in}{1.283929in}}%
\pgfpathlineto{\pgfqpoint{2.242696in}{1.285456in}}%
\pgfpathlineto{\pgfqpoint{2.243227in}{1.288509in}}%
\pgfpathlineto{\pgfqpoint{2.249915in}{1.290036in}}%
\pgfpathlineto{\pgfqpoint{2.250783in}{1.294617in}}%
\pgfpathlineto{\pgfqpoint{2.251755in}{1.296143in}}%
\pgfpathlineto{\pgfqpoint{2.251755in}{1.297670in}}%
\pgfpathlineto{\pgfqpoint{2.254734in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{2.255881in}{1.302251in}}%
\pgfpathlineto{\pgfqpoint{2.259622in}{1.303777in}}%
\pgfpathlineto{\pgfqpoint{2.260513in}{1.308358in}}%
\pgfpathlineto{\pgfqpoint{2.262802in}{1.309884in}}%
\pgfpathlineto{\pgfqpoint{2.263751in}{1.312938in}}%
\pgfpathlineto{\pgfqpoint{2.266440in}{1.314465in}}%
\pgfpathlineto{\pgfqpoint{2.267937in}{1.319045in}}%
\pgfpathlineto{\pgfqpoint{2.269665in}{1.320572in}}%
\pgfpathlineto{\pgfqpoint{2.269665in}{1.322099in}}%
\pgfpathlineto{\pgfqpoint{2.272461in}{1.323626in}}%
\pgfpathlineto{\pgfqpoint{2.272633in}{1.326679in}}%
\pgfpathlineto{\pgfqpoint{2.275654in}{1.328206in}}%
\pgfpathlineto{\pgfqpoint{2.275654in}{1.329733in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{1.331260in}}%
\pgfpathlineto{\pgfqpoint{2.282484in}{1.335840in}}%
\pgfpathlineto{\pgfqpoint{2.282873in}{1.337367in}}%
\pgfpathlineto{\pgfqpoint{2.282873in}{1.338894in}}%
\pgfpathlineto{\pgfqpoint{2.285800in}{1.340420in}}%
\pgfpathlineto{\pgfqpoint{2.286885in}{1.348054in}}%
\pgfpathlineto{\pgfqpoint{2.287517in}{1.349581in}}%
\pgfpathlineto{\pgfqpoint{2.287517in}{1.351108in}}%
\pgfpathlineto{\pgfqpoint{2.289478in}{1.352635in}}%
\pgfpathlineto{\pgfqpoint{2.290740in}{1.358742in}}%
\pgfpathlineto{\pgfqpoint{2.293893in}{1.360269in}}%
\pgfpathlineto{\pgfqpoint{2.293893in}{1.361796in}}%
\pgfpathlineto{\pgfqpoint{2.295550in}{1.363322in}}%
\pgfpathlineto{\pgfqpoint{2.296468in}{1.367903in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{1.369429in}}%
\pgfpathlineto{\pgfqpoint{2.297972in}{1.370956in}}%
\pgfpathlineto{\pgfqpoint{2.300569in}{1.372483in}}%
\pgfpathlineto{\pgfqpoint{2.300569in}{1.374010in}}%
\pgfpathlineto{\pgfqpoint{2.305964in}{1.375537in}}%
\pgfpathlineto{\pgfqpoint{2.307504in}{1.389278in}}%
\pgfpathlineto{\pgfqpoint{2.308012in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{2.308516in}{1.393858in}}%
\pgfpathlineto{\pgfqpoint{2.310887in}{1.395385in}}%
\pgfpathlineto{\pgfqpoint{2.311039in}{1.398439in}}%
\pgfpathlineto{\pgfqpoint{2.314697in}{1.399965in}}%
\pgfpathlineto{\pgfqpoint{2.315029in}{1.403019in}}%
\pgfpathlineto{\pgfqpoint{2.318418in}{1.404546in}}%
\pgfpathlineto{\pgfqpoint{2.319914in}{1.410653in}}%
\pgfpathlineto{\pgfqpoint{2.320943in}{1.412180in}}%
\pgfpathlineto{\pgfqpoint{2.322382in}{1.419814in}}%
\pgfpathlineto{\pgfqpoint{2.322600in}{1.421341in}}%
\pgfpathlineto{\pgfqpoint{2.323981in}{1.425921in}}%
\pgfpathlineto{\pgfqpoint{2.325613in}{1.427448in}}%
\pgfpathlineto{\pgfqpoint{2.326776in}{1.430501in}}%
\pgfpathlineto{\pgfqpoint{2.332820in}{1.432028in}}%
\pgfpathlineto{\pgfqpoint{2.333337in}{1.436608in}}%
\pgfpathlineto{\pgfqpoint{2.335864in}{1.438135in}}%
\pgfpathlineto{\pgfqpoint{2.335864in}{1.439662in}}%
\pgfpathlineto{\pgfqpoint{2.339523in}{1.441189in}}%
\pgfpathlineto{\pgfqpoint{2.339523in}{1.442716in}}%
\pgfpathlineto{\pgfqpoint{2.343243in}{1.444242in}}%
\pgfpathlineto{\pgfqpoint{2.344350in}{1.450350in}}%
\pgfpathlineto{\pgfqpoint{2.346841in}{1.451876in}}%
\pgfpathlineto{\pgfqpoint{2.346841in}{1.453403in}}%
\pgfpathlineto{\pgfqpoint{2.349495in}{1.454930in}}%
\pgfpathlineto{\pgfqpoint{2.350548in}{1.457984in}}%
\pgfpathlineto{\pgfqpoint{2.352770in}{1.459510in}}%
\pgfpathlineto{\pgfqpoint{2.353139in}{1.462564in}}%
\pgfpathlineto{\pgfqpoint{2.355133in}{1.464091in}}%
\pgfpathlineto{\pgfqpoint{2.356354in}{1.471725in}}%
\pgfpathlineto{\pgfqpoint{2.360047in}{1.473252in}}%
\pgfpathlineto{\pgfqpoint{2.361272in}{1.479359in}}%
\pgfpathlineto{\pgfqpoint{2.361703in}{1.480886in}}%
\pgfpathlineto{\pgfqpoint{2.363200in}{1.486993in}}%
\pgfpathlineto{\pgfqpoint{2.364362in}{1.488519in}}%
\pgfpathlineto{\pgfqpoint{2.365680in}{1.493100in}}%
\pgfpathlineto{\pgfqpoint{2.367639in}{1.494627in}}%
\pgfpathlineto{\pgfqpoint{2.368127in}{1.500734in}}%
\pgfpathlineto{\pgfqpoint{2.370157in}{1.502261in}}%
\pgfpathlineto{\pgfqpoint{2.370981in}{1.508368in}}%
\pgfpathlineto{\pgfqpoint{2.372608in}{1.509895in}}%
\pgfpathlineto{\pgfqpoint{2.372608in}{1.511421in}}%
\pgfpathlineto{\pgfqpoint{2.375922in}{1.512948in}}%
\pgfpathlineto{\pgfqpoint{2.376703in}{1.520582in}}%
\pgfpathlineto{\pgfqpoint{2.377713in}{1.522109in}}%
\pgfpathlineto{\pgfqpoint{2.378254in}{1.525163in}}%
\pgfpathlineto{\pgfqpoint{2.381957in}{1.526689in}}%
\pgfpathlineto{\pgfqpoint{2.381957in}{1.528216in}}%
\pgfpathlineto{\pgfqpoint{2.384978in}{1.529743in}}%
\pgfpathlineto{\pgfqpoint{2.386021in}{1.534323in}}%
\pgfpathlineto{\pgfqpoint{2.387193in}{1.535850in}}%
\pgfpathlineto{\pgfqpoint{2.388687in}{1.540431in}}%
\pgfpathlineto{\pgfqpoint{2.389495in}{1.541957in}}%
\pgfpathlineto{\pgfqpoint{2.389628in}{1.545011in}}%
\pgfpathlineto{\pgfqpoint{2.393184in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{2.393939in}{1.551118in}}%
\pgfpathlineto{\pgfqpoint{2.395221in}{1.552645in}}%
\pgfpathlineto{\pgfqpoint{2.396659in}{1.560279in}}%
\pgfpathlineto{\pgfqpoint{2.397905in}{1.561806in}}%
\pgfpathlineto{\pgfqpoint{2.397905in}{1.563332in}}%
\pgfpathlineto{\pgfqpoint{2.399959in}{1.564859in}}%
\pgfpathlineto{\pgfqpoint{2.401469in}{1.569440in}}%
\pgfpathlineto{\pgfqpoint{2.402963in}{1.570966in}}%
\pgfpathlineto{\pgfqpoint{2.403730in}{1.577074in}}%
\pgfpathlineto{\pgfqpoint{2.408141in}{1.578600in}}%
\pgfpathlineto{\pgfqpoint{2.408141in}{1.580127in}}%
\pgfpathlineto{\pgfqpoint{2.411657in}{1.581654in}}%
\pgfpathlineto{\pgfqpoint{2.412484in}{1.584708in}}%
\pgfpathlineto{\pgfqpoint{2.414407in}{1.586234in}}%
\pgfpathlineto{\pgfqpoint{2.414407in}{1.587761in}}%
\pgfpathlineto{\pgfqpoint{2.417108in}{1.589288in}}%
\pgfpathlineto{\pgfqpoint{2.418057in}{1.592342in}}%
\pgfpathlineto{\pgfqpoint{2.421893in}{1.593868in}}%
\pgfpathlineto{\pgfqpoint{2.421893in}{1.595395in}}%
\pgfpathlineto{\pgfqpoint{2.428378in}{1.596922in}}%
\pgfpathlineto{\pgfqpoint{2.429625in}{1.599975in}}%
\pgfpathlineto{\pgfqpoint{2.432979in}{1.601502in}}%
\pgfpathlineto{\pgfqpoint{2.433303in}{1.604556in}}%
\pgfpathlineto{\pgfqpoint{2.436186in}{1.606083in}}%
\pgfpathlineto{\pgfqpoint{2.437072in}{1.610663in}}%
\pgfpathlineto{\pgfqpoint{2.439000in}{1.612190in}}%
\pgfpathlineto{\pgfqpoint{2.440394in}{1.615243in}}%
\pgfpathlineto{\pgfqpoint{2.444413in}{1.616770in}}%
\pgfpathlineto{\pgfqpoint{2.445697in}{1.622877in}}%
\pgfpathlineto{\pgfqpoint{2.446942in}{1.624404in}}%
\pgfpathlineto{\pgfqpoint{2.448326in}{1.628985in}}%
\pgfpathlineto{\pgfqpoint{2.452340in}{1.630511in}}%
\pgfpathlineto{\pgfqpoint{2.452645in}{1.633565in}}%
\pgfpathlineto{\pgfqpoint{2.454441in}{1.635092in}}%
\pgfpathlineto{\pgfqpoint{2.454520in}{1.638145in}}%
\pgfpathlineto{\pgfqpoint{2.456871in}{1.639672in}}%
\pgfpathlineto{\pgfqpoint{2.457954in}{1.644253in}}%
\pgfpathlineto{\pgfqpoint{2.466024in}{1.645779in}}%
\pgfpathlineto{\pgfqpoint{2.466950in}{1.650360in}}%
\pgfpathlineto{\pgfqpoint{2.470085in}{1.651887in}}%
\pgfpathlineto{\pgfqpoint{2.471613in}{1.656467in}}%
\pgfpathlineto{\pgfqpoint{2.472959in}{1.657994in}}%
\pgfpathlineto{\pgfqpoint{2.473564in}{1.661047in}}%
\pgfpathlineto{\pgfqpoint{2.476924in}{1.662574in}}%
\pgfpathlineto{\pgfqpoint{2.476924in}{1.664101in}}%
\pgfpathlineto{\pgfqpoint{2.481417in}{1.665628in}}%
\pgfpathlineto{\pgfqpoint{2.482677in}{1.671735in}}%
\pgfpathlineto{\pgfqpoint{2.484688in}{1.673262in}}%
\pgfpathlineto{\pgfqpoint{2.485329in}{1.677842in}}%
\pgfpathlineto{\pgfqpoint{2.489083in}{1.679369in}}%
\pgfpathlineto{\pgfqpoint{2.490584in}{1.685476in}}%
\pgfpathlineto{\pgfqpoint{2.491721in}{1.687003in}}%
\pgfpathlineto{\pgfqpoint{2.492014in}{1.690056in}}%
\pgfpathlineto{\pgfqpoint{2.494290in}{1.691583in}}%
\pgfpathlineto{\pgfqpoint{2.494290in}{1.693110in}}%
\pgfpathlineto{\pgfqpoint{2.496454in}{1.694637in}}%
\pgfpathlineto{\pgfqpoint{2.496454in}{1.696164in}}%
\pgfpathlineto{\pgfqpoint{2.500143in}{1.697690in}}%
\pgfpathlineto{\pgfqpoint{2.501057in}{1.700744in}}%
\pgfpathlineto{\pgfqpoint{2.503734in}{1.702271in}}%
\pgfpathlineto{\pgfqpoint{2.504500in}{1.705324in}}%
\pgfpathlineto{\pgfqpoint{2.509739in}{1.706851in}}%
\pgfpathlineto{\pgfqpoint{2.510065in}{1.711432in}}%
\pgfpathlineto{\pgfqpoint{2.514603in}{1.712958in}}%
\pgfpathlineto{\pgfqpoint{2.514847in}{1.716012in}}%
\pgfpathlineto{\pgfqpoint{2.517308in}{1.717539in}}%
\pgfpathlineto{\pgfqpoint{2.518299in}{1.720592in}}%
\pgfpathlineto{\pgfqpoint{2.521125in}{1.722119in}}%
\pgfpathlineto{\pgfqpoint{2.521125in}{1.723646in}}%
\pgfpathlineto{\pgfqpoint{2.523612in}{1.725173in}}%
\pgfpathlineto{\pgfqpoint{2.524914in}{1.729753in}}%
\pgfpathlineto{\pgfqpoint{2.526402in}{1.731280in}}%
\pgfpathlineto{\pgfqpoint{2.526402in}{1.732807in}}%
\pgfpathlineto{\pgfqpoint{2.534922in}{1.734333in}}%
\pgfpathlineto{\pgfqpoint{2.534922in}{1.735860in}}%
\pgfpathlineto{\pgfqpoint{2.540712in}{1.737387in}}%
\pgfpathlineto{\pgfqpoint{2.542194in}{1.741967in}}%
\pgfpathlineto{\pgfqpoint{2.551379in}{1.743494in}}%
\pgfpathlineto{\pgfqpoint{2.551379in}{1.745021in}}%
\pgfpathlineto{\pgfqpoint{2.555542in}{1.746548in}}%
\pgfpathlineto{\pgfqpoint{2.556408in}{1.749601in}}%
\pgfpathlineto{\pgfqpoint{2.558297in}{1.751128in}}%
\pgfpathlineto{\pgfqpoint{2.558433in}{1.754182in}}%
\pgfpathlineto{\pgfqpoint{2.566414in}{1.755709in}}%
\pgfpathlineto{\pgfqpoint{2.567335in}{1.760289in}}%
\pgfpathlineto{\pgfqpoint{2.570042in}{1.761816in}}%
\pgfpathlineto{\pgfqpoint{2.571192in}{1.764869in}}%
\pgfpathlineto{\pgfqpoint{2.573948in}{1.766396in}}%
\pgfpathlineto{\pgfqpoint{2.575200in}{1.770977in}}%
\pgfpathlineto{\pgfqpoint{2.579083in}{1.772503in}}%
\pgfpathlineto{\pgfqpoint{2.579795in}{1.777084in}}%
\pgfpathlineto{\pgfqpoint{2.590289in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{2.591065in}{1.781664in}}%
\pgfpathlineto{\pgfqpoint{2.592422in}{1.783191in}}%
\pgfpathlineto{\pgfqpoint{2.593643in}{1.786244in}}%
\pgfpathlineto{\pgfqpoint{2.599132in}{1.787771in}}%
\pgfpathlineto{\pgfqpoint{2.599976in}{1.790825in}}%
\pgfpathlineto{\pgfqpoint{2.602094in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.602094in}{1.793878in}}%
\pgfpathlineto{\pgfqpoint{2.608552in}{1.795405in}}%
\pgfpathlineto{\pgfqpoint{2.609848in}{1.798459in}}%
\pgfpathlineto{\pgfqpoint{2.611514in}{1.799986in}}%
\pgfpathlineto{\pgfqpoint{2.611514in}{1.801512in}}%
\pgfpathlineto{\pgfqpoint{2.617742in}{1.803039in}}%
\pgfpathlineto{\pgfqpoint{2.617742in}{1.804566in}}%
\pgfpathlineto{\pgfqpoint{2.628985in}{1.806093in}}%
\pgfpathlineto{\pgfqpoint{2.628985in}{1.807620in}}%
\pgfpathlineto{\pgfqpoint{2.632993in}{1.809146in}}%
\pgfpathlineto{\pgfqpoint{2.632993in}{1.810673in}}%
\pgfpathlineto{\pgfqpoint{2.635989in}{1.812200in}}%
\pgfpathlineto{\pgfqpoint{2.635989in}{1.813727in}}%
\pgfpathlineto{\pgfqpoint{2.640769in}{1.815254in}}%
\pgfpathlineto{\pgfqpoint{2.642102in}{1.819834in}}%
\pgfpathlineto{\pgfqpoint{2.651188in}{1.821361in}}%
\pgfpathlineto{\pgfqpoint{2.651526in}{1.824414in}}%
\pgfpathlineto{\pgfqpoint{2.653505in}{1.825941in}}%
\pgfpathlineto{\pgfqpoint{2.653505in}{1.827468in}}%
\pgfpathlineto{\pgfqpoint{2.655765in}{1.828995in}}%
\pgfpathlineto{\pgfqpoint{2.655765in}{1.830522in}}%
\pgfpathlineto{\pgfqpoint{2.659524in}{1.832048in}}%
\pgfpathlineto{\pgfqpoint{2.659524in}{1.833575in}}%
\pgfpathlineto{\pgfqpoint{2.672153in}{1.835102in}}%
\pgfpathlineto{\pgfqpoint{2.673612in}{1.838155in}}%
\pgfpathlineto{\pgfqpoint{2.676687in}{1.839682in}}%
\pgfpathlineto{\pgfqpoint{2.676687in}{1.841209in}}%
\pgfpathlineto{\pgfqpoint{2.688223in}{1.842736in}}%
\pgfpathlineto{\pgfqpoint{2.689565in}{1.845789in}}%
\pgfpathlineto{\pgfqpoint{2.693548in}{1.847316in}}%
\pgfpathlineto{\pgfqpoint{2.693548in}{1.848843in}}%
\pgfpathlineto{\pgfqpoint{2.699387in}{1.850370in}}%
\pgfpathlineto{\pgfqpoint{2.700565in}{1.853423in}}%
\pgfpathlineto{\pgfqpoint{2.704765in}{1.854950in}}%
\pgfpathlineto{\pgfqpoint{2.704765in}{1.856477in}}%
\pgfpathlineto{\pgfqpoint{2.709591in}{1.858004in}}%
\pgfpathlineto{\pgfqpoint{2.709591in}{1.859531in}}%
\pgfpathlineto{\pgfqpoint{2.725833in}{1.861057in}}%
\pgfpathlineto{\pgfqpoint{2.726123in}{1.864111in}}%
\pgfpathlineto{\pgfqpoint{2.729722in}{1.865638in}}%
\pgfpathlineto{\pgfqpoint{2.730652in}{1.868691in}}%
\pgfpathlineto{\pgfqpoint{2.736621in}{1.870218in}}%
\pgfpathlineto{\pgfqpoint{2.736621in}{1.871745in}}%
\pgfpathlineto{\pgfqpoint{2.745579in}{1.873272in}}%
\pgfpathlineto{\pgfqpoint{2.747069in}{1.876325in}}%
\pgfpathlineto{\pgfqpoint{2.748006in}{1.877852in}}%
\pgfpathlineto{\pgfqpoint{2.748006in}{1.879379in}}%
\pgfpathlineto{\pgfqpoint{2.753935in}{1.880906in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{1.883959in}}%
\pgfpathlineto{\pgfqpoint{2.761776in}{1.885486in}}%
\pgfpathlineto{\pgfqpoint{2.761776in}{1.887013in}}%
\pgfpathlineto{\pgfqpoint{2.774689in}{1.888540in}}%
\pgfpathlineto{\pgfqpoint{2.774689in}{1.890067in}}%
\pgfpathlineto{\pgfqpoint{2.783183in}{1.891593in}}%
\pgfpathlineto{\pgfqpoint{2.783183in}{1.893120in}}%
\pgfpathlineto{\pgfqpoint{2.788060in}{1.894647in}}%
\pgfpathlineto{\pgfqpoint{2.788060in}{1.896174in}}%
\pgfpathlineto{\pgfqpoint{2.790101in}{1.897700in}}%
\pgfpathlineto{\pgfqpoint{2.790101in}{1.899227in}}%
\pgfpathlineto{\pgfqpoint{2.796493in}{1.900754in}}%
\pgfpathlineto{\pgfqpoint{2.796493in}{1.902281in}}%
\pgfpathlineto{\pgfqpoint{2.804176in}{1.903808in}}%
\pgfpathlineto{\pgfqpoint{2.804176in}{1.905334in}}%
\pgfpathlineto{\pgfqpoint{2.813007in}{1.906861in}}%
\pgfpathlineto{\pgfqpoint{2.813007in}{1.908388in}}%
\pgfpathlineto{\pgfqpoint{2.840941in}{1.909915in}}%
\pgfpathlineto{\pgfqpoint{2.840941in}{1.911442in}}%
\pgfpathlineto{\pgfqpoint{2.876138in}{1.912968in}}%
\pgfpathlineto{\pgfqpoint{2.876138in}{1.914495in}}%
\pgfpathlineto{\pgfqpoint{2.895355in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{2.895697in}{1.919076in}}%
\pgfpathlineto{\pgfqpoint{2.902744in}{1.920602in}}%
\pgfpathlineto{\pgfqpoint{2.902744in}{1.922129in}}%
\pgfpathlineto{\pgfqpoint{2.909923in}{1.923656in}}%
\pgfpathlineto{\pgfqpoint{2.909923in}{1.925183in}}%
\pgfpathlineto{\pgfqpoint{2.925272in}{1.926710in}}%
\pgfpathlineto{\pgfqpoint{2.925272in}{1.928236in}}%
\pgfpathlineto{\pgfqpoint{2.942603in}{1.929763in}}%
\pgfpathlineto{\pgfqpoint{2.942603in}{1.931290in}}%
\pgfpathlineto{\pgfqpoint{2.952350in}{1.932817in}}%
\pgfpathlineto{\pgfqpoint{2.952350in}{1.934344in}}%
\pgfpathlineto{\pgfqpoint{2.965906in}{1.935870in}}%
\pgfpathlineto{\pgfqpoint{2.965906in}{1.937397in}}%
\pgfpathlineto{\pgfqpoint{2.970978in}{1.938924in}}%
\pgfpathlineto{\pgfqpoint{2.970978in}{1.940451in}}%
\pgfpathlineto{\pgfqpoint{3.211573in}{1.941978in}}%
\pgfpathlineto{\pgfqpoint{3.211573in}{1.943504in}}%
\pgfpathlineto{\pgfqpoint{3.213505in}{1.943504in}}%
\pgfpathlineto{\pgfqpoint{3.213505in}{1.943504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828482in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{0.828482in}{0.436552in}}%
\pgfpathlineto{\pgfqpoint{1.069123in}{0.438072in}}%
\pgfpathlineto{\pgfqpoint{1.069123in}{0.439593in}}%
\pgfpathlineto{\pgfqpoint{1.104882in}{0.441114in}}%
\pgfpathlineto{\pgfqpoint{1.104882in}{0.442634in}}%
\pgfpathlineto{\pgfqpoint{1.139629in}{0.444155in}}%
\pgfpathlineto{\pgfqpoint{1.139629in}{0.445676in}}%
\pgfpathlineto{\pgfqpoint{1.154629in}{0.447196in}}%
\pgfpathlineto{\pgfqpoint{1.154629in}{0.448717in}}%
\pgfpathlineto{\pgfqpoint{1.225504in}{0.450238in}}%
\pgfpathlineto{\pgfqpoint{1.225504in}{0.451758in}}%
\pgfpathlineto{\pgfqpoint{1.254803in}{0.453279in}}%
\pgfpathlineto{\pgfqpoint{1.254803in}{0.454799in}}%
\pgfpathlineto{\pgfqpoint{1.304359in}{0.456320in}}%
\pgfpathlineto{\pgfqpoint{1.305202in}{0.459361in}}%
\pgfpathlineto{\pgfqpoint{1.320775in}{0.460882in}}%
\pgfpathlineto{\pgfqpoint{1.320775in}{0.462403in}}%
\pgfpathlineto{\pgfqpoint{1.336903in}{0.463923in}}%
\pgfpathlineto{\pgfqpoint{1.336903in}{0.465444in}}%
\pgfpathlineto{\pgfqpoint{1.343931in}{0.466965in}}%
\pgfpathlineto{\pgfqpoint{1.343931in}{0.468485in}}%
\pgfpathlineto{\pgfqpoint{1.360941in}{0.470006in}}%
\pgfpathlineto{\pgfqpoint{1.361948in}{0.474568in}}%
\pgfpathlineto{\pgfqpoint{1.365857in}{0.476089in}}%
\pgfpathlineto{\pgfqpoint{1.365857in}{0.477609in}}%
\pgfpathlineto{\pgfqpoint{1.385149in}{0.479130in}}%
\pgfpathlineto{\pgfqpoint{1.385670in}{0.482171in}}%
\pgfpathlineto{\pgfqpoint{1.396281in}{0.483692in}}%
\pgfpathlineto{\pgfqpoint{1.396281in}{0.485212in}}%
\pgfpathlineto{\pgfqpoint{1.402569in}{0.486733in}}%
\pgfpathlineto{\pgfqpoint{1.402569in}{0.488254in}}%
\pgfpathlineto{\pgfqpoint{1.411884in}{0.489774in}}%
\pgfpathlineto{\pgfqpoint{1.413401in}{0.492816in}}%
\pgfpathlineto{\pgfqpoint{1.430912in}{0.494336in}}%
\pgfpathlineto{\pgfqpoint{1.432249in}{0.497378in}}%
\pgfpathlineto{\pgfqpoint{1.437374in}{0.498898in}}%
\pgfpathlineto{\pgfqpoint{1.437374in}{0.500419in}}%
\pgfpathlineto{\pgfqpoint{1.446504in}{0.501939in}}%
\pgfpathlineto{\pgfqpoint{1.446504in}{0.503460in}}%
\pgfpathlineto{\pgfqpoint{1.450033in}{0.504981in}}%
\pgfpathlineto{\pgfqpoint{1.450987in}{0.511063in}}%
\pgfpathlineto{\pgfqpoint{1.457938in}{0.512584in}}%
\pgfpathlineto{\pgfqpoint{1.457938in}{0.514105in}}%
\pgfpathlineto{\pgfqpoint{1.464463in}{0.515625in}}%
\pgfpathlineto{\pgfqpoint{1.464463in}{0.517146in}}%
\pgfpathlineto{\pgfqpoint{1.469762in}{0.518667in}}%
\pgfpathlineto{\pgfqpoint{1.471005in}{0.521708in}}%
\pgfpathlineto{\pgfqpoint{1.473508in}{0.523228in}}%
\pgfpathlineto{\pgfqpoint{1.473508in}{0.524749in}}%
\pgfpathlineto{\pgfqpoint{1.480852in}{0.526270in}}%
\pgfpathlineto{\pgfqpoint{1.480852in}{0.527790in}}%
\pgfpathlineto{\pgfqpoint{1.488624in}{0.529311in}}%
\pgfpathlineto{\pgfqpoint{1.489722in}{0.533873in}}%
\pgfpathlineto{\pgfqpoint{1.493688in}{0.535394in}}%
\pgfpathlineto{\pgfqpoint{1.494928in}{0.538435in}}%
\pgfpathlineto{\pgfqpoint{1.499504in}{0.539956in}}%
\pgfpathlineto{\pgfqpoint{1.499504in}{0.541476in}}%
\pgfpathlineto{\pgfqpoint{1.513465in}{0.542997in}}%
\pgfpathlineto{\pgfqpoint{1.514367in}{0.546038in}}%
\pgfpathlineto{\pgfqpoint{1.519699in}{0.547559in}}%
\pgfpathlineto{\pgfqpoint{1.520600in}{0.550600in}}%
\pgfpathlineto{\pgfqpoint{1.522988in}{0.552121in}}%
\pgfpathlineto{\pgfqpoint{1.522988in}{0.553641in}}%
\pgfpathlineto{\pgfqpoint{1.527247in}{0.555162in}}%
\pgfpathlineto{\pgfqpoint{1.527247in}{0.556683in}}%
\pgfpathlineto{\pgfqpoint{1.531015in}{0.558203in}}%
\pgfpathlineto{\pgfqpoint{1.531015in}{0.559724in}}%
\pgfpathlineto{\pgfqpoint{1.545858in}{0.561245in}}%
\pgfpathlineto{\pgfqpoint{1.546761in}{0.564286in}}%
\pgfpathlineto{\pgfqpoint{1.550792in}{0.565807in}}%
\pgfpathlineto{\pgfqpoint{1.550819in}{0.568848in}}%
\pgfpathlineto{\pgfqpoint{1.555885in}{0.570368in}}%
\pgfpathlineto{\pgfqpoint{1.556879in}{0.573410in}}%
\pgfpathlineto{\pgfqpoint{1.558795in}{0.574930in}}%
\pgfpathlineto{\pgfqpoint{1.559624in}{0.577972in}}%
\pgfpathlineto{\pgfqpoint{1.563747in}{0.579492in}}%
\pgfpathlineto{\pgfqpoint{1.565070in}{0.582534in}}%
\pgfpathlineto{\pgfqpoint{1.568974in}{0.584054in}}%
\pgfpathlineto{\pgfqpoint{1.569313in}{0.587096in}}%
\pgfpathlineto{\pgfqpoint{1.575374in}{0.588616in}}%
\pgfpathlineto{\pgfqpoint{1.576660in}{0.594699in}}%
\pgfpathlineto{\pgfqpoint{1.585715in}{0.596219in}}%
\pgfpathlineto{\pgfqpoint{1.585715in}{0.597740in}}%
\pgfpathlineto{\pgfqpoint{1.600467in}{0.599261in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{0.603823in}}%
\pgfpathlineto{\pgfqpoint{1.610024in}{0.605343in}}%
\pgfpathlineto{\pgfqpoint{1.611148in}{0.608385in}}%
\pgfpathlineto{\pgfqpoint{1.621706in}{0.609905in}}%
\pgfpathlineto{\pgfqpoint{1.623006in}{0.614467in}}%
\pgfpathlineto{\pgfqpoint{1.625413in}{0.615988in}}%
\pgfpathlineto{\pgfqpoint{1.626738in}{0.622070in}}%
\pgfpathlineto{\pgfqpoint{1.630771in}{0.623591in}}%
\pgfpathlineto{\pgfqpoint{1.630771in}{0.625112in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{0.626632in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{0.628153in}}%
\pgfpathlineto{\pgfqpoint{1.637881in}{0.629674in}}%
\pgfpathlineto{\pgfqpoint{1.638075in}{0.632715in}}%
\pgfpathlineto{\pgfqpoint{1.643639in}{0.634236in}}%
\pgfpathlineto{\pgfqpoint{1.643639in}{0.635756in}}%
\pgfpathlineto{\pgfqpoint{1.649702in}{0.637277in}}%
\pgfpathlineto{\pgfqpoint{1.649702in}{0.638797in}}%
\pgfpathlineto{\pgfqpoint{1.658404in}{0.640318in}}%
\pgfpathlineto{\pgfqpoint{1.658404in}{0.641839in}}%
\pgfpathlineto{\pgfqpoint{1.661152in}{0.643359in}}%
\pgfpathlineto{\pgfqpoint{1.662606in}{0.649442in}}%
\pgfpathlineto{\pgfqpoint{1.664481in}{0.650963in}}%
\pgfpathlineto{\pgfqpoint{1.664481in}{0.652483in}}%
\pgfpathlineto{\pgfqpoint{1.670510in}{0.654004in}}%
\pgfpathlineto{\pgfqpoint{1.670510in}{0.655525in}}%
\pgfpathlineto{\pgfqpoint{1.674154in}{0.657045in}}%
\pgfpathlineto{\pgfqpoint{1.674154in}{0.658566in}}%
\pgfpathlineto{\pgfqpoint{1.679417in}{0.660086in}}%
\pgfpathlineto{\pgfqpoint{1.679417in}{0.661607in}}%
\pgfpathlineto{\pgfqpoint{1.684032in}{0.663128in}}%
\pgfpathlineto{\pgfqpoint{1.684725in}{0.666169in}}%
\pgfpathlineto{\pgfqpoint{1.689464in}{0.667690in}}%
\pgfpathlineto{\pgfqpoint{1.689464in}{0.669210in}}%
\pgfpathlineto{\pgfqpoint{1.692248in}{0.670731in}}%
\pgfpathlineto{\pgfqpoint{1.692773in}{0.673772in}}%
\pgfpathlineto{\pgfqpoint{1.695235in}{0.675293in}}%
\pgfpathlineto{\pgfqpoint{1.695571in}{0.678334in}}%
\pgfpathlineto{\pgfqpoint{1.698887in}{0.679855in}}%
\pgfpathlineto{\pgfqpoint{1.698887in}{0.681376in}}%
\pgfpathlineto{\pgfqpoint{1.702142in}{0.682896in}}%
\pgfpathlineto{\pgfqpoint{1.702142in}{0.684417in}}%
\pgfpathlineto{\pgfqpoint{1.708668in}{0.685937in}}%
\pgfpathlineto{\pgfqpoint{1.709231in}{0.688979in}}%
\pgfpathlineto{\pgfqpoint{1.728012in}{0.690499in}}%
\pgfpathlineto{\pgfqpoint{1.728354in}{0.693541in}}%
\pgfpathlineto{\pgfqpoint{1.732681in}{0.695061in}}%
\pgfpathlineto{\pgfqpoint{1.733893in}{0.698103in}}%
\pgfpathlineto{\pgfqpoint{1.742915in}{0.699623in}}%
\pgfpathlineto{\pgfqpoint{1.744302in}{0.702665in}}%
\pgfpathlineto{\pgfqpoint{1.745744in}{0.704185in}}%
\pgfpathlineto{\pgfqpoint{1.746929in}{0.707226in}}%
\pgfpathlineto{\pgfqpoint{1.756203in}{0.708747in}}%
\pgfpathlineto{\pgfqpoint{1.757013in}{0.711788in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{0.713309in}}%
\pgfpathlineto{\pgfqpoint{1.758787in}{0.714830in}}%
\pgfpathlineto{\pgfqpoint{1.763424in}{0.716350in}}%
\pgfpathlineto{\pgfqpoint{1.763424in}{0.717871in}}%
\pgfpathlineto{\pgfqpoint{1.769098in}{0.719392in}}%
\pgfpathlineto{\pgfqpoint{1.769700in}{0.722433in}}%
\pgfpathlineto{\pgfqpoint{1.776676in}{0.723954in}}%
\pgfpathlineto{\pgfqpoint{1.776876in}{0.726995in}}%
\pgfpathlineto{\pgfqpoint{1.780265in}{0.728516in}}%
\pgfpathlineto{\pgfqpoint{1.780265in}{0.730036in}}%
\pgfpathlineto{\pgfqpoint{1.785870in}{0.731557in}}%
\pgfpathlineto{\pgfqpoint{1.785870in}{0.733077in}}%
\pgfpathlineto{\pgfqpoint{1.787851in}{0.734598in}}%
\pgfpathlineto{\pgfqpoint{1.787851in}{0.736119in}}%
\pgfpathlineto{\pgfqpoint{1.794616in}{0.737639in}}%
\pgfpathlineto{\pgfqpoint{1.794616in}{0.739160in}}%
\pgfpathlineto{\pgfqpoint{1.798384in}{0.740681in}}%
\pgfpathlineto{\pgfqpoint{1.798664in}{0.743722in}}%
\pgfpathlineto{\pgfqpoint{1.803832in}{0.745243in}}%
\pgfpathlineto{\pgfqpoint{1.803832in}{0.746763in}}%
\pgfpathlineto{\pgfqpoint{1.807773in}{0.748284in}}%
\pgfpathlineto{\pgfqpoint{1.809292in}{0.751325in}}%
\pgfpathlineto{\pgfqpoint{1.817567in}{0.752846in}}%
\pgfpathlineto{\pgfqpoint{1.817567in}{0.754366in}}%
\pgfpathlineto{\pgfqpoint{1.821149in}{0.755887in}}%
\pgfpathlineto{\pgfqpoint{1.821149in}{0.757408in}}%
\pgfpathlineto{\pgfqpoint{1.823462in}{0.758928in}}%
\pgfpathlineto{\pgfqpoint{1.823462in}{0.760449in}}%
\pgfpathlineto{\pgfqpoint{1.831739in}{0.761970in}}%
\pgfpathlineto{\pgfqpoint{1.831739in}{0.763490in}}%
\pgfpathlineto{\pgfqpoint{1.834955in}{0.765011in}}%
\pgfpathlineto{\pgfqpoint{1.834955in}{0.766532in}}%
\pgfpathlineto{\pgfqpoint{1.838235in}{0.768052in}}%
\pgfpathlineto{\pgfqpoint{1.838235in}{0.769573in}}%
\pgfpathlineto{\pgfqpoint{1.841030in}{0.771094in}}%
\pgfpathlineto{\pgfqpoint{1.841429in}{0.774135in}}%
\pgfpathlineto{\pgfqpoint{1.845353in}{0.775655in}}%
\pgfpathlineto{\pgfqpoint{1.846765in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{1.852543in}{0.780217in}}%
\pgfpathlineto{\pgfqpoint{1.853649in}{0.783259in}}%
\pgfpathlineto{\pgfqpoint{1.861151in}{0.784779in}}%
\pgfpathlineto{\pgfqpoint{1.862243in}{0.787821in}}%
\pgfpathlineto{\pgfqpoint{1.869504in}{0.789341in}}%
\pgfpathlineto{\pgfqpoint{1.869504in}{0.790862in}}%
\pgfpathlineto{\pgfqpoint{1.877177in}{0.792383in}}%
\pgfpathlineto{\pgfqpoint{1.878172in}{0.798465in}}%
\pgfpathlineto{\pgfqpoint{1.879339in}{0.799986in}}%
\pgfpathlineto{\pgfqpoint{1.879339in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{1.881893in}{0.803027in}}%
\pgfpathlineto{\pgfqpoint{1.882264in}{0.809110in}}%
\pgfpathlineto{\pgfqpoint{1.892402in}{0.810630in}}%
\pgfpathlineto{\pgfqpoint{1.892402in}{0.812151in}}%
\pgfpathlineto{\pgfqpoint{1.896099in}{0.813672in}}%
\pgfpathlineto{\pgfqpoint{1.896099in}{0.815192in}}%
\pgfpathlineto{\pgfqpoint{1.899297in}{0.816713in}}%
\pgfpathlineto{\pgfqpoint{1.900632in}{0.821275in}}%
\pgfpathlineto{\pgfqpoint{1.909788in}{0.822795in}}%
\pgfpathlineto{\pgfqpoint{1.910097in}{0.825837in}}%
\pgfpathlineto{\pgfqpoint{1.916991in}{0.827357in}}%
\pgfpathlineto{\pgfqpoint{1.917679in}{0.830399in}}%
\pgfpathlineto{\pgfqpoint{1.921494in}{0.831919in}}%
\pgfpathlineto{\pgfqpoint{1.921539in}{0.834961in}}%
\pgfpathlineto{\pgfqpoint{1.925986in}{0.836481in}}%
\pgfpathlineto{\pgfqpoint{1.927484in}{0.841043in}}%
\pgfpathlineto{\pgfqpoint{1.929134in}{0.842564in}}%
\pgfpathlineto{\pgfqpoint{1.930389in}{0.847126in}}%
\pgfpathlineto{\pgfqpoint{1.934718in}{0.848646in}}%
\pgfpathlineto{\pgfqpoint{1.935819in}{0.851688in}}%
\pgfpathlineto{\pgfqpoint{1.938198in}{0.853208in}}%
\pgfpathlineto{\pgfqpoint{1.938198in}{0.854729in}}%
\pgfpathlineto{\pgfqpoint{1.943371in}{0.856250in}}%
\pgfpathlineto{\pgfqpoint{1.944136in}{0.862332in}}%
\pgfpathlineto{\pgfqpoint{1.946249in}{0.863853in}}%
\pgfpathlineto{\pgfqpoint{1.946249in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{1.954019in}{0.866894in}}%
\pgfpathlineto{\pgfqpoint{1.954019in}{0.868415in}}%
\pgfpathlineto{\pgfqpoint{1.959643in}{0.869935in}}%
\pgfpathlineto{\pgfqpoint{1.959643in}{0.871456in}}%
\pgfpathlineto{\pgfqpoint{1.965961in}{0.872977in}}%
\pgfpathlineto{\pgfqpoint{1.965961in}{0.874497in}}%
\pgfpathlineto{\pgfqpoint{1.969055in}{0.876018in}}%
\pgfpathlineto{\pgfqpoint{1.970118in}{0.880580in}}%
\pgfpathlineto{\pgfqpoint{1.974569in}{0.882101in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{0.885142in}}%
\pgfpathlineto{\pgfqpoint{1.977164in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{1.978533in}{0.889704in}}%
\pgfpathlineto{\pgfqpoint{1.979815in}{0.891224in}}%
\pgfpathlineto{\pgfqpoint{1.980940in}{0.897307in}}%
\pgfpathlineto{\pgfqpoint{1.982662in}{0.898828in}}%
\pgfpathlineto{\pgfqpoint{1.982933in}{0.901869in}}%
\pgfpathlineto{\pgfqpoint{1.989665in}{0.903390in}}%
\pgfpathlineto{\pgfqpoint{1.989762in}{0.906431in}}%
\pgfpathlineto{\pgfqpoint{1.993540in}{0.907952in}}%
\pgfpathlineto{\pgfqpoint{1.994727in}{0.912513in}}%
\pgfpathlineto{\pgfqpoint{1.997296in}{0.914034in}}%
\pgfpathlineto{\pgfqpoint{1.997296in}{0.915555in}}%
\pgfpathlineto{\pgfqpoint{2.002544in}{0.917075in}}%
\pgfpathlineto{\pgfqpoint{2.002544in}{0.918596in}}%
\pgfpathlineto{\pgfqpoint{2.004877in}{0.920117in}}%
\pgfpathlineto{\pgfqpoint{2.005799in}{0.926199in}}%
\pgfpathlineto{\pgfqpoint{2.006733in}{0.927720in}}%
\pgfpathlineto{\pgfqpoint{2.006733in}{0.929241in}}%
\pgfpathlineto{\pgfqpoint{2.012014in}{0.930761in}}%
\pgfpathlineto{\pgfqpoint{2.013060in}{0.935323in}}%
\pgfpathlineto{\pgfqpoint{2.016590in}{0.936844in}}%
\pgfpathlineto{\pgfqpoint{2.018133in}{0.939885in}}%
\pgfpathlineto{\pgfqpoint{2.018997in}{0.941406in}}%
\pgfpathlineto{\pgfqpoint{2.018997in}{0.942926in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{0.944447in}}%
\pgfpathlineto{\pgfqpoint{2.022135in}{0.945968in}}%
\pgfpathlineto{\pgfqpoint{2.027021in}{0.947488in}}%
\pgfpathlineto{\pgfqpoint{2.028351in}{0.953571in}}%
\pgfpathlineto{\pgfqpoint{2.030707in}{0.955092in}}%
\pgfpathlineto{\pgfqpoint{2.030707in}{0.956612in}}%
\pgfpathlineto{\pgfqpoint{2.038207in}{0.958133in}}%
\pgfpathlineto{\pgfqpoint{2.038207in}{0.959653in}}%
\pgfpathlineto{\pgfqpoint{2.044442in}{0.961174in}}%
\pgfpathlineto{\pgfqpoint{2.045485in}{0.964215in}}%
\pgfpathlineto{\pgfqpoint{2.048325in}{0.965736in}}%
\pgfpathlineto{\pgfqpoint{2.048490in}{0.968777in}}%
\pgfpathlineto{\pgfqpoint{2.051484in}{0.970298in}}%
\pgfpathlineto{\pgfqpoint{2.051484in}{0.971819in}}%
\pgfpathlineto{\pgfqpoint{2.057522in}{0.973339in}}%
\pgfpathlineto{\pgfqpoint{2.058762in}{0.977901in}}%
\pgfpathlineto{\pgfqpoint{2.060359in}{0.979422in}}%
\pgfpathlineto{\pgfqpoint{2.061385in}{0.983984in}}%
\pgfpathlineto{\pgfqpoint{2.066118in}{0.985504in}}%
\pgfpathlineto{\pgfqpoint{2.067369in}{0.988546in}}%
\pgfpathlineto{\pgfqpoint{2.071946in}{0.990066in}}%
\pgfpathlineto{\pgfqpoint{2.071946in}{0.991587in}}%
\pgfpathlineto{\pgfqpoint{2.078830in}{0.993108in}}%
\pgfpathlineto{\pgfqpoint{2.078874in}{0.996149in}}%
\pgfpathlineto{\pgfqpoint{2.083587in}{0.997670in}}%
\pgfpathlineto{\pgfqpoint{2.084758in}{1.002232in}}%
\pgfpathlineto{\pgfqpoint{2.087084in}{1.003752in}}%
\pgfpathlineto{\pgfqpoint{2.087965in}{1.009835in}}%
\pgfpathlineto{\pgfqpoint{2.090076in}{1.011355in}}%
\pgfpathlineto{\pgfqpoint{2.091539in}{1.015917in}}%
\pgfpathlineto{\pgfqpoint{2.096313in}{1.017438in}}%
\pgfpathlineto{\pgfqpoint{2.097648in}{1.023521in}}%
\pgfpathlineto{\pgfqpoint{2.099456in}{1.025041in}}%
\pgfpathlineto{\pgfqpoint{2.099456in}{1.026562in}}%
\pgfpathlineto{\pgfqpoint{2.103781in}{1.028082in}}%
\pgfpathlineto{\pgfqpoint{2.105198in}{1.037206in}}%
\pgfpathlineto{\pgfqpoint{2.110537in}{1.038727in}}%
\pgfpathlineto{\pgfqpoint{2.111056in}{1.041768in}}%
\pgfpathlineto{\pgfqpoint{2.112485in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{2.112485in}{1.044810in}}%
\pgfpathlineto{\pgfqpoint{2.119049in}{1.046330in}}%
\pgfpathlineto{\pgfqpoint{2.120138in}{1.052413in}}%
\pgfpathlineto{\pgfqpoint{2.122328in}{1.053933in}}%
\pgfpathlineto{\pgfqpoint{2.123317in}{1.056975in}}%
\pgfpathlineto{\pgfqpoint{2.125220in}{1.058495in}}%
\pgfpathlineto{\pgfqpoint{2.126265in}{1.064578in}}%
\pgfpathlineto{\pgfqpoint{2.127976in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{2.129031in}{1.070661in}}%
\pgfpathlineto{\pgfqpoint{2.132061in}{1.072181in}}%
\pgfpathlineto{\pgfqpoint{2.133407in}{1.076743in}}%
\pgfpathlineto{\pgfqpoint{2.135381in}{1.078264in}}%
\pgfpathlineto{\pgfqpoint{2.136731in}{1.082826in}}%
\pgfpathlineto{\pgfqpoint{2.138778in}{1.084346in}}%
\pgfpathlineto{\pgfqpoint{2.138778in}{1.085867in}}%
\pgfpathlineto{\pgfqpoint{2.142703in}{1.087388in}}%
\pgfpathlineto{\pgfqpoint{2.142703in}{1.088908in}}%
\pgfpathlineto{\pgfqpoint{2.144781in}{1.090429in}}%
\pgfpathlineto{\pgfqpoint{2.144781in}{1.091950in}}%
\pgfpathlineto{\pgfqpoint{2.147512in}{1.093470in}}%
\pgfpathlineto{\pgfqpoint{2.148259in}{1.096511in}}%
\pgfpathlineto{\pgfqpoint{2.152244in}{1.098032in}}%
\pgfpathlineto{\pgfqpoint{2.152244in}{1.099553in}}%
\pgfpathlineto{\pgfqpoint{2.154282in}{1.101073in}}%
\pgfpathlineto{\pgfqpoint{2.154296in}{1.104115in}}%
\pgfpathlineto{\pgfqpoint{2.156594in}{1.105635in}}%
\pgfpathlineto{\pgfqpoint{2.157347in}{1.108677in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{1.110197in}}%
\pgfpathlineto{\pgfqpoint{2.160571in}{1.116280in}}%
\pgfpathlineto{\pgfqpoint{2.162612in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{2.163731in}{1.120842in}}%
\pgfpathlineto{\pgfqpoint{2.166170in}{1.122362in}}%
\pgfpathlineto{\pgfqpoint{2.166650in}{1.125404in}}%
\pgfpathlineto{\pgfqpoint{2.171072in}{1.126924in}}%
\pgfpathlineto{\pgfqpoint{2.171072in}{1.128445in}}%
\pgfpathlineto{\pgfqpoint{2.173030in}{1.129966in}}%
\pgfpathlineto{\pgfqpoint{2.173030in}{1.131486in}}%
\pgfpathlineto{\pgfqpoint{2.182007in}{1.133007in}}%
\pgfpathlineto{\pgfqpoint{2.183501in}{1.142131in}}%
\pgfpathlineto{\pgfqpoint{2.184270in}{1.143651in}}%
\pgfpathlineto{\pgfqpoint{2.184295in}{1.146693in}}%
\pgfpathlineto{\pgfqpoint{2.187403in}{1.148213in}}%
\pgfpathlineto{\pgfqpoint{2.188502in}{1.151255in}}%
\pgfpathlineto{\pgfqpoint{2.190052in}{1.152775in}}%
\pgfpathlineto{\pgfqpoint{2.190052in}{1.154296in}}%
\pgfpathlineto{\pgfqpoint{2.197313in}{1.155817in}}%
\pgfpathlineto{\pgfqpoint{2.197874in}{1.158858in}}%
\pgfpathlineto{\pgfqpoint{2.200726in}{1.160379in}}%
\pgfpathlineto{\pgfqpoint{2.201696in}{1.167982in}}%
\pgfpathlineto{\pgfqpoint{2.203003in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.203739in}{1.172544in}}%
\pgfpathlineto{\pgfqpoint{2.208556in}{1.174064in}}%
\pgfpathlineto{\pgfqpoint{2.208556in}{1.175585in}}%
\pgfpathlineto{\pgfqpoint{2.210389in}{1.177106in}}%
\pgfpathlineto{\pgfqpoint{2.211484in}{1.180147in}}%
\pgfpathlineto{\pgfqpoint{2.215365in}{1.181668in}}%
\pgfpathlineto{\pgfqpoint{2.216670in}{1.187750in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.189271in}}%
\pgfpathlineto{\pgfqpoint{2.219206in}{1.195353in}}%
\pgfpathlineto{\pgfqpoint{2.220227in}{1.196874in}}%
\pgfpathlineto{\pgfqpoint{2.221624in}{1.201436in}}%
\pgfpathlineto{\pgfqpoint{2.223011in}{1.202957in}}%
\pgfpathlineto{\pgfqpoint{2.224481in}{1.207519in}}%
\pgfpathlineto{\pgfqpoint{2.225044in}{1.209039in}}%
\pgfpathlineto{\pgfqpoint{2.225903in}{1.212080in}}%
\pgfpathlineto{\pgfqpoint{2.228827in}{1.213601in}}%
\pgfpathlineto{\pgfqpoint{2.228915in}{1.216642in}}%
\pgfpathlineto{\pgfqpoint{2.233208in}{1.218163in}}%
\pgfpathlineto{\pgfqpoint{2.234314in}{1.221204in}}%
\pgfpathlineto{\pgfqpoint{2.235176in}{1.222725in}}%
\pgfpathlineto{\pgfqpoint{2.236473in}{1.228808in}}%
\pgfpathlineto{\pgfqpoint{2.237499in}{1.230328in}}%
\pgfpathlineto{\pgfqpoint{2.238829in}{1.237931in}}%
\pgfpathlineto{\pgfqpoint{2.239400in}{1.239452in}}%
\pgfpathlineto{\pgfqpoint{2.239400in}{1.240973in}}%
\pgfpathlineto{\pgfqpoint{2.241515in}{1.242493in}}%
\pgfpathlineto{\pgfqpoint{2.242090in}{1.245535in}}%
\pgfpathlineto{\pgfqpoint{2.245534in}{1.247055in}}%
\pgfpathlineto{\pgfqpoint{2.246786in}{1.250097in}}%
\pgfpathlineto{\pgfqpoint{2.250393in}{1.251617in}}%
\pgfpathlineto{\pgfqpoint{2.251291in}{1.256179in}}%
\pgfpathlineto{\pgfqpoint{2.252406in}{1.257700in}}%
\pgfpathlineto{\pgfqpoint{2.253186in}{1.262262in}}%
\pgfpathlineto{\pgfqpoint{2.260215in}{1.263782in}}%
\pgfpathlineto{\pgfqpoint{2.260215in}{1.265303in}}%
\pgfpathlineto{\pgfqpoint{2.265656in}{1.266824in}}%
\pgfpathlineto{\pgfqpoint{2.266303in}{1.271386in}}%
\pgfpathlineto{\pgfqpoint{2.267349in}{1.272906in}}%
\pgfpathlineto{\pgfqpoint{2.267555in}{1.275948in}}%
\pgfpathlineto{\pgfqpoint{2.269307in}{1.277468in}}%
\pgfpathlineto{\pgfqpoint{2.269748in}{1.280509in}}%
\pgfpathlineto{\pgfqpoint{2.271304in}{1.282030in}}%
\pgfpathlineto{\pgfqpoint{2.271304in}{1.283551in}}%
\pgfpathlineto{\pgfqpoint{2.275238in}{1.285071in}}%
\pgfpathlineto{\pgfqpoint{2.275238in}{1.286592in}}%
\pgfpathlineto{\pgfqpoint{2.280567in}{1.288113in}}%
\pgfpathlineto{\pgfqpoint{2.281128in}{1.291154in}}%
\pgfpathlineto{\pgfqpoint{2.283582in}{1.292675in}}%
\pgfpathlineto{\pgfqpoint{2.284393in}{1.295716in}}%
\pgfpathlineto{\pgfqpoint{2.288642in}{1.297237in}}%
\pgfpathlineto{\pgfqpoint{2.289840in}{1.304840in}}%
\pgfpathlineto{\pgfqpoint{2.292447in}{1.306360in}}%
\pgfpathlineto{\pgfqpoint{2.293349in}{1.309402in}}%
\pgfpathlineto{\pgfqpoint{2.295937in}{1.310922in}}%
\pgfpathlineto{\pgfqpoint{2.295937in}{1.312443in}}%
\pgfpathlineto{\pgfqpoint{2.299184in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{2.299184in}{1.315484in}}%
\pgfpathlineto{\pgfqpoint{2.302256in}{1.317005in}}%
\pgfpathlineto{\pgfqpoint{2.303345in}{1.321567in}}%
\pgfpathlineto{\pgfqpoint{2.306995in}{1.323088in}}%
\pgfpathlineto{\pgfqpoint{2.308111in}{1.327649in}}%
\pgfpathlineto{\pgfqpoint{2.311959in}{1.329170in}}%
\pgfpathlineto{\pgfqpoint{2.313006in}{1.333732in}}%
\pgfpathlineto{\pgfqpoint{2.313875in}{1.335253in}}%
\pgfpathlineto{\pgfqpoint{2.315093in}{1.341335in}}%
\pgfpathlineto{\pgfqpoint{2.316151in}{1.342856in}}%
\pgfpathlineto{\pgfqpoint{2.317541in}{1.347418in}}%
\pgfpathlineto{\pgfqpoint{2.321019in}{1.348938in}}%
\pgfpathlineto{\pgfqpoint{2.321019in}{1.350459in}}%
\pgfpathlineto{\pgfqpoint{2.322841in}{1.351980in}}%
\pgfpathlineto{\pgfqpoint{2.323897in}{1.355021in}}%
\pgfpathlineto{\pgfqpoint{2.324918in}{1.356542in}}%
\pgfpathlineto{\pgfqpoint{2.325879in}{1.362624in}}%
\pgfpathlineto{\pgfqpoint{2.327485in}{1.364145in}}%
\pgfpathlineto{\pgfqpoint{2.327485in}{1.365666in}}%
\pgfpathlineto{\pgfqpoint{2.330422in}{1.367186in}}%
\pgfpathlineto{\pgfqpoint{2.330825in}{1.370227in}}%
\pgfpathlineto{\pgfqpoint{2.334415in}{1.371748in}}%
\pgfpathlineto{\pgfqpoint{2.335003in}{1.374789in}}%
\pgfpathlineto{\pgfqpoint{2.336880in}{1.376310in}}%
\pgfpathlineto{\pgfqpoint{2.337921in}{1.383913in}}%
\pgfpathlineto{\pgfqpoint{2.339104in}{1.385434in}}%
\pgfpathlineto{\pgfqpoint{2.340422in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{2.342202in}{1.394558in}}%
\pgfpathlineto{\pgfqpoint{2.342839in}{1.397599in}}%
\pgfpathlineto{\pgfqpoint{2.346012in}{1.399120in}}%
\pgfpathlineto{\pgfqpoint{2.346012in}{1.400640in}}%
\pgfpathlineto{\pgfqpoint{2.348576in}{1.402161in}}%
\pgfpathlineto{\pgfqpoint{2.350074in}{1.409764in}}%
\pgfpathlineto{\pgfqpoint{2.350449in}{1.411285in}}%
\pgfpathlineto{\pgfqpoint{2.351116in}{1.417367in}}%
\pgfpathlineto{\pgfqpoint{2.354026in}{1.418888in}}%
\pgfpathlineto{\pgfqpoint{2.354764in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{2.358079in}{1.423450in}}%
\pgfpathlineto{\pgfqpoint{2.359302in}{1.428012in}}%
\pgfpathlineto{\pgfqpoint{2.362049in}{1.429533in}}%
\pgfpathlineto{\pgfqpoint{2.362664in}{1.432574in}}%
\pgfpathlineto{\pgfqpoint{2.365117in}{1.434095in}}%
\pgfpathlineto{\pgfqpoint{2.365289in}{1.437136in}}%
\pgfpathlineto{\pgfqpoint{2.369763in}{1.438656in}}%
\pgfpathlineto{\pgfqpoint{2.369763in}{1.440177in}}%
\pgfpathlineto{\pgfqpoint{2.373480in}{1.441698in}}%
\pgfpathlineto{\pgfqpoint{2.374603in}{1.444739in}}%
\pgfpathlineto{\pgfqpoint{2.376413in}{1.446260in}}%
\pgfpathlineto{\pgfqpoint{2.377644in}{1.450822in}}%
\pgfpathlineto{\pgfqpoint{2.378371in}{1.452342in}}%
\pgfpathlineto{\pgfqpoint{2.378586in}{1.455384in}}%
\pgfpathlineto{\pgfqpoint{2.380315in}{1.456904in}}%
\pgfpathlineto{\pgfqpoint{2.381218in}{1.459946in}}%
\pgfpathlineto{\pgfqpoint{2.383168in}{1.461466in}}%
\pgfpathlineto{\pgfqpoint{2.384509in}{1.466028in}}%
\pgfpathlineto{\pgfqpoint{2.387012in}{1.467549in}}%
\pgfpathlineto{\pgfqpoint{2.387958in}{1.472111in}}%
\pgfpathlineto{\pgfqpoint{2.391657in}{1.473631in}}%
\pgfpathlineto{\pgfqpoint{2.393194in}{1.479714in}}%
\pgfpathlineto{\pgfqpoint{2.394107in}{1.481235in}}%
\pgfpathlineto{\pgfqpoint{2.395426in}{1.488838in}}%
\pgfpathlineto{\pgfqpoint{2.395873in}{1.490358in}}%
\pgfpathlineto{\pgfqpoint{2.397394in}{1.497962in}}%
\pgfpathlineto{\pgfqpoint{2.400003in}{1.499482in}}%
\pgfpathlineto{\pgfqpoint{2.400754in}{1.504044in}}%
\pgfpathlineto{\pgfqpoint{2.402745in}{1.505565in}}%
\pgfpathlineto{\pgfqpoint{2.403888in}{1.511647in}}%
\pgfpathlineto{\pgfqpoint{2.407139in}{1.513168in}}%
\pgfpathlineto{\pgfqpoint{2.407343in}{1.516209in}}%
\pgfpathlineto{\pgfqpoint{2.410171in}{1.517730in}}%
\pgfpathlineto{\pgfqpoint{2.411259in}{1.523813in}}%
\pgfpathlineto{\pgfqpoint{2.413299in}{1.525333in}}%
\pgfpathlineto{\pgfqpoint{2.414426in}{1.532936in}}%
\pgfpathlineto{\pgfqpoint{2.416694in}{1.534457in}}%
\pgfpathlineto{\pgfqpoint{2.417840in}{1.539019in}}%
\pgfpathlineto{\pgfqpoint{2.420209in}{1.540540in}}%
\pgfpathlineto{\pgfqpoint{2.421386in}{1.545102in}}%
\pgfpathlineto{\pgfqpoint{2.423566in}{1.546622in}}%
\pgfpathlineto{\pgfqpoint{2.424596in}{1.551184in}}%
\pgfpathlineto{\pgfqpoint{2.425848in}{1.552705in}}%
\pgfpathlineto{\pgfqpoint{2.427152in}{1.558787in}}%
\pgfpathlineto{\pgfqpoint{2.429012in}{1.560308in}}%
\pgfpathlineto{\pgfqpoint{2.429657in}{1.564870in}}%
\pgfpathlineto{\pgfqpoint{2.432290in}{1.566391in}}%
\pgfpathlineto{\pgfqpoint{2.433315in}{1.569432in}}%
\pgfpathlineto{\pgfqpoint{2.435058in}{1.570953in}}%
\pgfpathlineto{\pgfqpoint{2.436131in}{1.575514in}}%
\pgfpathlineto{\pgfqpoint{2.437516in}{1.577035in}}%
\pgfpathlineto{\pgfqpoint{2.437516in}{1.578556in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{1.580076in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{1.581597in}}%
\pgfpathlineto{\pgfqpoint{2.444793in}{1.583118in}}%
\pgfpathlineto{\pgfqpoint{2.445429in}{1.587680in}}%
\pgfpathlineto{\pgfqpoint{2.447358in}{1.589200in}}%
\pgfpathlineto{\pgfqpoint{2.448442in}{1.592242in}}%
\pgfpathlineto{\pgfqpoint{2.450243in}{1.593762in}}%
\pgfpathlineto{\pgfqpoint{2.450243in}{1.595283in}}%
\pgfpathlineto{\pgfqpoint{2.459789in}{1.596804in}}%
\pgfpathlineto{\pgfqpoint{2.461299in}{1.599845in}}%
\pgfpathlineto{\pgfqpoint{2.462442in}{1.601365in}}%
\pgfpathlineto{\pgfqpoint{2.462734in}{1.604407in}}%
\pgfpathlineto{\pgfqpoint{2.466930in}{1.605927in}}%
\pgfpathlineto{\pgfqpoint{2.468437in}{1.613531in}}%
\pgfpathlineto{\pgfqpoint{2.469790in}{1.615051in}}%
\pgfpathlineto{\pgfqpoint{2.469790in}{1.616572in}}%
\pgfpathlineto{\pgfqpoint{2.472383in}{1.618093in}}%
\pgfpathlineto{\pgfqpoint{2.472875in}{1.621134in}}%
\pgfpathlineto{\pgfqpoint{2.474707in}{1.622654in}}%
\pgfpathlineto{\pgfqpoint{2.476061in}{1.627216in}}%
\pgfpathlineto{\pgfqpoint{2.479966in}{1.628737in}}%
\pgfpathlineto{\pgfqpoint{2.481417in}{1.631778in}}%
\pgfpathlineto{\pgfqpoint{2.481594in}{1.633299in}}%
\pgfpathlineto{\pgfqpoint{2.482470in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.483211in}{1.637861in}}%
\pgfpathlineto{\pgfqpoint{2.483211in}{1.639382in}}%
\pgfpathlineto{\pgfqpoint{2.488173in}{1.640902in}}%
\pgfpathlineto{\pgfqpoint{2.488173in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{2.492899in}{1.643943in}}%
\pgfpathlineto{\pgfqpoint{2.492899in}{1.645464in}}%
\pgfpathlineto{\pgfqpoint{2.497865in}{1.646985in}}%
\pgfpathlineto{\pgfqpoint{2.499110in}{1.654588in}}%
\pgfpathlineto{\pgfqpoint{2.501421in}{1.656109in}}%
\pgfpathlineto{\pgfqpoint{2.501421in}{1.657629in}}%
\pgfpathlineto{\pgfqpoint{2.504866in}{1.659150in}}%
\pgfpathlineto{\pgfqpoint{2.505759in}{1.662191in}}%
\pgfpathlineto{\pgfqpoint{2.509565in}{1.663712in}}%
\pgfpathlineto{\pgfqpoint{2.510680in}{1.669794in}}%
\pgfpathlineto{\pgfqpoint{2.513860in}{1.671315in}}%
\pgfpathlineto{\pgfqpoint{2.515225in}{1.675877in}}%
\pgfpathlineto{\pgfqpoint{2.517430in}{1.677398in}}%
\pgfpathlineto{\pgfqpoint{2.517558in}{1.680439in}}%
\pgfpathlineto{\pgfqpoint{2.520866in}{1.681960in}}%
\pgfpathlineto{\pgfqpoint{2.521509in}{1.686522in}}%
\pgfpathlineto{\pgfqpoint{2.524608in}{1.688042in}}%
\pgfpathlineto{\pgfqpoint{2.525796in}{1.694125in}}%
\pgfpathlineto{\pgfqpoint{2.528398in}{1.695645in}}%
\pgfpathlineto{\pgfqpoint{2.528398in}{1.697166in}}%
\pgfpathlineto{\pgfqpoint{2.530913in}{1.698687in}}%
\pgfpathlineto{\pgfqpoint{2.531636in}{1.701728in}}%
\pgfpathlineto{\pgfqpoint{2.532625in}{1.703249in}}%
\pgfpathlineto{\pgfqpoint{2.533061in}{1.706290in}}%
\pgfpathlineto{\pgfqpoint{2.534928in}{1.707811in}}%
\pgfpathlineto{\pgfqpoint{2.535887in}{1.710852in}}%
\pgfpathlineto{\pgfqpoint{2.538429in}{1.712373in}}%
\pgfpathlineto{\pgfqpoint{2.538429in}{1.713893in}}%
\pgfpathlineto{\pgfqpoint{2.546984in}{1.715414in}}%
\pgfpathlineto{\pgfqpoint{2.548097in}{1.718455in}}%
\pgfpathlineto{\pgfqpoint{2.550458in}{1.719976in}}%
\pgfpathlineto{\pgfqpoint{2.550458in}{1.721496in}}%
\pgfpathlineto{\pgfqpoint{2.552779in}{1.723017in}}%
\pgfpathlineto{\pgfqpoint{2.554048in}{1.726058in}}%
\pgfpathlineto{\pgfqpoint{2.555730in}{1.727579in}}%
\pgfpathlineto{\pgfqpoint{2.557164in}{1.732141in}}%
\pgfpathlineto{\pgfqpoint{2.562923in}{1.733662in}}%
\pgfpathlineto{\pgfqpoint{2.562923in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{2.569837in}{1.736703in}}%
\pgfpathlineto{\pgfqpoint{2.570971in}{1.741265in}}%
\pgfpathlineto{\pgfqpoint{2.577231in}{1.742785in}}%
\pgfpathlineto{\pgfqpoint{2.577231in}{1.744306in}}%
\pgfpathlineto{\pgfqpoint{2.584131in}{1.745827in}}%
\pgfpathlineto{\pgfqpoint{2.585413in}{1.748868in}}%
\pgfpathlineto{\pgfqpoint{2.589577in}{1.750389in}}%
\pgfpathlineto{\pgfqpoint{2.590072in}{1.754951in}}%
\pgfpathlineto{\pgfqpoint{2.593832in}{1.756471in}}%
\pgfpathlineto{\pgfqpoint{2.595329in}{1.759512in}}%
\pgfpathlineto{\pgfqpoint{2.598502in}{1.761033in}}%
\pgfpathlineto{\pgfqpoint{2.598502in}{1.762554in}}%
\pgfpathlineto{\pgfqpoint{2.601249in}{1.764074in}}%
\pgfpathlineto{\pgfqpoint{2.601249in}{1.765595in}}%
\pgfpathlineto{\pgfqpoint{2.604084in}{1.767116in}}%
\pgfpathlineto{\pgfqpoint{2.604084in}{1.768636in}}%
\pgfpathlineto{\pgfqpoint{2.608081in}{1.770157in}}%
\pgfpathlineto{\pgfqpoint{2.609598in}{1.773198in}}%
\pgfpathlineto{\pgfqpoint{2.610858in}{1.774719in}}%
\pgfpathlineto{\pgfqpoint{2.611481in}{1.779281in}}%
\pgfpathlineto{\pgfqpoint{2.617874in}{1.780802in}}%
\pgfpathlineto{\pgfqpoint{2.618819in}{1.783843in}}%
\pgfpathlineto{\pgfqpoint{2.622132in}{1.785363in}}%
\pgfpathlineto{\pgfqpoint{2.623656in}{1.788405in}}%
\pgfpathlineto{\pgfqpoint{2.629462in}{1.789925in}}%
\pgfpathlineto{\pgfqpoint{2.629462in}{1.791446in}}%
\pgfpathlineto{\pgfqpoint{2.632874in}{1.792967in}}%
\pgfpathlineto{\pgfqpoint{2.632874in}{1.794487in}}%
\pgfpathlineto{\pgfqpoint{2.636446in}{1.796008in}}%
\pgfpathlineto{\pgfqpoint{2.636446in}{1.797529in}}%
\pgfpathlineto{\pgfqpoint{2.642013in}{1.799049in}}%
\pgfpathlineto{\pgfqpoint{2.643151in}{1.802091in}}%
\pgfpathlineto{\pgfqpoint{2.647630in}{1.803611in}}%
\pgfpathlineto{\pgfqpoint{2.647630in}{1.805132in}}%
\pgfpathlineto{\pgfqpoint{2.656548in}{1.806652in}}%
\pgfpathlineto{\pgfqpoint{2.656548in}{1.808173in}}%
\pgfpathlineto{\pgfqpoint{2.662873in}{1.809694in}}%
\pgfpathlineto{\pgfqpoint{2.663138in}{1.812735in}}%
\pgfpathlineto{\pgfqpoint{2.667242in}{1.814256in}}%
\pgfpathlineto{\pgfqpoint{2.668173in}{1.818818in}}%
\pgfpathlineto{\pgfqpoint{2.673903in}{1.820338in}}%
\pgfpathlineto{\pgfqpoint{2.673903in}{1.821859in}}%
\pgfpathlineto{\pgfqpoint{2.679704in}{1.823380in}}%
\pgfpathlineto{\pgfqpoint{2.679704in}{1.824900in}}%
\pgfpathlineto{\pgfqpoint{2.684272in}{1.826421in}}%
\pgfpathlineto{\pgfqpoint{2.685282in}{1.829462in}}%
\pgfpathlineto{\pgfqpoint{2.687054in}{1.830983in}}%
\pgfpathlineto{\pgfqpoint{2.688116in}{1.834024in}}%
\pgfpathlineto{\pgfqpoint{2.698091in}{1.835545in}}%
\pgfpathlineto{\pgfqpoint{2.698406in}{1.838586in}}%
\pgfpathlineto{\pgfqpoint{2.707109in}{1.840107in}}%
\pgfpathlineto{\pgfqpoint{2.707109in}{1.841627in}}%
\pgfpathlineto{\pgfqpoint{2.716722in}{1.843148in}}%
\pgfpathlineto{\pgfqpoint{2.716722in}{1.844669in}}%
\pgfpathlineto{\pgfqpoint{2.722013in}{1.846189in}}%
\pgfpathlineto{\pgfqpoint{2.722013in}{1.847710in}}%
\pgfpathlineto{\pgfqpoint{2.725217in}{1.849231in}}%
\pgfpathlineto{\pgfqpoint{2.725217in}{1.850751in}}%
\pgfpathlineto{\pgfqpoint{2.730300in}{1.852272in}}%
\pgfpathlineto{\pgfqpoint{2.731693in}{1.855313in}}%
\pgfpathlineto{\pgfqpoint{2.737340in}{1.856834in}}%
\pgfpathlineto{\pgfqpoint{2.737555in}{1.859875in}}%
\pgfpathlineto{\pgfqpoint{2.754243in}{1.861396in}}%
\pgfpathlineto{\pgfqpoint{2.754766in}{1.865958in}}%
\pgfpathlineto{\pgfqpoint{2.761058in}{1.867478in}}%
\pgfpathlineto{\pgfqpoint{2.762454in}{1.870520in}}%
\pgfpathlineto{\pgfqpoint{2.764645in}{1.872040in}}%
\pgfpathlineto{\pgfqpoint{2.764645in}{1.873561in}}%
\pgfpathlineto{\pgfqpoint{2.773949in}{1.875081in}}%
\pgfpathlineto{\pgfqpoint{2.773949in}{1.876602in}}%
\pgfpathlineto{\pgfqpoint{2.777623in}{1.878123in}}%
\pgfpathlineto{\pgfqpoint{2.777623in}{1.879643in}}%
\pgfpathlineto{\pgfqpoint{2.780779in}{1.881164in}}%
\pgfpathlineto{\pgfqpoint{2.780892in}{1.884205in}}%
\pgfpathlineto{\pgfqpoint{2.784907in}{1.885726in}}%
\pgfpathlineto{\pgfqpoint{2.784907in}{1.887247in}}%
\pgfpathlineto{\pgfqpoint{2.802747in}{1.888767in}}%
\pgfpathlineto{\pgfqpoint{2.802747in}{1.890288in}}%
\pgfpathlineto{\pgfqpoint{2.809503in}{1.891809in}}%
\pgfpathlineto{\pgfqpoint{2.810340in}{1.894850in}}%
\pgfpathlineto{\pgfqpoint{2.815852in}{1.896370in}}%
\pgfpathlineto{\pgfqpoint{2.815852in}{1.897891in}}%
\pgfpathlineto{\pgfqpoint{2.820005in}{1.899412in}}%
\pgfpathlineto{\pgfqpoint{2.821093in}{1.902453in}}%
\pgfpathlineto{\pgfqpoint{2.836890in}{1.903974in}}%
\pgfpathlineto{\pgfqpoint{2.837035in}{1.907015in}}%
\pgfpathlineto{\pgfqpoint{2.862184in}{1.908536in}}%
\pgfpathlineto{\pgfqpoint{2.862184in}{1.910056in}}%
\pgfpathlineto{\pgfqpoint{2.895897in}{1.911577in}}%
\pgfpathlineto{\pgfqpoint{2.895897in}{1.913098in}}%
\pgfpathlineto{\pgfqpoint{2.912431in}{1.914618in}}%
\pgfpathlineto{\pgfqpoint{2.912431in}{1.916139in}}%
\pgfpathlineto{\pgfqpoint{2.919613in}{1.917660in}}%
\pgfpathlineto{\pgfqpoint{2.919613in}{1.919180in}}%
\pgfpathlineto{\pgfqpoint{2.928315in}{1.920701in}}%
\pgfpathlineto{\pgfqpoint{2.928315in}{1.922221in}}%
\pgfpathlineto{\pgfqpoint{2.939741in}{1.923742in}}%
\pgfpathlineto{\pgfqpoint{2.939741in}{1.925263in}}%
\pgfpathlineto{\pgfqpoint{2.952152in}{1.926783in}}%
\pgfpathlineto{\pgfqpoint{2.952152in}{1.928304in}}%
\pgfpathlineto{\pgfqpoint{2.966596in}{1.929825in}}%
\pgfpathlineto{\pgfqpoint{2.966596in}{1.931345in}}%
\pgfpathlineto{\pgfqpoint{2.976942in}{1.932866in}}%
\pgfpathlineto{\pgfqpoint{2.976942in}{1.934387in}}%
\pgfpathlineto{\pgfqpoint{2.992701in}{1.935907in}}%
\pgfpathlineto{\pgfqpoint{2.992915in}{1.938949in}}%
\pgfpathlineto{\pgfqpoint{3.025312in}{1.940469in}}%
\pgfpathlineto{\pgfqpoint{3.025312in}{1.941990in}}%
\pgfpathlineto{\pgfqpoint{3.213505in}{1.941990in}}%
\pgfpathlineto{\pgfqpoint{3.213505in}{1.941990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112952in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{0.436558in}}%
\pgfpathlineto{\pgfqpoint{1.274523in}{0.438085in}}%
\pgfpathlineto{\pgfqpoint{1.274523in}{0.439611in}}%
\pgfpathlineto{\pgfqpoint{1.357181in}{0.441138in}}%
\pgfpathlineto{\pgfqpoint{1.357275in}{0.444192in}}%
\pgfpathlineto{\pgfqpoint{1.376447in}{0.445719in}}%
\pgfpathlineto{\pgfqpoint{1.376447in}{0.447245in}}%
\pgfpathlineto{\pgfqpoint{1.421836in}{0.448772in}}%
\pgfpathlineto{\pgfqpoint{1.421836in}{0.450299in}}%
\pgfpathlineto{\pgfqpoint{1.457186in}{0.451826in}}%
\pgfpathlineto{\pgfqpoint{1.457186in}{0.453353in}}%
\pgfpathlineto{\pgfqpoint{1.483479in}{0.454879in}}%
\pgfpathlineto{\pgfqpoint{1.483479in}{0.456406in}}%
\pgfpathlineto{\pgfqpoint{1.506916in}{0.457933in}}%
\pgfpathlineto{\pgfqpoint{1.506916in}{0.459460in}}%
\pgfpathlineto{\pgfqpoint{1.527223in}{0.460987in}}%
\pgfpathlineto{\pgfqpoint{1.527223in}{0.462513in}}%
\pgfpathlineto{\pgfqpoint{1.532663in}{0.464040in}}%
\pgfpathlineto{\pgfqpoint{1.532663in}{0.465567in}}%
\pgfpathlineto{\pgfqpoint{1.553432in}{0.467094in}}%
\pgfpathlineto{\pgfqpoint{1.553432in}{0.468621in}}%
\pgfpathlineto{\pgfqpoint{1.557893in}{0.470147in}}%
\pgfpathlineto{\pgfqpoint{1.557893in}{0.471674in}}%
\pgfpathlineto{\pgfqpoint{1.570807in}{0.473201in}}%
\pgfpathlineto{\pgfqpoint{1.570807in}{0.474728in}}%
\pgfpathlineto{\pgfqpoint{1.580159in}{0.476255in}}%
\pgfpathlineto{\pgfqpoint{1.580159in}{0.477781in}}%
\pgfpathlineto{\pgfqpoint{1.590137in}{0.479308in}}%
\pgfpathlineto{\pgfqpoint{1.590137in}{0.480835in}}%
\pgfpathlineto{\pgfqpoint{1.599681in}{0.482362in}}%
\pgfpathlineto{\pgfqpoint{1.599681in}{0.483889in}}%
\pgfpathlineto{\pgfqpoint{1.604375in}{0.485415in}}%
\pgfpathlineto{\pgfqpoint{1.604375in}{0.486942in}}%
\pgfpathlineto{\pgfqpoint{1.609589in}{0.488469in}}%
\pgfpathlineto{\pgfqpoint{1.609589in}{0.489996in}}%
\pgfpathlineto{\pgfqpoint{1.626034in}{0.491523in}}%
\pgfpathlineto{\pgfqpoint{1.626034in}{0.493049in}}%
\pgfpathlineto{\pgfqpoint{1.637590in}{0.494576in}}%
\pgfpathlineto{\pgfqpoint{1.637590in}{0.496103in}}%
\pgfpathlineto{\pgfqpoint{1.643292in}{0.497630in}}%
\pgfpathlineto{\pgfqpoint{1.643292in}{0.499156in}}%
\pgfpathlineto{\pgfqpoint{1.647885in}{0.500683in}}%
\pgfpathlineto{\pgfqpoint{1.648225in}{0.503737in}}%
\pgfpathlineto{\pgfqpoint{1.655302in}{0.505264in}}%
\pgfpathlineto{\pgfqpoint{1.656111in}{0.509844in}}%
\pgfpathlineto{\pgfqpoint{1.659824in}{0.511371in}}%
\pgfpathlineto{\pgfqpoint{1.660898in}{0.514424in}}%
\pgfpathlineto{\pgfqpoint{1.666096in}{0.515951in}}%
\pgfpathlineto{\pgfqpoint{1.667332in}{0.520532in}}%
\pgfpathlineto{\pgfqpoint{1.673011in}{0.522058in}}%
\pgfpathlineto{\pgfqpoint{1.673892in}{0.526639in}}%
\pgfpathlineto{\pgfqpoint{1.685888in}{0.528166in}}%
\pgfpathlineto{\pgfqpoint{1.685888in}{0.529692in}}%
\pgfpathlineto{\pgfqpoint{1.698029in}{0.531219in}}%
\pgfpathlineto{\pgfqpoint{1.698938in}{0.534273in}}%
\pgfpathlineto{\pgfqpoint{1.706525in}{0.535800in}}%
\pgfpathlineto{\pgfqpoint{1.706525in}{0.537326in}}%
\pgfpathlineto{\pgfqpoint{1.709344in}{0.538853in}}%
\pgfpathlineto{\pgfqpoint{1.709544in}{0.541907in}}%
\pgfpathlineto{\pgfqpoint{1.713980in}{0.543434in}}%
\pgfpathlineto{\pgfqpoint{1.714798in}{0.548014in}}%
\pgfpathlineto{\pgfqpoint{1.720298in}{0.549541in}}%
\pgfpathlineto{\pgfqpoint{1.720298in}{0.551068in}}%
\pgfpathlineto{\pgfqpoint{1.728340in}{0.552594in}}%
\pgfpathlineto{\pgfqpoint{1.728340in}{0.554121in}}%
\pgfpathlineto{\pgfqpoint{1.734604in}{0.555648in}}%
\pgfpathlineto{\pgfqpoint{1.734604in}{0.557175in}}%
\pgfpathlineto{\pgfqpoint{1.738997in}{0.558701in}}%
\pgfpathlineto{\pgfqpoint{1.738997in}{0.560228in}}%
\pgfpathlineto{\pgfqpoint{1.741506in}{0.561755in}}%
\pgfpathlineto{\pgfqpoint{1.741506in}{0.563282in}}%
\pgfpathlineto{\pgfqpoint{1.744417in}{0.564809in}}%
\pgfpathlineto{\pgfqpoint{1.744417in}{0.566335in}}%
\pgfpathlineto{\pgfqpoint{1.755806in}{0.567862in}}%
\pgfpathlineto{\pgfqpoint{1.755806in}{0.569389in}}%
\pgfpathlineto{\pgfqpoint{1.759490in}{0.570916in}}%
\pgfpathlineto{\pgfqpoint{1.760695in}{0.575496in}}%
\pgfpathlineto{\pgfqpoint{1.765525in}{0.577023in}}%
\pgfpathlineto{\pgfqpoint{1.766627in}{0.580077in}}%
\pgfpathlineto{\pgfqpoint{1.768476in}{0.581603in}}%
\pgfpathlineto{\pgfqpoint{1.768476in}{0.583130in}}%
\pgfpathlineto{\pgfqpoint{1.777125in}{0.584657in}}%
\pgfpathlineto{\pgfqpoint{1.777125in}{0.586184in}}%
\pgfpathlineto{\pgfqpoint{1.781240in}{0.587711in}}%
\pgfpathlineto{\pgfqpoint{1.781240in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{1.791867in}{0.590764in}}%
\pgfpathlineto{\pgfqpoint{1.793176in}{0.595345in}}%
\pgfpathlineto{\pgfqpoint{1.798088in}{0.596871in}}%
\pgfpathlineto{\pgfqpoint{1.798760in}{0.601452in}}%
\pgfpathlineto{\pgfqpoint{1.801983in}{0.602979in}}%
\pgfpathlineto{\pgfqpoint{1.803153in}{0.607559in}}%
\pgfpathlineto{\pgfqpoint{1.810714in}{0.609086in}}%
\pgfpathlineto{\pgfqpoint{1.810714in}{0.610613in}}%
\pgfpathlineto{\pgfqpoint{1.814821in}{0.612139in}}%
\pgfpathlineto{\pgfqpoint{1.814964in}{0.615193in}}%
\pgfpathlineto{\pgfqpoint{1.817079in}{0.616720in}}%
\pgfpathlineto{\pgfqpoint{1.817079in}{0.618246in}}%
\pgfpathlineto{\pgfqpoint{1.825092in}{0.619773in}}%
\pgfpathlineto{\pgfqpoint{1.826379in}{0.622827in}}%
\pgfpathlineto{\pgfqpoint{1.832932in}{0.624354in}}%
\pgfpathlineto{\pgfqpoint{1.834226in}{0.628934in}}%
\pgfpathlineto{\pgfqpoint{1.839366in}{0.630461in}}%
\pgfpathlineto{\pgfqpoint{1.840578in}{0.635041in}}%
\pgfpathlineto{\pgfqpoint{1.846096in}{0.636568in}}%
\pgfpathlineto{\pgfqpoint{1.846096in}{0.638095in}}%
\pgfpathlineto{\pgfqpoint{1.852294in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{1.852294in}{0.641148in}}%
\pgfpathlineto{\pgfqpoint{1.856576in}{0.642675in}}%
\pgfpathlineto{\pgfqpoint{1.857646in}{0.648782in}}%
\pgfpathlineto{\pgfqpoint{1.862269in}{0.650309in}}%
\pgfpathlineto{\pgfqpoint{1.862269in}{0.651836in}}%
\pgfpathlineto{\pgfqpoint{1.871230in}{0.653363in}}%
\pgfpathlineto{\pgfqpoint{1.871356in}{0.656416in}}%
\pgfpathlineto{\pgfqpoint{1.875301in}{0.657943in}}%
\pgfpathlineto{\pgfqpoint{1.875301in}{0.659470in}}%
\pgfpathlineto{\pgfqpoint{1.878035in}{0.660997in}}%
\pgfpathlineto{\pgfqpoint{1.878035in}{0.662524in}}%
\pgfpathlineto{\pgfqpoint{1.881222in}{0.664050in}}%
\pgfpathlineto{\pgfqpoint{1.882501in}{0.667104in}}%
\pgfpathlineto{\pgfqpoint{1.883473in}{0.668631in}}%
\pgfpathlineto{\pgfqpoint{1.884869in}{0.674738in}}%
\pgfpathlineto{\pgfqpoint{1.888416in}{0.676265in}}%
\pgfpathlineto{\pgfqpoint{1.888542in}{0.679318in}}%
\pgfpathlineto{\pgfqpoint{1.895108in}{0.680845in}}%
\pgfpathlineto{\pgfqpoint{1.895108in}{0.682372in}}%
\pgfpathlineto{\pgfqpoint{1.897739in}{0.683899in}}%
\pgfpathlineto{\pgfqpoint{1.898068in}{0.686952in}}%
\pgfpathlineto{\pgfqpoint{1.909121in}{0.688479in}}%
\pgfpathlineto{\pgfqpoint{1.909121in}{0.690006in}}%
\pgfpathlineto{\pgfqpoint{1.912216in}{0.691533in}}%
\pgfpathlineto{\pgfqpoint{1.912216in}{0.693059in}}%
\pgfpathlineto{\pgfqpoint{1.923854in}{0.694586in}}%
\pgfpathlineto{\pgfqpoint{1.925256in}{0.699167in}}%
\pgfpathlineto{\pgfqpoint{1.928376in}{0.700693in}}%
\pgfpathlineto{\pgfqpoint{1.928376in}{0.702220in}}%
\pgfpathlineto{\pgfqpoint{1.931604in}{0.703747in}}%
\pgfpathlineto{\pgfqpoint{1.932450in}{0.706801in}}%
\pgfpathlineto{\pgfqpoint{1.941518in}{0.708327in}}%
\pgfpathlineto{\pgfqpoint{1.942443in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{1.951958in}{0.714435in}}%
\pgfpathlineto{\pgfqpoint{1.951958in}{0.715961in}}%
\pgfpathlineto{\pgfqpoint{1.958625in}{0.717488in}}%
\pgfpathlineto{\pgfqpoint{1.958856in}{0.720542in}}%
\pgfpathlineto{\pgfqpoint{1.963234in}{0.722069in}}%
\pgfpathlineto{\pgfqpoint{1.963234in}{0.723595in}}%
\pgfpathlineto{\pgfqpoint{1.970850in}{0.725122in}}%
\pgfpathlineto{\pgfqpoint{1.971924in}{0.729702in}}%
\pgfpathlineto{\pgfqpoint{1.973639in}{0.731229in}}%
\pgfpathlineto{\pgfqpoint{1.974940in}{0.734283in}}%
\pgfpathlineto{\pgfqpoint{1.980482in}{0.735810in}}%
\pgfpathlineto{\pgfqpoint{1.981114in}{0.738863in}}%
\pgfpathlineto{\pgfqpoint{1.987648in}{0.740390in}}%
\pgfpathlineto{\pgfqpoint{1.988521in}{0.743444in}}%
\pgfpathlineto{\pgfqpoint{1.994844in}{0.744970in}}%
\pgfpathlineto{\pgfqpoint{1.994844in}{0.746497in}}%
\pgfpathlineto{\pgfqpoint{2.003902in}{0.748024in}}%
\pgfpathlineto{\pgfqpoint{2.003902in}{0.749551in}}%
\pgfpathlineto{\pgfqpoint{2.009095in}{0.751078in}}%
\pgfpathlineto{\pgfqpoint{2.009955in}{0.754131in}}%
\pgfpathlineto{\pgfqpoint{2.014296in}{0.755658in}}%
\pgfpathlineto{\pgfqpoint{2.014319in}{0.758712in}}%
\pgfpathlineto{\pgfqpoint{2.020921in}{0.760238in}}%
\pgfpathlineto{\pgfqpoint{2.022363in}{0.763292in}}%
\pgfpathlineto{\pgfqpoint{2.025400in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{2.025848in}{0.767872in}}%
\pgfpathlineto{\pgfqpoint{2.031668in}{0.769399in}}%
\pgfpathlineto{\pgfqpoint{2.031668in}{0.770926in}}%
\pgfpathlineto{\pgfqpoint{2.035522in}{0.772453in}}%
\pgfpathlineto{\pgfqpoint{2.035522in}{0.773980in}}%
\pgfpathlineto{\pgfqpoint{2.038920in}{0.775506in}}%
\pgfpathlineto{\pgfqpoint{2.038920in}{0.777033in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.778560in}}%
\pgfpathlineto{\pgfqpoint{2.044821in}{0.781614in}}%
\pgfpathlineto{\pgfqpoint{2.053467in}{0.783140in}}%
\pgfpathlineto{\pgfqpoint{2.053467in}{0.784667in}}%
\pgfpathlineto{\pgfqpoint{2.066869in}{0.786194in}}%
\pgfpathlineto{\pgfqpoint{2.067340in}{0.789247in}}%
\pgfpathlineto{\pgfqpoint{2.069866in}{0.790774in}}%
\pgfpathlineto{\pgfqpoint{2.071150in}{0.795355in}}%
\pgfpathlineto{\pgfqpoint{2.073716in}{0.796881in}}%
\pgfpathlineto{\pgfqpoint{2.074921in}{0.799935in}}%
\pgfpathlineto{\pgfqpoint{2.082422in}{0.801462in}}%
\pgfpathlineto{\pgfqpoint{2.082422in}{0.802989in}}%
\pgfpathlineto{\pgfqpoint{2.089128in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.089357in}{0.807569in}}%
\pgfpathlineto{\pgfqpoint{2.091521in}{0.809096in}}%
\pgfpathlineto{\pgfqpoint{2.091521in}{0.810623in}}%
\pgfpathlineto{\pgfqpoint{2.094923in}{0.812149in}}%
\pgfpathlineto{\pgfqpoint{2.096414in}{0.818257in}}%
\pgfpathlineto{\pgfqpoint{2.098263in}{0.819783in}}%
\pgfpathlineto{\pgfqpoint{2.098587in}{0.824364in}}%
\pgfpathlineto{\pgfqpoint{2.110669in}{0.825891in}}%
\pgfpathlineto{\pgfqpoint{2.112142in}{0.831998in}}%
\pgfpathlineto{\pgfqpoint{2.115408in}{0.833525in}}%
\pgfpathlineto{\pgfqpoint{2.116333in}{0.838105in}}%
\pgfpathlineto{\pgfqpoint{2.120877in}{0.839632in}}%
\pgfpathlineto{\pgfqpoint{2.121464in}{0.842685in}}%
\pgfpathlineto{\pgfqpoint{2.123635in}{0.844212in}}%
\pgfpathlineto{\pgfqpoint{2.123635in}{0.845739in}}%
\pgfpathlineto{\pgfqpoint{2.126822in}{0.847266in}}%
\pgfpathlineto{\pgfqpoint{2.126822in}{0.848792in}}%
\pgfpathlineto{\pgfqpoint{2.131582in}{0.850319in}}%
\pgfpathlineto{\pgfqpoint{2.132395in}{0.853373in}}%
\pgfpathlineto{\pgfqpoint{2.135739in}{0.854900in}}%
\pgfpathlineto{\pgfqpoint{2.136737in}{0.857953in}}%
\pgfpathlineto{\pgfqpoint{2.139082in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{2.140406in}{0.862534in}}%
\pgfpathlineto{\pgfqpoint{2.145917in}{0.864060in}}%
\pgfpathlineto{\pgfqpoint{2.146375in}{0.867114in}}%
\pgfpathlineto{\pgfqpoint{2.148826in}{0.868641in}}%
\pgfpathlineto{\pgfqpoint{2.149722in}{0.874748in}}%
\pgfpathlineto{\pgfqpoint{2.151092in}{0.876275in}}%
\pgfpathlineto{\pgfqpoint{2.151092in}{0.877802in}}%
\pgfpathlineto{\pgfqpoint{2.156952in}{0.879328in}}%
\pgfpathlineto{\pgfqpoint{2.157701in}{0.882382in}}%
\pgfpathlineto{\pgfqpoint{2.160254in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{2.160411in}{0.886962in}}%
\pgfpathlineto{\pgfqpoint{2.162618in}{0.888489in}}%
\pgfpathlineto{\pgfqpoint{2.163907in}{0.893070in}}%
\pgfpathlineto{\pgfqpoint{2.168609in}{0.894596in}}%
\pgfpathlineto{\pgfqpoint{2.168609in}{0.896123in}}%
\pgfpathlineto{\pgfqpoint{2.171162in}{0.897650in}}%
\pgfpathlineto{\pgfqpoint{2.172211in}{0.900704in}}%
\pgfpathlineto{\pgfqpoint{2.174344in}{0.902230in}}%
\pgfpathlineto{\pgfqpoint{2.175348in}{0.906811in}}%
\pgfpathlineto{\pgfqpoint{2.180528in}{0.908337in}}%
\pgfpathlineto{\pgfqpoint{2.180528in}{0.909864in}}%
\pgfpathlineto{\pgfqpoint{2.182716in}{0.911391in}}%
\pgfpathlineto{\pgfqpoint{2.183292in}{0.914445in}}%
\pgfpathlineto{\pgfqpoint{2.190701in}{0.915971in}}%
\pgfpathlineto{\pgfqpoint{2.191768in}{0.922079in}}%
\pgfpathlineto{\pgfqpoint{2.192537in}{0.923605in}}%
\pgfpathlineto{\pgfqpoint{2.192537in}{0.925132in}}%
\pgfpathlineto{\pgfqpoint{2.196183in}{0.926659in}}%
\pgfpathlineto{\pgfqpoint{2.197718in}{0.931239in}}%
\pgfpathlineto{\pgfqpoint{2.198853in}{0.932766in}}%
\pgfpathlineto{\pgfqpoint{2.200088in}{0.935820in}}%
\pgfpathlineto{\pgfqpoint{2.208996in}{0.937347in}}%
\pgfpathlineto{\pgfqpoint{2.208996in}{0.938873in}}%
\pgfpathlineto{\pgfqpoint{2.214395in}{0.940400in}}%
\pgfpathlineto{\pgfqpoint{2.214395in}{0.941927in}}%
\pgfpathlineto{\pgfqpoint{2.216477in}{0.943454in}}%
\pgfpathlineto{\pgfqpoint{2.217456in}{0.946507in}}%
\pgfpathlineto{\pgfqpoint{2.218539in}{0.948034in}}%
\pgfpathlineto{\pgfqpoint{2.218539in}{0.949561in}}%
\pgfpathlineto{\pgfqpoint{2.223159in}{0.951088in}}%
\pgfpathlineto{\pgfqpoint{2.223522in}{0.954141in}}%
\pgfpathlineto{\pgfqpoint{2.225754in}{0.955668in}}%
\pgfpathlineto{\pgfqpoint{2.226883in}{0.958722in}}%
\pgfpathlineto{\pgfqpoint{2.228409in}{0.960249in}}%
\pgfpathlineto{\pgfqpoint{2.228409in}{0.961775in}}%
\pgfpathlineto{\pgfqpoint{2.230601in}{0.963302in}}%
\pgfpathlineto{\pgfqpoint{2.230601in}{0.964829in}}%
\pgfpathlineto{\pgfqpoint{2.234655in}{0.966356in}}%
\pgfpathlineto{\pgfqpoint{2.235125in}{0.969409in}}%
\pgfpathlineto{\pgfqpoint{2.238614in}{0.970936in}}%
\pgfpathlineto{\pgfqpoint{2.238614in}{0.972463in}}%
\pgfpathlineto{\pgfqpoint{2.242970in}{0.973990in}}%
\pgfpathlineto{\pgfqpoint{2.244283in}{0.984677in}}%
\pgfpathlineto{\pgfqpoint{2.247774in}{0.986204in}}%
\pgfpathlineto{\pgfqpoint{2.247774in}{0.987731in}}%
\pgfpathlineto{\pgfqpoint{2.252437in}{0.989258in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{0.996892in}}%
\pgfpathlineto{\pgfqpoint{2.257255in}{0.998418in}}%
\pgfpathlineto{\pgfqpoint{2.258768in}{1.001472in}}%
\pgfpathlineto{\pgfqpoint{2.263588in}{1.002999in}}%
\pgfpathlineto{\pgfqpoint{2.265125in}{1.013686in}}%
\pgfpathlineto{\pgfqpoint{2.266660in}{1.015213in}}%
\pgfpathlineto{\pgfqpoint{2.267456in}{1.022847in}}%
\pgfpathlineto{\pgfqpoint{2.271537in}{1.024374in}}%
\pgfpathlineto{\pgfqpoint{2.272732in}{1.027427in}}%
\pgfpathlineto{\pgfqpoint{2.273822in}{1.028954in}}%
\pgfpathlineto{\pgfqpoint{2.273822in}{1.030481in}}%
\pgfpathlineto{\pgfqpoint{2.276925in}{1.032008in}}%
\pgfpathlineto{\pgfqpoint{2.278097in}{1.036588in}}%
\pgfpathlineto{\pgfqpoint{2.282119in}{1.038115in}}%
\pgfpathlineto{\pgfqpoint{2.282136in}{1.041169in}}%
\pgfpathlineto{\pgfqpoint{2.287695in}{1.042695in}}%
\pgfpathlineto{\pgfqpoint{2.287805in}{1.045749in}}%
\pgfpathlineto{\pgfqpoint{2.290006in}{1.047276in}}%
\pgfpathlineto{\pgfqpoint{2.291108in}{1.050329in}}%
\pgfpathlineto{\pgfqpoint{2.294158in}{1.051856in}}%
\pgfpathlineto{\pgfqpoint{2.294951in}{1.057963in}}%
\pgfpathlineto{\pgfqpoint{2.296798in}{1.059490in}}%
\pgfpathlineto{\pgfqpoint{2.298301in}{1.065597in}}%
\pgfpathlineto{\pgfqpoint{2.306812in}{1.067124in}}%
\pgfpathlineto{\pgfqpoint{2.306812in}{1.068651in}}%
\pgfpathlineto{\pgfqpoint{2.309936in}{1.070178in}}%
\pgfpathlineto{\pgfqpoint{2.310620in}{1.074758in}}%
\pgfpathlineto{\pgfqpoint{2.314160in}{1.076285in}}%
\pgfpathlineto{\pgfqpoint{2.315060in}{1.079338in}}%
\pgfpathlineto{\pgfqpoint{2.317771in}{1.080865in}}%
\pgfpathlineto{\pgfqpoint{2.318832in}{1.085446in}}%
\pgfpathlineto{\pgfqpoint{2.320013in}{1.086972in}}%
\pgfpathlineto{\pgfqpoint{2.321492in}{1.094606in}}%
\pgfpathlineto{\pgfqpoint{2.322886in}{1.096133in}}%
\pgfpathlineto{\pgfqpoint{2.323602in}{1.100714in}}%
\pgfpathlineto{\pgfqpoint{2.328707in}{1.102240in}}%
\pgfpathlineto{\pgfqpoint{2.329781in}{1.108348in}}%
\pgfpathlineto{\pgfqpoint{2.330999in}{1.109874in}}%
\pgfpathlineto{\pgfqpoint{2.331822in}{1.114455in}}%
\pgfpathlineto{\pgfqpoint{2.336022in}{1.115982in}}%
\pgfpathlineto{\pgfqpoint{2.337335in}{1.120562in}}%
\pgfpathlineto{\pgfqpoint{2.340004in}{1.122089in}}%
\pgfpathlineto{\pgfqpoint{2.341428in}{1.125142in}}%
\pgfpathlineto{\pgfqpoint{2.342533in}{1.126669in}}%
\pgfpathlineto{\pgfqpoint{2.343098in}{1.132776in}}%
\pgfpathlineto{\pgfqpoint{2.348242in}{1.134303in}}%
\pgfpathlineto{\pgfqpoint{2.348242in}{1.135830in}}%
\pgfpathlineto{\pgfqpoint{2.355082in}{1.137357in}}%
\pgfpathlineto{\pgfqpoint{2.356182in}{1.141937in}}%
\pgfpathlineto{\pgfqpoint{2.360001in}{1.143464in}}%
\pgfpathlineto{\pgfqpoint{2.360001in}{1.144991in}}%
\pgfpathlineto{\pgfqpoint{2.362642in}{1.146517in}}%
\pgfpathlineto{\pgfqpoint{2.362642in}{1.148044in}}%
\pgfpathlineto{\pgfqpoint{2.365004in}{1.149571in}}%
\pgfpathlineto{\pgfqpoint{2.366119in}{1.155678in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{1.157205in}}%
\pgfpathlineto{\pgfqpoint{2.367610in}{1.160259in}}%
\pgfpathlineto{\pgfqpoint{2.370497in}{1.161785in}}%
\pgfpathlineto{\pgfqpoint{2.370497in}{1.163312in}}%
\pgfpathlineto{\pgfqpoint{2.373445in}{1.164839in}}%
\pgfpathlineto{\pgfqpoint{2.374296in}{1.169419in}}%
\pgfpathlineto{\pgfqpoint{2.375924in}{1.170946in}}%
\pgfpathlineto{\pgfqpoint{2.377355in}{1.175527in}}%
\pgfpathlineto{\pgfqpoint{2.378054in}{1.177053in}}%
\pgfpathlineto{\pgfqpoint{2.379225in}{1.180107in}}%
\pgfpathlineto{\pgfqpoint{2.381037in}{1.181634in}}%
\pgfpathlineto{\pgfqpoint{2.382193in}{1.184687in}}%
\pgfpathlineto{\pgfqpoint{2.383817in}{1.186214in}}%
\pgfpathlineto{\pgfqpoint{2.383987in}{1.190795in}}%
\pgfpathlineto{\pgfqpoint{2.385881in}{1.192321in}}%
\pgfpathlineto{\pgfqpoint{2.385881in}{1.193848in}}%
\pgfpathlineto{\pgfqpoint{2.389027in}{1.195375in}}%
\pgfpathlineto{\pgfqpoint{2.389027in}{1.196902in}}%
\pgfpathlineto{\pgfqpoint{2.394028in}{1.198428in}}%
\pgfpathlineto{\pgfqpoint{2.395318in}{1.204536in}}%
\pgfpathlineto{\pgfqpoint{2.396934in}{1.206062in}}%
\pgfpathlineto{\pgfqpoint{2.397768in}{1.210643in}}%
\pgfpathlineto{\pgfqpoint{2.399453in}{1.212170in}}%
\pgfpathlineto{\pgfqpoint{2.400809in}{1.215223in}}%
\pgfpathlineto{\pgfqpoint{2.403116in}{1.216750in}}%
\pgfpathlineto{\pgfqpoint{2.403116in}{1.218277in}}%
\pgfpathlineto{\pgfqpoint{2.406606in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{2.407536in}{1.222857in}}%
\pgfpathlineto{\pgfqpoint{2.410066in}{1.224384in}}%
\pgfpathlineto{\pgfqpoint{2.410448in}{1.228964in}}%
\pgfpathlineto{\pgfqpoint{2.414142in}{1.230491in}}%
\pgfpathlineto{\pgfqpoint{2.415678in}{1.233545in}}%
\pgfpathlineto{\pgfqpoint{2.417762in}{1.235072in}}%
\pgfpathlineto{\pgfqpoint{2.419168in}{1.247286in}}%
\pgfpathlineto{\pgfqpoint{2.421218in}{1.248813in}}%
\pgfpathlineto{\pgfqpoint{2.421630in}{1.251866in}}%
\pgfpathlineto{\pgfqpoint{2.425434in}{1.253393in}}%
\pgfpathlineto{\pgfqpoint{2.426377in}{1.257973in}}%
\pgfpathlineto{\pgfqpoint{2.429022in}{1.259500in}}%
\pgfpathlineto{\pgfqpoint{2.429331in}{1.264081in}}%
\pgfpathlineto{\pgfqpoint{2.430636in}{1.265607in}}%
\pgfpathlineto{\pgfqpoint{2.431479in}{1.273241in}}%
\pgfpathlineto{\pgfqpoint{2.435419in}{1.274768in}}%
\pgfpathlineto{\pgfqpoint{2.436941in}{1.279349in}}%
\pgfpathlineto{\pgfqpoint{2.437525in}{1.280875in}}%
\pgfpathlineto{\pgfqpoint{2.438923in}{1.288509in}}%
\pgfpathlineto{\pgfqpoint{2.440039in}{1.290036in}}%
\pgfpathlineto{\pgfqpoint{2.440680in}{1.293090in}}%
\pgfpathlineto{\pgfqpoint{2.444420in}{1.294617in}}%
\pgfpathlineto{\pgfqpoint{2.445799in}{1.302251in}}%
\pgfpathlineto{\pgfqpoint{2.448570in}{1.303777in}}%
\pgfpathlineto{\pgfqpoint{2.449963in}{1.308358in}}%
\pgfpathlineto{\pgfqpoint{2.452186in}{1.309884in}}%
\pgfpathlineto{\pgfqpoint{2.452568in}{1.312938in}}%
\pgfpathlineto{\pgfqpoint{2.457898in}{1.314465in}}%
\pgfpathlineto{\pgfqpoint{2.458501in}{1.319045in}}%
\pgfpathlineto{\pgfqpoint{2.460047in}{1.320572in}}%
\pgfpathlineto{\pgfqpoint{2.460047in}{1.322099in}}%
\pgfpathlineto{\pgfqpoint{2.462903in}{1.323626in}}%
\pgfpathlineto{\pgfqpoint{2.464286in}{1.329733in}}%
\pgfpathlineto{\pgfqpoint{2.465954in}{1.331260in}}%
\pgfpathlineto{\pgfqpoint{2.466167in}{1.334313in}}%
\pgfpathlineto{\pgfqpoint{2.468100in}{1.335840in}}%
\pgfpathlineto{\pgfqpoint{2.469416in}{1.338894in}}%
\pgfpathlineto{\pgfqpoint{2.471689in}{1.340420in}}%
\pgfpathlineto{\pgfqpoint{2.472075in}{1.343474in}}%
\pgfpathlineto{\pgfqpoint{2.475344in}{1.345001in}}%
\pgfpathlineto{\pgfqpoint{2.475344in}{1.346528in}}%
\pgfpathlineto{\pgfqpoint{2.479314in}{1.348054in}}%
\pgfpathlineto{\pgfqpoint{2.479636in}{1.351108in}}%
\pgfpathlineto{\pgfqpoint{2.481814in}{1.352635in}}%
\pgfpathlineto{\pgfqpoint{2.481814in}{1.354162in}}%
\pgfpathlineto{\pgfqpoint{2.484957in}{1.355688in}}%
\pgfpathlineto{\pgfqpoint{2.485712in}{1.363322in}}%
\pgfpathlineto{\pgfqpoint{2.488175in}{1.364849in}}%
\pgfpathlineto{\pgfqpoint{2.488804in}{1.369429in}}%
\pgfpathlineto{\pgfqpoint{2.491912in}{1.370956in}}%
\pgfpathlineto{\pgfqpoint{2.493225in}{1.375537in}}%
\pgfpathlineto{\pgfqpoint{2.494343in}{1.377063in}}%
\pgfpathlineto{\pgfqpoint{2.495510in}{1.383171in}}%
\pgfpathlineto{\pgfqpoint{2.499026in}{1.384697in}}%
\pgfpathlineto{\pgfqpoint{2.500225in}{1.389278in}}%
\pgfpathlineto{\pgfqpoint{2.502286in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{2.502286in}{1.392331in}}%
\pgfpathlineto{\pgfqpoint{2.505367in}{1.393858in}}%
\pgfpathlineto{\pgfqpoint{2.505779in}{1.396912in}}%
\pgfpathlineto{\pgfqpoint{2.509297in}{1.398439in}}%
\pgfpathlineto{\pgfqpoint{2.509393in}{1.401492in}}%
\pgfpathlineto{\pgfqpoint{2.511396in}{1.403019in}}%
\pgfpathlineto{\pgfqpoint{2.512928in}{1.412180in}}%
\pgfpathlineto{\pgfqpoint{2.513072in}{1.413707in}}%
\pgfpathlineto{\pgfqpoint{2.514559in}{1.422867in}}%
\pgfpathlineto{\pgfqpoint{2.516402in}{1.424394in}}%
\pgfpathlineto{\pgfqpoint{2.517116in}{1.428974in}}%
\pgfpathlineto{\pgfqpoint{2.520218in}{1.430501in}}%
\pgfpathlineto{\pgfqpoint{2.520595in}{1.435082in}}%
\pgfpathlineto{\pgfqpoint{2.523106in}{1.436608in}}%
\pgfpathlineto{\pgfqpoint{2.524504in}{1.439662in}}%
\pgfpathlineto{\pgfqpoint{2.527894in}{1.441189in}}%
\pgfpathlineto{\pgfqpoint{2.529214in}{1.447296in}}%
\pgfpathlineto{\pgfqpoint{2.530232in}{1.448823in}}%
\pgfpathlineto{\pgfqpoint{2.530529in}{1.453403in}}%
\pgfpathlineto{\pgfqpoint{2.532927in}{1.454930in}}%
\pgfpathlineto{\pgfqpoint{2.533586in}{1.457984in}}%
\pgfpathlineto{\pgfqpoint{2.535722in}{1.459510in}}%
\pgfpathlineto{\pgfqpoint{2.536645in}{1.462564in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.464091in}}%
\pgfpathlineto{\pgfqpoint{2.540289in}{1.467144in}}%
\pgfpathlineto{\pgfqpoint{2.542376in}{1.468671in}}%
\pgfpathlineto{\pgfqpoint{2.543705in}{1.471725in}}%
\pgfpathlineto{\pgfqpoint{2.544922in}{1.473252in}}%
\pgfpathlineto{\pgfqpoint{2.545077in}{1.476305in}}%
\pgfpathlineto{\pgfqpoint{2.547998in}{1.477832in}}%
\pgfpathlineto{\pgfqpoint{2.547998in}{1.479359in}}%
\pgfpathlineto{\pgfqpoint{2.550451in}{1.480886in}}%
\pgfpathlineto{\pgfqpoint{2.551430in}{1.483939in}}%
\pgfpathlineto{\pgfqpoint{2.552455in}{1.485466in}}%
\pgfpathlineto{\pgfqpoint{2.552793in}{1.488519in}}%
\pgfpathlineto{\pgfqpoint{2.554448in}{1.490046in}}%
\pgfpathlineto{\pgfqpoint{2.554567in}{1.493100in}}%
\pgfpathlineto{\pgfqpoint{2.557415in}{1.494627in}}%
\pgfpathlineto{\pgfqpoint{2.558637in}{1.499207in}}%
\pgfpathlineto{\pgfqpoint{2.559383in}{1.500734in}}%
\pgfpathlineto{\pgfqpoint{2.560866in}{1.508368in}}%
\pgfpathlineto{\pgfqpoint{2.561735in}{1.509895in}}%
\pgfpathlineto{\pgfqpoint{2.562315in}{1.514475in}}%
\pgfpathlineto{\pgfqpoint{2.565830in}{1.516002in}}%
\pgfpathlineto{\pgfqpoint{2.566897in}{1.520582in}}%
\pgfpathlineto{\pgfqpoint{2.571398in}{1.522109in}}%
\pgfpathlineto{\pgfqpoint{2.572784in}{1.528216in}}%
\pgfpathlineto{\pgfqpoint{2.575582in}{1.529743in}}%
\pgfpathlineto{\pgfqpoint{2.575722in}{1.532797in}}%
\pgfpathlineto{\pgfqpoint{2.577793in}{1.534323in}}%
\pgfpathlineto{\pgfqpoint{2.577793in}{1.535850in}}%
\pgfpathlineto{\pgfqpoint{2.581902in}{1.537377in}}%
\pgfpathlineto{\pgfqpoint{2.582674in}{1.540431in}}%
\pgfpathlineto{\pgfqpoint{2.585939in}{1.541957in}}%
\pgfpathlineto{\pgfqpoint{2.585939in}{1.543484in}}%
\pgfpathlineto{\pgfqpoint{2.588517in}{1.545011in}}%
\pgfpathlineto{\pgfqpoint{2.589441in}{1.548064in}}%
\pgfpathlineto{\pgfqpoint{2.592624in}{1.549591in}}%
\pgfpathlineto{\pgfqpoint{2.593875in}{1.552645in}}%
\pgfpathlineto{\pgfqpoint{2.594723in}{1.554172in}}%
\pgfpathlineto{\pgfqpoint{2.595485in}{1.557225in}}%
\pgfpathlineto{\pgfqpoint{2.597268in}{1.558752in}}%
\pgfpathlineto{\pgfqpoint{2.598316in}{1.561806in}}%
\pgfpathlineto{\pgfqpoint{2.601091in}{1.563332in}}%
\pgfpathlineto{\pgfqpoint{2.601793in}{1.569440in}}%
\pgfpathlineto{\pgfqpoint{2.603620in}{1.570966in}}%
\pgfpathlineto{\pgfqpoint{2.604429in}{1.577074in}}%
\pgfpathlineto{\pgfqpoint{2.606041in}{1.578600in}}%
\pgfpathlineto{\pgfqpoint{2.606263in}{1.581654in}}%
\pgfpathlineto{\pgfqpoint{2.609433in}{1.583181in}}%
\pgfpathlineto{\pgfqpoint{2.610194in}{1.590815in}}%
\pgfpathlineto{\pgfqpoint{2.611797in}{1.592342in}}%
\pgfpathlineto{\pgfqpoint{2.612799in}{1.595395in}}%
\pgfpathlineto{\pgfqpoint{2.617383in}{1.596922in}}%
\pgfpathlineto{\pgfqpoint{2.617383in}{1.598449in}}%
\pgfpathlineto{\pgfqpoint{2.619983in}{1.599975in}}%
\pgfpathlineto{\pgfqpoint{2.619983in}{1.601502in}}%
\pgfpathlineto{\pgfqpoint{2.621780in}{1.603029in}}%
\pgfpathlineto{\pgfqpoint{2.622831in}{1.607609in}}%
\pgfpathlineto{\pgfqpoint{2.625089in}{1.609136in}}%
\pgfpathlineto{\pgfqpoint{2.626397in}{1.616770in}}%
\pgfpathlineto{\pgfqpoint{2.627999in}{1.618297in}}%
\pgfpathlineto{\pgfqpoint{2.629453in}{1.622877in}}%
\pgfpathlineto{\pgfqpoint{2.629978in}{1.624404in}}%
\pgfpathlineto{\pgfqpoint{2.629978in}{1.625931in}}%
\pgfpathlineto{\pgfqpoint{2.632761in}{1.627458in}}%
\pgfpathlineto{\pgfqpoint{2.633363in}{1.632038in}}%
\pgfpathlineto{\pgfqpoint{2.638382in}{1.633565in}}%
\pgfpathlineto{\pgfqpoint{2.639241in}{1.636619in}}%
\pgfpathlineto{\pgfqpoint{2.641259in}{1.638145in}}%
\pgfpathlineto{\pgfqpoint{2.642104in}{1.642726in}}%
\pgfpathlineto{\pgfqpoint{2.645984in}{1.644253in}}%
\pgfpathlineto{\pgfqpoint{2.646400in}{1.648833in}}%
\pgfpathlineto{\pgfqpoint{2.650939in}{1.650360in}}%
\pgfpathlineto{\pgfqpoint{2.652079in}{1.657994in}}%
\pgfpathlineto{\pgfqpoint{2.653002in}{1.659520in}}%
\pgfpathlineto{\pgfqpoint{2.653002in}{1.661047in}}%
\pgfpathlineto{\pgfqpoint{2.655444in}{1.662574in}}%
\pgfpathlineto{\pgfqpoint{2.656821in}{1.668681in}}%
\pgfpathlineto{\pgfqpoint{2.660838in}{1.670208in}}%
\pgfpathlineto{\pgfqpoint{2.662324in}{1.673262in}}%
\pgfpathlineto{\pgfqpoint{2.662858in}{1.674788in}}%
\pgfpathlineto{\pgfqpoint{2.663495in}{1.679369in}}%
\pgfpathlineto{\pgfqpoint{2.669666in}{1.680896in}}%
\pgfpathlineto{\pgfqpoint{2.670818in}{1.683949in}}%
\pgfpathlineto{\pgfqpoint{2.671660in}{1.685476in}}%
\pgfpathlineto{\pgfqpoint{2.671660in}{1.687003in}}%
\pgfpathlineto{\pgfqpoint{2.674598in}{1.688530in}}%
\pgfpathlineto{\pgfqpoint{2.674841in}{1.691583in}}%
\pgfpathlineto{\pgfqpoint{2.682057in}{1.693110in}}%
\pgfpathlineto{\pgfqpoint{2.683055in}{1.697690in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{1.699217in}}%
\pgfpathlineto{\pgfqpoint{2.686805in}{1.703798in}}%
\pgfpathlineto{\pgfqpoint{2.690113in}{1.705324in}}%
\pgfpathlineto{\pgfqpoint{2.690113in}{1.706851in}}%
\pgfpathlineto{\pgfqpoint{2.695521in}{1.708378in}}%
\pgfpathlineto{\pgfqpoint{2.696924in}{1.711432in}}%
\pgfpathlineto{\pgfqpoint{2.700683in}{1.712958in}}%
\pgfpathlineto{\pgfqpoint{2.700683in}{1.714485in}}%
\pgfpathlineto{\pgfqpoint{2.706036in}{1.716012in}}%
\pgfpathlineto{\pgfqpoint{2.706036in}{1.717539in}}%
\pgfpathlineto{\pgfqpoint{2.712600in}{1.719065in}}%
\pgfpathlineto{\pgfqpoint{2.712600in}{1.720592in}}%
\pgfpathlineto{\pgfqpoint{2.716617in}{1.722119in}}%
\pgfpathlineto{\pgfqpoint{2.717018in}{1.725173in}}%
\pgfpathlineto{\pgfqpoint{2.720086in}{1.726699in}}%
\pgfpathlineto{\pgfqpoint{2.721489in}{1.729753in}}%
\pgfpathlineto{\pgfqpoint{2.723855in}{1.731280in}}%
\pgfpathlineto{\pgfqpoint{2.724905in}{1.734333in}}%
\pgfpathlineto{\pgfqpoint{2.726124in}{1.735860in}}%
\pgfpathlineto{\pgfqpoint{2.726124in}{1.737387in}}%
\pgfpathlineto{\pgfqpoint{2.731511in}{1.738914in}}%
\pgfpathlineto{\pgfqpoint{2.732307in}{1.741967in}}%
\pgfpathlineto{\pgfqpoint{2.736818in}{1.743494in}}%
\pgfpathlineto{\pgfqpoint{2.737992in}{1.746548in}}%
\pgfpathlineto{\pgfqpoint{2.739207in}{1.748075in}}%
\pgfpathlineto{\pgfqpoint{2.740708in}{1.752655in}}%
\pgfpathlineto{\pgfqpoint{2.749331in}{1.754182in}}%
\pgfpathlineto{\pgfqpoint{2.750302in}{1.758762in}}%
\pgfpathlineto{\pgfqpoint{2.753887in}{1.760289in}}%
\pgfpathlineto{\pgfqpoint{2.754149in}{1.763343in}}%
\pgfpathlineto{\pgfqpoint{2.756551in}{1.764869in}}%
\pgfpathlineto{\pgfqpoint{2.756787in}{1.767923in}}%
\pgfpathlineto{\pgfqpoint{2.764082in}{1.769450in}}%
\pgfpathlineto{\pgfqpoint{2.764105in}{1.772503in}}%
\pgfpathlineto{\pgfqpoint{2.773777in}{1.774030in}}%
\pgfpathlineto{\pgfqpoint{2.774990in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{2.777712in}{1.780137in}}%
\pgfpathlineto{\pgfqpoint{2.778980in}{1.786244in}}%
\pgfpathlineto{\pgfqpoint{2.783879in}{1.787771in}}%
\pgfpathlineto{\pgfqpoint{2.784748in}{1.790825in}}%
\pgfpathlineto{\pgfqpoint{2.788603in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.788603in}{1.793878in}}%
\pgfpathlineto{\pgfqpoint{2.790751in}{1.795405in}}%
\pgfpathlineto{\pgfqpoint{2.791864in}{1.798459in}}%
\pgfpathlineto{\pgfqpoint{2.801527in}{1.799986in}}%
\pgfpathlineto{\pgfqpoint{2.802853in}{1.804566in}}%
\pgfpathlineto{\pgfqpoint{2.805717in}{1.806093in}}%
\pgfpathlineto{\pgfqpoint{2.806679in}{1.809146in}}%
\pgfpathlineto{\pgfqpoint{2.808968in}{1.810673in}}%
\pgfpathlineto{\pgfqpoint{2.808968in}{1.812200in}}%
\pgfpathlineto{\pgfqpoint{2.817263in}{1.813727in}}%
\pgfpathlineto{\pgfqpoint{2.817263in}{1.815254in}}%
\pgfpathlineto{\pgfqpoint{2.819680in}{1.816780in}}%
\pgfpathlineto{\pgfqpoint{2.819680in}{1.818307in}}%
\pgfpathlineto{\pgfqpoint{2.832263in}{1.819834in}}%
\pgfpathlineto{\pgfqpoint{2.832263in}{1.821361in}}%
\pgfpathlineto{\pgfqpoint{2.833985in}{1.822888in}}%
\pgfpathlineto{\pgfqpoint{2.834119in}{1.825941in}}%
\pgfpathlineto{\pgfqpoint{2.841722in}{1.827468in}}%
\pgfpathlineto{\pgfqpoint{2.842851in}{1.830522in}}%
\pgfpathlineto{\pgfqpoint{2.850505in}{1.832048in}}%
\pgfpathlineto{\pgfqpoint{2.850505in}{1.833575in}}%
\pgfpathlineto{\pgfqpoint{2.853237in}{1.835102in}}%
\pgfpathlineto{\pgfqpoint{2.853237in}{1.836629in}}%
\pgfpathlineto{\pgfqpoint{2.866569in}{1.838155in}}%
\pgfpathlineto{\pgfqpoint{2.867328in}{1.841209in}}%
\pgfpathlineto{\pgfqpoint{2.868943in}{1.842736in}}%
\pgfpathlineto{\pgfqpoint{2.869783in}{1.845789in}}%
\pgfpathlineto{\pgfqpoint{2.874621in}{1.847316in}}%
\pgfpathlineto{\pgfqpoint{2.875344in}{1.850370in}}%
\pgfpathlineto{\pgfqpoint{2.878651in}{1.851897in}}%
\pgfpathlineto{\pgfqpoint{2.878651in}{1.853423in}}%
\pgfpathlineto{\pgfqpoint{2.882241in}{1.854950in}}%
\pgfpathlineto{\pgfqpoint{2.882241in}{1.856477in}}%
\pgfpathlineto{\pgfqpoint{2.890071in}{1.858004in}}%
\pgfpathlineto{\pgfqpoint{2.890071in}{1.859531in}}%
\pgfpathlineto{\pgfqpoint{2.892681in}{1.861057in}}%
\pgfpathlineto{\pgfqpoint{2.892844in}{1.864111in}}%
\pgfpathlineto{\pgfqpoint{2.900736in}{1.865638in}}%
\pgfpathlineto{\pgfqpoint{2.900736in}{1.867165in}}%
\pgfpathlineto{\pgfqpoint{2.903311in}{1.868691in}}%
\pgfpathlineto{\pgfqpoint{2.903865in}{1.871745in}}%
\pgfpathlineto{\pgfqpoint{2.908867in}{1.873272in}}%
\pgfpathlineto{\pgfqpoint{2.908867in}{1.874799in}}%
\pgfpathlineto{\pgfqpoint{2.913054in}{1.876325in}}%
\pgfpathlineto{\pgfqpoint{2.913054in}{1.877852in}}%
\pgfpathlineto{\pgfqpoint{2.924731in}{1.879379in}}%
\pgfpathlineto{\pgfqpoint{2.925149in}{1.882433in}}%
\pgfpathlineto{\pgfqpoint{2.935718in}{1.883959in}}%
\pgfpathlineto{\pgfqpoint{2.935718in}{1.885486in}}%
\pgfpathlineto{\pgfqpoint{2.940302in}{1.887013in}}%
\pgfpathlineto{\pgfqpoint{2.940302in}{1.888540in}}%
\pgfpathlineto{\pgfqpoint{2.944699in}{1.890067in}}%
\pgfpathlineto{\pgfqpoint{2.944699in}{1.891593in}}%
\pgfpathlineto{\pgfqpoint{2.955459in}{1.893120in}}%
\pgfpathlineto{\pgfqpoint{2.956105in}{1.896174in}}%
\pgfpathlineto{\pgfqpoint{2.958645in}{1.897700in}}%
\pgfpathlineto{\pgfqpoint{2.958645in}{1.899227in}}%
\pgfpathlineto{\pgfqpoint{2.969254in}{1.900754in}}%
\pgfpathlineto{\pgfqpoint{2.969254in}{1.902281in}}%
\pgfpathlineto{\pgfqpoint{2.984885in}{1.903808in}}%
\pgfpathlineto{\pgfqpoint{2.984885in}{1.905334in}}%
\pgfpathlineto{\pgfqpoint{2.999130in}{1.906861in}}%
\pgfpathlineto{\pgfqpoint{2.999130in}{1.908388in}}%
\pgfpathlineto{\pgfqpoint{3.016861in}{1.909915in}}%
\pgfpathlineto{\pgfqpoint{3.016861in}{1.911442in}}%
\pgfpathlineto{\pgfqpoint{3.023620in}{1.912968in}}%
\pgfpathlineto{\pgfqpoint{3.023620in}{1.914495in}}%
\pgfpathlineto{\pgfqpoint{3.051508in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{3.051613in}{1.919076in}}%
\pgfpathlineto{\pgfqpoint{3.080076in}{1.920602in}}%
\pgfpathlineto{\pgfqpoint{3.080539in}{1.923656in}}%
\pgfpathlineto{\pgfqpoint{3.085421in}{1.925183in}}%
\pgfpathlineto{\pgfqpoint{3.085608in}{1.928236in}}%
\pgfpathlineto{\pgfqpoint{3.092830in}{1.929763in}}%
\pgfpathlineto{\pgfqpoint{3.092830in}{1.931290in}}%
\pgfpathlineto{\pgfqpoint{3.104127in}{1.932817in}}%
\pgfpathlineto{\pgfqpoint{3.104127in}{1.934344in}}%
\pgfpathlineto{\pgfqpoint{3.113931in}{1.935870in}}%
\pgfpathlineto{\pgfqpoint{3.113931in}{1.937397in}}%
\pgfpathlineto{\pgfqpoint{3.185599in}{1.938924in}}%
\pgfpathlineto{\pgfqpoint{3.185599in}{1.940451in}}%
\pgfpathlineto{\pgfqpoint{3.213505in}{1.941978in}}%
\pgfpathlineto{\pgfqpoint{3.213505in}{1.941978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399385in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.399385in}{0.436558in}}%
\pgfpathlineto{\pgfqpoint{1.551335in}{0.438085in}}%
\pgfpathlineto{\pgfqpoint{1.551335in}{0.439611in}}%
\pgfpathlineto{\pgfqpoint{1.592206in}{0.441138in}}%
\pgfpathlineto{\pgfqpoint{1.592206in}{0.442665in}}%
\pgfpathlineto{\pgfqpoint{1.671916in}{0.444192in}}%
\pgfpathlineto{\pgfqpoint{1.671916in}{0.445719in}}%
\pgfpathlineto{\pgfqpoint{1.703427in}{0.447245in}}%
\pgfpathlineto{\pgfqpoint{1.703427in}{0.448772in}}%
\pgfpathlineto{\pgfqpoint{1.715798in}{0.450299in}}%
\pgfpathlineto{\pgfqpoint{1.715798in}{0.451826in}}%
\pgfpathlineto{\pgfqpoint{1.733327in}{0.453353in}}%
\pgfpathlineto{\pgfqpoint{1.733327in}{0.454879in}}%
\pgfpathlineto{\pgfqpoint{1.747402in}{0.456406in}}%
\pgfpathlineto{\pgfqpoint{1.747402in}{0.457933in}}%
\pgfpathlineto{\pgfqpoint{1.751244in}{0.459460in}}%
\pgfpathlineto{\pgfqpoint{1.751244in}{0.460987in}}%
\pgfpathlineto{\pgfqpoint{1.760445in}{0.462513in}}%
\pgfpathlineto{\pgfqpoint{1.760445in}{0.464040in}}%
\pgfpathlineto{\pgfqpoint{1.778385in}{0.465567in}}%
\pgfpathlineto{\pgfqpoint{1.778890in}{0.468621in}}%
\pgfpathlineto{\pgfqpoint{1.787409in}{0.470147in}}%
\pgfpathlineto{\pgfqpoint{1.788227in}{0.474728in}}%
\pgfpathlineto{\pgfqpoint{1.797969in}{0.476255in}}%
\pgfpathlineto{\pgfqpoint{1.797969in}{0.477781in}}%
\pgfpathlineto{\pgfqpoint{1.803040in}{0.479308in}}%
\pgfpathlineto{\pgfqpoint{1.804242in}{0.482362in}}%
\pgfpathlineto{\pgfqpoint{1.813653in}{0.483889in}}%
\pgfpathlineto{\pgfqpoint{1.813653in}{0.485415in}}%
\pgfpathlineto{\pgfqpoint{1.818039in}{0.486942in}}%
\pgfpathlineto{\pgfqpoint{1.818504in}{0.489996in}}%
\pgfpathlineto{\pgfqpoint{1.831835in}{0.491523in}}%
\pgfpathlineto{\pgfqpoint{1.831835in}{0.493049in}}%
\pgfpathlineto{\pgfqpoint{1.836819in}{0.494576in}}%
\pgfpathlineto{\pgfqpoint{1.837547in}{0.499156in}}%
\pgfpathlineto{\pgfqpoint{1.843736in}{0.500683in}}%
\pgfpathlineto{\pgfqpoint{1.843736in}{0.502210in}}%
\pgfpathlineto{\pgfqpoint{1.848591in}{0.503737in}}%
\pgfpathlineto{\pgfqpoint{1.848591in}{0.505264in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{0.506790in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{0.508317in}}%
\pgfpathlineto{\pgfqpoint{1.860256in}{0.509844in}}%
\pgfpathlineto{\pgfqpoint{1.861255in}{0.514424in}}%
\pgfpathlineto{\pgfqpoint{1.869599in}{0.515951in}}%
\pgfpathlineto{\pgfqpoint{1.869599in}{0.517478in}}%
\pgfpathlineto{\pgfqpoint{1.874873in}{0.519005in}}%
\pgfpathlineto{\pgfqpoint{1.874873in}{0.520532in}}%
\pgfpathlineto{\pgfqpoint{1.878098in}{0.522058in}}%
\pgfpathlineto{\pgfqpoint{1.879159in}{0.525112in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.526639in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.528166in}}%
\pgfpathlineto{\pgfqpoint{1.897288in}{0.529692in}}%
\pgfpathlineto{\pgfqpoint{1.897288in}{0.531219in}}%
\pgfpathlineto{\pgfqpoint{1.901528in}{0.532746in}}%
\pgfpathlineto{\pgfqpoint{1.901633in}{0.535800in}}%
\pgfpathlineto{\pgfqpoint{1.907568in}{0.537326in}}%
\pgfpathlineto{\pgfqpoint{1.907568in}{0.538853in}}%
\pgfpathlineto{\pgfqpoint{1.913063in}{0.540380in}}%
\pgfpathlineto{\pgfqpoint{1.913266in}{0.543434in}}%
\pgfpathlineto{\pgfqpoint{1.917171in}{0.544960in}}%
\pgfpathlineto{\pgfqpoint{1.917171in}{0.546487in}}%
\pgfpathlineto{\pgfqpoint{1.919488in}{0.548014in}}%
\pgfpathlineto{\pgfqpoint{1.919488in}{0.549541in}}%
\pgfpathlineto{\pgfqpoint{1.927882in}{0.551068in}}%
\pgfpathlineto{\pgfqpoint{1.927882in}{0.552594in}}%
\pgfpathlineto{\pgfqpoint{1.931516in}{0.554121in}}%
\pgfpathlineto{\pgfqpoint{1.932922in}{0.558701in}}%
\pgfpathlineto{\pgfqpoint{1.936969in}{0.560228in}}%
\pgfpathlineto{\pgfqpoint{1.936969in}{0.561755in}}%
\pgfpathlineto{\pgfqpoint{1.941808in}{0.563282in}}%
\pgfpathlineto{\pgfqpoint{1.941808in}{0.564809in}}%
\pgfpathlineto{\pgfqpoint{1.947543in}{0.566335in}}%
\pgfpathlineto{\pgfqpoint{1.948096in}{0.569389in}}%
\pgfpathlineto{\pgfqpoint{1.951808in}{0.570916in}}%
\pgfpathlineto{\pgfqpoint{1.952967in}{0.577023in}}%
\pgfpathlineto{\pgfqpoint{1.956636in}{0.578550in}}%
\pgfpathlineto{\pgfqpoint{1.956636in}{0.580077in}}%
\pgfpathlineto{\pgfqpoint{1.963629in}{0.581603in}}%
\pgfpathlineto{\pgfqpoint{1.963629in}{0.583130in}}%
\pgfpathlineto{\pgfqpoint{1.966269in}{0.584657in}}%
\pgfpathlineto{\pgfqpoint{1.966269in}{0.586184in}}%
\pgfpathlineto{\pgfqpoint{1.973960in}{0.587711in}}%
\pgfpathlineto{\pgfqpoint{1.975198in}{0.593818in}}%
\pgfpathlineto{\pgfqpoint{1.976109in}{0.595345in}}%
\pgfpathlineto{\pgfqpoint{1.977053in}{0.598398in}}%
\pgfpathlineto{\pgfqpoint{1.979454in}{0.599925in}}%
\pgfpathlineto{\pgfqpoint{1.979454in}{0.601452in}}%
\pgfpathlineto{\pgfqpoint{1.983073in}{0.602979in}}%
\pgfpathlineto{\pgfqpoint{1.983342in}{0.606032in}}%
\pgfpathlineto{\pgfqpoint{1.990755in}{0.607559in}}%
\pgfpathlineto{\pgfqpoint{1.990755in}{0.609086in}}%
\pgfpathlineto{\pgfqpoint{1.996186in}{0.610613in}}%
\pgfpathlineto{\pgfqpoint{1.996832in}{0.616720in}}%
\pgfpathlineto{\pgfqpoint{1.998441in}{0.618246in}}%
\pgfpathlineto{\pgfqpoint{1.998441in}{0.619773in}}%
\pgfpathlineto{\pgfqpoint{2.001447in}{0.621300in}}%
\pgfpathlineto{\pgfqpoint{2.002072in}{0.628934in}}%
\pgfpathlineto{\pgfqpoint{2.004067in}{0.630461in}}%
\pgfpathlineto{\pgfqpoint{2.004656in}{0.633514in}}%
\pgfpathlineto{\pgfqpoint{2.008930in}{0.635041in}}%
\pgfpathlineto{\pgfqpoint{2.008930in}{0.636568in}}%
\pgfpathlineto{\pgfqpoint{2.014197in}{0.638095in}}%
\pgfpathlineto{\pgfqpoint{2.014605in}{0.641148in}}%
\pgfpathlineto{\pgfqpoint{2.023211in}{0.642675in}}%
\pgfpathlineto{\pgfqpoint{2.023211in}{0.644202in}}%
\pgfpathlineto{\pgfqpoint{2.026218in}{0.645729in}}%
\pgfpathlineto{\pgfqpoint{2.027163in}{0.650309in}}%
\pgfpathlineto{\pgfqpoint{2.029073in}{0.651836in}}%
\pgfpathlineto{\pgfqpoint{2.030531in}{0.654890in}}%
\pgfpathlineto{\pgfqpoint{2.032956in}{0.656416in}}%
\pgfpathlineto{\pgfqpoint{2.034411in}{0.659470in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.660997in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.662524in}}%
\pgfpathlineto{\pgfqpoint{2.042417in}{0.664050in}}%
\pgfpathlineto{\pgfqpoint{2.043356in}{0.667104in}}%
\pgfpathlineto{\pgfqpoint{2.048011in}{0.668631in}}%
\pgfpathlineto{\pgfqpoint{2.048011in}{0.670158in}}%
\pgfpathlineto{\pgfqpoint{2.050887in}{0.671684in}}%
\pgfpathlineto{\pgfqpoint{2.050887in}{0.673211in}}%
\pgfpathlineto{\pgfqpoint{2.054526in}{0.674738in}}%
\pgfpathlineto{\pgfqpoint{2.055391in}{0.677791in}}%
\pgfpathlineto{\pgfqpoint{2.062917in}{0.679318in}}%
\pgfpathlineto{\pgfqpoint{2.062917in}{0.680845in}}%
\pgfpathlineto{\pgfqpoint{2.065684in}{0.682372in}}%
\pgfpathlineto{\pgfqpoint{2.065684in}{0.683899in}}%
\pgfpathlineto{\pgfqpoint{2.068920in}{0.685425in}}%
\pgfpathlineto{\pgfqpoint{2.070008in}{0.688479in}}%
\pgfpathlineto{\pgfqpoint{2.072217in}{0.690006in}}%
\pgfpathlineto{\pgfqpoint{2.072251in}{0.693059in}}%
\pgfpathlineto{\pgfqpoint{2.074916in}{0.694586in}}%
\pgfpathlineto{\pgfqpoint{2.076057in}{0.697640in}}%
\pgfpathlineto{\pgfqpoint{2.079920in}{0.699167in}}%
\pgfpathlineto{\pgfqpoint{2.079920in}{0.700693in}}%
\pgfpathlineto{\pgfqpoint{2.085959in}{0.702220in}}%
\pgfpathlineto{\pgfqpoint{2.086556in}{0.706801in}}%
\pgfpathlineto{\pgfqpoint{2.092485in}{0.708327in}}%
\pgfpathlineto{\pgfqpoint{2.092605in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{2.098666in}{0.714435in}}%
\pgfpathlineto{\pgfqpoint{2.099246in}{0.717488in}}%
\pgfpathlineto{\pgfqpoint{2.101412in}{0.719015in}}%
\pgfpathlineto{\pgfqpoint{2.101412in}{0.720542in}}%
\pgfpathlineto{\pgfqpoint{2.105718in}{0.722069in}}%
\pgfpathlineto{\pgfqpoint{2.107219in}{0.728176in}}%
\pgfpathlineto{\pgfqpoint{2.108534in}{0.729702in}}%
\pgfpathlineto{\pgfqpoint{2.109456in}{0.732756in}}%
\pgfpathlineto{\pgfqpoint{2.113472in}{0.734283in}}%
\pgfpathlineto{\pgfqpoint{2.114576in}{0.740390in}}%
\pgfpathlineto{\pgfqpoint{2.116476in}{0.741917in}}%
\pgfpathlineto{\pgfqpoint{2.117055in}{0.744970in}}%
\pgfpathlineto{\pgfqpoint{2.120133in}{0.746497in}}%
\pgfpathlineto{\pgfqpoint{2.121007in}{0.751078in}}%
\pgfpathlineto{\pgfqpoint{2.125346in}{0.752604in}}%
\pgfpathlineto{\pgfqpoint{2.126657in}{0.757185in}}%
\pgfpathlineto{\pgfqpoint{2.132135in}{0.758712in}}%
\pgfpathlineto{\pgfqpoint{2.132135in}{0.760238in}}%
\pgfpathlineto{\pgfqpoint{2.135397in}{0.761765in}}%
\pgfpathlineto{\pgfqpoint{2.135397in}{0.763292in}}%
\pgfpathlineto{\pgfqpoint{2.139655in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{2.139818in}{0.767872in}}%
\pgfpathlineto{\pgfqpoint{2.141833in}{0.769399in}}%
\pgfpathlineto{\pgfqpoint{2.141833in}{0.770926in}}%
\pgfpathlineto{\pgfqpoint{2.143688in}{0.772453in}}%
\pgfpathlineto{\pgfqpoint{2.145001in}{0.778560in}}%
\pgfpathlineto{\pgfqpoint{2.146727in}{0.780087in}}%
\pgfpathlineto{\pgfqpoint{2.147233in}{0.783140in}}%
\pgfpathlineto{\pgfqpoint{2.149447in}{0.784667in}}%
\pgfpathlineto{\pgfqpoint{2.150690in}{0.787721in}}%
\pgfpathlineto{\pgfqpoint{2.159132in}{0.789247in}}%
\pgfpathlineto{\pgfqpoint{2.159132in}{0.790774in}}%
\pgfpathlineto{\pgfqpoint{2.161531in}{0.792301in}}%
\pgfpathlineto{\pgfqpoint{2.162163in}{0.795355in}}%
\pgfpathlineto{\pgfqpoint{2.163687in}{0.796881in}}%
\pgfpathlineto{\pgfqpoint{2.164940in}{0.799935in}}%
\pgfpathlineto{\pgfqpoint{2.168556in}{0.801462in}}%
\pgfpathlineto{\pgfqpoint{2.168556in}{0.802989in}}%
\pgfpathlineto{\pgfqpoint{2.174240in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.175246in}{0.807569in}}%
\pgfpathlineto{\pgfqpoint{2.176245in}{0.809096in}}%
\pgfpathlineto{\pgfqpoint{2.176245in}{0.810623in}}%
\pgfpathlineto{\pgfqpoint{2.179989in}{0.812149in}}%
\pgfpathlineto{\pgfqpoint{2.181461in}{0.816730in}}%
\pgfpathlineto{\pgfqpoint{2.182283in}{0.818257in}}%
\pgfpathlineto{\pgfqpoint{2.182743in}{0.821310in}}%
\pgfpathlineto{\pgfqpoint{2.185397in}{0.822837in}}%
\pgfpathlineto{\pgfqpoint{2.185397in}{0.824364in}}%
\pgfpathlineto{\pgfqpoint{2.190009in}{0.825891in}}%
\pgfpathlineto{\pgfqpoint{2.190318in}{0.831998in}}%
\pgfpathlineto{\pgfqpoint{2.196549in}{0.833525in}}%
\pgfpathlineto{\pgfqpoint{2.196845in}{0.836578in}}%
\pgfpathlineto{\pgfqpoint{2.198671in}{0.838105in}}%
\pgfpathlineto{\pgfqpoint{2.200159in}{0.841159in}}%
\pgfpathlineto{\pgfqpoint{2.201121in}{0.842685in}}%
\pgfpathlineto{\pgfqpoint{2.201732in}{0.847266in}}%
\pgfpathlineto{\pgfqpoint{2.206395in}{0.848792in}}%
\pgfpathlineto{\pgfqpoint{2.206395in}{0.850319in}}%
\pgfpathlineto{\pgfqpoint{2.210153in}{0.851846in}}%
\pgfpathlineto{\pgfqpoint{2.210881in}{0.854900in}}%
\pgfpathlineto{\pgfqpoint{2.214259in}{0.856426in}}%
\pgfpathlineto{\pgfqpoint{2.214259in}{0.857953in}}%
\pgfpathlineto{\pgfqpoint{2.221444in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{2.221609in}{0.862534in}}%
\pgfpathlineto{\pgfqpoint{2.228287in}{0.864060in}}%
\pgfpathlineto{\pgfqpoint{2.229551in}{0.867114in}}%
\pgfpathlineto{\pgfqpoint{2.232799in}{0.868641in}}%
\pgfpathlineto{\pgfqpoint{2.233515in}{0.873221in}}%
\pgfpathlineto{\pgfqpoint{2.235838in}{0.874748in}}%
\pgfpathlineto{\pgfqpoint{2.235838in}{0.876275in}}%
\pgfpathlineto{\pgfqpoint{2.241802in}{0.877802in}}%
\pgfpathlineto{\pgfqpoint{2.243136in}{0.882382in}}%
\pgfpathlineto{\pgfqpoint{2.244973in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{2.246214in}{0.888489in}}%
\pgfpathlineto{\pgfqpoint{2.249534in}{0.890016in}}%
\pgfpathlineto{\pgfqpoint{2.250288in}{0.894596in}}%
\pgfpathlineto{\pgfqpoint{2.254132in}{0.896123in}}%
\pgfpathlineto{\pgfqpoint{2.254907in}{0.900704in}}%
\pgfpathlineto{\pgfqpoint{2.256638in}{0.902230in}}%
\pgfpathlineto{\pgfqpoint{2.257783in}{0.906811in}}%
\pgfpathlineto{\pgfqpoint{2.259331in}{0.908337in}}%
\pgfpathlineto{\pgfqpoint{2.259331in}{0.909864in}}%
\pgfpathlineto{\pgfqpoint{2.262366in}{0.911391in}}%
\pgfpathlineto{\pgfqpoint{2.262366in}{0.912918in}}%
\pgfpathlineto{\pgfqpoint{2.265270in}{0.914445in}}%
\pgfpathlineto{\pgfqpoint{2.266064in}{0.917498in}}%
\pgfpathlineto{\pgfqpoint{2.270699in}{0.919025in}}%
\pgfpathlineto{\pgfqpoint{2.271624in}{0.928186in}}%
\pgfpathlineto{\pgfqpoint{2.273339in}{0.929713in}}%
\pgfpathlineto{\pgfqpoint{2.274672in}{0.934293in}}%
\pgfpathlineto{\pgfqpoint{2.277759in}{0.935820in}}%
\pgfpathlineto{\pgfqpoint{2.278241in}{0.938873in}}%
\pgfpathlineto{\pgfqpoint{2.280484in}{0.940400in}}%
\pgfpathlineto{\pgfqpoint{2.281632in}{0.946507in}}%
\pgfpathlineto{\pgfqpoint{2.288449in}{0.948034in}}%
\pgfpathlineto{\pgfqpoint{2.289300in}{0.951088in}}%
\pgfpathlineto{\pgfqpoint{2.290925in}{0.952615in}}%
\pgfpathlineto{\pgfqpoint{2.291878in}{0.957195in}}%
\pgfpathlineto{\pgfqpoint{2.296207in}{0.958722in}}%
\pgfpathlineto{\pgfqpoint{2.297042in}{0.963302in}}%
\pgfpathlineto{\pgfqpoint{2.298318in}{0.964829in}}%
\pgfpathlineto{\pgfqpoint{2.298930in}{0.967882in}}%
\pgfpathlineto{\pgfqpoint{2.300777in}{0.969409in}}%
\pgfpathlineto{\pgfqpoint{2.302171in}{0.975516in}}%
\pgfpathlineto{\pgfqpoint{2.302938in}{0.977043in}}%
\pgfpathlineto{\pgfqpoint{2.303777in}{0.984677in}}%
\pgfpathlineto{\pgfqpoint{2.310178in}{0.986204in}}%
\pgfpathlineto{\pgfqpoint{2.311373in}{0.989258in}}%
\pgfpathlineto{\pgfqpoint{2.314675in}{0.990784in}}%
\pgfpathlineto{\pgfqpoint{2.315637in}{0.995365in}}%
\pgfpathlineto{\pgfqpoint{2.316929in}{0.996892in}}%
\pgfpathlineto{\pgfqpoint{2.318025in}{1.001472in}}%
\pgfpathlineto{\pgfqpoint{2.319831in}{1.002999in}}%
\pgfpathlineto{\pgfqpoint{2.320436in}{1.006052in}}%
\pgfpathlineto{\pgfqpoint{2.324976in}{1.007579in}}%
\pgfpathlineto{\pgfqpoint{2.325919in}{1.015213in}}%
\pgfpathlineto{\pgfqpoint{2.327525in}{1.016740in}}%
\pgfpathlineto{\pgfqpoint{2.328326in}{1.021320in}}%
\pgfpathlineto{\pgfqpoint{2.329641in}{1.022847in}}%
\pgfpathlineto{\pgfqpoint{2.330993in}{1.028954in}}%
\pgfpathlineto{\pgfqpoint{2.333563in}{1.030481in}}%
\pgfpathlineto{\pgfqpoint{2.333563in}{1.032008in}}%
\pgfpathlineto{\pgfqpoint{2.335457in}{1.033535in}}%
\pgfpathlineto{\pgfqpoint{2.335576in}{1.036588in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{1.038115in}}%
\pgfpathlineto{\pgfqpoint{2.338807in}{1.041169in}}%
\pgfpathlineto{\pgfqpoint{2.341703in}{1.042695in}}%
\pgfpathlineto{\pgfqpoint{2.342353in}{1.047276in}}%
\pgfpathlineto{\pgfqpoint{2.343787in}{1.048803in}}%
\pgfpathlineto{\pgfqpoint{2.345108in}{1.053383in}}%
\pgfpathlineto{\pgfqpoint{2.345862in}{1.054910in}}%
\pgfpathlineto{\pgfqpoint{2.345862in}{1.056437in}}%
\pgfpathlineto{\pgfqpoint{2.349712in}{1.057963in}}%
\pgfpathlineto{\pgfqpoint{2.350953in}{1.061017in}}%
\pgfpathlineto{\pgfqpoint{2.353043in}{1.062544in}}%
\pgfpathlineto{\pgfqpoint{2.354578in}{1.065597in}}%
\pgfpathlineto{\pgfqpoint{2.355843in}{1.067124in}}%
\pgfpathlineto{\pgfqpoint{2.355843in}{1.068651in}}%
\pgfpathlineto{\pgfqpoint{2.362431in}{1.070178in}}%
\pgfpathlineto{\pgfqpoint{2.362431in}{1.071705in}}%
\pgfpathlineto{\pgfqpoint{2.365872in}{1.073231in}}%
\pgfpathlineto{\pgfqpoint{2.365902in}{1.076285in}}%
\pgfpathlineto{\pgfqpoint{2.368953in}{1.077812in}}%
\pgfpathlineto{\pgfqpoint{2.369902in}{1.080865in}}%
\pgfpathlineto{\pgfqpoint{2.371661in}{1.082392in}}%
\pgfpathlineto{\pgfqpoint{2.371661in}{1.083919in}}%
\pgfpathlineto{\pgfqpoint{2.375632in}{1.085446in}}%
\pgfpathlineto{\pgfqpoint{2.377009in}{1.088499in}}%
\pgfpathlineto{\pgfqpoint{2.377564in}{1.090026in}}%
\pgfpathlineto{\pgfqpoint{2.378405in}{1.093080in}}%
\pgfpathlineto{\pgfqpoint{2.381498in}{1.094606in}}%
\pgfpathlineto{\pgfqpoint{2.382986in}{1.097660in}}%
\pgfpathlineto{\pgfqpoint{2.385256in}{1.099187in}}%
\pgfpathlineto{\pgfqpoint{2.386490in}{1.103767in}}%
\pgfpathlineto{\pgfqpoint{2.388662in}{1.105294in}}%
\pgfpathlineto{\pgfqpoint{2.390107in}{1.109874in}}%
\pgfpathlineto{\pgfqpoint{2.393197in}{1.111401in}}%
\pgfpathlineto{\pgfqpoint{2.394119in}{1.115982in}}%
\pgfpathlineto{\pgfqpoint{2.395688in}{1.117508in}}%
\pgfpathlineto{\pgfqpoint{2.397227in}{1.123616in}}%
\pgfpathlineto{\pgfqpoint{2.399600in}{1.125142in}}%
\pgfpathlineto{\pgfqpoint{2.400923in}{1.132776in}}%
\pgfpathlineto{\pgfqpoint{2.402024in}{1.134303in}}%
\pgfpathlineto{\pgfqpoint{2.402141in}{1.137357in}}%
\pgfpathlineto{\pgfqpoint{2.404969in}{1.138883in}}%
\pgfpathlineto{\pgfqpoint{2.406043in}{1.141937in}}%
\pgfpathlineto{\pgfqpoint{2.408374in}{1.143464in}}%
\pgfpathlineto{\pgfqpoint{2.408505in}{1.146517in}}%
\pgfpathlineto{\pgfqpoint{2.411627in}{1.148044in}}%
\pgfpathlineto{\pgfqpoint{2.412123in}{1.152625in}}%
\pgfpathlineto{\pgfqpoint{2.416563in}{1.154151in}}%
\pgfpathlineto{\pgfqpoint{2.417739in}{1.161785in}}%
\pgfpathlineto{\pgfqpoint{2.418851in}{1.163312in}}%
\pgfpathlineto{\pgfqpoint{2.419400in}{1.167893in}}%
\pgfpathlineto{\pgfqpoint{2.420938in}{1.169419in}}%
\pgfpathlineto{\pgfqpoint{2.420938in}{1.170946in}}%
\pgfpathlineto{\pgfqpoint{2.425997in}{1.172473in}}%
\pgfpathlineto{\pgfqpoint{2.427308in}{1.178580in}}%
\pgfpathlineto{\pgfqpoint{2.427662in}{1.180107in}}%
\pgfpathlineto{\pgfqpoint{2.428692in}{1.186214in}}%
\pgfpathlineto{\pgfqpoint{2.431125in}{1.187741in}}%
\pgfpathlineto{\pgfqpoint{2.432443in}{1.195375in}}%
\pgfpathlineto{\pgfqpoint{2.433852in}{1.196902in}}%
\pgfpathlineto{\pgfqpoint{2.434247in}{1.199955in}}%
\pgfpathlineto{\pgfqpoint{2.436027in}{1.201482in}}%
\pgfpathlineto{\pgfqpoint{2.436027in}{1.203009in}}%
\pgfpathlineto{\pgfqpoint{2.439560in}{1.204536in}}%
\pgfpathlineto{\pgfqpoint{2.440714in}{1.212170in}}%
\pgfpathlineto{\pgfqpoint{2.443278in}{1.213696in}}%
\pgfpathlineto{\pgfqpoint{2.444645in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{2.447025in}{1.221330in}}%
\pgfpathlineto{\pgfqpoint{2.447025in}{1.222857in}}%
\pgfpathlineto{\pgfqpoint{2.449469in}{1.224384in}}%
\pgfpathlineto{\pgfqpoint{2.449984in}{1.228964in}}%
\pgfpathlineto{\pgfqpoint{2.453040in}{1.230491in}}%
\pgfpathlineto{\pgfqpoint{2.454375in}{1.238125in}}%
\pgfpathlineto{\pgfqpoint{2.455226in}{1.239652in}}%
\pgfpathlineto{\pgfqpoint{2.455226in}{1.241179in}}%
\pgfpathlineto{\pgfqpoint{2.458447in}{1.242706in}}%
\pgfpathlineto{\pgfqpoint{2.458447in}{1.244232in}}%
\pgfpathlineto{\pgfqpoint{2.461613in}{1.245759in}}%
\pgfpathlineto{\pgfqpoint{2.462811in}{1.253393in}}%
\pgfpathlineto{\pgfqpoint{2.465546in}{1.254920in}}%
\pgfpathlineto{\pgfqpoint{2.466106in}{1.259500in}}%
\pgfpathlineto{\pgfqpoint{2.467351in}{1.261027in}}%
\pgfpathlineto{\pgfqpoint{2.468312in}{1.268661in}}%
\pgfpathlineto{\pgfqpoint{2.469596in}{1.270188in}}%
\pgfpathlineto{\pgfqpoint{2.471031in}{1.276295in}}%
\pgfpathlineto{\pgfqpoint{2.472162in}{1.277822in}}%
\pgfpathlineto{\pgfqpoint{2.473049in}{1.283929in}}%
\pgfpathlineto{\pgfqpoint{2.475663in}{1.285456in}}%
\pgfpathlineto{\pgfqpoint{2.475723in}{1.288509in}}%
\pgfpathlineto{\pgfqpoint{2.478082in}{1.290036in}}%
\pgfpathlineto{\pgfqpoint{2.478941in}{1.293090in}}%
\pgfpathlineto{\pgfqpoint{2.479926in}{1.294617in}}%
\pgfpathlineto{\pgfqpoint{2.480691in}{1.297670in}}%
\pgfpathlineto{\pgfqpoint{2.482948in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{2.484389in}{1.303777in}}%
\pgfpathlineto{\pgfqpoint{2.486360in}{1.305304in}}%
\pgfpathlineto{\pgfqpoint{2.487194in}{1.308358in}}%
\pgfpathlineto{\pgfqpoint{2.491287in}{1.309884in}}%
\pgfpathlineto{\pgfqpoint{2.492685in}{1.314465in}}%
\pgfpathlineto{\pgfqpoint{2.494242in}{1.315992in}}%
\pgfpathlineto{\pgfqpoint{2.495424in}{1.320572in}}%
\pgfpathlineto{\pgfqpoint{2.498030in}{1.322099in}}%
\pgfpathlineto{\pgfqpoint{2.499081in}{1.326679in}}%
\pgfpathlineto{\pgfqpoint{2.503367in}{1.328206in}}%
\pgfpathlineto{\pgfqpoint{2.504273in}{1.332786in}}%
\pgfpathlineto{\pgfqpoint{2.506474in}{1.334313in}}%
\pgfpathlineto{\pgfqpoint{2.506474in}{1.335840in}}%
\pgfpathlineto{\pgfqpoint{2.509028in}{1.337367in}}%
\pgfpathlineto{\pgfqpoint{2.510459in}{1.341947in}}%
\pgfpathlineto{\pgfqpoint{2.511335in}{1.343474in}}%
\pgfpathlineto{\pgfqpoint{2.512505in}{1.349581in}}%
\pgfpathlineto{\pgfqpoint{2.514380in}{1.351108in}}%
\pgfpathlineto{\pgfqpoint{2.515459in}{1.360269in}}%
\pgfpathlineto{\pgfqpoint{2.519619in}{1.361796in}}%
\pgfpathlineto{\pgfqpoint{2.519985in}{1.366376in}}%
\pgfpathlineto{\pgfqpoint{2.524727in}{1.367903in}}%
\pgfpathlineto{\pgfqpoint{2.524961in}{1.370956in}}%
\pgfpathlineto{\pgfqpoint{2.527716in}{1.372483in}}%
\pgfpathlineto{\pgfqpoint{2.529032in}{1.377063in}}%
\pgfpathlineto{\pgfqpoint{2.531664in}{1.378590in}}%
\pgfpathlineto{\pgfqpoint{2.532809in}{1.383171in}}%
\pgfpathlineto{\pgfqpoint{2.533673in}{1.384697in}}%
\pgfpathlineto{\pgfqpoint{2.534122in}{1.389278in}}%
\pgfpathlineto{\pgfqpoint{2.535836in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{2.536401in}{1.395385in}}%
\pgfpathlineto{\pgfqpoint{2.538816in}{1.396912in}}%
\pgfpathlineto{\pgfqpoint{2.539858in}{1.399965in}}%
\pgfpathlineto{\pgfqpoint{2.541369in}{1.401492in}}%
\pgfpathlineto{\pgfqpoint{2.541745in}{1.404546in}}%
\pgfpathlineto{\pgfqpoint{2.543172in}{1.406073in}}%
\pgfpathlineto{\pgfqpoint{2.543690in}{1.410653in}}%
\pgfpathlineto{\pgfqpoint{2.545012in}{1.412180in}}%
\pgfpathlineto{\pgfqpoint{2.545472in}{1.415233in}}%
\pgfpathlineto{\pgfqpoint{2.547352in}{1.416760in}}%
\pgfpathlineto{\pgfqpoint{2.548463in}{1.424394in}}%
\pgfpathlineto{\pgfqpoint{2.549949in}{1.425921in}}%
\pgfpathlineto{\pgfqpoint{2.550073in}{1.428974in}}%
\pgfpathlineto{\pgfqpoint{2.553241in}{1.430501in}}%
\pgfpathlineto{\pgfqpoint{2.554721in}{1.439662in}}%
\pgfpathlineto{\pgfqpoint{2.556229in}{1.441189in}}%
\pgfpathlineto{\pgfqpoint{2.557602in}{1.448823in}}%
\pgfpathlineto{\pgfqpoint{2.560220in}{1.450350in}}%
\pgfpathlineto{\pgfqpoint{2.560777in}{1.453403in}}%
\pgfpathlineto{\pgfqpoint{2.562068in}{1.454930in}}%
\pgfpathlineto{\pgfqpoint{2.563586in}{1.459510in}}%
\pgfpathlineto{\pgfqpoint{2.566780in}{1.461037in}}%
\pgfpathlineto{\pgfqpoint{2.567598in}{1.465618in}}%
\pgfpathlineto{\pgfqpoint{2.569036in}{1.467144in}}%
\pgfpathlineto{\pgfqpoint{2.569962in}{1.471725in}}%
\pgfpathlineto{\pgfqpoint{2.573157in}{1.473252in}}%
\pgfpathlineto{\pgfqpoint{2.573652in}{1.476305in}}%
\pgfpathlineto{\pgfqpoint{2.577705in}{1.477832in}}%
\pgfpathlineto{\pgfqpoint{2.578652in}{1.483939in}}%
\pgfpathlineto{\pgfqpoint{2.579762in}{1.485466in}}%
\pgfpathlineto{\pgfqpoint{2.580459in}{1.488519in}}%
\pgfpathlineto{\pgfqpoint{2.583844in}{1.490046in}}%
\pgfpathlineto{\pgfqpoint{2.584783in}{1.499207in}}%
\pgfpathlineto{\pgfqpoint{2.587410in}{1.500734in}}%
\pgfpathlineto{\pgfqpoint{2.588370in}{1.505314in}}%
\pgfpathlineto{\pgfqpoint{2.591043in}{1.506841in}}%
\pgfpathlineto{\pgfqpoint{2.591713in}{1.509895in}}%
\pgfpathlineto{\pgfqpoint{2.597549in}{1.511421in}}%
\pgfpathlineto{\pgfqpoint{2.598815in}{1.517529in}}%
\pgfpathlineto{\pgfqpoint{2.599333in}{1.519055in}}%
\pgfpathlineto{\pgfqpoint{2.600627in}{1.523636in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{1.525163in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{1.526689in}}%
\pgfpathlineto{\pgfqpoint{2.603153in}{1.528216in}}%
\pgfpathlineto{\pgfqpoint{2.604619in}{1.532797in}}%
\pgfpathlineto{\pgfqpoint{2.606256in}{1.534323in}}%
\pgfpathlineto{\pgfqpoint{2.607455in}{1.540431in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{1.541957in}}%
\pgfpathlineto{\pgfqpoint{2.610261in}{1.548064in}}%
\pgfpathlineto{\pgfqpoint{2.612573in}{1.549591in}}%
\pgfpathlineto{\pgfqpoint{2.613941in}{1.557225in}}%
\pgfpathlineto{\pgfqpoint{2.618033in}{1.558752in}}%
\pgfpathlineto{\pgfqpoint{2.618033in}{1.560279in}}%
\pgfpathlineto{\pgfqpoint{2.620488in}{1.561806in}}%
\pgfpathlineto{\pgfqpoint{2.621357in}{1.566386in}}%
\pgfpathlineto{\pgfqpoint{2.625418in}{1.567913in}}%
\pgfpathlineto{\pgfqpoint{2.626572in}{1.575547in}}%
\pgfpathlineto{\pgfqpoint{2.629324in}{1.577074in}}%
\pgfpathlineto{\pgfqpoint{2.629744in}{1.580127in}}%
\pgfpathlineto{\pgfqpoint{2.633766in}{1.581654in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.584708in}}%
\pgfpathlineto{\pgfqpoint{2.636176in}{1.586234in}}%
\pgfpathlineto{\pgfqpoint{2.637654in}{1.589288in}}%
\pgfpathlineto{\pgfqpoint{2.639747in}{1.590815in}}%
\pgfpathlineto{\pgfqpoint{2.641138in}{1.595395in}}%
\pgfpathlineto{\pgfqpoint{2.644883in}{1.596922in}}%
\pgfpathlineto{\pgfqpoint{2.646091in}{1.603029in}}%
\pgfpathlineto{\pgfqpoint{2.647407in}{1.604556in}}%
\pgfpathlineto{\pgfqpoint{2.648801in}{1.610663in}}%
\pgfpathlineto{\pgfqpoint{2.651372in}{1.612190in}}%
\pgfpathlineto{\pgfqpoint{2.652774in}{1.615243in}}%
\pgfpathlineto{\pgfqpoint{2.653285in}{1.616770in}}%
\pgfpathlineto{\pgfqpoint{2.654120in}{1.622877in}}%
\pgfpathlineto{\pgfqpoint{2.658374in}{1.624404in}}%
\pgfpathlineto{\pgfqpoint{2.659715in}{1.628985in}}%
\pgfpathlineto{\pgfqpoint{2.663128in}{1.630511in}}%
\pgfpathlineto{\pgfqpoint{2.664607in}{1.635092in}}%
\pgfpathlineto{\pgfqpoint{2.666376in}{1.636619in}}%
\pgfpathlineto{\pgfqpoint{2.666826in}{1.641199in}}%
\pgfpathlineto{\pgfqpoint{2.670859in}{1.642726in}}%
\pgfpathlineto{\pgfqpoint{2.671756in}{1.645779in}}%
\pgfpathlineto{\pgfqpoint{2.674253in}{1.647306in}}%
\pgfpathlineto{\pgfqpoint{2.674253in}{1.648833in}}%
\pgfpathlineto{\pgfqpoint{2.677086in}{1.650360in}}%
\pgfpathlineto{\pgfqpoint{2.677542in}{1.653413in}}%
\pgfpathlineto{\pgfqpoint{2.679434in}{1.654940in}}%
\pgfpathlineto{\pgfqpoint{2.680403in}{1.661047in}}%
\pgfpathlineto{\pgfqpoint{2.681235in}{1.662574in}}%
\pgfpathlineto{\pgfqpoint{2.681235in}{1.664101in}}%
\pgfpathlineto{\pgfqpoint{2.685403in}{1.665628in}}%
\pgfpathlineto{\pgfqpoint{2.686659in}{1.670208in}}%
\pgfpathlineto{\pgfqpoint{2.687330in}{1.671735in}}%
\pgfpathlineto{\pgfqpoint{2.688219in}{1.674788in}}%
\pgfpathlineto{\pgfqpoint{2.692416in}{1.676315in}}%
\pgfpathlineto{\pgfqpoint{2.693044in}{1.679369in}}%
\pgfpathlineto{\pgfqpoint{2.696184in}{1.680896in}}%
\pgfpathlineto{\pgfqpoint{2.697351in}{1.687003in}}%
\pgfpathlineto{\pgfqpoint{2.700104in}{1.688530in}}%
\pgfpathlineto{\pgfqpoint{2.701396in}{1.694637in}}%
\pgfpathlineto{\pgfqpoint{2.705040in}{1.696164in}}%
\pgfpathlineto{\pgfqpoint{2.705040in}{1.697690in}}%
\pgfpathlineto{\pgfqpoint{2.709107in}{1.699217in}}%
\pgfpathlineto{\pgfqpoint{2.709107in}{1.700744in}}%
\pgfpathlineto{\pgfqpoint{2.715946in}{1.702271in}}%
\pgfpathlineto{\pgfqpoint{2.716706in}{1.705324in}}%
\pgfpathlineto{\pgfqpoint{2.721298in}{1.706851in}}%
\pgfpathlineto{\pgfqpoint{2.721298in}{1.708378in}}%
\pgfpathlineto{\pgfqpoint{2.730157in}{1.709905in}}%
\pgfpathlineto{\pgfqpoint{2.730157in}{1.711432in}}%
\pgfpathlineto{\pgfqpoint{2.733446in}{1.712958in}}%
\pgfpathlineto{\pgfqpoint{2.733446in}{1.714485in}}%
\pgfpathlineto{\pgfqpoint{2.736283in}{1.716012in}}%
\pgfpathlineto{\pgfqpoint{2.737463in}{1.719065in}}%
\pgfpathlineto{\pgfqpoint{2.739589in}{1.720592in}}%
\pgfpathlineto{\pgfqpoint{2.740142in}{1.723646in}}%
\pgfpathlineto{\pgfqpoint{2.742481in}{1.725173in}}%
\pgfpathlineto{\pgfqpoint{2.742481in}{1.726699in}}%
\pgfpathlineto{\pgfqpoint{2.748793in}{1.728226in}}%
\pgfpathlineto{\pgfqpoint{2.748793in}{1.729753in}}%
\pgfpathlineto{\pgfqpoint{2.751937in}{1.731280in}}%
\pgfpathlineto{\pgfqpoint{2.752570in}{1.735860in}}%
\pgfpathlineto{\pgfqpoint{2.755633in}{1.737387in}}%
\pgfpathlineto{\pgfqpoint{2.755633in}{1.738914in}}%
\pgfpathlineto{\pgfqpoint{2.759593in}{1.740441in}}%
\pgfpathlineto{\pgfqpoint{2.761132in}{1.743494in}}%
\pgfpathlineto{\pgfqpoint{2.769839in}{1.745021in}}%
\pgfpathlineto{\pgfqpoint{2.770958in}{1.748075in}}%
\pgfpathlineto{\pgfqpoint{2.773486in}{1.749601in}}%
\pgfpathlineto{\pgfqpoint{2.774306in}{1.754182in}}%
\pgfpathlineto{\pgfqpoint{2.776293in}{1.755709in}}%
\pgfpathlineto{\pgfqpoint{2.776293in}{1.757235in}}%
\pgfpathlineto{\pgfqpoint{2.779322in}{1.758762in}}%
\pgfpathlineto{\pgfqpoint{2.779341in}{1.761816in}}%
\pgfpathlineto{\pgfqpoint{2.788083in}{1.763343in}}%
\pgfpathlineto{\pgfqpoint{2.789370in}{1.770977in}}%
\pgfpathlineto{\pgfqpoint{2.795152in}{1.772503in}}%
\pgfpathlineto{\pgfqpoint{2.795152in}{1.774030in}}%
\pgfpathlineto{\pgfqpoint{2.799877in}{1.775557in}}%
\pgfpathlineto{\pgfqpoint{2.801301in}{1.780137in}}%
\pgfpathlineto{\pgfqpoint{2.806516in}{1.781664in}}%
\pgfpathlineto{\pgfqpoint{2.807072in}{1.786244in}}%
\pgfpathlineto{\pgfqpoint{2.812110in}{1.787771in}}%
\pgfpathlineto{\pgfqpoint{2.812537in}{1.790825in}}%
\pgfpathlineto{\pgfqpoint{2.816898in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.816898in}{1.793878in}}%
\pgfpathlineto{\pgfqpoint{2.819643in}{1.795405in}}%
\pgfpathlineto{\pgfqpoint{2.820287in}{1.798459in}}%
\pgfpathlineto{\pgfqpoint{2.825541in}{1.799986in}}%
\pgfpathlineto{\pgfqpoint{2.825541in}{1.801512in}}%
\pgfpathlineto{\pgfqpoint{2.830623in}{1.803039in}}%
\pgfpathlineto{\pgfqpoint{2.830623in}{1.804566in}}%
\pgfpathlineto{\pgfqpoint{2.839626in}{1.806093in}}%
\pgfpathlineto{\pgfqpoint{2.839626in}{1.807620in}}%
\pgfpathlineto{\pgfqpoint{2.841656in}{1.809146in}}%
\pgfpathlineto{\pgfqpoint{2.841656in}{1.810673in}}%
\pgfpathlineto{\pgfqpoint{2.853364in}{1.812200in}}%
\pgfpathlineto{\pgfqpoint{2.853364in}{1.813727in}}%
\pgfpathlineto{\pgfqpoint{2.856886in}{1.815254in}}%
\pgfpathlineto{\pgfqpoint{2.856886in}{1.816780in}}%
\pgfpathlineto{\pgfqpoint{2.860145in}{1.818307in}}%
\pgfpathlineto{\pgfqpoint{2.861543in}{1.824414in}}%
\pgfpathlineto{\pgfqpoint{2.870310in}{1.825941in}}%
\pgfpathlineto{\pgfqpoint{2.871064in}{1.828995in}}%
\pgfpathlineto{\pgfqpoint{2.875632in}{1.830522in}}%
\pgfpathlineto{\pgfqpoint{2.875632in}{1.832048in}}%
\pgfpathlineto{\pgfqpoint{2.880100in}{1.833575in}}%
\pgfpathlineto{\pgfqpoint{2.880343in}{1.836629in}}%
\pgfpathlineto{\pgfqpoint{2.884178in}{1.838155in}}%
\pgfpathlineto{\pgfqpoint{2.885516in}{1.844263in}}%
\pgfpathlineto{\pgfqpoint{2.891356in}{1.845789in}}%
\pgfpathlineto{\pgfqpoint{2.892255in}{1.848843in}}%
\pgfpathlineto{\pgfqpoint{2.893368in}{1.850370in}}%
\pgfpathlineto{\pgfqpoint{2.893368in}{1.851897in}}%
\pgfpathlineto{\pgfqpoint{2.897050in}{1.853423in}}%
\pgfpathlineto{\pgfqpoint{2.897616in}{1.858004in}}%
\pgfpathlineto{\pgfqpoint{2.902944in}{1.859531in}}%
\pgfpathlineto{\pgfqpoint{2.902944in}{1.861057in}}%
\pgfpathlineto{\pgfqpoint{2.907783in}{1.862584in}}%
\pgfpathlineto{\pgfqpoint{2.909296in}{1.865638in}}%
\pgfpathlineto{\pgfqpoint{2.913478in}{1.867165in}}%
\pgfpathlineto{\pgfqpoint{2.914981in}{1.871745in}}%
\pgfpathlineto{\pgfqpoint{2.919586in}{1.873272in}}%
\pgfpathlineto{\pgfqpoint{2.919674in}{1.876325in}}%
\pgfpathlineto{\pgfqpoint{2.926403in}{1.877852in}}%
\pgfpathlineto{\pgfqpoint{2.926403in}{1.879379in}}%
\pgfpathlineto{\pgfqpoint{2.930607in}{1.880906in}}%
\pgfpathlineto{\pgfqpoint{2.930607in}{1.882433in}}%
\pgfpathlineto{\pgfqpoint{2.943453in}{1.883959in}}%
\pgfpathlineto{\pgfqpoint{2.943453in}{1.885486in}}%
\pgfpathlineto{\pgfqpoint{2.946884in}{1.887013in}}%
\pgfpathlineto{\pgfqpoint{2.946884in}{1.888540in}}%
\pgfpathlineto{\pgfqpoint{2.956041in}{1.890067in}}%
\pgfpathlineto{\pgfqpoint{2.956576in}{1.893120in}}%
\pgfpathlineto{\pgfqpoint{2.965983in}{1.894647in}}%
\pgfpathlineto{\pgfqpoint{2.967502in}{1.897700in}}%
\pgfpathlineto{\pgfqpoint{2.973135in}{1.899227in}}%
\pgfpathlineto{\pgfqpoint{2.973135in}{1.900754in}}%
\pgfpathlineto{\pgfqpoint{2.987559in}{1.902281in}}%
\pgfpathlineto{\pgfqpoint{2.987559in}{1.903808in}}%
\pgfpathlineto{\pgfqpoint{2.998530in}{1.905334in}}%
\pgfpathlineto{\pgfqpoint{2.998530in}{1.906861in}}%
\pgfpathlineto{\pgfqpoint{3.003453in}{1.908388in}}%
\pgfpathlineto{\pgfqpoint{3.003453in}{1.909915in}}%
\pgfpathlineto{\pgfqpoint{3.017652in}{1.911442in}}%
\pgfpathlineto{\pgfqpoint{3.017935in}{1.914495in}}%
\pgfpathlineto{\pgfqpoint{3.023871in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{3.023871in}{1.917549in}}%
\pgfpathlineto{\pgfqpoint{3.032704in}{1.919076in}}%
\pgfpathlineto{\pgfqpoint{3.033594in}{1.922129in}}%
\pgfpathlineto{\pgfqpoint{3.055988in}{1.923656in}}%
\pgfpathlineto{\pgfqpoint{3.055988in}{1.925183in}}%
\pgfpathlineto{\pgfqpoint{3.073485in}{1.926710in}}%
\pgfpathlineto{\pgfqpoint{3.073485in}{1.928236in}}%
\pgfpathlineto{\pgfqpoint{3.080361in}{1.929763in}}%
\pgfpathlineto{\pgfqpoint{3.081124in}{1.932817in}}%
\pgfpathlineto{\pgfqpoint{3.085888in}{1.934344in}}%
\pgfpathlineto{\pgfqpoint{3.085888in}{1.935870in}}%
\pgfpathlineto{\pgfqpoint{3.155439in}{1.937397in}}%
\pgfpathlineto{\pgfqpoint{3.155439in}{1.938924in}}%
\pgfpathlineto{\pgfqpoint{3.213505in}{1.940451in}}%
\pgfpathlineto{\pgfqpoint{3.213505in}{1.940451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232271in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.232271in}{0.436558in}}%
\pgfpathlineto{\pgfqpoint{1.351898in}{0.438085in}}%
\pgfpathlineto{\pgfqpoint{1.351898in}{0.439611in}}%
\pgfpathlineto{\pgfqpoint{1.438240in}{0.441138in}}%
\pgfpathlineto{\pgfqpoint{1.438240in}{0.442665in}}%
\pgfpathlineto{\pgfqpoint{1.464535in}{0.444192in}}%
\pgfpathlineto{\pgfqpoint{1.464535in}{0.445719in}}%
\pgfpathlineto{\pgfqpoint{1.497488in}{0.447245in}}%
\pgfpathlineto{\pgfqpoint{1.497488in}{0.448772in}}%
\pgfpathlineto{\pgfqpoint{1.524572in}{0.450299in}}%
\pgfpathlineto{\pgfqpoint{1.524572in}{0.451826in}}%
\pgfpathlineto{\pgfqpoint{1.557151in}{0.453353in}}%
\pgfpathlineto{\pgfqpoint{1.557151in}{0.454879in}}%
\pgfpathlineto{\pgfqpoint{1.583134in}{0.456406in}}%
\pgfpathlineto{\pgfqpoint{1.583991in}{0.460987in}}%
\pgfpathlineto{\pgfqpoint{1.608324in}{0.462513in}}%
\pgfpathlineto{\pgfqpoint{1.608324in}{0.464040in}}%
\pgfpathlineto{\pgfqpoint{1.625856in}{0.465567in}}%
\pgfpathlineto{\pgfqpoint{1.626684in}{0.468621in}}%
\pgfpathlineto{\pgfqpoint{1.636350in}{0.470147in}}%
\pgfpathlineto{\pgfqpoint{1.636350in}{0.471674in}}%
\pgfpathlineto{\pgfqpoint{1.650611in}{0.473201in}}%
\pgfpathlineto{\pgfqpoint{1.650611in}{0.474728in}}%
\pgfpathlineto{\pgfqpoint{1.653345in}{0.476255in}}%
\pgfpathlineto{\pgfqpoint{1.653345in}{0.477781in}}%
\pgfpathlineto{\pgfqpoint{1.668379in}{0.479308in}}%
\pgfpathlineto{\pgfqpoint{1.668379in}{0.480835in}}%
\pgfpathlineto{\pgfqpoint{1.679570in}{0.482362in}}%
\pgfpathlineto{\pgfqpoint{1.679570in}{0.483889in}}%
\pgfpathlineto{\pgfqpoint{1.684005in}{0.485415in}}%
\pgfpathlineto{\pgfqpoint{1.684005in}{0.486942in}}%
\pgfpathlineto{\pgfqpoint{1.692775in}{0.488469in}}%
\pgfpathlineto{\pgfqpoint{1.692775in}{0.489996in}}%
\pgfpathlineto{\pgfqpoint{1.711813in}{0.491523in}}%
\pgfpathlineto{\pgfqpoint{1.711813in}{0.493049in}}%
\pgfpathlineto{\pgfqpoint{1.716375in}{0.494576in}}%
\pgfpathlineto{\pgfqpoint{1.716375in}{0.496103in}}%
\pgfpathlineto{\pgfqpoint{1.724542in}{0.497630in}}%
\pgfpathlineto{\pgfqpoint{1.725108in}{0.500683in}}%
\pgfpathlineto{\pgfqpoint{1.727102in}{0.502210in}}%
\pgfpathlineto{\pgfqpoint{1.727631in}{0.505264in}}%
\pgfpathlineto{\pgfqpoint{1.733160in}{0.506790in}}%
\pgfpathlineto{\pgfqpoint{1.733289in}{0.509844in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.511371in}}%
\pgfpathlineto{\pgfqpoint{1.738642in}{0.514424in}}%
\pgfpathlineto{\pgfqpoint{1.742302in}{0.515951in}}%
\pgfpathlineto{\pgfqpoint{1.742302in}{0.517478in}}%
\pgfpathlineto{\pgfqpoint{1.747477in}{0.519005in}}%
\pgfpathlineto{\pgfqpoint{1.748132in}{0.525112in}}%
\pgfpathlineto{\pgfqpoint{1.750866in}{0.526639in}}%
\pgfpathlineto{\pgfqpoint{1.750866in}{0.528166in}}%
\pgfpathlineto{\pgfqpoint{1.775248in}{0.529692in}}%
\pgfpathlineto{\pgfqpoint{1.775248in}{0.531219in}}%
\pgfpathlineto{\pgfqpoint{1.777899in}{0.532746in}}%
\pgfpathlineto{\pgfqpoint{1.778762in}{0.538853in}}%
\pgfpathlineto{\pgfqpoint{1.786531in}{0.540380in}}%
\pgfpathlineto{\pgfqpoint{1.787909in}{0.544960in}}%
\pgfpathlineto{\pgfqpoint{1.792258in}{0.546487in}}%
\pgfpathlineto{\pgfqpoint{1.792258in}{0.548014in}}%
\pgfpathlineto{\pgfqpoint{1.802164in}{0.549541in}}%
\pgfpathlineto{\pgfqpoint{1.802744in}{0.554121in}}%
\pgfpathlineto{\pgfqpoint{1.810498in}{0.555648in}}%
\pgfpathlineto{\pgfqpoint{1.811569in}{0.558701in}}%
\pgfpathlineto{\pgfqpoint{1.816491in}{0.560228in}}%
\pgfpathlineto{\pgfqpoint{1.816491in}{0.561755in}}%
\pgfpathlineto{\pgfqpoint{1.823484in}{0.563282in}}%
\pgfpathlineto{\pgfqpoint{1.824915in}{0.566335in}}%
\pgfpathlineto{\pgfqpoint{1.827238in}{0.567862in}}%
\pgfpathlineto{\pgfqpoint{1.827238in}{0.569389in}}%
\pgfpathlineto{\pgfqpoint{1.835522in}{0.570916in}}%
\pgfpathlineto{\pgfqpoint{1.835522in}{0.572443in}}%
\pgfpathlineto{\pgfqpoint{1.840124in}{0.573969in}}%
\pgfpathlineto{\pgfqpoint{1.840124in}{0.575496in}}%
\pgfpathlineto{\pgfqpoint{1.842321in}{0.577023in}}%
\pgfpathlineto{\pgfqpoint{1.842321in}{0.578550in}}%
\pgfpathlineto{\pgfqpoint{1.845145in}{0.580077in}}%
\pgfpathlineto{\pgfqpoint{1.845145in}{0.581603in}}%
\pgfpathlineto{\pgfqpoint{1.856592in}{0.583130in}}%
\pgfpathlineto{\pgfqpoint{1.857382in}{0.586184in}}%
\pgfpathlineto{\pgfqpoint{1.864822in}{0.587711in}}%
\pgfpathlineto{\pgfqpoint{1.865709in}{0.590764in}}%
\pgfpathlineto{\pgfqpoint{1.869605in}{0.592291in}}%
\pgfpathlineto{\pgfqpoint{1.870151in}{0.596871in}}%
\pgfpathlineto{\pgfqpoint{1.873528in}{0.598398in}}%
\pgfpathlineto{\pgfqpoint{1.875018in}{0.601452in}}%
\pgfpathlineto{\pgfqpoint{1.882164in}{0.602979in}}%
\pgfpathlineto{\pgfqpoint{1.882164in}{0.604505in}}%
\pgfpathlineto{\pgfqpoint{1.887096in}{0.606032in}}%
\pgfpathlineto{\pgfqpoint{1.887096in}{0.607559in}}%
\pgfpathlineto{\pgfqpoint{1.891070in}{0.609086in}}%
\pgfpathlineto{\pgfqpoint{1.891070in}{0.610613in}}%
\pgfpathlineto{\pgfqpoint{1.893423in}{0.612139in}}%
\pgfpathlineto{\pgfqpoint{1.893423in}{0.613666in}}%
\pgfpathlineto{\pgfqpoint{1.897016in}{0.615193in}}%
\pgfpathlineto{\pgfqpoint{1.897830in}{0.619773in}}%
\pgfpathlineto{\pgfqpoint{1.900498in}{0.621300in}}%
\pgfpathlineto{\pgfqpoint{1.900498in}{0.622827in}}%
\pgfpathlineto{\pgfqpoint{1.914100in}{0.624354in}}%
\pgfpathlineto{\pgfqpoint{1.914795in}{0.628934in}}%
\pgfpathlineto{\pgfqpoint{1.918650in}{0.630461in}}%
\pgfpathlineto{\pgfqpoint{1.919542in}{0.635041in}}%
\pgfpathlineto{\pgfqpoint{1.927918in}{0.636568in}}%
\pgfpathlineto{\pgfqpoint{1.928808in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{1.930149in}{0.641148in}}%
\pgfpathlineto{\pgfqpoint{1.930464in}{0.644202in}}%
\pgfpathlineto{\pgfqpoint{1.932943in}{0.645729in}}%
\pgfpathlineto{\pgfqpoint{1.934073in}{0.650309in}}%
\pgfpathlineto{\pgfqpoint{1.939367in}{0.651836in}}%
\pgfpathlineto{\pgfqpoint{1.939367in}{0.653363in}}%
\pgfpathlineto{\pgfqpoint{1.946360in}{0.654890in}}%
\pgfpathlineto{\pgfqpoint{1.947314in}{0.657943in}}%
\pgfpathlineto{\pgfqpoint{1.954719in}{0.659470in}}%
\pgfpathlineto{\pgfqpoint{1.954948in}{0.664050in}}%
\pgfpathlineto{\pgfqpoint{1.958227in}{0.665577in}}%
\pgfpathlineto{\pgfqpoint{1.959702in}{0.668631in}}%
\pgfpathlineto{\pgfqpoint{1.960926in}{0.670158in}}%
\pgfpathlineto{\pgfqpoint{1.961178in}{0.674738in}}%
\pgfpathlineto{\pgfqpoint{1.967599in}{0.676265in}}%
\pgfpathlineto{\pgfqpoint{1.967786in}{0.680845in}}%
\pgfpathlineto{\pgfqpoint{1.975419in}{0.682372in}}%
\pgfpathlineto{\pgfqpoint{1.975419in}{0.683899in}}%
\pgfpathlineto{\pgfqpoint{1.981602in}{0.685425in}}%
\pgfpathlineto{\pgfqpoint{1.981602in}{0.686952in}}%
\pgfpathlineto{\pgfqpoint{1.989122in}{0.688479in}}%
\pgfpathlineto{\pgfqpoint{1.990328in}{0.691533in}}%
\pgfpathlineto{\pgfqpoint{1.994796in}{0.693059in}}%
\pgfpathlineto{\pgfqpoint{1.996055in}{0.696113in}}%
\pgfpathlineto{\pgfqpoint{2.002636in}{0.697640in}}%
\pgfpathlineto{\pgfqpoint{2.003057in}{0.702220in}}%
\pgfpathlineto{\pgfqpoint{2.007051in}{0.703747in}}%
\pgfpathlineto{\pgfqpoint{2.007546in}{0.706801in}}%
\pgfpathlineto{\pgfqpoint{2.011846in}{0.708327in}}%
\pgfpathlineto{\pgfqpoint{2.011846in}{0.709854in}}%
\pgfpathlineto{\pgfqpoint{2.017627in}{0.711381in}}%
\pgfpathlineto{\pgfqpoint{2.019065in}{0.714435in}}%
\pgfpathlineto{\pgfqpoint{2.028881in}{0.715961in}}%
\pgfpathlineto{\pgfqpoint{2.029136in}{0.719015in}}%
\pgfpathlineto{\pgfqpoint{2.030785in}{0.720542in}}%
\pgfpathlineto{\pgfqpoint{2.030785in}{0.722069in}}%
\pgfpathlineto{\pgfqpoint{2.036125in}{0.723595in}}%
\pgfpathlineto{\pgfqpoint{2.036125in}{0.725122in}}%
\pgfpathlineto{\pgfqpoint{2.044655in}{0.726649in}}%
\pgfpathlineto{\pgfqpoint{2.044776in}{0.729702in}}%
\pgfpathlineto{\pgfqpoint{2.048100in}{0.731229in}}%
\pgfpathlineto{\pgfqpoint{2.048100in}{0.732756in}}%
\pgfpathlineto{\pgfqpoint{2.055352in}{0.734283in}}%
\pgfpathlineto{\pgfqpoint{2.055918in}{0.737336in}}%
\pgfpathlineto{\pgfqpoint{2.058209in}{0.738863in}}%
\pgfpathlineto{\pgfqpoint{2.059425in}{0.741917in}}%
\pgfpathlineto{\pgfqpoint{2.066810in}{0.743444in}}%
\pgfpathlineto{\pgfqpoint{2.066810in}{0.744970in}}%
\pgfpathlineto{\pgfqpoint{2.069961in}{0.746497in}}%
\pgfpathlineto{\pgfqpoint{2.069961in}{0.748024in}}%
\pgfpathlineto{\pgfqpoint{2.072593in}{0.749551in}}%
\pgfpathlineto{\pgfqpoint{2.072593in}{0.751078in}}%
\pgfpathlineto{\pgfqpoint{2.077725in}{0.752604in}}%
\pgfpathlineto{\pgfqpoint{2.077725in}{0.754131in}}%
\pgfpathlineto{\pgfqpoint{2.085576in}{0.755658in}}%
\pgfpathlineto{\pgfqpoint{2.085576in}{0.757185in}}%
\pgfpathlineto{\pgfqpoint{2.090476in}{0.758712in}}%
\pgfpathlineto{\pgfqpoint{2.090643in}{0.761765in}}%
\pgfpathlineto{\pgfqpoint{2.101808in}{0.763292in}}%
\pgfpathlineto{\pgfqpoint{2.101808in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{2.107319in}{0.766346in}}%
\pgfpathlineto{\pgfqpoint{2.107319in}{0.767872in}}%
\pgfpathlineto{\pgfqpoint{2.110097in}{0.769399in}}%
\pgfpathlineto{\pgfqpoint{2.111606in}{0.773980in}}%
\pgfpathlineto{\pgfqpoint{2.115151in}{0.775506in}}%
\pgfpathlineto{\pgfqpoint{2.115151in}{0.777033in}}%
\pgfpathlineto{\pgfqpoint{2.128380in}{0.778560in}}%
\pgfpathlineto{\pgfqpoint{2.129676in}{0.781614in}}%
\pgfpathlineto{\pgfqpoint{2.131979in}{0.783140in}}%
\pgfpathlineto{\pgfqpoint{2.131979in}{0.784667in}}%
\pgfpathlineto{\pgfqpoint{2.140581in}{0.786194in}}%
\pgfpathlineto{\pgfqpoint{2.140647in}{0.789247in}}%
\pgfpathlineto{\pgfqpoint{2.143929in}{0.790774in}}%
\pgfpathlineto{\pgfqpoint{2.145028in}{0.793828in}}%
\pgfpathlineto{\pgfqpoint{2.146715in}{0.795355in}}%
\pgfpathlineto{\pgfqpoint{2.147947in}{0.798408in}}%
\pgfpathlineto{\pgfqpoint{2.153287in}{0.799935in}}%
\pgfpathlineto{\pgfqpoint{2.154242in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.159241in}{0.806042in}}%
\pgfpathlineto{\pgfqpoint{2.159241in}{0.807569in}}%
\pgfpathlineto{\pgfqpoint{2.165448in}{0.809096in}}%
\pgfpathlineto{\pgfqpoint{2.165448in}{0.810623in}}%
\pgfpathlineto{\pgfqpoint{2.169296in}{0.812149in}}%
\pgfpathlineto{\pgfqpoint{2.170444in}{0.818257in}}%
\pgfpathlineto{\pgfqpoint{2.177914in}{0.819783in}}%
\pgfpathlineto{\pgfqpoint{2.178926in}{0.822837in}}%
\pgfpathlineto{\pgfqpoint{2.182591in}{0.824364in}}%
\pgfpathlineto{\pgfqpoint{2.182591in}{0.825891in}}%
\pgfpathlineto{\pgfqpoint{2.190380in}{0.827417in}}%
\pgfpathlineto{\pgfqpoint{2.191598in}{0.833525in}}%
\pgfpathlineto{\pgfqpoint{2.194573in}{0.835051in}}%
\pgfpathlineto{\pgfqpoint{2.195282in}{0.845739in}}%
\pgfpathlineto{\pgfqpoint{2.198655in}{0.847266in}}%
\pgfpathlineto{\pgfqpoint{2.198655in}{0.848792in}}%
\pgfpathlineto{\pgfqpoint{2.206846in}{0.850319in}}%
\pgfpathlineto{\pgfqpoint{2.207326in}{0.854900in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{0.856426in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{0.857953in}}%
\pgfpathlineto{\pgfqpoint{2.212715in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{2.213199in}{0.862534in}}%
\pgfpathlineto{\pgfqpoint{2.217777in}{0.864060in}}%
\pgfpathlineto{\pgfqpoint{2.217777in}{0.865587in}}%
\pgfpathlineto{\pgfqpoint{2.220948in}{0.867114in}}%
\pgfpathlineto{\pgfqpoint{2.221379in}{0.870168in}}%
\pgfpathlineto{\pgfqpoint{2.226146in}{0.871694in}}%
\pgfpathlineto{\pgfqpoint{2.226930in}{0.876275in}}%
\pgfpathlineto{\pgfqpoint{2.228790in}{0.877802in}}%
\pgfpathlineto{\pgfqpoint{2.229777in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{2.230498in}{0.885436in}}%
\pgfpathlineto{\pgfqpoint{2.231420in}{0.888489in}}%
\pgfpathlineto{\pgfqpoint{2.233907in}{0.890016in}}%
\pgfpathlineto{\pgfqpoint{2.233907in}{0.891543in}}%
\pgfpathlineto{\pgfqpoint{2.238186in}{0.893070in}}%
\pgfpathlineto{\pgfqpoint{2.238435in}{0.896123in}}%
\pgfpathlineto{\pgfqpoint{2.242902in}{0.897650in}}%
\pgfpathlineto{\pgfqpoint{2.242902in}{0.899177in}}%
\pgfpathlineto{\pgfqpoint{2.245694in}{0.900704in}}%
\pgfpathlineto{\pgfqpoint{2.245987in}{0.903757in}}%
\pgfpathlineto{\pgfqpoint{2.251817in}{0.905284in}}%
\pgfpathlineto{\pgfqpoint{2.251818in}{0.908337in}}%
\pgfpathlineto{\pgfqpoint{2.255547in}{0.909864in}}%
\pgfpathlineto{\pgfqpoint{2.256014in}{0.912918in}}%
\pgfpathlineto{\pgfqpoint{2.260308in}{0.914445in}}%
\pgfpathlineto{\pgfqpoint{2.260308in}{0.915971in}}%
\pgfpathlineto{\pgfqpoint{2.263745in}{0.917498in}}%
\pgfpathlineto{\pgfqpoint{2.264251in}{0.920552in}}%
\pgfpathlineto{\pgfqpoint{2.269073in}{0.922079in}}%
\pgfpathlineto{\pgfqpoint{2.269949in}{0.925132in}}%
\pgfpathlineto{\pgfqpoint{2.272873in}{0.926659in}}%
\pgfpathlineto{\pgfqpoint{2.274053in}{0.931239in}}%
\pgfpathlineto{\pgfqpoint{2.277476in}{0.932766in}}%
\pgfpathlineto{\pgfqpoint{2.278824in}{0.937347in}}%
\pgfpathlineto{\pgfqpoint{2.279985in}{0.938873in}}%
\pgfpathlineto{\pgfqpoint{2.279985in}{0.940400in}}%
\pgfpathlineto{\pgfqpoint{2.281688in}{0.941927in}}%
\pgfpathlineto{\pgfqpoint{2.282759in}{0.944981in}}%
\pgfpathlineto{\pgfqpoint{2.285349in}{0.946507in}}%
\pgfpathlineto{\pgfqpoint{2.285376in}{0.949561in}}%
\pgfpathlineto{\pgfqpoint{2.291084in}{0.951088in}}%
\pgfpathlineto{\pgfqpoint{2.291084in}{0.952615in}}%
\pgfpathlineto{\pgfqpoint{2.294937in}{0.954141in}}%
\pgfpathlineto{\pgfqpoint{2.294937in}{0.955668in}}%
\pgfpathlineto{\pgfqpoint{2.297966in}{0.957195in}}%
\pgfpathlineto{\pgfqpoint{2.298673in}{0.960249in}}%
\pgfpathlineto{\pgfqpoint{2.300871in}{0.961775in}}%
\pgfpathlineto{\pgfqpoint{2.301598in}{0.967882in}}%
\pgfpathlineto{\pgfqpoint{2.303689in}{0.969409in}}%
\pgfpathlineto{\pgfqpoint{2.305196in}{0.972463in}}%
\pgfpathlineto{\pgfqpoint{2.310780in}{0.973990in}}%
\pgfpathlineto{\pgfqpoint{2.311408in}{0.980097in}}%
\pgfpathlineto{\pgfqpoint{2.313642in}{0.981624in}}%
\pgfpathlineto{\pgfqpoint{2.314898in}{0.990784in}}%
\pgfpathlineto{\pgfqpoint{2.316852in}{0.992311in}}%
\pgfpathlineto{\pgfqpoint{2.317835in}{0.996892in}}%
\pgfpathlineto{\pgfqpoint{2.321963in}{0.998418in}}%
\pgfpathlineto{\pgfqpoint{2.321963in}{0.999945in}}%
\pgfpathlineto{\pgfqpoint{2.325043in}{1.001472in}}%
\pgfpathlineto{\pgfqpoint{2.326353in}{1.007579in}}%
\pgfpathlineto{\pgfqpoint{2.329192in}{1.009106in}}%
\pgfpathlineto{\pgfqpoint{2.329782in}{1.012160in}}%
\pgfpathlineto{\pgfqpoint{2.331944in}{1.013686in}}%
\pgfpathlineto{\pgfqpoint{2.333236in}{1.016740in}}%
\pgfpathlineto{\pgfqpoint{2.339421in}{1.018267in}}%
\pgfpathlineto{\pgfqpoint{2.340813in}{1.022847in}}%
\pgfpathlineto{\pgfqpoint{2.342154in}{1.024374in}}%
\pgfpathlineto{\pgfqpoint{2.343438in}{1.030481in}}%
\pgfpathlineto{\pgfqpoint{2.343944in}{1.032008in}}%
\pgfpathlineto{\pgfqpoint{2.343944in}{1.033535in}}%
\pgfpathlineto{\pgfqpoint{2.347830in}{1.035061in}}%
\pgfpathlineto{\pgfqpoint{2.348631in}{1.039642in}}%
\pgfpathlineto{\pgfqpoint{2.354303in}{1.041169in}}%
\pgfpathlineto{\pgfqpoint{2.354452in}{1.044222in}}%
\pgfpathlineto{\pgfqpoint{2.358066in}{1.045749in}}%
\pgfpathlineto{\pgfqpoint{2.358066in}{1.047276in}}%
\pgfpathlineto{\pgfqpoint{2.360347in}{1.048803in}}%
\pgfpathlineto{\pgfqpoint{2.360438in}{1.051856in}}%
\pgfpathlineto{\pgfqpoint{2.362721in}{1.053383in}}%
\pgfpathlineto{\pgfqpoint{2.362721in}{1.054910in}}%
\pgfpathlineto{\pgfqpoint{2.365544in}{1.056437in}}%
\pgfpathlineto{\pgfqpoint{2.366722in}{1.065597in}}%
\pgfpathlineto{\pgfqpoint{2.371344in}{1.067124in}}%
\pgfpathlineto{\pgfqpoint{2.372847in}{1.071705in}}%
\pgfpathlineto{\pgfqpoint{2.379543in}{1.073231in}}%
\pgfpathlineto{\pgfqpoint{2.380836in}{1.076285in}}%
\pgfpathlineto{\pgfqpoint{2.382238in}{1.077812in}}%
\pgfpathlineto{\pgfqpoint{2.383510in}{1.080865in}}%
\pgfpathlineto{\pgfqpoint{2.385250in}{1.082392in}}%
\pgfpathlineto{\pgfqpoint{2.385990in}{1.090026in}}%
\pgfpathlineto{\pgfqpoint{2.387361in}{1.091553in}}%
\pgfpathlineto{\pgfqpoint{2.388861in}{1.096133in}}%
\pgfpathlineto{\pgfqpoint{2.391922in}{1.097660in}}%
\pgfpathlineto{\pgfqpoint{2.391922in}{1.099187in}}%
\pgfpathlineto{\pgfqpoint{2.394869in}{1.100714in}}%
\pgfpathlineto{\pgfqpoint{2.396161in}{1.103767in}}%
\pgfpathlineto{\pgfqpoint{2.400881in}{1.105294in}}%
\pgfpathlineto{\pgfqpoint{2.402340in}{1.109874in}}%
\pgfpathlineto{\pgfqpoint{2.402971in}{1.111401in}}%
\pgfpathlineto{\pgfqpoint{2.403908in}{1.119035in}}%
\pgfpathlineto{\pgfqpoint{2.408895in}{1.120562in}}%
\pgfpathlineto{\pgfqpoint{2.409343in}{1.126669in}}%
\pgfpathlineto{\pgfqpoint{2.412547in}{1.128196in}}%
\pgfpathlineto{\pgfqpoint{2.413226in}{1.131250in}}%
\pgfpathlineto{\pgfqpoint{2.417006in}{1.132776in}}%
\pgfpathlineto{\pgfqpoint{2.417006in}{1.134303in}}%
\pgfpathlineto{\pgfqpoint{2.420467in}{1.135830in}}%
\pgfpathlineto{\pgfqpoint{2.420695in}{1.138883in}}%
\pgfpathlineto{\pgfqpoint{2.424356in}{1.140410in}}%
\pgfpathlineto{\pgfqpoint{2.424356in}{1.141937in}}%
\pgfpathlineto{\pgfqpoint{2.427812in}{1.143464in}}%
\pgfpathlineto{\pgfqpoint{2.429067in}{1.148044in}}%
\pgfpathlineto{\pgfqpoint{2.430449in}{1.149571in}}%
\pgfpathlineto{\pgfqpoint{2.430647in}{1.152625in}}%
\pgfpathlineto{\pgfqpoint{2.432672in}{1.154151in}}%
\pgfpathlineto{\pgfqpoint{2.432902in}{1.157205in}}%
\pgfpathlineto{\pgfqpoint{2.436235in}{1.158732in}}%
\pgfpathlineto{\pgfqpoint{2.436816in}{1.166366in}}%
\pgfpathlineto{\pgfqpoint{2.438780in}{1.167893in}}%
\pgfpathlineto{\pgfqpoint{2.439811in}{1.170946in}}%
\pgfpathlineto{\pgfqpoint{2.443214in}{1.172473in}}%
\pgfpathlineto{\pgfqpoint{2.443214in}{1.174000in}}%
\pgfpathlineto{\pgfqpoint{2.451261in}{1.175527in}}%
\pgfpathlineto{\pgfqpoint{2.452440in}{1.181634in}}%
\pgfpathlineto{\pgfqpoint{2.453398in}{1.183161in}}%
\pgfpathlineto{\pgfqpoint{2.454420in}{1.187741in}}%
\pgfpathlineto{\pgfqpoint{2.456813in}{1.189268in}}%
\pgfpathlineto{\pgfqpoint{2.457993in}{1.198428in}}%
\pgfpathlineto{\pgfqpoint{2.461111in}{1.199955in}}%
\pgfpathlineto{\pgfqpoint{2.461111in}{1.201482in}}%
\pgfpathlineto{\pgfqpoint{2.463525in}{1.203009in}}%
\pgfpathlineto{\pgfqpoint{2.464884in}{1.209116in}}%
\pgfpathlineto{\pgfqpoint{2.466380in}{1.210643in}}%
\pgfpathlineto{\pgfqpoint{2.467502in}{1.213696in}}%
\pgfpathlineto{\pgfqpoint{2.468549in}{1.215223in}}%
\pgfpathlineto{\pgfqpoint{2.469825in}{1.221330in}}%
\pgfpathlineto{\pgfqpoint{2.470914in}{1.222857in}}%
\pgfpathlineto{\pgfqpoint{2.471216in}{1.225911in}}%
\pgfpathlineto{\pgfqpoint{2.474907in}{1.227438in}}%
\pgfpathlineto{\pgfqpoint{2.475876in}{1.230491in}}%
\pgfpathlineto{\pgfqpoint{2.478308in}{1.232018in}}%
\pgfpathlineto{\pgfqpoint{2.479155in}{1.238125in}}%
\pgfpathlineto{\pgfqpoint{2.482248in}{1.239652in}}%
\pgfpathlineto{\pgfqpoint{2.483585in}{1.244232in}}%
\pgfpathlineto{\pgfqpoint{2.485856in}{1.245759in}}%
\pgfpathlineto{\pgfqpoint{2.486905in}{1.250340in}}%
\pgfpathlineto{\pgfqpoint{2.490334in}{1.251866in}}%
\pgfpathlineto{\pgfqpoint{2.490613in}{1.254920in}}%
\pgfpathlineto{\pgfqpoint{2.492125in}{1.256447in}}%
\pgfpathlineto{\pgfqpoint{2.492904in}{1.261027in}}%
\pgfpathlineto{\pgfqpoint{2.495154in}{1.262554in}}%
\pgfpathlineto{\pgfqpoint{2.496517in}{1.267134in}}%
\pgfpathlineto{\pgfqpoint{2.496926in}{1.268661in}}%
\pgfpathlineto{\pgfqpoint{2.497524in}{1.271715in}}%
\pgfpathlineto{\pgfqpoint{2.498582in}{1.273241in}}%
\pgfpathlineto{\pgfqpoint{2.498582in}{1.274768in}}%
\pgfpathlineto{\pgfqpoint{2.500433in}{1.276295in}}%
\pgfpathlineto{\pgfqpoint{2.500433in}{1.277822in}}%
\pgfpathlineto{\pgfqpoint{2.502313in}{1.279349in}}%
\pgfpathlineto{\pgfqpoint{2.503139in}{1.283929in}}%
\pgfpathlineto{\pgfqpoint{2.505253in}{1.285456in}}%
\pgfpathlineto{\pgfqpoint{2.506487in}{1.290036in}}%
\pgfpathlineto{\pgfqpoint{2.507700in}{1.291563in}}%
\pgfpathlineto{\pgfqpoint{2.508520in}{1.296143in}}%
\pgfpathlineto{\pgfqpoint{2.510258in}{1.297670in}}%
\pgfpathlineto{\pgfqpoint{2.511627in}{1.302251in}}%
\pgfpathlineto{\pgfqpoint{2.511927in}{1.303777in}}%
\pgfpathlineto{\pgfqpoint{2.513311in}{1.309884in}}%
\pgfpathlineto{\pgfqpoint{2.514502in}{1.311411in}}%
\pgfpathlineto{\pgfqpoint{2.515302in}{1.315992in}}%
\pgfpathlineto{\pgfqpoint{2.519456in}{1.317518in}}%
\pgfpathlineto{\pgfqpoint{2.520451in}{1.323626in}}%
\pgfpathlineto{\pgfqpoint{2.521893in}{1.325152in}}%
\pgfpathlineto{\pgfqpoint{2.521893in}{1.326679in}}%
\pgfpathlineto{\pgfqpoint{2.523969in}{1.328206in}}%
\pgfpathlineto{\pgfqpoint{2.523969in}{1.329733in}}%
\pgfpathlineto{\pgfqpoint{2.526377in}{1.331260in}}%
\pgfpathlineto{\pgfqpoint{2.526377in}{1.332786in}}%
\pgfpathlineto{\pgfqpoint{2.529759in}{1.334313in}}%
\pgfpathlineto{\pgfqpoint{2.530452in}{1.337367in}}%
\pgfpathlineto{\pgfqpoint{2.533685in}{1.338894in}}%
\pgfpathlineto{\pgfqpoint{2.533699in}{1.341947in}}%
\pgfpathlineto{\pgfqpoint{2.536479in}{1.343474in}}%
\pgfpathlineto{\pgfqpoint{2.536922in}{1.346528in}}%
\pgfpathlineto{\pgfqpoint{2.538575in}{1.348054in}}%
\pgfpathlineto{\pgfqpoint{2.538575in}{1.349581in}}%
\pgfpathlineto{\pgfqpoint{2.545503in}{1.351108in}}%
\pgfpathlineto{\pgfqpoint{2.546721in}{1.355688in}}%
\pgfpathlineto{\pgfqpoint{2.548692in}{1.357215in}}%
\pgfpathlineto{\pgfqpoint{2.548692in}{1.358742in}}%
\pgfpathlineto{\pgfqpoint{2.551387in}{1.360269in}}%
\pgfpathlineto{\pgfqpoint{2.552734in}{1.364849in}}%
\pgfpathlineto{\pgfqpoint{2.553423in}{1.366376in}}%
\pgfpathlineto{\pgfqpoint{2.554176in}{1.370956in}}%
\pgfpathlineto{\pgfqpoint{2.556749in}{1.372483in}}%
\pgfpathlineto{\pgfqpoint{2.558197in}{1.384697in}}%
\pgfpathlineto{\pgfqpoint{2.560861in}{1.386224in}}%
\pgfpathlineto{\pgfqpoint{2.560861in}{1.387751in}}%
\pgfpathlineto{\pgfqpoint{2.564576in}{1.389278in}}%
\pgfpathlineto{\pgfqpoint{2.564576in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{2.566694in}{1.392331in}}%
\pgfpathlineto{\pgfqpoint{2.568205in}{1.404546in}}%
\pgfpathlineto{\pgfqpoint{2.569782in}{1.406073in}}%
\pgfpathlineto{\pgfqpoint{2.570802in}{1.410653in}}%
\pgfpathlineto{\pgfqpoint{2.575061in}{1.412180in}}%
\pgfpathlineto{\pgfqpoint{2.576379in}{1.419814in}}%
\pgfpathlineto{\pgfqpoint{2.578602in}{1.421341in}}%
\pgfpathlineto{\pgfqpoint{2.580096in}{1.425921in}}%
\pgfpathlineto{\pgfqpoint{2.581702in}{1.427448in}}%
\pgfpathlineto{\pgfqpoint{2.582704in}{1.432028in}}%
\pgfpathlineto{\pgfqpoint{2.584628in}{1.433555in}}%
\pgfpathlineto{\pgfqpoint{2.584646in}{1.436608in}}%
\pgfpathlineto{\pgfqpoint{2.587624in}{1.438135in}}%
\pgfpathlineto{\pgfqpoint{2.588014in}{1.442716in}}%
\pgfpathlineto{\pgfqpoint{2.590115in}{1.444242in}}%
\pgfpathlineto{\pgfqpoint{2.590828in}{1.448823in}}%
\pgfpathlineto{\pgfqpoint{2.592453in}{1.450350in}}%
\pgfpathlineto{\pgfqpoint{2.592453in}{1.451876in}}%
\pgfpathlineto{\pgfqpoint{2.594802in}{1.453403in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{1.457984in}}%
\pgfpathlineto{\pgfqpoint{2.596777in}{1.459510in}}%
\pgfpathlineto{\pgfqpoint{2.597546in}{1.462564in}}%
\pgfpathlineto{\pgfqpoint{2.600808in}{1.464091in}}%
\pgfpathlineto{\pgfqpoint{2.601741in}{1.470198in}}%
\pgfpathlineto{\pgfqpoint{2.604043in}{1.471725in}}%
\pgfpathlineto{\pgfqpoint{2.604043in}{1.473252in}}%
\pgfpathlineto{\pgfqpoint{2.607274in}{1.474778in}}%
\pgfpathlineto{\pgfqpoint{2.608676in}{1.477832in}}%
\pgfpathlineto{\pgfqpoint{2.611919in}{1.479359in}}%
\pgfpathlineto{\pgfqpoint{2.613221in}{1.486993in}}%
\pgfpathlineto{\pgfqpoint{2.613954in}{1.488519in}}%
\pgfpathlineto{\pgfqpoint{2.615104in}{1.493100in}}%
\pgfpathlineto{\pgfqpoint{2.616352in}{1.494627in}}%
\pgfpathlineto{\pgfqpoint{2.617853in}{1.499207in}}%
\pgfpathlineto{\pgfqpoint{2.618777in}{1.500734in}}%
\pgfpathlineto{\pgfqpoint{2.618777in}{1.502261in}}%
\pgfpathlineto{\pgfqpoint{2.623430in}{1.503787in}}%
\pgfpathlineto{\pgfqpoint{2.624666in}{1.508368in}}%
\pgfpathlineto{\pgfqpoint{2.626344in}{1.509895in}}%
\pgfpathlineto{\pgfqpoint{2.627645in}{1.514475in}}%
\pgfpathlineto{\pgfqpoint{2.629892in}{1.516002in}}%
\pgfpathlineto{\pgfqpoint{2.630411in}{1.519055in}}%
\pgfpathlineto{\pgfqpoint{2.633565in}{1.520582in}}%
\pgfpathlineto{\pgfqpoint{2.635091in}{1.525163in}}%
\pgfpathlineto{\pgfqpoint{2.636688in}{1.526689in}}%
\pgfpathlineto{\pgfqpoint{2.637283in}{1.529743in}}%
\pgfpathlineto{\pgfqpoint{2.638986in}{1.531270in}}%
\pgfpathlineto{\pgfqpoint{2.639936in}{1.535850in}}%
\pgfpathlineto{\pgfqpoint{2.641473in}{1.537377in}}%
\pgfpathlineto{\pgfqpoint{2.642090in}{1.540431in}}%
\pgfpathlineto{\pgfqpoint{2.644738in}{1.541957in}}%
\pgfpathlineto{\pgfqpoint{2.644738in}{1.543484in}}%
\pgfpathlineto{\pgfqpoint{2.647667in}{1.545011in}}%
\pgfpathlineto{\pgfqpoint{2.649208in}{1.548064in}}%
\pgfpathlineto{\pgfqpoint{2.650738in}{1.549591in}}%
\pgfpathlineto{\pgfqpoint{2.651953in}{1.552645in}}%
\pgfpathlineto{\pgfqpoint{2.654903in}{1.554172in}}%
\pgfpathlineto{\pgfqpoint{2.656430in}{1.561806in}}%
\pgfpathlineto{\pgfqpoint{2.661398in}{1.563332in}}%
\pgfpathlineto{\pgfqpoint{2.662660in}{1.569440in}}%
\pgfpathlineto{\pgfqpoint{2.667885in}{1.570966in}}%
\pgfpathlineto{\pgfqpoint{2.669258in}{1.577074in}}%
\pgfpathlineto{\pgfqpoint{2.670912in}{1.578600in}}%
\pgfpathlineto{\pgfqpoint{2.672389in}{1.583181in}}%
\pgfpathlineto{\pgfqpoint{2.673364in}{1.584708in}}%
\pgfpathlineto{\pgfqpoint{2.674839in}{1.590815in}}%
\pgfpathlineto{\pgfqpoint{2.677796in}{1.592342in}}%
\pgfpathlineto{\pgfqpoint{2.679187in}{1.598449in}}%
\pgfpathlineto{\pgfqpoint{2.682936in}{1.599975in}}%
\pgfpathlineto{\pgfqpoint{2.683389in}{1.603029in}}%
\pgfpathlineto{\pgfqpoint{2.686025in}{1.604556in}}%
\pgfpathlineto{\pgfqpoint{2.687123in}{1.609136in}}%
\pgfpathlineto{\pgfqpoint{2.688761in}{1.610663in}}%
\pgfpathlineto{\pgfqpoint{2.690202in}{1.616770in}}%
\pgfpathlineto{\pgfqpoint{2.690832in}{1.618297in}}%
\pgfpathlineto{\pgfqpoint{2.692008in}{1.622877in}}%
\pgfpathlineto{\pgfqpoint{2.693769in}{1.624404in}}%
\pgfpathlineto{\pgfqpoint{2.694110in}{1.627458in}}%
\pgfpathlineto{\pgfqpoint{2.697335in}{1.628985in}}%
\pgfpathlineto{\pgfqpoint{2.698429in}{1.633565in}}%
\pgfpathlineto{\pgfqpoint{2.700548in}{1.635092in}}%
\pgfpathlineto{\pgfqpoint{2.701898in}{1.639672in}}%
\pgfpathlineto{\pgfqpoint{2.704300in}{1.641199in}}%
\pgfpathlineto{\pgfqpoint{2.704300in}{1.642726in}}%
\pgfpathlineto{\pgfqpoint{2.707468in}{1.644253in}}%
\pgfpathlineto{\pgfqpoint{2.708752in}{1.651887in}}%
\pgfpathlineto{\pgfqpoint{2.710235in}{1.653413in}}%
\pgfpathlineto{\pgfqpoint{2.711493in}{1.662574in}}%
\pgfpathlineto{\pgfqpoint{2.716957in}{1.664101in}}%
\pgfpathlineto{\pgfqpoint{2.717783in}{1.667154in}}%
\pgfpathlineto{\pgfqpoint{2.720349in}{1.668681in}}%
\pgfpathlineto{\pgfqpoint{2.720349in}{1.670208in}}%
\pgfpathlineto{\pgfqpoint{2.725164in}{1.671735in}}%
\pgfpathlineto{\pgfqpoint{2.726415in}{1.676315in}}%
\pgfpathlineto{\pgfqpoint{2.732114in}{1.677842in}}%
\pgfpathlineto{\pgfqpoint{2.733142in}{1.683949in}}%
\pgfpathlineto{\pgfqpoint{2.734717in}{1.685476in}}%
\pgfpathlineto{\pgfqpoint{2.735312in}{1.690056in}}%
\pgfpathlineto{\pgfqpoint{2.738538in}{1.691583in}}%
\pgfpathlineto{\pgfqpoint{2.739253in}{1.694637in}}%
\pgfpathlineto{\pgfqpoint{2.743953in}{1.696164in}}%
\pgfpathlineto{\pgfqpoint{2.743953in}{1.697690in}}%
\pgfpathlineto{\pgfqpoint{2.747447in}{1.699217in}}%
\pgfpathlineto{\pgfqpoint{2.747661in}{1.702271in}}%
\pgfpathlineto{\pgfqpoint{2.749213in}{1.703798in}}%
\pgfpathlineto{\pgfqpoint{2.749213in}{1.705324in}}%
\pgfpathlineto{\pgfqpoint{2.755536in}{1.706851in}}%
\pgfpathlineto{\pgfqpoint{2.756287in}{1.711432in}}%
\pgfpathlineto{\pgfqpoint{2.758897in}{1.712958in}}%
\pgfpathlineto{\pgfqpoint{2.759037in}{1.716012in}}%
\pgfpathlineto{\pgfqpoint{2.765092in}{1.717539in}}%
\pgfpathlineto{\pgfqpoint{2.765092in}{1.719065in}}%
\pgfpathlineto{\pgfqpoint{2.769557in}{1.720592in}}%
\pgfpathlineto{\pgfqpoint{2.771087in}{1.723646in}}%
\pgfpathlineto{\pgfqpoint{2.773502in}{1.725173in}}%
\pgfpathlineto{\pgfqpoint{2.773502in}{1.726699in}}%
\pgfpathlineto{\pgfqpoint{2.778254in}{1.728226in}}%
\pgfpathlineto{\pgfqpoint{2.778254in}{1.729753in}}%
\pgfpathlineto{\pgfqpoint{2.782964in}{1.731280in}}%
\pgfpathlineto{\pgfqpoint{2.784181in}{1.735860in}}%
\pgfpathlineto{\pgfqpoint{2.790691in}{1.737387in}}%
\pgfpathlineto{\pgfqpoint{2.791937in}{1.740441in}}%
\pgfpathlineto{\pgfqpoint{2.795954in}{1.741967in}}%
\pgfpathlineto{\pgfqpoint{2.796825in}{1.745021in}}%
\pgfpathlineto{\pgfqpoint{2.801865in}{1.746548in}}%
\pgfpathlineto{\pgfqpoint{2.801865in}{1.748075in}}%
\pgfpathlineto{\pgfqpoint{2.811091in}{1.749601in}}%
\pgfpathlineto{\pgfqpoint{2.812548in}{1.755709in}}%
\pgfpathlineto{\pgfqpoint{2.813305in}{1.757235in}}%
\pgfpathlineto{\pgfqpoint{2.813908in}{1.760289in}}%
\pgfpathlineto{\pgfqpoint{2.817485in}{1.761816in}}%
\pgfpathlineto{\pgfqpoint{2.818449in}{1.764869in}}%
\pgfpathlineto{\pgfqpoint{2.825721in}{1.766396in}}%
\pgfpathlineto{\pgfqpoint{2.827178in}{1.772503in}}%
\pgfpathlineto{\pgfqpoint{2.828674in}{1.774030in}}%
\pgfpathlineto{\pgfqpoint{2.829352in}{1.777084in}}%
\pgfpathlineto{\pgfqpoint{2.833738in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{2.834890in}{1.781664in}}%
\pgfpathlineto{\pgfqpoint{2.839286in}{1.783191in}}%
\pgfpathlineto{\pgfqpoint{2.839978in}{1.786244in}}%
\pgfpathlineto{\pgfqpoint{2.841589in}{1.787771in}}%
\pgfpathlineto{\pgfqpoint{2.842828in}{1.790825in}}%
\pgfpathlineto{\pgfqpoint{2.844425in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.844425in}{1.793878in}}%
\pgfpathlineto{\pgfqpoint{2.855912in}{1.795405in}}%
\pgfpathlineto{\pgfqpoint{2.856215in}{1.798459in}}%
\pgfpathlineto{\pgfqpoint{2.859936in}{1.799986in}}%
\pgfpathlineto{\pgfqpoint{2.860150in}{1.803039in}}%
\pgfpathlineto{\pgfqpoint{2.863879in}{1.804566in}}%
\pgfpathlineto{\pgfqpoint{2.863879in}{1.806093in}}%
\pgfpathlineto{\pgfqpoint{2.868931in}{1.807620in}}%
\pgfpathlineto{\pgfqpoint{2.869063in}{1.810673in}}%
\pgfpathlineto{\pgfqpoint{2.872888in}{1.812200in}}%
\pgfpathlineto{\pgfqpoint{2.873852in}{1.815254in}}%
\pgfpathlineto{\pgfqpoint{2.885233in}{1.816780in}}%
\pgfpathlineto{\pgfqpoint{2.885233in}{1.818307in}}%
\pgfpathlineto{\pgfqpoint{2.900246in}{1.819834in}}%
\pgfpathlineto{\pgfqpoint{2.900779in}{1.824414in}}%
\pgfpathlineto{\pgfqpoint{2.903535in}{1.825941in}}%
\pgfpathlineto{\pgfqpoint{2.903535in}{1.827468in}}%
\pgfpathlineto{\pgfqpoint{2.909312in}{1.828995in}}%
\pgfpathlineto{\pgfqpoint{2.909312in}{1.830522in}}%
\pgfpathlineto{\pgfqpoint{2.915966in}{1.832048in}}%
\pgfpathlineto{\pgfqpoint{2.917022in}{1.836629in}}%
\pgfpathlineto{\pgfqpoint{2.921442in}{1.838155in}}%
\pgfpathlineto{\pgfqpoint{2.921442in}{1.839682in}}%
\pgfpathlineto{\pgfqpoint{2.926361in}{1.841209in}}%
\pgfpathlineto{\pgfqpoint{2.927100in}{1.844263in}}%
\pgfpathlineto{\pgfqpoint{2.930694in}{1.845789in}}%
\pgfpathlineto{\pgfqpoint{2.931427in}{1.848843in}}%
\pgfpathlineto{\pgfqpoint{2.934679in}{1.850370in}}%
\pgfpathlineto{\pgfqpoint{2.934679in}{1.851897in}}%
\pgfpathlineto{\pgfqpoint{2.937361in}{1.853423in}}%
\pgfpathlineto{\pgfqpoint{2.937361in}{1.854950in}}%
\pgfpathlineto{\pgfqpoint{2.944053in}{1.856477in}}%
\pgfpathlineto{\pgfqpoint{2.944053in}{1.858004in}}%
\pgfpathlineto{\pgfqpoint{2.946858in}{1.859531in}}%
\pgfpathlineto{\pgfqpoint{2.946858in}{1.861057in}}%
\pgfpathlineto{\pgfqpoint{2.950820in}{1.862584in}}%
\pgfpathlineto{\pgfqpoint{2.951533in}{1.865638in}}%
\pgfpathlineto{\pgfqpoint{2.953800in}{1.867165in}}%
\pgfpathlineto{\pgfqpoint{2.954315in}{1.870218in}}%
\pgfpathlineto{\pgfqpoint{2.966316in}{1.871745in}}%
\pgfpathlineto{\pgfqpoint{2.967326in}{1.874799in}}%
\pgfpathlineto{\pgfqpoint{2.973925in}{1.876325in}}%
\pgfpathlineto{\pgfqpoint{2.973925in}{1.877852in}}%
\pgfpathlineto{\pgfqpoint{2.979347in}{1.879379in}}%
\pgfpathlineto{\pgfqpoint{2.979347in}{1.880906in}}%
\pgfpathlineto{\pgfqpoint{2.987492in}{1.882433in}}%
\pgfpathlineto{\pgfqpoint{2.987492in}{1.883959in}}%
\pgfpathlineto{\pgfqpoint{2.992973in}{1.885486in}}%
\pgfpathlineto{\pgfqpoint{2.992973in}{1.887013in}}%
\pgfpathlineto{\pgfqpoint{3.000120in}{1.888540in}}%
\pgfpathlineto{\pgfqpoint{3.000120in}{1.890067in}}%
\pgfpathlineto{\pgfqpoint{3.003983in}{1.891593in}}%
\pgfpathlineto{\pgfqpoint{3.003983in}{1.893120in}}%
\pgfpathlineto{\pgfqpoint{3.015588in}{1.894647in}}%
\pgfpathlineto{\pgfqpoint{3.016265in}{1.899227in}}%
\pgfpathlineto{\pgfqpoint{3.036124in}{1.900754in}}%
\pgfpathlineto{\pgfqpoint{3.036124in}{1.902281in}}%
\pgfpathlineto{\pgfqpoint{3.046835in}{1.903808in}}%
\pgfpathlineto{\pgfqpoint{3.048197in}{1.906861in}}%
\pgfpathlineto{\pgfqpoint{3.063240in}{1.908388in}}%
\pgfpathlineto{\pgfqpoint{3.063240in}{1.909915in}}%
\pgfpathlineto{\pgfqpoint{3.073193in}{1.911442in}}%
\pgfpathlineto{\pgfqpoint{3.073193in}{1.912968in}}%
\pgfpathlineto{\pgfqpoint{3.083372in}{1.914495in}}%
\pgfpathlineto{\pgfqpoint{3.083372in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{3.104418in}{1.917549in}}%
\pgfpathlineto{\pgfqpoint{3.104418in}{1.919076in}}%
\pgfpathlineto{\pgfqpoint{3.125829in}{1.920602in}}%
\pgfpathlineto{\pgfqpoint{3.125829in}{1.922129in}}%
\pgfpathlineto{\pgfqpoint{3.133144in}{1.923656in}}%
\pgfpathlineto{\pgfqpoint{3.133144in}{1.925183in}}%
\pgfpathlineto{\pgfqpoint{3.138128in}{1.926710in}}%
\pgfpathlineto{\pgfqpoint{3.138159in}{1.929763in}}%
\pgfpathlineto{\pgfqpoint{3.145457in}{1.931290in}}%
\pgfpathlineto{\pgfqpoint{3.145457in}{1.932817in}}%
\pgfpathlineto{\pgfqpoint{3.168645in}{1.934344in}}%
\pgfpathlineto{\pgfqpoint{3.168645in}{1.935870in}}%
\pgfpathlineto{\pgfqpoint{3.213505in}{1.937397in}}%
\pgfpathlineto{\pgfqpoint{3.213505in}{1.937397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599379in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.599379in}{0.436558in}}%
\pgfpathlineto{\pgfqpoint{1.622364in}{0.438085in}}%
\pgfpathlineto{\pgfqpoint{1.622364in}{0.439611in}}%
\pgfpathlineto{\pgfqpoint{1.645735in}{0.441138in}}%
\pgfpathlineto{\pgfqpoint{1.645735in}{0.442665in}}%
\pgfpathlineto{\pgfqpoint{1.703788in}{0.444192in}}%
\pgfpathlineto{\pgfqpoint{1.703788in}{0.445719in}}%
\pgfpathlineto{\pgfqpoint{1.740587in}{0.447245in}}%
\pgfpathlineto{\pgfqpoint{1.740587in}{0.448772in}}%
\pgfpathlineto{\pgfqpoint{1.751214in}{0.450299in}}%
\pgfpathlineto{\pgfqpoint{1.751214in}{0.451826in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.453353in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.454879in}}%
\pgfpathlineto{\pgfqpoint{1.805537in}{0.456406in}}%
\pgfpathlineto{\pgfqpoint{1.805537in}{0.457933in}}%
\pgfpathlineto{\pgfqpoint{1.808888in}{0.459460in}}%
\pgfpathlineto{\pgfqpoint{1.809617in}{0.462513in}}%
\pgfpathlineto{\pgfqpoint{1.817788in}{0.464040in}}%
\pgfpathlineto{\pgfqpoint{1.817788in}{0.465567in}}%
\pgfpathlineto{\pgfqpoint{1.831532in}{0.467094in}}%
\pgfpathlineto{\pgfqpoint{1.831955in}{0.470147in}}%
\pgfpathlineto{\pgfqpoint{1.844486in}{0.471674in}}%
\pgfpathlineto{\pgfqpoint{1.844486in}{0.473201in}}%
\pgfpathlineto{\pgfqpoint{1.852642in}{0.474728in}}%
\pgfpathlineto{\pgfqpoint{1.853388in}{0.477781in}}%
\pgfpathlineto{\pgfqpoint{1.862008in}{0.479308in}}%
\pgfpathlineto{\pgfqpoint{1.863044in}{0.483889in}}%
\pgfpathlineto{\pgfqpoint{1.866693in}{0.485415in}}%
\pgfpathlineto{\pgfqpoint{1.867431in}{0.488469in}}%
\pgfpathlineto{\pgfqpoint{1.875561in}{0.489996in}}%
\pgfpathlineto{\pgfqpoint{1.875848in}{0.493049in}}%
\pgfpathlineto{\pgfqpoint{1.880367in}{0.494576in}}%
\pgfpathlineto{\pgfqpoint{1.880367in}{0.496103in}}%
\pgfpathlineto{\pgfqpoint{1.883774in}{0.497630in}}%
\pgfpathlineto{\pgfqpoint{1.883774in}{0.499156in}}%
\pgfpathlineto{\pgfqpoint{1.892247in}{0.500683in}}%
\pgfpathlineto{\pgfqpoint{1.892247in}{0.502210in}}%
\pgfpathlineto{\pgfqpoint{1.901553in}{0.503737in}}%
\pgfpathlineto{\pgfqpoint{1.902831in}{0.509844in}}%
\pgfpathlineto{\pgfqpoint{1.908681in}{0.511371in}}%
\pgfpathlineto{\pgfqpoint{1.909344in}{0.514424in}}%
\pgfpathlineto{\pgfqpoint{1.922352in}{0.515951in}}%
\pgfpathlineto{\pgfqpoint{1.922704in}{0.519005in}}%
\pgfpathlineto{\pgfqpoint{1.929155in}{0.520532in}}%
\pgfpathlineto{\pgfqpoint{1.929543in}{0.523585in}}%
\pgfpathlineto{\pgfqpoint{1.932248in}{0.525112in}}%
\pgfpathlineto{\pgfqpoint{1.932248in}{0.526639in}}%
\pgfpathlineto{\pgfqpoint{1.941459in}{0.528166in}}%
\pgfpathlineto{\pgfqpoint{1.941459in}{0.529692in}}%
\pgfpathlineto{\pgfqpoint{1.946978in}{0.531219in}}%
\pgfpathlineto{\pgfqpoint{1.948344in}{0.534273in}}%
\pgfpathlineto{\pgfqpoint{1.955061in}{0.535800in}}%
\pgfpathlineto{\pgfqpoint{1.956457in}{0.538853in}}%
\pgfpathlineto{\pgfqpoint{1.963579in}{0.540380in}}%
\pgfpathlineto{\pgfqpoint{1.963579in}{0.541907in}}%
\pgfpathlineto{\pgfqpoint{1.965859in}{0.543434in}}%
\pgfpathlineto{\pgfqpoint{1.965859in}{0.544960in}}%
\pgfpathlineto{\pgfqpoint{1.969195in}{0.546487in}}%
\pgfpathlineto{\pgfqpoint{1.969195in}{0.548014in}}%
\pgfpathlineto{\pgfqpoint{1.978116in}{0.549541in}}%
\pgfpathlineto{\pgfqpoint{1.979333in}{0.554121in}}%
\pgfpathlineto{\pgfqpoint{1.983778in}{0.555648in}}%
\pgfpathlineto{\pgfqpoint{1.983778in}{0.557175in}}%
\pgfpathlineto{\pgfqpoint{1.988289in}{0.558701in}}%
\pgfpathlineto{\pgfqpoint{1.988289in}{0.560228in}}%
\pgfpathlineto{\pgfqpoint{1.993526in}{0.561755in}}%
\pgfpathlineto{\pgfqpoint{1.993526in}{0.563282in}}%
\pgfpathlineto{\pgfqpoint{1.997210in}{0.564809in}}%
\pgfpathlineto{\pgfqpoint{1.997210in}{0.566335in}}%
\pgfpathlineto{\pgfqpoint{2.002336in}{0.567862in}}%
\pgfpathlineto{\pgfqpoint{2.003847in}{0.572443in}}%
\pgfpathlineto{\pgfqpoint{2.007183in}{0.573969in}}%
\pgfpathlineto{\pgfqpoint{2.007738in}{0.577023in}}%
\pgfpathlineto{\pgfqpoint{2.009341in}{0.578550in}}%
\pgfpathlineto{\pgfqpoint{2.010314in}{0.581603in}}%
\pgfpathlineto{\pgfqpoint{2.014356in}{0.583130in}}%
\pgfpathlineto{\pgfqpoint{2.015729in}{0.586184in}}%
\pgfpathlineto{\pgfqpoint{2.018620in}{0.587711in}}%
\pgfpathlineto{\pgfqpoint{2.018620in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{2.023908in}{0.590764in}}%
\pgfpathlineto{\pgfqpoint{2.025323in}{0.595345in}}%
\pgfpathlineto{\pgfqpoint{2.029814in}{0.596871in}}%
\pgfpathlineto{\pgfqpoint{2.031146in}{0.599925in}}%
\pgfpathlineto{\pgfqpoint{2.039312in}{0.601452in}}%
\pgfpathlineto{\pgfqpoint{2.040842in}{0.606032in}}%
\pgfpathlineto{\pgfqpoint{2.041803in}{0.607559in}}%
\pgfpathlineto{\pgfqpoint{2.042214in}{0.610613in}}%
\pgfpathlineto{\pgfqpoint{2.049082in}{0.612139in}}%
\pgfpathlineto{\pgfqpoint{2.049082in}{0.613666in}}%
\pgfpathlineto{\pgfqpoint{2.052568in}{0.615193in}}%
\pgfpathlineto{\pgfqpoint{2.052568in}{0.616720in}}%
\pgfpathlineto{\pgfqpoint{2.057186in}{0.618246in}}%
\pgfpathlineto{\pgfqpoint{2.057186in}{0.619773in}}%
\pgfpathlineto{\pgfqpoint{2.059925in}{0.621300in}}%
\pgfpathlineto{\pgfqpoint{2.059925in}{0.622827in}}%
\pgfpathlineto{\pgfqpoint{2.065395in}{0.624354in}}%
\pgfpathlineto{\pgfqpoint{2.065641in}{0.627407in}}%
\pgfpathlineto{\pgfqpoint{2.071321in}{0.628934in}}%
\pgfpathlineto{\pgfqpoint{2.072804in}{0.636568in}}%
\pgfpathlineto{\pgfqpoint{2.073616in}{0.638095in}}%
\pgfpathlineto{\pgfqpoint{2.073718in}{0.641148in}}%
\pgfpathlineto{\pgfqpoint{2.077984in}{0.642675in}}%
\pgfpathlineto{\pgfqpoint{2.079121in}{0.647256in}}%
\pgfpathlineto{\pgfqpoint{2.084373in}{0.648782in}}%
\pgfpathlineto{\pgfqpoint{2.084373in}{0.650309in}}%
\pgfpathlineto{\pgfqpoint{2.087446in}{0.651836in}}%
\pgfpathlineto{\pgfqpoint{2.088531in}{0.656416in}}%
\pgfpathlineto{\pgfqpoint{2.096088in}{0.657943in}}%
\pgfpathlineto{\pgfqpoint{2.096642in}{0.662524in}}%
\pgfpathlineto{\pgfqpoint{2.101566in}{0.664050in}}%
\pgfpathlineto{\pgfqpoint{2.102782in}{0.668631in}}%
\pgfpathlineto{\pgfqpoint{2.105231in}{0.670158in}}%
\pgfpathlineto{\pgfqpoint{2.105231in}{0.671684in}}%
\pgfpathlineto{\pgfqpoint{2.107712in}{0.673211in}}%
\pgfpathlineto{\pgfqpoint{2.109123in}{0.677791in}}%
\pgfpathlineto{\pgfqpoint{2.109893in}{0.679318in}}%
\pgfpathlineto{\pgfqpoint{2.110703in}{0.683899in}}%
\pgfpathlineto{\pgfqpoint{2.116573in}{0.685425in}}%
\pgfpathlineto{\pgfqpoint{2.117583in}{0.690006in}}%
\pgfpathlineto{\pgfqpoint{2.123170in}{0.691533in}}%
\pgfpathlineto{\pgfqpoint{2.124604in}{0.694586in}}%
\pgfpathlineto{\pgfqpoint{2.125956in}{0.696113in}}%
\pgfpathlineto{\pgfqpoint{2.125956in}{0.697640in}}%
\pgfpathlineto{\pgfqpoint{2.131789in}{0.699167in}}%
\pgfpathlineto{\pgfqpoint{2.132143in}{0.703747in}}%
\pgfpathlineto{\pgfqpoint{2.135796in}{0.705274in}}%
\pgfpathlineto{\pgfqpoint{2.136351in}{0.709854in}}%
\pgfpathlineto{\pgfqpoint{2.144952in}{0.711381in}}%
\pgfpathlineto{\pgfqpoint{2.146170in}{0.717488in}}%
\pgfpathlineto{\pgfqpoint{2.156275in}{0.719015in}}%
\pgfpathlineto{\pgfqpoint{2.156723in}{0.722069in}}%
\pgfpathlineto{\pgfqpoint{2.161503in}{0.723595in}}%
\pgfpathlineto{\pgfqpoint{2.161503in}{0.725122in}}%
\pgfpathlineto{\pgfqpoint{2.163713in}{0.726649in}}%
\pgfpathlineto{\pgfqpoint{2.163713in}{0.728176in}}%
\pgfpathlineto{\pgfqpoint{2.169179in}{0.729702in}}%
\pgfpathlineto{\pgfqpoint{2.170133in}{0.734283in}}%
\pgfpathlineto{\pgfqpoint{2.172772in}{0.735810in}}%
\pgfpathlineto{\pgfqpoint{2.174310in}{0.743444in}}%
\pgfpathlineto{\pgfqpoint{2.176371in}{0.744970in}}%
\pgfpathlineto{\pgfqpoint{2.176371in}{0.746497in}}%
\pgfpathlineto{\pgfqpoint{2.181140in}{0.748024in}}%
\pgfpathlineto{\pgfqpoint{2.181140in}{0.749551in}}%
\pgfpathlineto{\pgfqpoint{2.183609in}{0.751078in}}%
\pgfpathlineto{\pgfqpoint{2.183609in}{0.752604in}}%
\pgfpathlineto{\pgfqpoint{2.186036in}{0.754131in}}%
\pgfpathlineto{\pgfqpoint{2.187465in}{0.758712in}}%
\pgfpathlineto{\pgfqpoint{2.188118in}{0.760238in}}%
\pgfpathlineto{\pgfqpoint{2.188118in}{0.761765in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{0.763292in}}%
\pgfpathlineto{\pgfqpoint{2.194077in}{0.767872in}}%
\pgfpathlineto{\pgfqpoint{2.195542in}{0.769399in}}%
\pgfpathlineto{\pgfqpoint{2.196416in}{0.772453in}}%
\pgfpathlineto{\pgfqpoint{2.197300in}{0.773980in}}%
\pgfpathlineto{\pgfqpoint{2.197300in}{0.775506in}}%
\pgfpathlineto{\pgfqpoint{2.201924in}{0.777033in}}%
\pgfpathlineto{\pgfqpoint{2.202028in}{0.780087in}}%
\pgfpathlineto{\pgfqpoint{2.203850in}{0.781614in}}%
\pgfpathlineto{\pgfqpoint{2.203850in}{0.783140in}}%
\pgfpathlineto{\pgfqpoint{2.208092in}{0.784667in}}%
\pgfpathlineto{\pgfqpoint{2.209336in}{0.787721in}}%
\pgfpathlineto{\pgfqpoint{2.211860in}{0.789247in}}%
\pgfpathlineto{\pgfqpoint{2.212408in}{0.792301in}}%
\pgfpathlineto{\pgfqpoint{2.214884in}{0.793828in}}%
\pgfpathlineto{\pgfqpoint{2.216414in}{0.796881in}}%
\pgfpathlineto{\pgfqpoint{2.218955in}{0.798408in}}%
\pgfpathlineto{\pgfqpoint{2.218955in}{0.799935in}}%
\pgfpathlineto{\pgfqpoint{2.223139in}{0.801462in}}%
\pgfpathlineto{\pgfqpoint{2.224350in}{0.804515in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{0.806042in}}%
\pgfpathlineto{\pgfqpoint{2.228105in}{0.812149in}}%
\pgfpathlineto{\pgfqpoint{2.233015in}{0.813676in}}%
\pgfpathlineto{\pgfqpoint{2.233015in}{0.815203in}}%
\pgfpathlineto{\pgfqpoint{2.236669in}{0.816730in}}%
\pgfpathlineto{\pgfqpoint{2.237872in}{0.822837in}}%
\pgfpathlineto{\pgfqpoint{2.241232in}{0.824364in}}%
\pgfpathlineto{\pgfqpoint{2.242174in}{0.830471in}}%
\pgfpathlineto{\pgfqpoint{2.246672in}{0.831998in}}%
\pgfpathlineto{\pgfqpoint{2.248104in}{0.835051in}}%
\pgfpathlineto{\pgfqpoint{2.248947in}{0.836578in}}%
\pgfpathlineto{\pgfqpoint{2.249865in}{0.839632in}}%
\pgfpathlineto{\pgfqpoint{2.252853in}{0.841159in}}%
\pgfpathlineto{\pgfqpoint{2.253184in}{0.844212in}}%
\pgfpathlineto{\pgfqpoint{2.255443in}{0.845739in}}%
\pgfpathlineto{\pgfqpoint{2.256737in}{0.851846in}}%
\pgfpathlineto{\pgfqpoint{2.258409in}{0.853373in}}%
\pgfpathlineto{\pgfqpoint{2.259471in}{0.856426in}}%
\pgfpathlineto{\pgfqpoint{2.261056in}{0.857953in}}%
\pgfpathlineto{\pgfqpoint{2.262585in}{0.864060in}}%
\pgfpathlineto{\pgfqpoint{2.264356in}{0.865587in}}%
\pgfpathlineto{\pgfqpoint{2.265519in}{0.868641in}}%
\pgfpathlineto{\pgfqpoint{2.268521in}{0.870168in}}%
\pgfpathlineto{\pgfqpoint{2.268673in}{0.873221in}}%
\pgfpathlineto{\pgfqpoint{2.274739in}{0.874748in}}%
\pgfpathlineto{\pgfqpoint{2.275999in}{0.877802in}}%
\pgfpathlineto{\pgfqpoint{2.282179in}{0.879328in}}%
\pgfpathlineto{\pgfqpoint{2.282179in}{0.880855in}}%
\pgfpathlineto{\pgfqpoint{2.285083in}{0.882382in}}%
\pgfpathlineto{\pgfqpoint{2.285083in}{0.883909in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{0.885436in}}%
\pgfpathlineto{\pgfqpoint{2.288687in}{0.886962in}}%
\pgfpathlineto{\pgfqpoint{2.293582in}{0.888489in}}%
\pgfpathlineto{\pgfqpoint{2.294714in}{0.894596in}}%
\pgfpathlineto{\pgfqpoint{2.296029in}{0.896123in}}%
\pgfpathlineto{\pgfqpoint{2.297333in}{0.902230in}}%
\pgfpathlineto{\pgfqpoint{2.298779in}{0.903757in}}%
\pgfpathlineto{\pgfqpoint{2.299299in}{0.906811in}}%
\pgfpathlineto{\pgfqpoint{2.303472in}{0.908337in}}%
\pgfpathlineto{\pgfqpoint{2.304626in}{0.914445in}}%
\pgfpathlineto{\pgfqpoint{2.305277in}{0.915971in}}%
\pgfpathlineto{\pgfqpoint{2.306627in}{0.923605in}}%
\pgfpathlineto{\pgfqpoint{2.308347in}{0.925132in}}%
\pgfpathlineto{\pgfqpoint{2.309234in}{0.929713in}}%
\pgfpathlineto{\pgfqpoint{2.314429in}{0.931239in}}%
\pgfpathlineto{\pgfqpoint{2.314429in}{0.932766in}}%
\pgfpathlineto{\pgfqpoint{2.317539in}{0.934293in}}%
\pgfpathlineto{\pgfqpoint{2.317539in}{0.935820in}}%
\pgfpathlineto{\pgfqpoint{2.322843in}{0.937347in}}%
\pgfpathlineto{\pgfqpoint{2.324080in}{0.940400in}}%
\pgfpathlineto{\pgfqpoint{2.325562in}{0.941927in}}%
\pgfpathlineto{\pgfqpoint{2.325562in}{0.943454in}}%
\pgfpathlineto{\pgfqpoint{2.327818in}{0.944981in}}%
\pgfpathlineto{\pgfqpoint{2.328745in}{0.948034in}}%
\pgfpathlineto{\pgfqpoint{2.332130in}{0.949561in}}%
\pgfpathlineto{\pgfqpoint{2.333000in}{0.952615in}}%
\pgfpathlineto{\pgfqpoint{2.335465in}{0.954141in}}%
\pgfpathlineto{\pgfqpoint{2.336835in}{0.958722in}}%
\pgfpathlineto{\pgfqpoint{2.338383in}{0.960249in}}%
\pgfpathlineto{\pgfqpoint{2.338415in}{0.963302in}}%
\pgfpathlineto{\pgfqpoint{2.343045in}{0.964829in}}%
\pgfpathlineto{\pgfqpoint{2.343423in}{0.969409in}}%
\pgfpathlineto{\pgfqpoint{2.346914in}{0.970936in}}%
\pgfpathlineto{\pgfqpoint{2.347672in}{0.973990in}}%
\pgfpathlineto{\pgfqpoint{2.350864in}{0.975516in}}%
\pgfpathlineto{\pgfqpoint{2.352370in}{0.983150in}}%
\pgfpathlineto{\pgfqpoint{2.353640in}{0.984677in}}%
\pgfpathlineto{\pgfqpoint{2.353640in}{0.986204in}}%
\pgfpathlineto{\pgfqpoint{2.355356in}{0.987731in}}%
\pgfpathlineto{\pgfqpoint{2.356586in}{0.990784in}}%
\pgfpathlineto{\pgfqpoint{2.362192in}{0.992311in}}%
\pgfpathlineto{\pgfqpoint{2.363071in}{0.995365in}}%
\pgfpathlineto{\pgfqpoint{2.366876in}{0.996892in}}%
\pgfpathlineto{\pgfqpoint{2.367175in}{1.002999in}}%
\pgfpathlineto{\pgfqpoint{2.370731in}{1.004526in}}%
\pgfpathlineto{\pgfqpoint{2.371555in}{1.010633in}}%
\pgfpathlineto{\pgfqpoint{2.377822in}{1.012160in}}%
\pgfpathlineto{\pgfqpoint{2.378685in}{1.016740in}}%
\pgfpathlineto{\pgfqpoint{2.380146in}{1.018267in}}%
\pgfpathlineto{\pgfqpoint{2.380221in}{1.021320in}}%
\pgfpathlineto{\pgfqpoint{2.383140in}{1.022847in}}%
\pgfpathlineto{\pgfqpoint{2.384409in}{1.027427in}}%
\pgfpathlineto{\pgfqpoint{2.386171in}{1.028954in}}%
\pgfpathlineto{\pgfqpoint{2.386171in}{1.030481in}}%
\pgfpathlineto{\pgfqpoint{2.389667in}{1.032008in}}%
\pgfpathlineto{\pgfqpoint{2.390684in}{1.039642in}}%
\pgfpathlineto{\pgfqpoint{2.392523in}{1.041169in}}%
\pgfpathlineto{\pgfqpoint{2.392523in}{1.042695in}}%
\pgfpathlineto{\pgfqpoint{2.395359in}{1.044222in}}%
\pgfpathlineto{\pgfqpoint{2.396164in}{1.048803in}}%
\pgfpathlineto{\pgfqpoint{2.399357in}{1.050329in}}%
\pgfpathlineto{\pgfqpoint{2.400458in}{1.054910in}}%
\pgfpathlineto{\pgfqpoint{2.403301in}{1.056437in}}%
\pgfpathlineto{\pgfqpoint{2.403590in}{1.061017in}}%
\pgfpathlineto{\pgfqpoint{2.408066in}{1.062544in}}%
\pgfpathlineto{\pgfqpoint{2.408457in}{1.065597in}}%
\pgfpathlineto{\pgfqpoint{2.409788in}{1.067124in}}%
\pgfpathlineto{\pgfqpoint{2.411277in}{1.073231in}}%
\pgfpathlineto{\pgfqpoint{2.414893in}{1.074758in}}%
\pgfpathlineto{\pgfqpoint{2.414893in}{1.076285in}}%
\pgfpathlineto{\pgfqpoint{2.418209in}{1.077812in}}%
\pgfpathlineto{\pgfqpoint{2.418209in}{1.079338in}}%
\pgfpathlineto{\pgfqpoint{2.420471in}{1.080865in}}%
\pgfpathlineto{\pgfqpoint{2.421898in}{1.086972in}}%
\pgfpathlineto{\pgfqpoint{2.423715in}{1.088499in}}%
\pgfpathlineto{\pgfqpoint{2.423715in}{1.090026in}}%
\pgfpathlineto{\pgfqpoint{2.425537in}{1.091553in}}%
\pgfpathlineto{\pgfqpoint{2.425537in}{1.093080in}}%
\pgfpathlineto{\pgfqpoint{2.427968in}{1.094606in}}%
\pgfpathlineto{\pgfqpoint{2.429507in}{1.102240in}}%
\pgfpathlineto{\pgfqpoint{2.430996in}{1.103767in}}%
\pgfpathlineto{\pgfqpoint{2.432366in}{1.106821in}}%
\pgfpathlineto{\pgfqpoint{2.433653in}{1.108348in}}%
\pgfpathlineto{\pgfqpoint{2.434962in}{1.115982in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.117508in}}%
\pgfpathlineto{\pgfqpoint{2.437499in}{1.123616in}}%
\pgfpathlineto{\pgfqpoint{2.438734in}{1.125142in}}%
\pgfpathlineto{\pgfqpoint{2.440165in}{1.128196in}}%
\pgfpathlineto{\pgfqpoint{2.442996in}{1.129723in}}%
\pgfpathlineto{\pgfqpoint{2.444231in}{1.135830in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{1.137357in}}%
\pgfpathlineto{\pgfqpoint{2.446657in}{1.141937in}}%
\pgfpathlineto{\pgfqpoint{2.447513in}{1.143464in}}%
\pgfpathlineto{\pgfqpoint{2.448330in}{1.146517in}}%
\pgfpathlineto{\pgfqpoint{2.450523in}{1.148044in}}%
\pgfpathlineto{\pgfqpoint{2.451094in}{1.151098in}}%
\pgfpathlineto{\pgfqpoint{2.453985in}{1.152625in}}%
\pgfpathlineto{\pgfqpoint{2.453985in}{1.154151in}}%
\pgfpathlineto{\pgfqpoint{2.456875in}{1.155678in}}%
\pgfpathlineto{\pgfqpoint{2.458094in}{1.160259in}}%
\pgfpathlineto{\pgfqpoint{2.459808in}{1.161785in}}%
\pgfpathlineto{\pgfqpoint{2.460987in}{1.166366in}}%
\pgfpathlineto{\pgfqpoint{2.461895in}{1.167893in}}%
\pgfpathlineto{\pgfqpoint{2.463392in}{1.172473in}}%
\pgfpathlineto{\pgfqpoint{2.465378in}{1.174000in}}%
\pgfpathlineto{\pgfqpoint{2.466011in}{1.178580in}}%
\pgfpathlineto{\pgfqpoint{2.467506in}{1.180107in}}%
\pgfpathlineto{\pgfqpoint{2.467506in}{1.181634in}}%
\pgfpathlineto{\pgfqpoint{2.473784in}{1.183161in}}%
\pgfpathlineto{\pgfqpoint{2.475210in}{1.189268in}}%
\pgfpathlineto{\pgfqpoint{2.476738in}{1.190795in}}%
\pgfpathlineto{\pgfqpoint{2.477925in}{1.198428in}}%
\pgfpathlineto{\pgfqpoint{2.479177in}{1.199955in}}%
\pgfpathlineto{\pgfqpoint{2.480690in}{1.203009in}}%
\pgfpathlineto{\pgfqpoint{2.481587in}{1.204536in}}%
\pgfpathlineto{\pgfqpoint{2.482382in}{1.209116in}}%
\pgfpathlineto{\pgfqpoint{2.484291in}{1.210643in}}%
\pgfpathlineto{\pgfqpoint{2.485639in}{1.215223in}}%
\pgfpathlineto{\pgfqpoint{2.486431in}{1.216750in}}%
\pgfpathlineto{\pgfqpoint{2.487640in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{2.494607in}{1.221330in}}%
\pgfpathlineto{\pgfqpoint{2.494607in}{1.222857in}}%
\pgfpathlineto{\pgfqpoint{2.497011in}{1.224384in}}%
\pgfpathlineto{\pgfqpoint{2.498533in}{1.227438in}}%
\pgfpathlineto{\pgfqpoint{2.499362in}{1.228964in}}%
\pgfpathlineto{\pgfqpoint{2.500109in}{1.236598in}}%
\pgfpathlineto{\pgfqpoint{2.501881in}{1.238125in}}%
\pgfpathlineto{\pgfqpoint{2.502235in}{1.241179in}}%
\pgfpathlineto{\pgfqpoint{2.503931in}{1.242706in}}%
\pgfpathlineto{\pgfqpoint{2.504813in}{1.245759in}}%
\pgfpathlineto{\pgfqpoint{2.508476in}{1.247286in}}%
\pgfpathlineto{\pgfqpoint{2.508685in}{1.250340in}}%
\pgfpathlineto{\pgfqpoint{2.511809in}{1.251866in}}%
\pgfpathlineto{\pgfqpoint{2.512735in}{1.257973in}}%
\pgfpathlineto{\pgfqpoint{2.515401in}{1.259500in}}%
\pgfpathlineto{\pgfqpoint{2.516682in}{1.265607in}}%
\pgfpathlineto{\pgfqpoint{2.517826in}{1.267134in}}%
\pgfpathlineto{\pgfqpoint{2.517826in}{1.268661in}}%
\pgfpathlineto{\pgfqpoint{2.520421in}{1.270188in}}%
\pgfpathlineto{\pgfqpoint{2.521758in}{1.273241in}}%
\pgfpathlineto{\pgfqpoint{2.524224in}{1.274768in}}%
\pgfpathlineto{\pgfqpoint{2.524266in}{1.277822in}}%
\pgfpathlineto{\pgfqpoint{2.525951in}{1.279349in}}%
\pgfpathlineto{\pgfqpoint{2.527456in}{1.285456in}}%
\pgfpathlineto{\pgfqpoint{2.528719in}{1.286983in}}%
\pgfpathlineto{\pgfqpoint{2.530231in}{1.291563in}}%
\pgfpathlineto{\pgfqpoint{2.530450in}{1.293090in}}%
\pgfpathlineto{\pgfqpoint{2.531720in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{2.532388in}{1.300724in}}%
\pgfpathlineto{\pgfqpoint{2.533782in}{1.308358in}}%
\pgfpathlineto{\pgfqpoint{2.535671in}{1.309884in}}%
\pgfpathlineto{\pgfqpoint{2.535671in}{1.311411in}}%
\pgfpathlineto{\pgfqpoint{2.538641in}{1.312938in}}%
\pgfpathlineto{\pgfqpoint{2.539513in}{1.319045in}}%
\pgfpathlineto{\pgfqpoint{2.541950in}{1.320572in}}%
\pgfpathlineto{\pgfqpoint{2.543172in}{1.325152in}}%
\pgfpathlineto{\pgfqpoint{2.544832in}{1.326679in}}%
\pgfpathlineto{\pgfqpoint{2.546358in}{1.334313in}}%
\pgfpathlineto{\pgfqpoint{2.548232in}{1.335840in}}%
\pgfpathlineto{\pgfqpoint{2.548232in}{1.337367in}}%
\pgfpathlineto{\pgfqpoint{2.551265in}{1.338894in}}%
\pgfpathlineto{\pgfqpoint{2.552414in}{1.345001in}}%
\pgfpathlineto{\pgfqpoint{2.553289in}{1.346528in}}%
\pgfpathlineto{\pgfqpoint{2.554544in}{1.352635in}}%
\pgfpathlineto{\pgfqpoint{2.555978in}{1.354162in}}%
\pgfpathlineto{\pgfqpoint{2.557471in}{1.358742in}}%
\pgfpathlineto{\pgfqpoint{2.559533in}{1.360269in}}%
\pgfpathlineto{\pgfqpoint{2.560619in}{1.363322in}}%
\pgfpathlineto{\pgfqpoint{2.563318in}{1.364849in}}%
\pgfpathlineto{\pgfqpoint{2.564852in}{1.370956in}}%
\pgfpathlineto{\pgfqpoint{2.566150in}{1.372483in}}%
\pgfpathlineto{\pgfqpoint{2.567648in}{1.381644in}}%
\pgfpathlineto{\pgfqpoint{2.569767in}{1.383171in}}%
\pgfpathlineto{\pgfqpoint{2.570301in}{1.386224in}}%
\pgfpathlineto{\pgfqpoint{2.572201in}{1.387751in}}%
\pgfpathlineto{\pgfqpoint{2.573148in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{2.574119in}{1.392331in}}%
\pgfpathlineto{\pgfqpoint{2.575448in}{1.396912in}}%
\pgfpathlineto{\pgfqpoint{2.580148in}{1.398439in}}%
\pgfpathlineto{\pgfqpoint{2.581651in}{1.403019in}}%
\pgfpathlineto{\pgfqpoint{2.582371in}{1.404546in}}%
\pgfpathlineto{\pgfqpoint{2.583242in}{1.407599in}}%
\pgfpathlineto{\pgfqpoint{2.585750in}{1.409126in}}%
\pgfpathlineto{\pgfqpoint{2.586431in}{1.413707in}}%
\pgfpathlineto{\pgfqpoint{2.588382in}{1.415233in}}%
\pgfpathlineto{\pgfqpoint{2.588382in}{1.416760in}}%
\pgfpathlineto{\pgfqpoint{2.590688in}{1.418287in}}%
\pgfpathlineto{\pgfqpoint{2.591583in}{1.422867in}}%
\pgfpathlineto{\pgfqpoint{2.593563in}{1.424394in}}%
\pgfpathlineto{\pgfqpoint{2.595095in}{1.428974in}}%
\pgfpathlineto{\pgfqpoint{2.595867in}{1.430501in}}%
\pgfpathlineto{\pgfqpoint{2.596683in}{1.435082in}}%
\pgfpathlineto{\pgfqpoint{2.599567in}{1.436608in}}%
\pgfpathlineto{\pgfqpoint{2.600323in}{1.439662in}}%
\pgfpathlineto{\pgfqpoint{2.601271in}{1.441189in}}%
\pgfpathlineto{\pgfqpoint{2.602520in}{1.445769in}}%
\pgfpathlineto{\pgfqpoint{2.603204in}{1.447296in}}%
\pgfpathlineto{\pgfqpoint{2.603248in}{1.450350in}}%
\pgfpathlineto{\pgfqpoint{2.607345in}{1.451876in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{1.454930in}}%
\pgfpathlineto{\pgfqpoint{2.609512in}{1.456457in}}%
\pgfpathlineto{\pgfqpoint{2.610817in}{1.462564in}}%
\pgfpathlineto{\pgfqpoint{2.612822in}{1.464091in}}%
\pgfpathlineto{\pgfqpoint{2.613083in}{1.467144in}}%
\pgfpathlineto{\pgfqpoint{2.615290in}{1.468671in}}%
\pgfpathlineto{\pgfqpoint{2.616253in}{1.474778in}}%
\pgfpathlineto{\pgfqpoint{2.618169in}{1.476305in}}%
\pgfpathlineto{\pgfqpoint{2.619575in}{1.486993in}}%
\pgfpathlineto{\pgfqpoint{2.620960in}{1.488519in}}%
\pgfpathlineto{\pgfqpoint{2.621806in}{1.491573in}}%
\pgfpathlineto{\pgfqpoint{2.623851in}{1.493100in}}%
\pgfpathlineto{\pgfqpoint{2.624218in}{1.497680in}}%
\pgfpathlineto{\pgfqpoint{2.625714in}{1.499207in}}%
\pgfpathlineto{\pgfqpoint{2.626586in}{1.506841in}}%
\pgfpathlineto{\pgfqpoint{2.629297in}{1.508368in}}%
\pgfpathlineto{\pgfqpoint{2.629297in}{1.509895in}}%
\pgfpathlineto{\pgfqpoint{2.632355in}{1.511421in}}%
\pgfpathlineto{\pgfqpoint{2.633482in}{1.517529in}}%
\pgfpathlineto{\pgfqpoint{2.636167in}{1.519055in}}%
\pgfpathlineto{\pgfqpoint{2.637691in}{1.525163in}}%
\pgfpathlineto{\pgfqpoint{2.639440in}{1.526689in}}%
\pgfpathlineto{\pgfqpoint{2.640629in}{1.529743in}}%
\pgfpathlineto{\pgfqpoint{2.641757in}{1.531270in}}%
\pgfpathlineto{\pgfqpoint{2.641999in}{1.534323in}}%
\pgfpathlineto{\pgfqpoint{2.645712in}{1.535850in}}%
\pgfpathlineto{\pgfqpoint{2.646580in}{1.540431in}}%
\pgfpathlineto{\pgfqpoint{2.647461in}{1.541957in}}%
\pgfpathlineto{\pgfqpoint{2.648991in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{2.649643in}{1.548064in}}%
\pgfpathlineto{\pgfqpoint{2.649643in}{1.549591in}}%
\pgfpathlineto{\pgfqpoint{2.654008in}{1.551118in}}%
\pgfpathlineto{\pgfqpoint{2.655121in}{1.558752in}}%
\pgfpathlineto{\pgfqpoint{2.656677in}{1.560279in}}%
\pgfpathlineto{\pgfqpoint{2.656677in}{1.561806in}}%
\pgfpathlineto{\pgfqpoint{2.659558in}{1.563332in}}%
\pgfpathlineto{\pgfqpoint{2.659558in}{1.564859in}}%
\pgfpathlineto{\pgfqpoint{2.663661in}{1.566386in}}%
\pgfpathlineto{\pgfqpoint{2.664510in}{1.575547in}}%
\pgfpathlineto{\pgfqpoint{2.668847in}{1.577074in}}%
\pgfpathlineto{\pgfqpoint{2.670099in}{1.587761in}}%
\pgfpathlineto{\pgfqpoint{2.672793in}{1.589288in}}%
\pgfpathlineto{\pgfqpoint{2.673632in}{1.592342in}}%
\pgfpathlineto{\pgfqpoint{2.681182in}{1.593868in}}%
\pgfpathlineto{\pgfqpoint{2.681182in}{1.595395in}}%
\pgfpathlineto{\pgfqpoint{2.683323in}{1.596922in}}%
\pgfpathlineto{\pgfqpoint{2.683842in}{1.599975in}}%
\pgfpathlineto{\pgfqpoint{2.686843in}{1.601502in}}%
\pgfpathlineto{\pgfqpoint{2.688296in}{1.606083in}}%
\pgfpathlineto{\pgfqpoint{2.689981in}{1.607609in}}%
\pgfpathlineto{\pgfqpoint{2.690099in}{1.610663in}}%
\pgfpathlineto{\pgfqpoint{2.691905in}{1.612190in}}%
\pgfpathlineto{\pgfqpoint{2.693306in}{1.618297in}}%
\pgfpathlineto{\pgfqpoint{2.694367in}{1.619824in}}%
\pgfpathlineto{\pgfqpoint{2.694973in}{1.622877in}}%
\pgfpathlineto{\pgfqpoint{2.699404in}{1.624404in}}%
\pgfpathlineto{\pgfqpoint{2.700474in}{1.628985in}}%
\pgfpathlineto{\pgfqpoint{2.701283in}{1.630511in}}%
\pgfpathlineto{\pgfqpoint{2.701329in}{1.633565in}}%
\pgfpathlineto{\pgfqpoint{2.707675in}{1.635092in}}%
\pgfpathlineto{\pgfqpoint{2.709033in}{1.639672in}}%
\pgfpathlineto{\pgfqpoint{2.712007in}{1.641199in}}%
\pgfpathlineto{\pgfqpoint{2.712985in}{1.647306in}}%
\pgfpathlineto{\pgfqpoint{2.716202in}{1.648833in}}%
\pgfpathlineto{\pgfqpoint{2.716202in}{1.650360in}}%
\pgfpathlineto{\pgfqpoint{2.719113in}{1.651887in}}%
\pgfpathlineto{\pgfqpoint{2.719916in}{1.654940in}}%
\pgfpathlineto{\pgfqpoint{2.723529in}{1.656467in}}%
\pgfpathlineto{\pgfqpoint{2.723836in}{1.661047in}}%
\pgfpathlineto{\pgfqpoint{2.726240in}{1.662574in}}%
\pgfpathlineto{\pgfqpoint{2.726715in}{1.665628in}}%
\pgfpathlineto{\pgfqpoint{2.729552in}{1.667154in}}%
\pgfpathlineto{\pgfqpoint{2.729852in}{1.670208in}}%
\pgfpathlineto{\pgfqpoint{2.733951in}{1.671735in}}%
\pgfpathlineto{\pgfqpoint{2.733951in}{1.673262in}}%
\pgfpathlineto{\pgfqpoint{2.741737in}{1.674788in}}%
\pgfpathlineto{\pgfqpoint{2.743202in}{1.677842in}}%
\pgfpathlineto{\pgfqpoint{2.744936in}{1.679369in}}%
\pgfpathlineto{\pgfqpoint{2.745309in}{1.682422in}}%
\pgfpathlineto{\pgfqpoint{2.750127in}{1.683949in}}%
\pgfpathlineto{\pgfqpoint{2.750240in}{1.687003in}}%
\pgfpathlineto{\pgfqpoint{2.756207in}{1.688530in}}%
\pgfpathlineto{\pgfqpoint{2.756713in}{1.691583in}}%
\pgfpathlineto{\pgfqpoint{2.758218in}{1.693110in}}%
\pgfpathlineto{\pgfqpoint{2.758218in}{1.694637in}}%
\pgfpathlineto{\pgfqpoint{2.761861in}{1.696164in}}%
\pgfpathlineto{\pgfqpoint{2.761861in}{1.697690in}}%
\pgfpathlineto{\pgfqpoint{2.764487in}{1.699217in}}%
\pgfpathlineto{\pgfqpoint{2.765251in}{1.702271in}}%
\pgfpathlineto{\pgfqpoint{2.769627in}{1.703798in}}%
\pgfpathlineto{\pgfqpoint{2.770666in}{1.711432in}}%
\pgfpathlineto{\pgfqpoint{2.773676in}{1.712958in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{1.722119in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.723646in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.725173in}}%
\pgfpathlineto{\pgfqpoint{2.780150in}{1.726699in}}%
\pgfpathlineto{\pgfqpoint{2.780150in}{1.728226in}}%
\pgfpathlineto{\pgfqpoint{2.783194in}{1.729753in}}%
\pgfpathlineto{\pgfqpoint{2.784522in}{1.732807in}}%
\pgfpathlineto{\pgfqpoint{2.792664in}{1.734333in}}%
\pgfpathlineto{\pgfqpoint{2.793755in}{1.738914in}}%
\pgfpathlineto{\pgfqpoint{2.796816in}{1.740441in}}%
\pgfpathlineto{\pgfqpoint{2.798083in}{1.743494in}}%
\pgfpathlineto{\pgfqpoint{2.799842in}{1.745021in}}%
\pgfpathlineto{\pgfqpoint{2.800805in}{1.748075in}}%
\pgfpathlineto{\pgfqpoint{2.805853in}{1.749601in}}%
\pgfpathlineto{\pgfqpoint{2.805853in}{1.751128in}}%
\pgfpathlineto{\pgfqpoint{2.809306in}{1.752655in}}%
\pgfpathlineto{\pgfqpoint{2.810277in}{1.757235in}}%
\pgfpathlineto{\pgfqpoint{2.813049in}{1.758762in}}%
\pgfpathlineto{\pgfqpoint{2.813049in}{1.760289in}}%
\pgfpathlineto{\pgfqpoint{2.818513in}{1.761816in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{1.769450in}}%
\pgfpathlineto{\pgfqpoint{2.822045in}{1.770977in}}%
\pgfpathlineto{\pgfqpoint{2.822847in}{1.775557in}}%
\pgfpathlineto{\pgfqpoint{2.826171in}{1.777084in}}%
\pgfpathlineto{\pgfqpoint{2.827487in}{1.780137in}}%
\pgfpathlineto{\pgfqpoint{2.831361in}{1.781664in}}%
\pgfpathlineto{\pgfqpoint{2.831361in}{1.783191in}}%
\pgfpathlineto{\pgfqpoint{2.835791in}{1.784718in}}%
\pgfpathlineto{\pgfqpoint{2.837003in}{1.787771in}}%
\pgfpathlineto{\pgfqpoint{2.838959in}{1.789298in}}%
\pgfpathlineto{\pgfqpoint{2.838959in}{1.790825in}}%
\pgfpathlineto{\pgfqpoint{2.845873in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.845873in}{1.793878in}}%
\pgfpathlineto{\pgfqpoint{2.850805in}{1.795405in}}%
\pgfpathlineto{\pgfqpoint{2.850805in}{1.796932in}}%
\pgfpathlineto{\pgfqpoint{2.856868in}{1.798459in}}%
\pgfpathlineto{\pgfqpoint{2.856868in}{1.799986in}}%
\pgfpathlineto{\pgfqpoint{2.867047in}{1.801512in}}%
\pgfpathlineto{\pgfqpoint{2.867047in}{1.803039in}}%
\pgfpathlineto{\pgfqpoint{2.872474in}{1.804566in}}%
\pgfpathlineto{\pgfqpoint{2.872474in}{1.806093in}}%
\pgfpathlineto{\pgfqpoint{2.884395in}{1.807620in}}%
\pgfpathlineto{\pgfqpoint{2.884395in}{1.809146in}}%
\pgfpathlineto{\pgfqpoint{2.887011in}{1.810673in}}%
\pgfpathlineto{\pgfqpoint{2.888334in}{1.815254in}}%
\pgfpathlineto{\pgfqpoint{2.890159in}{1.816780in}}%
\pgfpathlineto{\pgfqpoint{2.890159in}{1.818307in}}%
\pgfpathlineto{\pgfqpoint{2.892251in}{1.819834in}}%
\pgfpathlineto{\pgfqpoint{2.893631in}{1.825941in}}%
\pgfpathlineto{\pgfqpoint{2.896905in}{1.827468in}}%
\pgfpathlineto{\pgfqpoint{2.897516in}{1.830522in}}%
\pgfpathlineto{\pgfqpoint{2.906124in}{1.832048in}}%
\pgfpathlineto{\pgfqpoint{2.907638in}{1.835102in}}%
\pgfpathlineto{\pgfqpoint{2.910550in}{1.836629in}}%
\pgfpathlineto{\pgfqpoint{2.910550in}{1.838155in}}%
\pgfpathlineto{\pgfqpoint{2.913352in}{1.839682in}}%
\pgfpathlineto{\pgfqpoint{2.913352in}{1.841209in}}%
\pgfpathlineto{\pgfqpoint{2.918336in}{1.842736in}}%
\pgfpathlineto{\pgfqpoint{2.918336in}{1.844263in}}%
\pgfpathlineto{\pgfqpoint{2.923273in}{1.845789in}}%
\pgfpathlineto{\pgfqpoint{2.924665in}{1.850370in}}%
\pgfpathlineto{\pgfqpoint{2.930134in}{1.851897in}}%
\pgfpathlineto{\pgfqpoint{2.930881in}{1.854950in}}%
\pgfpathlineto{\pgfqpoint{2.934949in}{1.856477in}}%
\pgfpathlineto{\pgfqpoint{2.934949in}{1.858004in}}%
\pgfpathlineto{\pgfqpoint{2.940375in}{1.859531in}}%
\pgfpathlineto{\pgfqpoint{2.940375in}{1.861057in}}%
\pgfpathlineto{\pgfqpoint{2.947257in}{1.862584in}}%
\pgfpathlineto{\pgfqpoint{2.948566in}{1.868691in}}%
\pgfpathlineto{\pgfqpoint{2.949854in}{1.870218in}}%
\pgfpathlineto{\pgfqpoint{2.949854in}{1.871745in}}%
\pgfpathlineto{\pgfqpoint{2.953232in}{1.873272in}}%
\pgfpathlineto{\pgfqpoint{2.953232in}{1.874799in}}%
\pgfpathlineto{\pgfqpoint{2.972231in}{1.876325in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.879379in}}%
\pgfpathlineto{\pgfqpoint{2.977211in}{1.880906in}}%
\pgfpathlineto{\pgfqpoint{2.977211in}{1.882433in}}%
\pgfpathlineto{\pgfqpoint{2.980978in}{1.883959in}}%
\pgfpathlineto{\pgfqpoint{2.981778in}{1.888540in}}%
\pgfpathlineto{\pgfqpoint{2.998585in}{1.890067in}}%
\pgfpathlineto{\pgfqpoint{2.998585in}{1.891593in}}%
\pgfpathlineto{\pgfqpoint{3.004118in}{1.893120in}}%
\pgfpathlineto{\pgfqpoint{3.005648in}{1.899227in}}%
\pgfpathlineto{\pgfqpoint{3.008339in}{1.900754in}}%
\pgfpathlineto{\pgfqpoint{3.008339in}{1.902281in}}%
\pgfpathlineto{\pgfqpoint{3.018187in}{1.903808in}}%
\pgfpathlineto{\pgfqpoint{3.018187in}{1.905334in}}%
\pgfpathlineto{\pgfqpoint{3.026904in}{1.906861in}}%
\pgfpathlineto{\pgfqpoint{3.026982in}{1.909915in}}%
\pgfpathlineto{\pgfqpoint{3.033186in}{1.911442in}}%
\pgfpathlineto{\pgfqpoint{3.033186in}{1.912968in}}%
\pgfpathlineto{\pgfqpoint{3.061360in}{1.914495in}}%
\pgfpathlineto{\pgfqpoint{3.061360in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{3.074677in}{1.917549in}}%
\pgfpathlineto{\pgfqpoint{3.074677in}{1.919076in}}%
\pgfpathlineto{\pgfqpoint{3.084060in}{1.920602in}}%
\pgfpathlineto{\pgfqpoint{3.084060in}{1.922129in}}%
\pgfpathlineto{\pgfqpoint{3.105315in}{1.923656in}}%
\pgfpathlineto{\pgfqpoint{3.105315in}{1.925183in}}%
\pgfpathlineto{\pgfqpoint{3.109016in}{1.926710in}}%
\pgfpathlineto{\pgfqpoint{3.109016in}{1.928236in}}%
\pgfpathlineto{\pgfqpoint{3.130488in}{1.929763in}}%
\pgfpathlineto{\pgfqpoint{3.130488in}{1.931290in}}%
\pgfpathlineto{\pgfqpoint{3.159849in}{1.932817in}}%
\pgfpathlineto{\pgfqpoint{3.159849in}{1.934344in}}%
\pgfpathlineto{\pgfqpoint{3.176187in}{1.935870in}}%
\pgfpathlineto{\pgfqpoint{3.176187in}{1.937397in}}%
\pgfpathlineto{\pgfqpoint{3.213505in}{1.938924in}}%
\pgfpathlineto{\pgfqpoint{3.213505in}{1.938924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533029in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.533029in}{0.436558in}}%
\pgfpathlineto{\pgfqpoint{1.572448in}{0.438085in}}%
\pgfpathlineto{\pgfqpoint{1.572448in}{0.439611in}}%
\pgfpathlineto{\pgfqpoint{1.730174in}{0.441138in}}%
\pgfpathlineto{\pgfqpoint{1.731649in}{0.445719in}}%
\pgfpathlineto{\pgfqpoint{1.775430in}{0.447245in}}%
\pgfpathlineto{\pgfqpoint{1.775430in}{0.448772in}}%
\pgfpathlineto{\pgfqpoint{1.806130in}{0.450299in}}%
\pgfpathlineto{\pgfqpoint{1.806130in}{0.451826in}}%
\pgfpathlineto{\pgfqpoint{1.819754in}{0.453353in}}%
\pgfpathlineto{\pgfqpoint{1.819754in}{0.454879in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{0.456406in}}%
\pgfpathlineto{\pgfqpoint{1.827561in}{0.457933in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{0.459460in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{0.460987in}}%
\pgfpathlineto{\pgfqpoint{1.851313in}{0.462513in}}%
\pgfpathlineto{\pgfqpoint{1.852200in}{0.465567in}}%
\pgfpathlineto{\pgfqpoint{1.857167in}{0.467094in}}%
\pgfpathlineto{\pgfqpoint{1.857167in}{0.468621in}}%
\pgfpathlineto{\pgfqpoint{1.872507in}{0.470147in}}%
\pgfpathlineto{\pgfqpoint{1.872507in}{0.471674in}}%
\pgfpathlineto{\pgfqpoint{1.880458in}{0.473201in}}%
\pgfpathlineto{\pgfqpoint{1.880685in}{0.476255in}}%
\pgfpathlineto{\pgfqpoint{1.892088in}{0.477781in}}%
\pgfpathlineto{\pgfqpoint{1.893318in}{0.480835in}}%
\pgfpathlineto{\pgfqpoint{1.909898in}{0.482362in}}%
\pgfpathlineto{\pgfqpoint{1.911298in}{0.488469in}}%
\pgfpathlineto{\pgfqpoint{1.913733in}{0.489996in}}%
\pgfpathlineto{\pgfqpoint{1.915260in}{0.493049in}}%
\pgfpathlineto{\pgfqpoint{1.917652in}{0.494576in}}%
\pgfpathlineto{\pgfqpoint{1.919128in}{0.497630in}}%
\pgfpathlineto{\pgfqpoint{1.923345in}{0.499156in}}%
\pgfpathlineto{\pgfqpoint{1.924506in}{0.502210in}}%
\pgfpathlineto{\pgfqpoint{1.927000in}{0.503737in}}%
\pgfpathlineto{\pgfqpoint{1.927000in}{0.505264in}}%
\pgfpathlineto{\pgfqpoint{1.935641in}{0.506790in}}%
\pgfpathlineto{\pgfqpoint{1.935641in}{0.508317in}}%
\pgfpathlineto{\pgfqpoint{1.939565in}{0.509844in}}%
\pgfpathlineto{\pgfqpoint{1.940967in}{0.512898in}}%
\pgfpathlineto{\pgfqpoint{1.950559in}{0.514424in}}%
\pgfpathlineto{\pgfqpoint{1.950559in}{0.515951in}}%
\pgfpathlineto{\pgfqpoint{1.953231in}{0.517478in}}%
\pgfpathlineto{\pgfqpoint{1.953231in}{0.519005in}}%
\pgfpathlineto{\pgfqpoint{1.958559in}{0.520532in}}%
\pgfpathlineto{\pgfqpoint{1.958559in}{0.522058in}}%
\pgfpathlineto{\pgfqpoint{1.963880in}{0.523585in}}%
\pgfpathlineto{\pgfqpoint{1.963880in}{0.525112in}}%
\pgfpathlineto{\pgfqpoint{1.971608in}{0.526639in}}%
\pgfpathlineto{\pgfqpoint{1.971608in}{0.528166in}}%
\pgfpathlineto{\pgfqpoint{1.975611in}{0.529692in}}%
\pgfpathlineto{\pgfqpoint{1.976508in}{0.532746in}}%
\pgfpathlineto{\pgfqpoint{1.981561in}{0.534273in}}%
\pgfpathlineto{\pgfqpoint{1.982431in}{0.537326in}}%
\pgfpathlineto{\pgfqpoint{1.988760in}{0.538853in}}%
\pgfpathlineto{\pgfqpoint{1.989053in}{0.541907in}}%
\pgfpathlineto{\pgfqpoint{1.992943in}{0.543434in}}%
\pgfpathlineto{\pgfqpoint{1.992943in}{0.544960in}}%
\pgfpathlineto{\pgfqpoint{1.997786in}{0.546487in}}%
\pgfpathlineto{\pgfqpoint{1.997786in}{0.548014in}}%
\pgfpathlineto{\pgfqpoint{2.001066in}{0.549541in}}%
\pgfpathlineto{\pgfqpoint{2.001968in}{0.554121in}}%
\pgfpathlineto{\pgfqpoint{2.004500in}{0.555648in}}%
\pgfpathlineto{\pgfqpoint{2.005514in}{0.558701in}}%
\pgfpathlineto{\pgfqpoint{2.009577in}{0.560228in}}%
\pgfpathlineto{\pgfqpoint{2.009577in}{0.561755in}}%
\pgfpathlineto{\pgfqpoint{2.012906in}{0.563282in}}%
\pgfpathlineto{\pgfqpoint{2.012906in}{0.564809in}}%
\pgfpathlineto{\pgfqpoint{2.018985in}{0.566335in}}%
\pgfpathlineto{\pgfqpoint{2.018985in}{0.567862in}}%
\pgfpathlineto{\pgfqpoint{2.027988in}{0.569389in}}%
\pgfpathlineto{\pgfqpoint{2.028382in}{0.573969in}}%
\pgfpathlineto{\pgfqpoint{2.033064in}{0.575496in}}%
\pgfpathlineto{\pgfqpoint{2.033962in}{0.578550in}}%
\pgfpathlineto{\pgfqpoint{2.035418in}{0.580077in}}%
\pgfpathlineto{\pgfqpoint{2.036599in}{0.583130in}}%
\pgfpathlineto{\pgfqpoint{2.038563in}{0.584657in}}%
\pgfpathlineto{\pgfqpoint{2.038563in}{0.586184in}}%
\pgfpathlineto{\pgfqpoint{2.046473in}{0.587711in}}%
\pgfpathlineto{\pgfqpoint{2.046473in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{2.048297in}{0.590764in}}%
\pgfpathlineto{\pgfqpoint{2.048297in}{0.592291in}}%
\pgfpathlineto{\pgfqpoint{2.052162in}{0.593818in}}%
\pgfpathlineto{\pgfqpoint{2.052162in}{0.595345in}}%
\pgfpathlineto{\pgfqpoint{2.055357in}{0.596871in}}%
\pgfpathlineto{\pgfqpoint{2.056813in}{0.602979in}}%
\pgfpathlineto{\pgfqpoint{2.061229in}{0.604505in}}%
\pgfpathlineto{\pgfqpoint{2.062649in}{0.609086in}}%
\pgfpathlineto{\pgfqpoint{2.063401in}{0.610613in}}%
\pgfpathlineto{\pgfqpoint{2.063401in}{0.612139in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{0.613666in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{0.615193in}}%
\pgfpathlineto{\pgfqpoint{2.069916in}{0.616720in}}%
\pgfpathlineto{\pgfqpoint{2.069916in}{0.618246in}}%
\pgfpathlineto{\pgfqpoint{2.075683in}{0.619773in}}%
\pgfpathlineto{\pgfqpoint{2.076976in}{0.624354in}}%
\pgfpathlineto{\pgfqpoint{2.081456in}{0.625880in}}%
\pgfpathlineto{\pgfqpoint{2.081868in}{0.628934in}}%
\pgfpathlineto{\pgfqpoint{2.086326in}{0.630461in}}%
\pgfpathlineto{\pgfqpoint{2.086669in}{0.633514in}}%
\pgfpathlineto{\pgfqpoint{2.091178in}{0.635041in}}%
\pgfpathlineto{\pgfqpoint{2.092607in}{0.642675in}}%
\pgfpathlineto{\pgfqpoint{2.095909in}{0.644202in}}%
\pgfpathlineto{\pgfqpoint{2.096760in}{0.647256in}}%
\pgfpathlineto{\pgfqpoint{2.099342in}{0.648782in}}%
\pgfpathlineto{\pgfqpoint{2.099342in}{0.650309in}}%
\pgfpathlineto{\pgfqpoint{2.103825in}{0.651836in}}%
\pgfpathlineto{\pgfqpoint{2.104908in}{0.656416in}}%
\pgfpathlineto{\pgfqpoint{2.106421in}{0.657943in}}%
\pgfpathlineto{\pgfqpoint{2.107178in}{0.660997in}}%
\pgfpathlineto{\pgfqpoint{2.111132in}{0.662524in}}%
\pgfpathlineto{\pgfqpoint{2.111810in}{0.665577in}}%
\pgfpathlineto{\pgfqpoint{2.113973in}{0.667104in}}%
\pgfpathlineto{\pgfqpoint{2.114402in}{0.671684in}}%
\pgfpathlineto{\pgfqpoint{2.126673in}{0.673211in}}%
\pgfpathlineto{\pgfqpoint{2.126673in}{0.674738in}}%
\pgfpathlineto{\pgfqpoint{2.128452in}{0.676265in}}%
\pgfpathlineto{\pgfqpoint{2.129728in}{0.679318in}}%
\pgfpathlineto{\pgfqpoint{2.130631in}{0.680845in}}%
\pgfpathlineto{\pgfqpoint{2.130631in}{0.682372in}}%
\pgfpathlineto{\pgfqpoint{2.138469in}{0.683899in}}%
\pgfpathlineto{\pgfqpoint{2.138806in}{0.686952in}}%
\pgfpathlineto{\pgfqpoint{2.142566in}{0.688479in}}%
\pgfpathlineto{\pgfqpoint{2.143371in}{0.691533in}}%
\pgfpathlineto{\pgfqpoint{2.151815in}{0.693059in}}%
\pgfpathlineto{\pgfqpoint{2.152490in}{0.696113in}}%
\pgfpathlineto{\pgfqpoint{2.154948in}{0.697640in}}%
\pgfpathlineto{\pgfqpoint{2.156175in}{0.702220in}}%
\pgfpathlineto{\pgfqpoint{2.157538in}{0.703747in}}%
\pgfpathlineto{\pgfqpoint{2.157669in}{0.706801in}}%
\pgfpathlineto{\pgfqpoint{2.161072in}{0.708327in}}%
\pgfpathlineto{\pgfqpoint{2.162080in}{0.714435in}}%
\pgfpathlineto{\pgfqpoint{2.167882in}{0.715961in}}%
\pgfpathlineto{\pgfqpoint{2.167882in}{0.717488in}}%
\pgfpathlineto{\pgfqpoint{2.170768in}{0.719015in}}%
\pgfpathlineto{\pgfqpoint{2.171617in}{0.722069in}}%
\pgfpathlineto{\pgfqpoint{2.175253in}{0.723595in}}%
\pgfpathlineto{\pgfqpoint{2.175934in}{0.729702in}}%
\pgfpathlineto{\pgfqpoint{2.180922in}{0.731229in}}%
\pgfpathlineto{\pgfqpoint{2.181969in}{0.737336in}}%
\pgfpathlineto{\pgfqpoint{2.183848in}{0.738863in}}%
\pgfpathlineto{\pgfqpoint{2.184375in}{0.741917in}}%
\pgfpathlineto{\pgfqpoint{2.188490in}{0.743444in}}%
\pgfpathlineto{\pgfqpoint{2.188490in}{0.744970in}}%
\pgfpathlineto{\pgfqpoint{2.195187in}{0.746497in}}%
\pgfpathlineto{\pgfqpoint{2.196152in}{0.749551in}}%
\pgfpathlineto{\pgfqpoint{2.198792in}{0.751078in}}%
\pgfpathlineto{\pgfqpoint{2.200247in}{0.754131in}}%
\pgfpathlineto{\pgfqpoint{2.201582in}{0.755658in}}%
\pgfpathlineto{\pgfqpoint{2.202962in}{0.760238in}}%
\pgfpathlineto{\pgfqpoint{2.207817in}{0.761765in}}%
\pgfpathlineto{\pgfqpoint{2.207817in}{0.763292in}}%
\pgfpathlineto{\pgfqpoint{2.211234in}{0.764819in}}%
\pgfpathlineto{\pgfqpoint{2.211234in}{0.766346in}}%
\pgfpathlineto{\pgfqpoint{2.214994in}{0.767872in}}%
\pgfpathlineto{\pgfqpoint{2.215834in}{0.770926in}}%
\pgfpathlineto{\pgfqpoint{2.218724in}{0.772453in}}%
\pgfpathlineto{\pgfqpoint{2.220264in}{0.775506in}}%
\pgfpathlineto{\pgfqpoint{2.223390in}{0.777033in}}%
\pgfpathlineto{\pgfqpoint{2.223390in}{0.778560in}}%
\pgfpathlineto{\pgfqpoint{2.226306in}{0.780087in}}%
\pgfpathlineto{\pgfqpoint{2.227829in}{0.783140in}}%
\pgfpathlineto{\pgfqpoint{2.229283in}{0.784667in}}%
\pgfpathlineto{\pgfqpoint{2.230272in}{0.789247in}}%
\pgfpathlineto{\pgfqpoint{2.235013in}{0.790774in}}%
\pgfpathlineto{\pgfqpoint{2.235562in}{0.793828in}}%
\pgfpathlineto{\pgfqpoint{2.237003in}{0.795355in}}%
\pgfpathlineto{\pgfqpoint{2.238197in}{0.801462in}}%
\pgfpathlineto{\pgfqpoint{2.240018in}{0.802989in}}%
\pgfpathlineto{\pgfqpoint{2.240273in}{0.806042in}}%
\pgfpathlineto{\pgfqpoint{2.242890in}{0.807569in}}%
\pgfpathlineto{\pgfqpoint{2.242890in}{0.809096in}}%
\pgfpathlineto{\pgfqpoint{2.248729in}{0.810623in}}%
\pgfpathlineto{\pgfqpoint{2.249140in}{0.815203in}}%
\pgfpathlineto{\pgfqpoint{2.251086in}{0.816730in}}%
\pgfpathlineto{\pgfqpoint{2.251086in}{0.818257in}}%
\pgfpathlineto{\pgfqpoint{2.253767in}{0.819783in}}%
\pgfpathlineto{\pgfqpoint{2.255230in}{0.822837in}}%
\pgfpathlineto{\pgfqpoint{2.256040in}{0.824364in}}%
\pgfpathlineto{\pgfqpoint{2.257552in}{0.828944in}}%
\pgfpathlineto{\pgfqpoint{2.260402in}{0.830471in}}%
\pgfpathlineto{\pgfqpoint{2.260402in}{0.831998in}}%
\pgfpathlineto{\pgfqpoint{2.263401in}{0.833525in}}%
\pgfpathlineto{\pgfqpoint{2.264227in}{0.836578in}}%
\pgfpathlineto{\pgfqpoint{2.265731in}{0.838105in}}%
\pgfpathlineto{\pgfqpoint{2.266876in}{0.845739in}}%
\pgfpathlineto{\pgfqpoint{2.268656in}{0.847266in}}%
\pgfpathlineto{\pgfqpoint{2.269802in}{0.850319in}}%
\pgfpathlineto{\pgfqpoint{2.273863in}{0.851846in}}%
\pgfpathlineto{\pgfqpoint{2.273863in}{0.853373in}}%
\pgfpathlineto{\pgfqpoint{2.281494in}{0.854900in}}%
\pgfpathlineto{\pgfqpoint{2.282822in}{0.857953in}}%
\pgfpathlineto{\pgfqpoint{2.285096in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{0.862534in}}%
\pgfpathlineto{\pgfqpoint{2.287618in}{0.864060in}}%
\pgfpathlineto{\pgfqpoint{2.287883in}{0.868641in}}%
\pgfpathlineto{\pgfqpoint{2.292336in}{0.870168in}}%
\pgfpathlineto{\pgfqpoint{2.293348in}{0.873221in}}%
\pgfpathlineto{\pgfqpoint{2.294816in}{0.874748in}}%
\pgfpathlineto{\pgfqpoint{2.296342in}{0.880855in}}%
\pgfpathlineto{\pgfqpoint{2.304785in}{0.882382in}}%
\pgfpathlineto{\pgfqpoint{2.306150in}{0.888489in}}%
\pgfpathlineto{\pgfqpoint{2.308041in}{0.890016in}}%
\pgfpathlineto{\pgfqpoint{2.309119in}{0.894596in}}%
\pgfpathlineto{\pgfqpoint{2.311384in}{0.896123in}}%
\pgfpathlineto{\pgfqpoint{2.311384in}{0.897650in}}%
\pgfpathlineto{\pgfqpoint{2.316453in}{0.899177in}}%
\pgfpathlineto{\pgfqpoint{2.317405in}{0.905284in}}%
\pgfpathlineto{\pgfqpoint{2.321835in}{0.906811in}}%
\pgfpathlineto{\pgfqpoint{2.323060in}{0.911391in}}%
\pgfpathlineto{\pgfqpoint{2.324923in}{0.912918in}}%
\pgfpathlineto{\pgfqpoint{2.325650in}{0.917498in}}%
\pgfpathlineto{\pgfqpoint{2.327498in}{0.919025in}}%
\pgfpathlineto{\pgfqpoint{2.328904in}{0.925132in}}%
\pgfpathlineto{\pgfqpoint{2.330714in}{0.926659in}}%
\pgfpathlineto{\pgfqpoint{2.330714in}{0.928186in}}%
\pgfpathlineto{\pgfqpoint{2.333991in}{0.929713in}}%
\pgfpathlineto{\pgfqpoint{2.335526in}{0.934293in}}%
\pgfpathlineto{\pgfqpoint{2.335944in}{0.935820in}}%
\pgfpathlineto{\pgfqpoint{2.335944in}{0.937347in}}%
\pgfpathlineto{\pgfqpoint{2.341918in}{0.938873in}}%
\pgfpathlineto{\pgfqpoint{2.342387in}{0.941927in}}%
\pgfpathlineto{\pgfqpoint{2.343945in}{0.943454in}}%
\pgfpathlineto{\pgfqpoint{2.343945in}{0.944981in}}%
\pgfpathlineto{\pgfqpoint{2.347386in}{0.946507in}}%
\pgfpathlineto{\pgfqpoint{2.347724in}{0.951088in}}%
\pgfpathlineto{\pgfqpoint{2.350077in}{0.952615in}}%
\pgfpathlineto{\pgfqpoint{2.350690in}{0.957195in}}%
\pgfpathlineto{\pgfqpoint{2.352751in}{0.958722in}}%
\pgfpathlineto{\pgfqpoint{2.352751in}{0.960249in}}%
\pgfpathlineto{\pgfqpoint{2.354493in}{0.961775in}}%
\pgfpathlineto{\pgfqpoint{2.354663in}{0.964829in}}%
\pgfpathlineto{\pgfqpoint{2.357708in}{0.966356in}}%
\pgfpathlineto{\pgfqpoint{2.357708in}{0.967882in}}%
\pgfpathlineto{\pgfqpoint{2.360261in}{0.969409in}}%
\pgfpathlineto{\pgfqpoint{2.360803in}{0.972463in}}%
\pgfpathlineto{\pgfqpoint{2.362991in}{0.973990in}}%
\pgfpathlineto{\pgfqpoint{2.364052in}{0.978570in}}%
\pgfpathlineto{\pgfqpoint{2.364989in}{0.980097in}}%
\pgfpathlineto{\pgfqpoint{2.364989in}{0.981624in}}%
\pgfpathlineto{\pgfqpoint{2.369424in}{0.983150in}}%
\pgfpathlineto{\pgfqpoint{2.369715in}{0.986204in}}%
\pgfpathlineto{\pgfqpoint{2.372819in}{0.987731in}}%
\pgfpathlineto{\pgfqpoint{2.373133in}{0.990784in}}%
\pgfpathlineto{\pgfqpoint{2.374803in}{0.992311in}}%
\pgfpathlineto{\pgfqpoint{2.376342in}{1.001472in}}%
\pgfpathlineto{\pgfqpoint{2.376712in}{1.002999in}}%
\pgfpathlineto{\pgfqpoint{2.377351in}{1.006052in}}%
\pgfpathlineto{\pgfqpoint{2.380054in}{1.007579in}}%
\pgfpathlineto{\pgfqpoint{2.380556in}{1.013686in}}%
\pgfpathlineto{\pgfqpoint{2.384360in}{1.015213in}}%
\pgfpathlineto{\pgfqpoint{2.385497in}{1.019793in}}%
\pgfpathlineto{\pgfqpoint{2.386581in}{1.021320in}}%
\pgfpathlineto{\pgfqpoint{2.386669in}{1.024374in}}%
\pgfpathlineto{\pgfqpoint{2.392871in}{1.025901in}}%
\pgfpathlineto{\pgfqpoint{2.393996in}{1.030481in}}%
\pgfpathlineto{\pgfqpoint{2.396455in}{1.032008in}}%
\pgfpathlineto{\pgfqpoint{2.397404in}{1.036588in}}%
\pgfpathlineto{\pgfqpoint{2.401419in}{1.038115in}}%
\pgfpathlineto{\pgfqpoint{2.401445in}{1.041169in}}%
\pgfpathlineto{\pgfqpoint{2.404354in}{1.042695in}}%
\pgfpathlineto{\pgfqpoint{2.404354in}{1.044222in}}%
\pgfpathlineto{\pgfqpoint{2.408233in}{1.045749in}}%
\pgfpathlineto{\pgfqpoint{2.408684in}{1.048803in}}%
\pgfpathlineto{\pgfqpoint{2.410643in}{1.050329in}}%
\pgfpathlineto{\pgfqpoint{2.410643in}{1.051856in}}%
\pgfpathlineto{\pgfqpoint{2.412770in}{1.053383in}}%
\pgfpathlineto{\pgfqpoint{2.413411in}{1.057963in}}%
\pgfpathlineto{\pgfqpoint{2.414834in}{1.059490in}}%
\pgfpathlineto{\pgfqpoint{2.415247in}{1.062544in}}%
\pgfpathlineto{\pgfqpoint{2.418504in}{1.064071in}}%
\pgfpathlineto{\pgfqpoint{2.419750in}{1.070178in}}%
\pgfpathlineto{\pgfqpoint{2.420368in}{1.071705in}}%
\pgfpathlineto{\pgfqpoint{2.421803in}{1.077812in}}%
\pgfpathlineto{\pgfqpoint{2.423208in}{1.079338in}}%
\pgfpathlineto{\pgfqpoint{2.423208in}{1.080865in}}%
\pgfpathlineto{\pgfqpoint{2.431312in}{1.082392in}}%
\pgfpathlineto{\pgfqpoint{2.432376in}{1.086972in}}%
\pgfpathlineto{\pgfqpoint{2.438513in}{1.088499in}}%
\pgfpathlineto{\pgfqpoint{2.440004in}{1.094606in}}%
\pgfpathlineto{\pgfqpoint{2.442306in}{1.096133in}}%
\pgfpathlineto{\pgfqpoint{2.443450in}{1.103767in}}%
\pgfpathlineto{\pgfqpoint{2.445706in}{1.105294in}}%
\pgfpathlineto{\pgfqpoint{2.445706in}{1.106821in}}%
\pgfpathlineto{\pgfqpoint{2.447626in}{1.108348in}}%
\pgfpathlineto{\pgfqpoint{2.447626in}{1.109874in}}%
\pgfpathlineto{\pgfqpoint{2.451523in}{1.111401in}}%
\pgfpathlineto{\pgfqpoint{2.452948in}{1.115982in}}%
\pgfpathlineto{\pgfqpoint{2.458353in}{1.117508in}}%
\pgfpathlineto{\pgfqpoint{2.458353in}{1.119035in}}%
\pgfpathlineto{\pgfqpoint{2.460421in}{1.120562in}}%
\pgfpathlineto{\pgfqpoint{2.461393in}{1.123616in}}%
\pgfpathlineto{\pgfqpoint{2.462338in}{1.125142in}}%
\pgfpathlineto{\pgfqpoint{2.462338in}{1.126669in}}%
\pgfpathlineto{\pgfqpoint{2.464026in}{1.128196in}}%
\pgfpathlineto{\pgfqpoint{2.464658in}{1.134303in}}%
\pgfpathlineto{\pgfqpoint{2.467234in}{1.135830in}}%
\pgfpathlineto{\pgfqpoint{2.468559in}{1.138883in}}%
\pgfpathlineto{\pgfqpoint{2.470653in}{1.140410in}}%
\pgfpathlineto{\pgfqpoint{2.470653in}{1.141937in}}%
\pgfpathlineto{\pgfqpoint{2.474354in}{1.143464in}}%
\pgfpathlineto{\pgfqpoint{2.474354in}{1.144991in}}%
\pgfpathlineto{\pgfqpoint{2.476472in}{1.146517in}}%
\pgfpathlineto{\pgfqpoint{2.477992in}{1.154151in}}%
\pgfpathlineto{\pgfqpoint{2.478099in}{1.155678in}}%
\pgfpathlineto{\pgfqpoint{2.479592in}{1.158732in}}%
\pgfpathlineto{\pgfqpoint{2.481153in}{1.160259in}}%
\pgfpathlineto{\pgfqpoint{2.482402in}{1.167893in}}%
\pgfpathlineto{\pgfqpoint{2.484420in}{1.169419in}}%
\pgfpathlineto{\pgfqpoint{2.485373in}{1.174000in}}%
\pgfpathlineto{\pgfqpoint{2.486652in}{1.175527in}}%
\pgfpathlineto{\pgfqpoint{2.487698in}{1.181634in}}%
\pgfpathlineto{\pgfqpoint{2.489788in}{1.183161in}}%
\pgfpathlineto{\pgfqpoint{2.490686in}{1.187741in}}%
\pgfpathlineto{\pgfqpoint{2.492071in}{1.189268in}}%
\pgfpathlineto{\pgfqpoint{2.493550in}{1.195375in}}%
\pgfpathlineto{\pgfqpoint{2.493861in}{1.196902in}}%
\pgfpathlineto{\pgfqpoint{2.494896in}{1.203009in}}%
\pgfpathlineto{\pgfqpoint{2.496299in}{1.204536in}}%
\pgfpathlineto{\pgfqpoint{2.497517in}{1.210643in}}%
\pgfpathlineto{\pgfqpoint{2.499233in}{1.212170in}}%
\pgfpathlineto{\pgfqpoint{2.500146in}{1.218277in}}%
\pgfpathlineto{\pgfqpoint{2.502418in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{2.503592in}{1.224384in}}%
\pgfpathlineto{\pgfqpoint{2.507447in}{1.225911in}}%
\pgfpathlineto{\pgfqpoint{2.507447in}{1.227438in}}%
\pgfpathlineto{\pgfqpoint{2.509781in}{1.228964in}}%
\pgfpathlineto{\pgfqpoint{2.509781in}{1.230491in}}%
\pgfpathlineto{\pgfqpoint{2.512602in}{1.232018in}}%
\pgfpathlineto{\pgfqpoint{2.512602in}{1.233545in}}%
\pgfpathlineto{\pgfqpoint{2.518288in}{1.235072in}}%
\pgfpathlineto{\pgfqpoint{2.518288in}{1.236598in}}%
\pgfpathlineto{\pgfqpoint{2.520421in}{1.238125in}}%
\pgfpathlineto{\pgfqpoint{2.521748in}{1.242706in}}%
\pgfpathlineto{\pgfqpoint{2.522622in}{1.244232in}}%
\pgfpathlineto{\pgfqpoint{2.524140in}{1.250340in}}%
\pgfpathlineto{\pgfqpoint{2.525588in}{1.251866in}}%
\pgfpathlineto{\pgfqpoint{2.525862in}{1.257973in}}%
\pgfpathlineto{\pgfqpoint{2.528232in}{1.259500in}}%
\pgfpathlineto{\pgfqpoint{2.529488in}{1.264081in}}%
\pgfpathlineto{\pgfqpoint{2.530860in}{1.265607in}}%
\pgfpathlineto{\pgfqpoint{2.532178in}{1.273241in}}%
\pgfpathlineto{\pgfqpoint{2.535378in}{1.274768in}}%
\pgfpathlineto{\pgfqpoint{2.536707in}{1.279349in}}%
\pgfpathlineto{\pgfqpoint{2.537467in}{1.280875in}}%
\pgfpathlineto{\pgfqpoint{2.538577in}{1.285456in}}%
\pgfpathlineto{\pgfqpoint{2.540765in}{1.286983in}}%
\pgfpathlineto{\pgfqpoint{2.542080in}{1.290036in}}%
\pgfpathlineto{\pgfqpoint{2.544194in}{1.291563in}}%
\pgfpathlineto{\pgfqpoint{2.545472in}{1.296143in}}%
\pgfpathlineto{\pgfqpoint{2.546770in}{1.297670in}}%
\pgfpathlineto{\pgfqpoint{2.547639in}{1.303777in}}%
\pgfpathlineto{\pgfqpoint{2.549890in}{1.305304in}}%
\pgfpathlineto{\pgfqpoint{2.551385in}{1.314465in}}%
\pgfpathlineto{\pgfqpoint{2.555919in}{1.315992in}}%
\pgfpathlineto{\pgfqpoint{2.557134in}{1.322099in}}%
\pgfpathlineto{\pgfqpoint{2.559074in}{1.323626in}}%
\pgfpathlineto{\pgfqpoint{2.560501in}{1.331260in}}%
\pgfpathlineto{\pgfqpoint{2.563702in}{1.332786in}}%
\pgfpathlineto{\pgfqpoint{2.564721in}{1.338894in}}%
\pgfpathlineto{\pgfqpoint{2.566053in}{1.340420in}}%
\pgfpathlineto{\pgfqpoint{2.566655in}{1.343474in}}%
\pgfpathlineto{\pgfqpoint{2.568155in}{1.345001in}}%
\pgfpathlineto{\pgfqpoint{2.568481in}{1.349581in}}%
\pgfpathlineto{\pgfqpoint{2.570868in}{1.351108in}}%
\pgfpathlineto{\pgfqpoint{2.571787in}{1.355688in}}%
\pgfpathlineto{\pgfqpoint{2.573669in}{1.357215in}}%
\pgfpathlineto{\pgfqpoint{2.574938in}{1.363322in}}%
\pgfpathlineto{\pgfqpoint{2.578694in}{1.364849in}}%
\pgfpathlineto{\pgfqpoint{2.579919in}{1.370956in}}%
\pgfpathlineto{\pgfqpoint{2.583558in}{1.372483in}}%
\pgfpathlineto{\pgfqpoint{2.583608in}{1.375537in}}%
\pgfpathlineto{\pgfqpoint{2.586801in}{1.377063in}}%
\pgfpathlineto{\pgfqpoint{2.588165in}{1.384697in}}%
\pgfpathlineto{\pgfqpoint{2.589371in}{1.386224in}}%
\pgfpathlineto{\pgfqpoint{2.590710in}{1.395385in}}%
\pgfpathlineto{\pgfqpoint{2.591520in}{1.396912in}}%
\pgfpathlineto{\pgfqpoint{2.593034in}{1.404546in}}%
\pgfpathlineto{\pgfqpoint{2.596374in}{1.406073in}}%
\pgfpathlineto{\pgfqpoint{2.597244in}{1.410653in}}%
\pgfpathlineto{\pgfqpoint{2.598912in}{1.412180in}}%
\pgfpathlineto{\pgfqpoint{2.600315in}{1.418287in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{1.419814in}}%
\pgfpathlineto{\pgfqpoint{2.603367in}{1.427448in}}%
\pgfpathlineto{\pgfqpoint{2.605054in}{1.428974in}}%
\pgfpathlineto{\pgfqpoint{2.605054in}{1.430501in}}%
\pgfpathlineto{\pgfqpoint{2.607120in}{1.432028in}}%
\pgfpathlineto{\pgfqpoint{2.608027in}{1.438135in}}%
\pgfpathlineto{\pgfqpoint{2.608765in}{1.439662in}}%
\pgfpathlineto{\pgfqpoint{2.609802in}{1.444242in}}%
\pgfpathlineto{\pgfqpoint{2.610832in}{1.445769in}}%
\pgfpathlineto{\pgfqpoint{2.610832in}{1.447296in}}%
\pgfpathlineto{\pgfqpoint{2.612811in}{1.448823in}}%
\pgfpathlineto{\pgfqpoint{2.614282in}{1.454930in}}%
\pgfpathlineto{\pgfqpoint{2.614887in}{1.456457in}}%
\pgfpathlineto{\pgfqpoint{2.615822in}{1.459510in}}%
\pgfpathlineto{\pgfqpoint{2.618999in}{1.461037in}}%
\pgfpathlineto{\pgfqpoint{2.620323in}{1.468671in}}%
\pgfpathlineto{\pgfqpoint{2.621474in}{1.470198in}}%
\pgfpathlineto{\pgfqpoint{2.621474in}{1.471725in}}%
\pgfpathlineto{\pgfqpoint{2.625211in}{1.473252in}}%
\pgfpathlineto{\pgfqpoint{2.626749in}{1.483939in}}%
\pgfpathlineto{\pgfqpoint{2.629180in}{1.485466in}}%
\pgfpathlineto{\pgfqpoint{2.630697in}{1.494627in}}%
\pgfpathlineto{\pgfqpoint{2.631631in}{1.496153in}}%
\pgfpathlineto{\pgfqpoint{2.633100in}{1.502261in}}%
\pgfpathlineto{\pgfqpoint{2.635695in}{1.503787in}}%
\pgfpathlineto{\pgfqpoint{2.637044in}{1.509895in}}%
\pgfpathlineto{\pgfqpoint{2.637888in}{1.511421in}}%
\pgfpathlineto{\pgfqpoint{2.637888in}{1.512948in}}%
\pgfpathlineto{\pgfqpoint{2.643054in}{1.514475in}}%
\pgfpathlineto{\pgfqpoint{2.643054in}{1.516002in}}%
\pgfpathlineto{\pgfqpoint{2.646366in}{1.517529in}}%
\pgfpathlineto{\pgfqpoint{2.647506in}{1.526689in}}%
\pgfpathlineto{\pgfqpoint{2.648843in}{1.528216in}}%
\pgfpathlineto{\pgfqpoint{2.649657in}{1.531270in}}%
\pgfpathlineto{\pgfqpoint{2.651282in}{1.532797in}}%
\pgfpathlineto{\pgfqpoint{2.651973in}{1.535850in}}%
\pgfpathlineto{\pgfqpoint{2.653265in}{1.537377in}}%
\pgfpathlineto{\pgfqpoint{2.654454in}{1.541957in}}%
\pgfpathlineto{\pgfqpoint{2.656175in}{1.543484in}}%
\pgfpathlineto{\pgfqpoint{2.656521in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{2.659735in}{1.548064in}}%
\pgfpathlineto{\pgfqpoint{2.660111in}{1.551118in}}%
\pgfpathlineto{\pgfqpoint{2.664555in}{1.552645in}}%
\pgfpathlineto{\pgfqpoint{2.664555in}{1.554172in}}%
\pgfpathlineto{\pgfqpoint{2.667783in}{1.555698in}}%
\pgfpathlineto{\pgfqpoint{2.668017in}{1.558752in}}%
\pgfpathlineto{\pgfqpoint{2.675418in}{1.560279in}}%
\pgfpathlineto{\pgfqpoint{2.675687in}{1.566386in}}%
\pgfpathlineto{\pgfqpoint{2.679548in}{1.567913in}}%
\pgfpathlineto{\pgfqpoint{2.680982in}{1.572493in}}%
\pgfpathlineto{\pgfqpoint{2.682821in}{1.574020in}}%
\pgfpathlineto{\pgfqpoint{2.683434in}{1.577074in}}%
\pgfpathlineto{\pgfqpoint{2.688425in}{1.578600in}}%
\pgfpathlineto{\pgfqpoint{2.688425in}{1.580127in}}%
\pgfpathlineto{\pgfqpoint{2.690817in}{1.581654in}}%
\pgfpathlineto{\pgfqpoint{2.691760in}{1.587761in}}%
\pgfpathlineto{\pgfqpoint{2.692935in}{1.589288in}}%
\pgfpathlineto{\pgfqpoint{2.692935in}{1.590815in}}%
\pgfpathlineto{\pgfqpoint{2.695281in}{1.592342in}}%
\pgfpathlineto{\pgfqpoint{2.696421in}{1.596922in}}%
\pgfpathlineto{\pgfqpoint{2.699866in}{1.598449in}}%
\pgfpathlineto{\pgfqpoint{2.701383in}{1.603029in}}%
\pgfpathlineto{\pgfqpoint{2.702485in}{1.604556in}}%
\pgfpathlineto{\pgfqpoint{2.703975in}{1.609136in}}%
\pgfpathlineto{\pgfqpoint{2.704471in}{1.610663in}}%
\pgfpathlineto{\pgfqpoint{2.705404in}{1.613717in}}%
\pgfpathlineto{\pgfqpoint{2.708343in}{1.615243in}}%
\pgfpathlineto{\pgfqpoint{2.708833in}{1.618297in}}%
\pgfpathlineto{\pgfqpoint{2.711494in}{1.619824in}}%
\pgfpathlineto{\pgfqpoint{2.711494in}{1.621351in}}%
\pgfpathlineto{\pgfqpoint{2.716083in}{1.622877in}}%
\pgfpathlineto{\pgfqpoint{2.717550in}{1.628985in}}%
\pgfpathlineto{\pgfqpoint{2.718093in}{1.630511in}}%
\pgfpathlineto{\pgfqpoint{2.718093in}{1.632038in}}%
\pgfpathlineto{\pgfqpoint{2.720900in}{1.633565in}}%
\pgfpathlineto{\pgfqpoint{2.721979in}{1.638145in}}%
\pgfpathlineto{\pgfqpoint{2.724216in}{1.639672in}}%
\pgfpathlineto{\pgfqpoint{2.725222in}{1.642726in}}%
\pgfpathlineto{\pgfqpoint{2.726960in}{1.644253in}}%
\pgfpathlineto{\pgfqpoint{2.728455in}{1.650360in}}%
\pgfpathlineto{\pgfqpoint{2.731452in}{1.651887in}}%
\pgfpathlineto{\pgfqpoint{2.731842in}{1.654940in}}%
\pgfpathlineto{\pgfqpoint{2.734645in}{1.656467in}}%
\pgfpathlineto{\pgfqpoint{2.734645in}{1.657994in}}%
\pgfpathlineto{\pgfqpoint{2.745093in}{1.659520in}}%
\pgfpathlineto{\pgfqpoint{2.746552in}{1.664101in}}%
\pgfpathlineto{\pgfqpoint{2.748773in}{1.665628in}}%
\pgfpathlineto{\pgfqpoint{2.748773in}{1.667154in}}%
\pgfpathlineto{\pgfqpoint{2.752195in}{1.668681in}}%
\pgfpathlineto{\pgfqpoint{2.753355in}{1.671735in}}%
\pgfpathlineto{\pgfqpoint{2.759938in}{1.673262in}}%
\pgfpathlineto{\pgfqpoint{2.760626in}{1.676315in}}%
\pgfpathlineto{\pgfqpoint{2.764812in}{1.677842in}}%
\pgfpathlineto{\pgfqpoint{2.765354in}{1.680896in}}%
\pgfpathlineto{\pgfqpoint{2.767607in}{1.682422in}}%
\pgfpathlineto{\pgfqpoint{2.768751in}{1.687003in}}%
\pgfpathlineto{\pgfqpoint{2.772674in}{1.688530in}}%
\pgfpathlineto{\pgfqpoint{2.773237in}{1.691583in}}%
\pgfpathlineto{\pgfqpoint{2.775144in}{1.693110in}}%
\pgfpathlineto{\pgfqpoint{2.775144in}{1.694637in}}%
\pgfpathlineto{\pgfqpoint{2.777122in}{1.696164in}}%
\pgfpathlineto{\pgfqpoint{2.777711in}{1.699217in}}%
\pgfpathlineto{\pgfqpoint{2.779062in}{1.700744in}}%
\pgfpathlineto{\pgfqpoint{2.780308in}{1.703798in}}%
\pgfpathlineto{\pgfqpoint{2.784937in}{1.705324in}}%
\pgfpathlineto{\pgfqpoint{2.784937in}{1.706851in}}%
\pgfpathlineto{\pgfqpoint{2.790350in}{1.708378in}}%
\pgfpathlineto{\pgfqpoint{2.791180in}{1.711432in}}%
\pgfpathlineto{\pgfqpoint{2.793228in}{1.712958in}}%
\pgfpathlineto{\pgfqpoint{2.793847in}{1.719065in}}%
\pgfpathlineto{\pgfqpoint{2.798353in}{1.720592in}}%
\pgfpathlineto{\pgfqpoint{2.799433in}{1.725173in}}%
\pgfpathlineto{\pgfqpoint{2.801555in}{1.726699in}}%
\pgfpathlineto{\pgfqpoint{2.801555in}{1.728226in}}%
\pgfpathlineto{\pgfqpoint{2.807863in}{1.729753in}}%
\pgfpathlineto{\pgfqpoint{2.808986in}{1.732807in}}%
\pgfpathlineto{\pgfqpoint{2.811999in}{1.734333in}}%
\pgfpathlineto{\pgfqpoint{2.813273in}{1.738914in}}%
\pgfpathlineto{\pgfqpoint{2.815700in}{1.740441in}}%
\pgfpathlineto{\pgfqpoint{2.817235in}{1.743494in}}%
\pgfpathlineto{\pgfqpoint{2.822379in}{1.745021in}}%
\pgfpathlineto{\pgfqpoint{2.823629in}{1.751128in}}%
\pgfpathlineto{\pgfqpoint{2.828666in}{1.752655in}}%
\pgfpathlineto{\pgfqpoint{2.829947in}{1.757235in}}%
\pgfpathlineto{\pgfqpoint{2.832285in}{1.758762in}}%
\pgfpathlineto{\pgfqpoint{2.832285in}{1.760289in}}%
\pgfpathlineto{\pgfqpoint{2.839002in}{1.761816in}}%
\pgfpathlineto{\pgfqpoint{2.840047in}{1.764869in}}%
\pgfpathlineto{\pgfqpoint{2.843160in}{1.766396in}}%
\pgfpathlineto{\pgfqpoint{2.843160in}{1.767923in}}%
\pgfpathlineto{\pgfqpoint{2.846774in}{1.769450in}}%
\pgfpathlineto{\pgfqpoint{2.846902in}{1.772503in}}%
\pgfpathlineto{\pgfqpoint{2.851349in}{1.774030in}}%
\pgfpathlineto{\pgfqpoint{2.851349in}{1.775557in}}%
\pgfpathlineto{\pgfqpoint{2.859988in}{1.777084in}}%
\pgfpathlineto{\pgfqpoint{2.861150in}{1.781664in}}%
\pgfpathlineto{\pgfqpoint{2.863715in}{1.783191in}}%
\pgfpathlineto{\pgfqpoint{2.863715in}{1.784718in}}%
\pgfpathlineto{\pgfqpoint{2.871047in}{1.786244in}}%
\pgfpathlineto{\pgfqpoint{2.872434in}{1.789298in}}%
\pgfpathlineto{\pgfqpoint{2.878112in}{1.790825in}}%
\pgfpathlineto{\pgfqpoint{2.879503in}{1.795405in}}%
\pgfpathlineto{\pgfqpoint{2.883653in}{1.796932in}}%
\pgfpathlineto{\pgfqpoint{2.883768in}{1.799986in}}%
\pgfpathlineto{\pgfqpoint{2.889697in}{1.801512in}}%
\pgfpathlineto{\pgfqpoint{2.890856in}{1.806093in}}%
\pgfpathlineto{\pgfqpoint{2.897575in}{1.807620in}}%
\pgfpathlineto{\pgfqpoint{2.898496in}{1.810673in}}%
\pgfpathlineto{\pgfqpoint{2.899666in}{1.812200in}}%
\pgfpathlineto{\pgfqpoint{2.899666in}{1.813727in}}%
\pgfpathlineto{\pgfqpoint{2.904089in}{1.815254in}}%
\pgfpathlineto{\pgfqpoint{2.904089in}{1.816780in}}%
\pgfpathlineto{\pgfqpoint{2.906567in}{1.818307in}}%
\pgfpathlineto{\pgfqpoint{2.906567in}{1.819834in}}%
\pgfpathlineto{\pgfqpoint{2.908791in}{1.821361in}}%
\pgfpathlineto{\pgfqpoint{2.909882in}{1.824414in}}%
\pgfpathlineto{\pgfqpoint{2.915119in}{1.825941in}}%
\pgfpathlineto{\pgfqpoint{2.915954in}{1.830522in}}%
\pgfpathlineto{\pgfqpoint{2.921225in}{1.832048in}}%
\pgfpathlineto{\pgfqpoint{2.921225in}{1.833575in}}%
\pgfpathlineto{\pgfqpoint{2.928761in}{1.835102in}}%
\pgfpathlineto{\pgfqpoint{2.929709in}{1.838155in}}%
\pgfpathlineto{\pgfqpoint{2.931212in}{1.839682in}}%
\pgfpathlineto{\pgfqpoint{2.931752in}{1.842736in}}%
\pgfpathlineto{\pgfqpoint{2.936867in}{1.844263in}}%
\pgfpathlineto{\pgfqpoint{2.936867in}{1.845789in}}%
\pgfpathlineto{\pgfqpoint{2.945197in}{1.847316in}}%
\pgfpathlineto{\pgfqpoint{2.945197in}{1.848843in}}%
\pgfpathlineto{\pgfqpoint{2.947693in}{1.850370in}}%
\pgfpathlineto{\pgfqpoint{2.948935in}{1.854950in}}%
\pgfpathlineto{\pgfqpoint{2.950979in}{1.856477in}}%
\pgfpathlineto{\pgfqpoint{2.950979in}{1.858004in}}%
\pgfpathlineto{\pgfqpoint{2.955004in}{1.859531in}}%
\pgfpathlineto{\pgfqpoint{2.955405in}{1.862584in}}%
\pgfpathlineto{\pgfqpoint{2.961088in}{1.864111in}}%
\pgfpathlineto{\pgfqpoint{2.961976in}{1.867165in}}%
\pgfpathlineto{\pgfqpoint{2.972585in}{1.868691in}}%
\pgfpathlineto{\pgfqpoint{2.972585in}{1.870218in}}%
\pgfpathlineto{\pgfqpoint{2.977038in}{1.871745in}}%
\pgfpathlineto{\pgfqpoint{2.977038in}{1.873272in}}%
\pgfpathlineto{\pgfqpoint{2.986178in}{1.874799in}}%
\pgfpathlineto{\pgfqpoint{2.986877in}{1.877852in}}%
\pgfpathlineto{\pgfqpoint{2.992456in}{1.879379in}}%
\pgfpathlineto{\pgfqpoint{2.992472in}{1.882433in}}%
\pgfpathlineto{\pgfqpoint{2.994106in}{1.883959in}}%
\pgfpathlineto{\pgfqpoint{2.994593in}{1.888540in}}%
\pgfpathlineto{\pgfqpoint{3.003561in}{1.890067in}}%
\pgfpathlineto{\pgfqpoint{3.003561in}{1.891593in}}%
\pgfpathlineto{\pgfqpoint{3.007661in}{1.893120in}}%
\pgfpathlineto{\pgfqpoint{3.007661in}{1.894647in}}%
\pgfpathlineto{\pgfqpoint{3.010036in}{1.896174in}}%
\pgfpathlineto{\pgfqpoint{3.011372in}{1.900754in}}%
\pgfpathlineto{\pgfqpoint{3.034852in}{1.902281in}}%
\pgfpathlineto{\pgfqpoint{3.034852in}{1.903808in}}%
\pgfpathlineto{\pgfqpoint{3.041395in}{1.905334in}}%
\pgfpathlineto{\pgfqpoint{3.041395in}{1.906861in}}%
\pgfpathlineto{\pgfqpoint{3.055223in}{1.908388in}}%
\pgfpathlineto{\pgfqpoint{3.055237in}{1.911442in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{1.912968in}}%
\pgfpathlineto{\pgfqpoint{3.071059in}{1.914495in}}%
\pgfpathlineto{\pgfqpoint{3.074769in}{1.916022in}}%
\pgfpathlineto{\pgfqpoint{3.074769in}{1.917549in}}%
\pgfpathlineto{\pgfqpoint{3.088956in}{1.919076in}}%
\pgfpathlineto{\pgfqpoint{3.088956in}{1.920602in}}%
\pgfpathlineto{\pgfqpoint{3.095548in}{1.922129in}}%
\pgfpathlineto{\pgfqpoint{3.095548in}{1.923656in}}%
\pgfpathlineto{\pgfqpoint{3.115900in}{1.925183in}}%
\pgfpathlineto{\pgfqpoint{3.115900in}{1.926710in}}%
\pgfpathlineto{\pgfqpoint{3.127082in}{1.928236in}}%
\pgfpathlineto{\pgfqpoint{3.127823in}{1.931290in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{1.932817in}}%
\pgfpathlineto{\pgfqpoint{3.155078in}{1.934344in}}%
\pgfpathlineto{\pgfqpoint{3.163404in}{1.935870in}}%
\pgfpathlineto{\pgfqpoint{3.163404in}{1.937397in}}%
\pgfpathlineto{\pgfqpoint{3.213505in}{1.937397in}}%
\pgfpathlineto{\pgfqpoint{3.213505in}{1.937397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mnist_wide_all_diff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.966821in}{2.007377in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.966821in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.966821in}{2.007377in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.007377in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.957377in}}%
\pgfpathlineto{\pgfqpoint{0.204321in}{1.957377in}}%
\pgfpathlineto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{0.204321in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561229in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{0.561229in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561229in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918137in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{0.918137in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918137in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275045in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{1.275045in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.275045in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631953in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{1.631953in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.631953in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988861in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{1.988861in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988861in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345768in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.345768in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.345768in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702676in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.702676in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.702676in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.560571in,y=0.161111in,,top]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Bound Difference (other \ensuremath{-} reference)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.447377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.783294in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.783294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{1.119212in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.119212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{1.455130in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.455130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{1.791047in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.791047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148766in,y=1.202377in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011779in}{0.453976in}}%
\pgfpathlineto{\pgfqpoint{2.072776in}{0.471107in}}%
\pgfpathlineto{\pgfqpoint{2.084213in}{0.480457in}}%
\pgfpathlineto{\pgfqpoint{2.095650in}{0.494217in}}%
\pgfpathlineto{\pgfqpoint{2.110900in}{0.518948in}}%
\pgfpathlineto{\pgfqpoint{2.126149in}{0.550196in}}%
\pgfpathlineto{\pgfqpoint{2.141398in}{0.587966in}}%
\pgfpathlineto{\pgfqpoint{2.156648in}{0.633424in}}%
\pgfpathlineto{\pgfqpoint{2.171897in}{0.688670in}}%
\pgfpathlineto{\pgfqpoint{2.190959in}{0.770900in}}%
\pgfpathlineto{\pgfqpoint{2.217645in}{0.886880in}}%
\pgfpathlineto{\pgfqpoint{2.244331in}{0.997744in}}%
\pgfpathlineto{\pgfqpoint{2.255768in}{1.059997in}}%
\pgfpathlineto{\pgfqpoint{2.267205in}{1.138966in}}%
\pgfpathlineto{\pgfqpoint{2.282454in}{1.270034in}}%
\pgfpathlineto{\pgfqpoint{2.316765in}{1.585807in}}%
\pgfpathlineto{\pgfqpoint{2.332015in}{1.692849in}}%
\pgfpathlineto{\pgfqpoint{2.347264in}{1.778538in}}%
\pgfpathlineto{\pgfqpoint{2.358701in}{1.830933in}}%
\pgfpathlineto{\pgfqpoint{2.370138in}{1.868764in}}%
\pgfpathlineto{\pgfqpoint{2.377763in}{1.882565in}}%
\pgfpathlineto{\pgfqpoint{2.381575in}{1.885441in}}%
\pgfpathlineto{\pgfqpoint{2.385387in}{1.885511in}}%
\pgfpathlineto{\pgfqpoint{2.389200in}{1.882779in}}%
\pgfpathlineto{\pgfqpoint{2.396824in}{1.869306in}}%
\pgfpathlineto{\pgfqpoint{2.404449in}{1.846454in}}%
\pgfpathlineto{\pgfqpoint{2.415886in}{1.799485in}}%
\pgfpathlineto{\pgfqpoint{2.476883in}{1.510627in}}%
\pgfpathlineto{\pgfqpoint{2.492132in}{1.419608in}}%
\pgfpathlineto{\pgfqpoint{2.507382in}{1.308925in}}%
\pgfpathlineto{\pgfqpoint{2.534068in}{1.085832in}}%
\pgfpathlineto{\pgfqpoint{2.556942in}{0.905925in}}%
\pgfpathlineto{\pgfqpoint{2.572191in}{0.811091in}}%
\pgfpathlineto{\pgfqpoint{2.583628in}{0.755627in}}%
\pgfpathlineto{\pgfqpoint{2.595065in}{0.711844in}}%
\pgfpathlineto{\pgfqpoint{2.610315in}{0.666514in}}%
\pgfpathlineto{\pgfqpoint{2.629376in}{0.621250in}}%
\pgfpathlineto{\pgfqpoint{2.656063in}{0.566014in}}%
\pgfpathlineto{\pgfqpoint{2.678937in}{0.525381in}}%
\pgfpathlineto{\pgfqpoint{2.694186in}{0.503423in}}%
\pgfpathlineto{\pgfqpoint{2.709435in}{0.486600in}}%
\pgfpathlineto{\pgfqpoint{2.724685in}{0.474970in}}%
\pgfpathlineto{\pgfqpoint{2.743746in}{0.465250in}}%
\pgfpathlineto{\pgfqpoint{2.770432in}{0.454915in}}%
\pgfpathlineto{\pgfqpoint{2.770432in}{0.454915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705125in}{0.451172in}}%
\pgfpathlineto{\pgfqpoint{1.749917in}{0.456504in}}%
\pgfpathlineto{\pgfqpoint{1.772314in}{0.455555in}}%
\pgfpathlineto{\pgfqpoint{1.803669in}{0.453769in}}%
\pgfpathlineto{\pgfqpoint{1.821586in}{0.456332in}}%
\pgfpathlineto{\pgfqpoint{1.839503in}{0.462747in}}%
\pgfpathlineto{\pgfqpoint{1.857420in}{0.473097in}}%
\pgfpathlineto{\pgfqpoint{1.870858in}{0.483964in}}%
\pgfpathlineto{\pgfqpoint{1.884296in}{0.498399in}}%
\pgfpathlineto{\pgfqpoint{1.897734in}{0.517151in}}%
\pgfpathlineto{\pgfqpoint{1.915651in}{0.548021in}}%
\pgfpathlineto{\pgfqpoint{1.938047in}{0.585959in}}%
\pgfpathlineto{\pgfqpoint{1.951485in}{0.602157in}}%
\pgfpathlineto{\pgfqpoint{1.978361in}{0.630124in}}%
\pgfpathlineto{\pgfqpoint{1.987319in}{0.645994in}}%
\pgfpathlineto{\pgfqpoint{1.996278in}{0.667814in}}%
\pgfpathlineto{\pgfqpoint{2.009716in}{0.711105in}}%
\pgfpathlineto{\pgfqpoint{2.032112in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{2.058988in}{0.919447in}}%
\pgfpathlineto{\pgfqpoint{2.076905in}{1.016451in}}%
\pgfpathlineto{\pgfqpoint{2.094822in}{1.132802in}}%
\pgfpathlineto{\pgfqpoint{2.130656in}{1.377089in}}%
\pgfpathlineto{\pgfqpoint{2.144094in}{1.451173in}}%
\pgfpathlineto{\pgfqpoint{2.157532in}{1.511463in}}%
\pgfpathlineto{\pgfqpoint{2.175449in}{1.576419in}}%
\pgfpathlineto{\pgfqpoint{2.215763in}{1.705358in}}%
\pgfpathlineto{\pgfqpoint{2.224721in}{1.727646in}}%
\pgfpathlineto{\pgfqpoint{2.233680in}{1.742520in}}%
\pgfpathlineto{\pgfqpoint{2.238159in}{1.746445in}}%
\pgfpathlineto{\pgfqpoint{2.242638in}{1.747792in}}%
\pgfpathlineto{\pgfqpoint{2.247118in}{1.746510in}}%
\pgfpathlineto{\pgfqpoint{2.251597in}{1.742656in}}%
\pgfpathlineto{\pgfqpoint{2.260555in}{1.727975in}}%
\pgfpathlineto{\pgfqpoint{2.269514in}{1.706005in}}%
\pgfpathlineto{\pgfqpoint{2.287431in}{1.651387in}}%
\pgfpathlineto{\pgfqpoint{2.309828in}{1.575009in}}%
\pgfpathlineto{\pgfqpoint{2.323265in}{1.514736in}}%
\pgfpathlineto{\pgfqpoint{2.336703in}{1.432769in}}%
\pgfpathlineto{\pgfqpoint{2.350141in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{2.399413in}{0.921946in}}%
\pgfpathlineto{\pgfqpoint{2.421810in}{0.767819in}}%
\pgfpathlineto{\pgfqpoint{2.435247in}{0.691509in}}%
\pgfpathlineto{\pgfqpoint{2.448685in}{0.631280in}}%
\pgfpathlineto{\pgfqpoint{2.462123in}{0.586192in}}%
\pgfpathlineto{\pgfqpoint{2.475561in}{0.552575in}}%
\pgfpathlineto{\pgfqpoint{2.488999in}{0.527329in}}%
\pgfpathlineto{\pgfqpoint{2.502437in}{0.509261in}}%
\pgfpathlineto{\pgfqpoint{2.515875in}{0.497744in}}%
\pgfpathlineto{\pgfqpoint{2.529312in}{0.491046in}}%
\pgfpathlineto{\pgfqpoint{2.565147in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{2.596502in}{0.458473in}}%
\pgfpathlineto{\pgfqpoint{2.596502in}{0.458473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218139in}{0.449006in}}%
\pgfpathlineto{\pgfqpoint{1.298014in}{0.449925in}}%
\pgfpathlineto{\pgfqpoint{1.417825in}{0.449493in}}%
\pgfpathlineto{\pgfqpoint{1.449775in}{0.452925in}}%
\pgfpathlineto{\pgfqpoint{1.473737in}{0.458058in}}%
\pgfpathlineto{\pgfqpoint{1.497700in}{0.466175in}}%
\pgfpathlineto{\pgfqpoint{1.521662in}{0.477636in}}%
\pgfpathlineto{\pgfqpoint{1.553612in}{0.497323in}}%
\pgfpathlineto{\pgfqpoint{1.601537in}{0.528519in}}%
\pgfpathlineto{\pgfqpoint{1.625499in}{0.540803in}}%
\pgfpathlineto{\pgfqpoint{1.657449in}{0.552852in}}%
\pgfpathlineto{\pgfqpoint{1.697386in}{0.567246in}}%
\pgfpathlineto{\pgfqpoint{1.721348in}{0.579404in}}%
\pgfpathlineto{\pgfqpoint{1.745311in}{0.594860in}}%
\pgfpathlineto{\pgfqpoint{1.817198in}{0.644191in}}%
\pgfpathlineto{\pgfqpoint{1.849147in}{0.660340in}}%
\pgfpathlineto{\pgfqpoint{1.944997in}{0.703083in}}%
\pgfpathlineto{\pgfqpoint{1.968959in}{0.718665in}}%
\pgfpathlineto{\pgfqpoint{1.992922in}{0.737871in}}%
\pgfpathlineto{\pgfqpoint{2.016884in}{0.761019in}}%
\pgfpathlineto{\pgfqpoint{2.040846in}{0.788190in}}%
\pgfpathlineto{\pgfqpoint{2.072796in}{0.830374in}}%
\pgfpathlineto{\pgfqpoint{2.104746in}{0.878640in}}%
\pgfpathlineto{\pgfqpoint{2.136696in}{0.932520in}}%
\pgfpathlineto{\pgfqpoint{2.176633in}{1.006741in}}%
\pgfpathlineto{\pgfqpoint{2.240532in}{1.127093in}}%
\pgfpathlineto{\pgfqpoint{2.272482in}{1.179560in}}%
\pgfpathlineto{\pgfqpoint{2.288457in}{1.201737in}}%
\pgfpathlineto{\pgfqpoint{2.304432in}{1.219565in}}%
\pgfpathlineto{\pgfqpoint{2.320407in}{1.231277in}}%
\pgfpathlineto{\pgfqpoint{2.328394in}{1.234229in}}%
\pgfpathlineto{\pgfqpoint{2.336382in}{1.234933in}}%
\pgfpathlineto{\pgfqpoint{2.344369in}{1.233186in}}%
\pgfpathlineto{\pgfqpoint{2.352357in}{1.228828in}}%
\pgfpathlineto{\pgfqpoint{2.360344in}{1.221752in}}%
\pgfpathlineto{\pgfqpoint{2.368332in}{1.211916in}}%
\pgfpathlineto{\pgfqpoint{2.384307in}{1.184130in}}%
\pgfpathlineto{\pgfqpoint{2.400281in}{1.146482in}}%
\pgfpathlineto{\pgfqpoint{2.416256in}{1.100917in}}%
\pgfpathlineto{\pgfqpoint{2.448206in}{0.996335in}}%
\pgfpathlineto{\pgfqpoint{2.488143in}{0.864841in}}%
\pgfpathlineto{\pgfqpoint{2.520093in}{0.771822in}}%
\pgfpathlineto{\pgfqpoint{2.552043in}{0.691014in}}%
\pgfpathlineto{\pgfqpoint{2.576005in}{0.637562in}}%
\pgfpathlineto{\pgfqpoint{2.599968in}{0.590435in}}%
\pgfpathlineto{\pgfqpoint{2.623930in}{0.550604in}}%
\pgfpathlineto{\pgfqpoint{2.639905in}{0.528563in}}%
\pgfpathlineto{\pgfqpoint{2.655880in}{0.510222in}}%
\pgfpathlineto{\pgfqpoint{2.671855in}{0.495402in}}%
\pgfpathlineto{\pgfqpoint{2.687830in}{0.483722in}}%
\pgfpathlineto{\pgfqpoint{2.711792in}{0.470982in}}%
\pgfpathlineto{\pgfqpoint{2.735754in}{0.462446in}}%
\pgfpathlineto{\pgfqpoint{2.767704in}{0.455284in}}%
\pgfpathlineto{\pgfqpoint{2.807641in}{0.450456in}}%
\pgfpathlineto{\pgfqpoint{2.807641in}{0.450456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885766in}{0.448862in}}%
\pgfpathlineto{\pgfqpoint{0.982096in}{0.449583in}}%
\pgfpathlineto{\pgfqpoint{1.113455in}{0.448834in}}%
\pgfpathlineto{\pgfqpoint{1.174757in}{0.452464in}}%
\pgfpathlineto{\pgfqpoint{1.236058in}{0.459381in}}%
\pgfpathlineto{\pgfqpoint{1.271087in}{0.466391in}}%
\pgfpathlineto{\pgfqpoint{1.297359in}{0.474772in}}%
\pgfpathlineto{\pgfqpoint{1.323630in}{0.486485in}}%
\pgfpathlineto{\pgfqpoint{1.358660in}{0.506013in}}%
\pgfpathlineto{\pgfqpoint{1.411203in}{0.535078in}}%
\pgfpathlineto{\pgfqpoint{1.481262in}{0.570247in}}%
\pgfpathlineto{\pgfqpoint{1.507533in}{0.587635in}}%
\pgfpathlineto{\pgfqpoint{1.577592in}{0.636862in}}%
\pgfpathlineto{\pgfqpoint{1.603864in}{0.649260in}}%
\pgfpathlineto{\pgfqpoint{1.630135in}{0.657395in}}%
\pgfpathlineto{\pgfqpoint{1.700194in}{0.674711in}}%
\pgfpathlineto{\pgfqpoint{1.726466in}{0.686652in}}%
\pgfpathlineto{\pgfqpoint{1.752737in}{0.703576in}}%
\pgfpathlineto{\pgfqpoint{1.779009in}{0.724808in}}%
\pgfpathlineto{\pgfqpoint{1.822796in}{0.765318in}}%
\pgfpathlineto{\pgfqpoint{1.910369in}{0.846804in}}%
\pgfpathlineto{\pgfqpoint{1.980427in}{0.912540in}}%
\pgfpathlineto{\pgfqpoint{2.015456in}{0.950498in}}%
\pgfpathlineto{\pgfqpoint{2.041728in}{0.983956in}}%
\pgfpathlineto{\pgfqpoint{2.068000in}{1.022159in}}%
\pgfpathlineto{\pgfqpoint{2.120543in}{1.101610in}}%
\pgfpathlineto{\pgfqpoint{2.138058in}{1.123147in}}%
\pgfpathlineto{\pgfqpoint{2.155573in}{1.139191in}}%
\pgfpathlineto{\pgfqpoint{2.164330in}{1.144663in}}%
\pgfpathlineto{\pgfqpoint{2.173087in}{1.148217in}}%
\pgfpathlineto{\pgfqpoint{2.181844in}{1.149723in}}%
\pgfpathlineto{\pgfqpoint{2.190602in}{1.149074in}}%
\pgfpathlineto{\pgfqpoint{2.199359in}{1.146191in}}%
\pgfpathlineto{\pgfqpoint{2.208116in}{1.141020in}}%
\pgfpathlineto{\pgfqpoint{2.216874in}{1.133533in}}%
\pgfpathlineto{\pgfqpoint{2.234388in}{1.111642in}}%
\pgfpathlineto{\pgfqpoint{2.251903in}{1.080881in}}%
\pgfpathlineto{\pgfqpoint{2.269417in}{1.042127in}}%
\pgfpathlineto{\pgfqpoint{2.295689in}{0.972209in}}%
\pgfpathlineto{\pgfqpoint{2.392019in}{0.694830in}}%
\pgfpathlineto{\pgfqpoint{2.418291in}{0.635176in}}%
\pgfpathlineto{\pgfqpoint{2.444563in}{0.585651in}}%
\pgfpathlineto{\pgfqpoint{2.462078in}{0.558097in}}%
\pgfpathlineto{\pgfqpoint{2.479592in}{0.534658in}}%
\pgfpathlineto{\pgfqpoint{2.497107in}{0.515043in}}%
\pgfpathlineto{\pgfqpoint{2.514621in}{0.498915in}}%
\pgfpathlineto{\pgfqpoint{2.532136in}{0.485894in}}%
\pgfpathlineto{\pgfqpoint{2.549651in}{0.475581in}}%
\pgfpathlineto{\pgfqpoint{2.575922in}{0.464310in}}%
\pgfpathlineto{\pgfqpoint{2.602194in}{0.456950in}}%
\pgfpathlineto{\pgfqpoint{2.628466in}{0.452409in}}%
\pgfpathlineto{\pgfqpoint{2.628466in}{0.452409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190432in}{0.449291in}}%
\pgfpathlineto{\pgfqpoint{0.362182in}{0.449893in}}%
\pgfpathlineto{\pgfqpoint{0.536246in}{0.456184in}}%
\pgfpathlineto{\pgfqpoint{0.645036in}{0.454563in}}%
\pgfpathlineto{\pgfqpoint{0.677673in}{0.457608in}}%
\pgfpathlineto{\pgfqpoint{0.710310in}{0.464112in}}%
\pgfpathlineto{\pgfqpoint{0.742947in}{0.474822in}}%
\pgfpathlineto{\pgfqpoint{0.775584in}{0.489922in}}%
\pgfpathlineto{\pgfqpoint{0.808222in}{0.508757in}}%
\pgfpathlineto{\pgfqpoint{0.949649in}{0.596546in}}%
\pgfpathlineto{\pgfqpoint{0.982286in}{0.611614in}}%
\pgfpathlineto{\pgfqpoint{1.014923in}{0.623867in}}%
\pgfpathlineto{\pgfqpoint{1.080197in}{0.643649in}}%
\pgfpathlineto{\pgfqpoint{1.134592in}{0.661909in}}%
\pgfpathlineto{\pgfqpoint{1.188987in}{0.684110in}}%
\pgfpathlineto{\pgfqpoint{1.341294in}{0.749182in}}%
\pgfpathlineto{\pgfqpoint{1.406568in}{0.771224in}}%
\pgfpathlineto{\pgfqpoint{1.558874in}{0.821160in}}%
\pgfpathlineto{\pgfqpoint{1.580632in}{0.831494in}}%
\pgfpathlineto{\pgfqpoint{1.602390in}{0.844775in}}%
\pgfpathlineto{\pgfqpoint{1.624148in}{0.861533in}}%
\pgfpathlineto{\pgfqpoint{1.645907in}{0.881659in}}%
\pgfpathlineto{\pgfqpoint{1.732939in}{0.968920in}}%
\pgfpathlineto{\pgfqpoint{1.754697in}{0.982070in}}%
\pgfpathlineto{\pgfqpoint{1.765576in}{0.985923in}}%
\pgfpathlineto{\pgfqpoint{1.776455in}{0.987715in}}%
\pgfpathlineto{\pgfqpoint{1.787334in}{0.987310in}}%
\pgfpathlineto{\pgfqpoint{1.798213in}{0.984624in}}%
\pgfpathlineto{\pgfqpoint{1.809092in}{0.979625in}}%
\pgfpathlineto{\pgfqpoint{1.819971in}{0.972333in}}%
\pgfpathlineto{\pgfqpoint{1.830850in}{0.962822in}}%
\pgfpathlineto{\pgfqpoint{1.852608in}{0.937689in}}%
\pgfpathlineto{\pgfqpoint{1.874366in}{0.905725in}}%
\pgfpathlineto{\pgfqpoint{1.907003in}{0.849260in}}%
\pgfpathlineto{\pgfqpoint{1.994035in}{0.691364in}}%
\pgfpathlineto{\pgfqpoint{2.026672in}{0.639826in}}%
\pgfpathlineto{\pgfqpoint{2.059309in}{0.594671in}}%
\pgfpathlineto{\pgfqpoint{2.091947in}{0.556168in}}%
\pgfpathlineto{\pgfqpoint{2.124584in}{0.524278in}}%
\pgfpathlineto{\pgfqpoint{2.146342in}{0.506609in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.491729in}}%
\pgfpathlineto{\pgfqpoint{2.189858in}{0.479533in}}%
\pgfpathlineto{\pgfqpoint{2.211616in}{0.469861in}}%
\pgfpathlineto{\pgfqpoint{2.244253in}{0.459559in}}%
\pgfpathlineto{\pgfqpoint{2.255132in}{0.457093in}}%
\pgfpathlineto{\pgfqpoint{2.255132in}{0.457093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190432in}{0.448821in}}%
\pgfpathlineto{\pgfqpoint{0.266433in}{0.451300in}}%
\pgfpathlineto{\pgfqpoint{0.377880in}{0.456073in}}%
\pgfpathlineto{\pgfqpoint{0.444748in}{0.454907in}}%
\pgfpathlineto{\pgfqpoint{0.522761in}{0.453605in}}%
\pgfpathlineto{\pgfqpoint{0.556196in}{0.455699in}}%
\pgfpathlineto{\pgfqpoint{0.589630in}{0.460766in}}%
\pgfpathlineto{\pgfqpoint{0.623064in}{0.469634in}}%
\pgfpathlineto{\pgfqpoint{0.656498in}{0.482772in}}%
\pgfpathlineto{\pgfqpoint{0.689932in}{0.499947in}}%
\pgfpathlineto{\pgfqpoint{0.734511in}{0.527148in}}%
\pgfpathlineto{\pgfqpoint{0.812524in}{0.575428in}}%
\pgfpathlineto{\pgfqpoint{0.857103in}{0.598304in}}%
\pgfpathlineto{\pgfqpoint{0.890537in}{0.612339in}}%
\pgfpathlineto{\pgfqpoint{0.935116in}{0.627620in}}%
\pgfpathlineto{\pgfqpoint{1.035418in}{0.660325in}}%
\pgfpathlineto{\pgfqpoint{1.113431in}{0.690943in}}%
\pgfpathlineto{\pgfqpoint{1.236023in}{0.739351in}}%
\pgfpathlineto{\pgfqpoint{1.291747in}{0.757451in}}%
\pgfpathlineto{\pgfqpoint{1.403194in}{0.789191in}}%
\pgfpathlineto{\pgfqpoint{1.458918in}{0.805360in}}%
\pgfpathlineto{\pgfqpoint{1.481207in}{0.813885in}}%
\pgfpathlineto{\pgfqpoint{1.503497in}{0.824934in}}%
\pgfpathlineto{\pgfqpoint{1.525786in}{0.839242in}}%
\pgfpathlineto{\pgfqpoint{1.548075in}{0.857031in}}%
\pgfpathlineto{\pgfqpoint{1.581510in}{0.888979in}}%
\pgfpathlineto{\pgfqpoint{1.626089in}{0.933434in}}%
\pgfpathlineto{\pgfqpoint{1.648378in}{0.951751in}}%
\pgfpathlineto{\pgfqpoint{1.670667in}{0.964581in}}%
\pgfpathlineto{\pgfqpoint{1.681812in}{0.968363in}}%
\pgfpathlineto{\pgfqpoint{1.692957in}{0.970149in}}%
\pgfpathlineto{\pgfqpoint{1.704102in}{0.969811in}}%
\pgfpathlineto{\pgfqpoint{1.715246in}{0.967266in}}%
\pgfpathlineto{\pgfqpoint{1.726391in}{0.962483in}}%
\pgfpathlineto{\pgfqpoint{1.737536in}{0.955484in}}%
\pgfpathlineto{\pgfqpoint{1.748680in}{0.946342in}}%
\pgfpathlineto{\pgfqpoint{1.770970in}{0.922166in}}%
\pgfpathlineto{\pgfqpoint{1.793259in}{0.891428in}}%
\pgfpathlineto{\pgfqpoint{1.826693in}{0.837237in}}%
\pgfpathlineto{\pgfqpoint{1.904706in}{0.704425in}}%
\pgfpathlineto{\pgfqpoint{1.938141in}{0.653714in}}%
\pgfpathlineto{\pgfqpoint{1.971575in}{0.608707in}}%
\pgfpathlineto{\pgfqpoint{2.005009in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{2.038443in}{0.536479in}}%
\pgfpathlineto{\pgfqpoint{2.071877in}{0.509192in}}%
\pgfpathlineto{\pgfqpoint{2.094167in}{0.494219in}}%
\pgfpathlineto{\pgfqpoint{2.116456in}{0.481768in}}%
\pgfpathlineto{\pgfqpoint{2.138746in}{0.471740in}}%
\pgfpathlineto{\pgfqpoint{2.172180in}{0.460846in}}%
\pgfpathlineto{\pgfqpoint{2.183324in}{0.458192in}}%
\pgfpathlineto{\pgfqpoint{2.183324in}{0.458192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.345768in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.345768in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{0.204321in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916821in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.447377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{1.957377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272377in}{0.931143in}}%
\pgfpathlineto{\pgfqpoint{1.343332in}{0.931143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.362777in}{0.931143in}}{\pgfqpoint{1.362777in}{0.950588in}}%
\pgfpathlineto{\pgfqpoint{1.362777in}{1.889321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.362777in}{1.908766in}}{\pgfqpoint{1.343332in}{1.908766in}}%
\pgfpathlineto{\pgfqpoint{0.272377in}{1.908766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.252932in}{1.908766in}}{\pgfqpoint{0.252932in}{1.889321in}}%
\pgfpathlineto{\pgfqpoint{0.252932in}{0.950588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.252932in}{0.931143in}}{\pgfqpoint{0.272377in}{0.931143in}}%
\pgfpathlineto{\pgfqpoint{0.272377in}{0.931143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560361in,y=1.802361in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.700818in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.700818in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.700818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.666791in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont BDD+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.565247in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.565247in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.565247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.531220in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.429677in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.429677in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.429677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.395649in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont AS256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.294106in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.294106in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.294106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.260078in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont AS512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.158535in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.158535in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.158535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.124507in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{BDD+ → ZD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.022964in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.022964in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.022964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=0.988936in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{AS512 → ZD}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mnist_wide_cdf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.308645in}{2.033611in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.308645in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.308645in}{2.033611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.033611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487117in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939200in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{0.939200in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939200in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391283in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.391283in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391283in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843367in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.843367in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843367in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295450in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{2.295450in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295450in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747533in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{2.747533in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747533in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199617in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.199617in,y=0.303087in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843367in,y=0.148766in,,top]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Bound}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{0.435031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=0.396451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.737031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{0.737031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=0.698451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.039031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.039031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=1.000451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.341031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.341031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=1.302451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.643031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.643031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=1.604451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204321in, y=1.906451in, left, base]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148766in,y=1.190031in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Proportion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199617in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{0.435031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487117in}{1.945031in}}%
\pgfpathlineto{\pgfqpoint{3.199617in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555172in}{0.918798in}}%
\pgfpathlineto{\pgfqpoint{1.331155in}{0.918798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.350599in}{0.918798in}}{\pgfqpoint{1.350599in}{0.938242in}}%
\pgfpathlineto{\pgfqpoint{1.350599in}{1.876976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.350599in}{1.896420in}}{\pgfqpoint{1.331155in}{1.896420in}}%
\pgfpathlineto{\pgfqpoint{0.555172in}{1.896420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.535728in}{1.896420in}}{\pgfqpoint{0.535728in}{1.876976in}}%
\pgfpathlineto{\pgfqpoint{0.535728in}{0.938242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.535728in}{0.918798in}}{\pgfqpoint{0.555172in}{0.918798in}}%
\pgfpathlineto{\pgfqpoint{0.555172in}{0.918798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695670in,y=1.790016in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.688473in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.688473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.654445in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont BDD+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.552902in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.552902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.518874in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.417331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.383303in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Anderson}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.281760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.247733in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont AS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.146189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=1.112162in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{ZD-2D}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574617in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{0.671839in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{1.010619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846839in,y=0.976591in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{ZD-MIP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478018in}{0.437164in}}%
\pgfpathlineto{\pgfqpoint{0.598749in}{0.438687in}}%
\pgfpathlineto{\pgfqpoint{0.598749in}{0.438840in}}%
\pgfpathlineto{\pgfqpoint{0.656973in}{0.440363in}}%
\pgfpathlineto{\pgfqpoint{0.656973in}{0.440515in}}%
\pgfpathlineto{\pgfqpoint{0.691083in}{0.442039in}}%
\pgfpathlineto{\pgfqpoint{0.691083in}{0.442191in}}%
\pgfpathlineto{\pgfqpoint{0.732398in}{0.443715in}}%
\pgfpathlineto{\pgfqpoint{0.732398in}{0.443867in}}%
\pgfpathlineto{\pgfqpoint{0.759818in}{0.445390in}}%
\pgfpathlineto{\pgfqpoint{0.759818in}{0.445543in}}%
\pgfpathlineto{\pgfqpoint{0.785019in}{0.447066in}}%
\pgfpathlineto{\pgfqpoint{0.785019in}{0.447218in}}%
\pgfpathlineto{\pgfqpoint{0.801817in}{0.448742in}}%
\pgfpathlineto{\pgfqpoint{0.801945in}{0.449046in}}%
\pgfpathlineto{\pgfqpoint{0.829332in}{0.450570in}}%
\pgfpathlineto{\pgfqpoint{0.830601in}{0.450875in}}%
\pgfpathlineto{\pgfqpoint{0.851512in}{0.452398in}}%
\pgfpathlineto{\pgfqpoint{0.851512in}{0.452550in}}%
\pgfpathlineto{\pgfqpoint{0.866299in}{0.454074in}}%
\pgfpathlineto{\pgfqpoint{0.867146in}{0.454378in}}%
\pgfpathlineto{\pgfqpoint{0.886302in}{0.455902in}}%
\pgfpathlineto{\pgfqpoint{0.886302in}{0.456054in}}%
\pgfpathlineto{\pgfqpoint{0.902052in}{0.457578in}}%
\pgfpathlineto{\pgfqpoint{0.902991in}{0.457882in}}%
\pgfpathlineto{\pgfqpoint{0.912162in}{0.459406in}}%
\pgfpathlineto{\pgfqpoint{0.913237in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{0.917883in}{0.461234in}}%
\pgfpathlineto{\pgfqpoint{0.918011in}{0.461538in}}%
\pgfpathlineto{\pgfqpoint{0.929830in}{0.463062in}}%
\pgfpathlineto{\pgfqpoint{0.930650in}{0.463366in}}%
\pgfpathlineto{\pgfqpoint{0.945414in}{0.464890in}}%
\pgfpathlineto{\pgfqpoint{0.946212in}{0.465499in}}%
\pgfpathlineto{\pgfqpoint{0.955959in}{0.467023in}}%
\pgfpathlineto{\pgfqpoint{0.957224in}{0.467327in}}%
\pgfpathlineto{\pgfqpoint{0.965642in}{0.468851in}}%
\pgfpathlineto{\pgfqpoint{0.966684in}{0.469612in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{0.471136in}}%
\pgfpathlineto{\pgfqpoint{0.978670in}{0.471745in}}%
\pgfpathlineto{\pgfqpoint{0.986812in}{0.473269in}}%
\pgfpathlineto{\pgfqpoint{0.987645in}{0.473878in}}%
\pgfpathlineto{\pgfqpoint{0.994381in}{0.475401in}}%
\pgfpathlineto{\pgfqpoint{0.995546in}{0.475706in}}%
\pgfpathlineto{\pgfqpoint{1.001619in}{0.477229in}}%
\pgfpathlineto{\pgfqpoint{1.003060in}{0.478144in}}%
\pgfpathlineto{\pgfqpoint{1.012823in}{0.479667in}}%
\pgfpathlineto{\pgfqpoint{1.014241in}{0.480276in}}%
\pgfpathlineto{\pgfqpoint{1.019644in}{0.481800in}}%
\pgfpathlineto{\pgfqpoint{1.021098in}{0.482257in}}%
\pgfpathlineto{\pgfqpoint{1.025812in}{0.483780in}}%
\pgfpathlineto{\pgfqpoint{1.025812in}{0.483932in}}%
\pgfpathlineto{\pgfqpoint{1.030740in}{0.485456in}}%
\pgfpathlineto{\pgfqpoint{1.031891in}{0.486218in}}%
\pgfpathlineto{\pgfqpoint{1.036874in}{0.487741in}}%
\pgfpathlineto{\pgfqpoint{1.038152in}{0.488198in}}%
\pgfpathlineto{\pgfqpoint{1.041591in}{0.489721in}}%
\pgfpathlineto{\pgfqpoint{1.043002in}{0.490635in}}%
\pgfpathlineto{\pgfqpoint{1.047031in}{0.492159in}}%
\pgfpathlineto{\pgfqpoint{1.048401in}{0.493073in}}%
\pgfpathlineto{\pgfqpoint{1.055130in}{0.494596in}}%
\pgfpathlineto{\pgfqpoint{1.056536in}{0.495206in}}%
\pgfpathlineto{\pgfqpoint{1.061020in}{0.496729in}}%
\pgfpathlineto{\pgfqpoint{1.062412in}{0.497795in}}%
\pgfpathlineto{\pgfqpoint{1.065946in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{1.067437in}{0.500385in}}%
\pgfpathlineto{\pgfqpoint{1.070962in}{0.501909in}}%
\pgfpathlineto{\pgfqpoint{1.072157in}{0.502518in}}%
\pgfpathlineto{\pgfqpoint{1.075067in}{0.504041in}}%
\pgfpathlineto{\pgfqpoint{1.076212in}{0.504498in}}%
\pgfpathlineto{\pgfqpoint{1.079804in}{0.506022in}}%
\pgfpathlineto{\pgfqpoint{1.080534in}{0.506784in}}%
\pgfpathlineto{\pgfqpoint{1.083779in}{0.508307in}}%
\pgfpathlineto{\pgfqpoint{1.085288in}{0.508916in}}%
\pgfpathlineto{\pgfqpoint{1.088355in}{0.510440in}}%
\pgfpathlineto{\pgfqpoint{1.089733in}{0.511811in}}%
\pgfpathlineto{\pgfqpoint{1.093399in}{0.513334in}}%
\pgfpathlineto{\pgfqpoint{1.094800in}{0.513944in}}%
\pgfpathlineto{\pgfqpoint{1.098732in}{0.515467in}}%
\pgfpathlineto{\pgfqpoint{1.100151in}{0.516229in}}%
\pgfpathlineto{\pgfqpoint{1.103159in}{0.517752in}}%
\pgfpathlineto{\pgfqpoint{1.104683in}{0.518818in}}%
\pgfpathlineto{\pgfqpoint{1.107419in}{0.520342in}}%
\pgfpathlineto{\pgfqpoint{1.108913in}{0.522018in}}%
\pgfpathlineto{\pgfqpoint{1.113792in}{0.523541in}}%
\pgfpathlineto{\pgfqpoint{1.115260in}{0.524760in}}%
\pgfpathlineto{\pgfqpoint{1.117814in}{0.526283in}}%
\pgfpathlineto{\pgfqpoint{1.119062in}{0.527654in}}%
\pgfpathlineto{\pgfqpoint{1.121473in}{0.529178in}}%
\pgfpathlineto{\pgfqpoint{1.123003in}{0.530549in}}%
\pgfpathlineto{\pgfqpoint{1.128071in}{0.532072in}}%
\pgfpathlineto{\pgfqpoint{1.129462in}{0.532834in}}%
\pgfpathlineto{\pgfqpoint{1.131489in}{0.534357in}}%
\pgfpathlineto{\pgfqpoint{1.132816in}{0.535424in}}%
\pgfpathlineto{\pgfqpoint{1.134548in}{0.536947in}}%
\pgfpathlineto{\pgfqpoint{1.136082in}{0.537556in}}%
\pgfpathlineto{\pgfqpoint{1.139232in}{0.539080in}}%
\pgfpathlineto{\pgfqpoint{1.140676in}{0.539841in}}%
\pgfpathlineto{\pgfqpoint{1.142526in}{0.541365in}}%
\pgfpathlineto{\pgfqpoint{1.144053in}{0.543041in}}%
\pgfpathlineto{\pgfqpoint{1.145722in}{0.544564in}}%
\pgfpathlineto{\pgfqpoint{1.147256in}{0.545630in}}%
\pgfpathlineto{\pgfqpoint{1.149979in}{0.547154in}}%
\pgfpathlineto{\pgfqpoint{1.151517in}{0.548373in}}%
\pgfpathlineto{\pgfqpoint{1.154615in}{0.549896in}}%
\pgfpathlineto{\pgfqpoint{1.156113in}{0.550658in}}%
\pgfpathlineto{\pgfqpoint{1.158892in}{0.552181in}}%
\pgfpathlineto{\pgfqpoint{1.159846in}{0.553095in}}%
\pgfpathlineto{\pgfqpoint{1.162873in}{0.554618in}}%
\pgfpathlineto{\pgfqpoint{1.164088in}{0.555990in}}%
\pgfpathlineto{\pgfqpoint{1.166177in}{0.557513in}}%
\pgfpathlineto{\pgfqpoint{1.167541in}{0.558579in}}%
\pgfpathlineto{\pgfqpoint{1.171453in}{0.560103in}}%
\pgfpathlineto{\pgfqpoint{1.172977in}{0.560712in}}%
\pgfpathlineto{\pgfqpoint{1.175053in}{0.562236in}}%
\pgfpathlineto{\pgfqpoint{1.176443in}{0.563759in}}%
\pgfpathlineto{\pgfqpoint{1.180214in}{0.565282in}}%
\pgfpathlineto{\pgfqpoint{1.181703in}{0.566501in}}%
\pgfpathlineto{\pgfqpoint{1.184366in}{0.568024in}}%
\pgfpathlineto{\pgfqpoint{1.185896in}{0.569700in}}%
\pgfpathlineto{\pgfqpoint{1.187447in}{0.571224in}}%
\pgfpathlineto{\pgfqpoint{1.188853in}{0.572290in}}%
\pgfpathlineto{\pgfqpoint{1.191468in}{0.573813in}}%
\pgfpathlineto{\pgfqpoint{1.192931in}{0.575489in}}%
\pgfpathlineto{\pgfqpoint{1.194433in}{0.577013in}}%
\pgfpathlineto{\pgfqpoint{1.195823in}{0.578079in}}%
\pgfpathlineto{\pgfqpoint{1.198719in}{0.579602in}}%
\pgfpathlineto{\pgfqpoint{1.200159in}{0.580516in}}%
\pgfpathlineto{\pgfqpoint{1.202492in}{0.582040in}}%
\pgfpathlineto{\pgfqpoint{1.203884in}{0.583411in}}%
\pgfpathlineto{\pgfqpoint{1.206660in}{0.584934in}}%
\pgfpathlineto{\pgfqpoint{1.208145in}{0.585848in}}%
\pgfpathlineto{\pgfqpoint{1.210213in}{0.587372in}}%
\pgfpathlineto{\pgfqpoint{1.211397in}{0.589047in}}%
\pgfpathlineto{\pgfqpoint{1.213945in}{0.590571in}}%
\pgfpathlineto{\pgfqpoint{1.215445in}{0.591028in}}%
\pgfpathlineto{\pgfqpoint{1.217716in}{0.592551in}}%
\pgfpathlineto{\pgfqpoint{1.219120in}{0.593922in}}%
\pgfpathlineto{\pgfqpoint{1.222038in}{0.595446in}}%
\pgfpathlineto{\pgfqpoint{1.223447in}{0.596207in}}%
\pgfpathlineto{\pgfqpoint{1.225661in}{0.597731in}}%
\pgfpathlineto{\pgfqpoint{1.227082in}{0.598950in}}%
\pgfpathlineto{\pgfqpoint{1.228960in}{0.600473in}}%
\pgfpathlineto{\pgfqpoint{1.230486in}{0.601692in}}%
\pgfpathlineto{\pgfqpoint{1.233327in}{0.603215in}}%
\pgfpathlineto{\pgfqpoint{1.234816in}{0.604891in}}%
\pgfpathlineto{\pgfqpoint{1.237394in}{0.606414in}}%
\pgfpathlineto{\pgfqpoint{1.238762in}{0.607633in}}%
\pgfpathlineto{\pgfqpoint{1.241381in}{0.609156in}}%
\pgfpathlineto{\pgfqpoint{1.242779in}{0.610375in}}%
\pgfpathlineto{\pgfqpoint{1.245103in}{0.611899in}}%
\pgfpathlineto{\pgfqpoint{1.246352in}{0.613574in}}%
\pgfpathlineto{\pgfqpoint{1.248629in}{0.615098in}}%
\pgfpathlineto{\pgfqpoint{1.250098in}{0.616469in}}%
\pgfpathlineto{\pgfqpoint{1.253623in}{0.617992in}}%
\pgfpathlineto{\pgfqpoint{1.255143in}{0.619820in}}%
\pgfpathlineto{\pgfqpoint{1.256970in}{0.621344in}}%
\pgfpathlineto{\pgfqpoint{1.258241in}{0.621801in}}%
\pgfpathlineto{\pgfqpoint{1.261148in}{0.623324in}}%
\pgfpathlineto{\pgfqpoint{1.262645in}{0.624390in}}%
\pgfpathlineto{\pgfqpoint{1.263694in}{0.625914in}}%
\pgfpathlineto{\pgfqpoint{1.264992in}{0.627590in}}%
\pgfpathlineto{\pgfqpoint{1.267585in}{0.629113in}}%
\pgfpathlineto{\pgfqpoint{1.268468in}{0.630636in}}%
\pgfpathlineto{\pgfqpoint{1.271466in}{0.632160in}}%
\pgfpathlineto{\pgfqpoint{1.272967in}{0.633531in}}%
\pgfpathlineto{\pgfqpoint{1.277487in}{0.635054in}}%
\pgfpathlineto{\pgfqpoint{1.278724in}{0.636578in}}%
\pgfpathlineto{\pgfqpoint{1.282228in}{0.638101in}}%
\pgfpathlineto{\pgfqpoint{1.283753in}{0.639472in}}%
\pgfpathlineto{\pgfqpoint{1.285644in}{0.640996in}}%
\pgfpathlineto{\pgfqpoint{1.286715in}{0.642062in}}%
\pgfpathlineto{\pgfqpoint{1.288893in}{0.643585in}}%
\pgfpathlineto{\pgfqpoint{1.290002in}{0.644347in}}%
\pgfpathlineto{\pgfqpoint{1.293239in}{0.645870in}}%
\pgfpathlineto{\pgfqpoint{1.294723in}{0.647242in}}%
\pgfpathlineto{\pgfqpoint{1.297691in}{0.648765in}}%
\pgfpathlineto{\pgfqpoint{1.298930in}{0.649831in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{0.651355in}}%
\pgfpathlineto{\pgfqpoint{1.302088in}{0.652116in}}%
\pgfpathlineto{\pgfqpoint{1.304817in}{0.653640in}}%
\pgfpathlineto{\pgfqpoint{1.306281in}{0.655011in}}%
\pgfpathlineto{\pgfqpoint{1.308442in}{0.656534in}}%
\pgfpathlineto{\pgfqpoint{1.309829in}{0.657753in}}%
\pgfpathlineto{\pgfqpoint{1.311041in}{0.659276in}}%
\pgfpathlineto{\pgfqpoint{1.312476in}{0.660343in}}%
\pgfpathlineto{\pgfqpoint{1.314535in}{0.661866in}}%
\pgfpathlineto{\pgfqpoint{1.315867in}{0.662780in}}%
\pgfpathlineto{\pgfqpoint{1.319426in}{0.664304in}}%
\pgfpathlineto{\pgfqpoint{1.320280in}{0.664913in}}%
\pgfpathlineto{\pgfqpoint{1.325598in}{0.666436in}}%
\pgfpathlineto{\pgfqpoint{1.327057in}{0.667351in}}%
\pgfpathlineto{\pgfqpoint{1.329826in}{0.668874in}}%
\pgfpathlineto{\pgfqpoint{1.330775in}{0.669788in}}%
\pgfpathlineto{\pgfqpoint{1.333718in}{0.671311in}}%
\pgfpathlineto{\pgfqpoint{1.334325in}{0.672073in}}%
\pgfpathlineto{\pgfqpoint{1.338161in}{0.673596in}}%
\pgfpathlineto{\pgfqpoint{1.339287in}{0.675120in}}%
\pgfpathlineto{\pgfqpoint{1.342059in}{0.676643in}}%
\pgfpathlineto{\pgfqpoint{1.343569in}{0.677710in}}%
\pgfpathlineto{\pgfqpoint{1.345844in}{0.679233in}}%
\pgfpathlineto{\pgfqpoint{1.347114in}{0.679690in}}%
\pgfpathlineto{\pgfqpoint{1.350095in}{0.681214in}}%
\pgfpathlineto{\pgfqpoint{1.351622in}{0.682737in}}%
\pgfpathlineto{\pgfqpoint{1.353141in}{0.684260in}}%
\pgfpathlineto{\pgfqpoint{1.354586in}{0.686241in}}%
\pgfpathlineto{\pgfqpoint{1.357342in}{0.687764in}}%
\pgfpathlineto{\pgfqpoint{1.358616in}{0.688374in}}%
\pgfpathlineto{\pgfqpoint{1.361993in}{0.689897in}}%
\pgfpathlineto{\pgfqpoint{1.363476in}{0.690811in}}%
\pgfpathlineto{\pgfqpoint{1.365172in}{0.692334in}}%
\pgfpathlineto{\pgfqpoint{1.366572in}{0.693553in}}%
\pgfpathlineto{\pgfqpoint{1.369126in}{0.695077in}}%
\pgfpathlineto{\pgfqpoint{1.370456in}{0.695838in}}%
\pgfpathlineto{\pgfqpoint{1.373069in}{0.697362in}}%
\pgfpathlineto{\pgfqpoint{1.374514in}{0.698276in}}%
\pgfpathlineto{\pgfqpoint{1.377420in}{0.699799in}}%
\pgfpathlineto{\pgfqpoint{1.378405in}{0.700865in}}%
\pgfpathlineto{\pgfqpoint{1.381236in}{0.702389in}}%
\pgfpathlineto{\pgfqpoint{1.382607in}{0.703912in}}%
\pgfpathlineto{\pgfqpoint{1.384134in}{0.705436in}}%
\pgfpathlineto{\pgfqpoint{1.384216in}{0.705740in}}%
\pgfpathlineto{\pgfqpoint{1.388195in}{0.707264in}}%
\pgfpathlineto{\pgfqpoint{1.389568in}{0.708025in}}%
\pgfpathlineto{\pgfqpoint{1.391863in}{0.709549in}}%
\pgfpathlineto{\pgfqpoint{1.393118in}{0.710311in}}%
\pgfpathlineto{\pgfqpoint{1.395726in}{0.711834in}}%
\pgfpathlineto{\pgfqpoint{1.397241in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{1.399426in}{0.714576in}}%
\pgfpathlineto{\pgfqpoint{1.400664in}{0.715795in}}%
\pgfpathlineto{\pgfqpoint{1.403076in}{0.717318in}}%
\pgfpathlineto{\pgfqpoint{1.403904in}{0.717928in}}%
\pgfpathlineto{\pgfqpoint{1.406165in}{0.719451in}}%
\pgfpathlineto{\pgfqpoint{1.407340in}{0.720670in}}%
\pgfpathlineto{\pgfqpoint{1.409173in}{0.722193in}}%
\pgfpathlineto{\pgfqpoint{1.410562in}{0.723260in}}%
\pgfpathlineto{\pgfqpoint{1.413040in}{0.724783in}}%
\pgfpathlineto{\pgfqpoint{1.414538in}{0.725697in}}%
\pgfpathlineto{\pgfqpoint{1.417931in}{0.727220in}}%
\pgfpathlineto{\pgfqpoint{1.419325in}{0.728439in}}%
\pgfpathlineto{\pgfqpoint{1.422076in}{0.729963in}}%
\pgfpathlineto{\pgfqpoint{1.423421in}{0.730877in}}%
\pgfpathlineto{\pgfqpoint{1.425494in}{0.732400in}}%
\pgfpathlineto{\pgfqpoint{1.427015in}{0.734380in}}%
\pgfpathlineto{\pgfqpoint{1.428712in}{0.735904in}}%
\pgfpathlineto{\pgfqpoint{1.430116in}{0.737123in}}%
\pgfpathlineto{\pgfqpoint{1.433265in}{0.738646in}}%
\pgfpathlineto{\pgfqpoint{1.434650in}{0.739865in}}%
\pgfpathlineto{\pgfqpoint{1.437481in}{0.741388in}}%
\pgfpathlineto{\pgfqpoint{1.438947in}{0.742302in}}%
\pgfpathlineto{\pgfqpoint{1.442068in}{0.743826in}}%
\pgfpathlineto{\pgfqpoint{1.443452in}{0.745349in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{0.746872in}}%
\pgfpathlineto{\pgfqpoint{1.448381in}{0.747939in}}%
\pgfpathlineto{\pgfqpoint{1.451021in}{0.749462in}}%
\pgfpathlineto{\pgfqpoint{1.451778in}{0.750528in}}%
\pgfpathlineto{\pgfqpoint{1.455184in}{0.752052in}}%
\pgfpathlineto{\pgfqpoint{1.456622in}{0.754032in}}%
\pgfpathlineto{\pgfqpoint{1.458521in}{0.755556in}}%
\pgfpathlineto{\pgfqpoint{1.459876in}{0.756774in}}%
\pgfpathlineto{\pgfqpoint{1.462618in}{0.758298in}}%
\pgfpathlineto{\pgfqpoint{1.464129in}{0.759821in}}%
\pgfpathlineto{\pgfqpoint{1.466573in}{0.761345in}}%
\pgfpathlineto{\pgfqpoint{1.467940in}{0.761954in}}%
\pgfpathlineto{\pgfqpoint{1.471076in}{0.763477in}}%
\pgfpathlineto{\pgfqpoint{1.472484in}{0.765610in}}%
\pgfpathlineto{\pgfqpoint{1.474430in}{0.767134in}}%
\pgfpathlineto{\pgfqpoint{1.475757in}{0.767895in}}%
\pgfpathlineto{\pgfqpoint{1.478011in}{0.769419in}}%
\pgfpathlineto{\pgfqpoint{1.479103in}{0.770485in}}%
\pgfpathlineto{\pgfqpoint{1.481218in}{0.772009in}}%
\pgfpathlineto{\pgfqpoint{1.482199in}{0.773075in}}%
\pgfpathlineto{\pgfqpoint{1.485457in}{0.774598in}}%
\pgfpathlineto{\pgfqpoint{1.486986in}{0.776122in}}%
\pgfpathlineto{\pgfqpoint{1.489789in}{0.777645in}}%
\pgfpathlineto{\pgfqpoint{1.491046in}{0.779016in}}%
\pgfpathlineto{\pgfqpoint{1.493099in}{0.780540in}}%
\pgfpathlineto{\pgfqpoint{1.494597in}{0.782063in}}%
\pgfpathlineto{\pgfqpoint{1.496544in}{0.783586in}}%
\pgfpathlineto{\pgfqpoint{1.498044in}{0.784348in}}%
\pgfpathlineto{\pgfqpoint{1.499527in}{0.785872in}}%
\pgfpathlineto{\pgfqpoint{1.500817in}{0.787090in}}%
\pgfpathlineto{\pgfqpoint{1.502587in}{0.788614in}}%
\pgfpathlineto{\pgfqpoint{1.503970in}{0.789680in}}%
\pgfpathlineto{\pgfqpoint{1.505987in}{0.791203in}}%
\pgfpathlineto{\pgfqpoint{1.507373in}{0.792117in}}%
\pgfpathlineto{\pgfqpoint{1.509518in}{0.793641in}}%
\pgfpathlineto{\pgfqpoint{1.510893in}{0.794707in}}%
\pgfpathlineto{\pgfqpoint{1.513182in}{0.796231in}}%
\pgfpathlineto{\pgfqpoint{1.514671in}{0.797449in}}%
\pgfpathlineto{\pgfqpoint{1.516788in}{0.798973in}}%
\pgfpathlineto{\pgfqpoint{1.518319in}{0.800649in}}%
\pgfpathlineto{\pgfqpoint{1.520905in}{0.802172in}}%
\pgfpathlineto{\pgfqpoint{1.521987in}{0.803543in}}%
\pgfpathlineto{\pgfqpoint{1.524662in}{0.805066in}}%
\pgfpathlineto{\pgfqpoint{1.526009in}{0.805828in}}%
\pgfpathlineto{\pgfqpoint{1.528066in}{0.807352in}}%
\pgfpathlineto{\pgfqpoint{1.529596in}{0.808266in}}%
\pgfpathlineto{\pgfqpoint{1.532069in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{1.533489in}{0.811160in}}%
\pgfpathlineto{\pgfqpoint{1.534892in}{0.812683in}}%
\pgfpathlineto{\pgfqpoint{1.536237in}{0.813902in}}%
\pgfpathlineto{\pgfqpoint{1.538229in}{0.815426in}}%
\pgfpathlineto{\pgfqpoint{1.539762in}{0.817254in}}%
\pgfpathlineto{\pgfqpoint{1.540785in}{0.818777in}}%
\pgfpathlineto{\pgfqpoint{1.542279in}{0.820453in}}%
\pgfpathlineto{\pgfqpoint{1.544188in}{0.821976in}}%
\pgfpathlineto{\pgfqpoint{1.545697in}{0.823957in}}%
\pgfpathlineto{\pgfqpoint{1.547759in}{0.825480in}}%
\pgfpathlineto{\pgfqpoint{1.549104in}{0.826851in}}%
\pgfpathlineto{\pgfqpoint{1.551114in}{0.828375in}}%
\pgfpathlineto{\pgfqpoint{1.552540in}{0.829898in}}%
\pgfpathlineto{\pgfqpoint{1.554281in}{0.831421in}}%
\pgfpathlineto{\pgfqpoint{1.555681in}{0.833402in}}%
\pgfpathlineto{\pgfqpoint{1.557592in}{0.834925in}}%
\pgfpathlineto{\pgfqpoint{1.558518in}{0.836144in}}%
\pgfpathlineto{\pgfqpoint{1.562150in}{0.837667in}}%
\pgfpathlineto{\pgfqpoint{1.563324in}{0.838734in}}%
\pgfpathlineto{\pgfqpoint{1.565691in}{0.840257in}}%
\pgfpathlineto{\pgfqpoint{1.567231in}{0.841476in}}%
\pgfpathlineto{\pgfqpoint{1.568722in}{0.842999in}}%
\pgfpathlineto{\pgfqpoint{1.570222in}{0.844523in}}%
\pgfpathlineto{\pgfqpoint{1.572185in}{0.846046in}}%
\pgfpathlineto{\pgfqpoint{1.573717in}{0.848636in}}%
\pgfpathlineto{\pgfqpoint{1.574491in}{0.850159in}}%
\pgfpathlineto{\pgfqpoint{1.575723in}{0.850616in}}%
\pgfpathlineto{\pgfqpoint{1.577889in}{0.852140in}}%
\pgfpathlineto{\pgfqpoint{1.579415in}{0.853968in}}%
\pgfpathlineto{\pgfqpoint{1.581425in}{0.855491in}}%
\pgfpathlineto{\pgfqpoint{1.582551in}{0.856558in}}%
\pgfpathlineto{\pgfqpoint{1.585313in}{0.858081in}}%
\pgfpathlineto{\pgfqpoint{1.586765in}{0.860061in}}%
\pgfpathlineto{\pgfqpoint{1.588587in}{0.861585in}}%
\pgfpathlineto{\pgfqpoint{1.589948in}{0.862804in}}%
\pgfpathlineto{\pgfqpoint{1.592120in}{0.864327in}}%
\pgfpathlineto{\pgfqpoint{1.593659in}{0.866003in}}%
\pgfpathlineto{\pgfqpoint{1.595974in}{0.867526in}}%
\pgfpathlineto{\pgfqpoint{1.597512in}{0.868897in}}%
\pgfpathlineto{\pgfqpoint{1.599869in}{0.870421in}}%
\pgfpathlineto{\pgfqpoint{1.601298in}{0.871792in}}%
\pgfpathlineto{\pgfqpoint{1.603121in}{0.873315in}}%
\pgfpathlineto{\pgfqpoint{1.604388in}{0.874077in}}%
\pgfpathlineto{\pgfqpoint{1.606178in}{0.875600in}}%
\pgfpathlineto{\pgfqpoint{1.607589in}{0.876971in}}%
\pgfpathlineto{\pgfqpoint{1.609536in}{0.878495in}}%
\pgfpathlineto{\pgfqpoint{1.611024in}{0.879713in}}%
\pgfpathlineto{\pgfqpoint{1.612830in}{0.881237in}}%
\pgfpathlineto{\pgfqpoint{1.614034in}{0.882303in}}%
\pgfpathlineto{\pgfqpoint{1.615718in}{0.883827in}}%
\pgfpathlineto{\pgfqpoint{1.617182in}{0.885502in}}%
\pgfpathlineto{\pgfqpoint{1.619656in}{0.887026in}}%
\pgfpathlineto{\pgfqpoint{1.621010in}{0.887787in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{0.889311in}}%
\pgfpathlineto{\pgfqpoint{1.625292in}{0.890682in}}%
\pgfpathlineto{\pgfqpoint{1.626603in}{0.892205in}}%
\pgfpathlineto{\pgfqpoint{1.628048in}{0.894033in}}%
\pgfpathlineto{\pgfqpoint{1.630351in}{0.895557in}}%
\pgfpathlineto{\pgfqpoint{1.631839in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{1.633638in}{0.898451in}}%
\pgfpathlineto{\pgfqpoint{1.635024in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.636658in}{0.901041in}}%
\pgfpathlineto{\pgfqpoint{1.637990in}{0.902412in}}%
\pgfpathlineto{\pgfqpoint{1.639413in}{0.903935in}}%
\pgfpathlineto{\pgfqpoint{1.640785in}{0.905002in}}%
\pgfpathlineto{\pgfqpoint{1.642853in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{1.644317in}{0.909115in}}%
\pgfpathlineto{\pgfqpoint{1.647225in}{0.910638in}}%
\pgfpathlineto{\pgfqpoint{1.648680in}{0.912619in}}%
\pgfpathlineto{\pgfqpoint{1.649897in}{0.914142in}}%
\pgfpathlineto{\pgfqpoint{1.651144in}{0.915666in}}%
\pgfpathlineto{\pgfqpoint{1.653545in}{0.917189in}}%
\pgfpathlineto{\pgfqpoint{1.654389in}{0.918408in}}%
\pgfpathlineto{\pgfqpoint{1.657533in}{0.919931in}}%
\pgfpathlineto{\pgfqpoint{1.658919in}{0.922369in}}%
\pgfpathlineto{\pgfqpoint{1.660716in}{0.923892in}}%
\pgfpathlineto{\pgfqpoint{1.662212in}{0.926330in}}%
\pgfpathlineto{\pgfqpoint{1.664102in}{0.927853in}}%
\pgfpathlineto{\pgfqpoint{1.665214in}{0.930138in}}%
\pgfpathlineto{\pgfqpoint{1.667321in}{0.931661in}}%
\pgfpathlineto{\pgfqpoint{1.668761in}{0.933947in}}%
\pgfpathlineto{\pgfqpoint{1.669918in}{0.935470in}}%
\pgfpathlineto{\pgfqpoint{1.671449in}{0.937603in}}%
\pgfpathlineto{\pgfqpoint{1.672967in}{0.939126in}}%
\pgfpathlineto{\pgfqpoint{1.674368in}{0.940650in}}%
\pgfpathlineto{\pgfqpoint{1.675615in}{0.942173in}}%
\pgfpathlineto{\pgfqpoint{1.677130in}{0.943544in}}%
\pgfpathlineto{\pgfqpoint{1.679117in}{0.945067in}}%
\pgfpathlineto{\pgfqpoint{1.680477in}{0.946591in}}%
\pgfpathlineto{\pgfqpoint{1.682462in}{0.948114in}}%
\pgfpathlineto{\pgfqpoint{1.683981in}{0.949942in}}%
\pgfpathlineto{\pgfqpoint{1.686009in}{0.951466in}}%
\pgfpathlineto{\pgfqpoint{1.687481in}{0.953294in}}%
\pgfpathlineto{\pgfqpoint{1.689211in}{0.954817in}}%
\pgfpathlineto{\pgfqpoint{1.690730in}{0.957407in}}%
\pgfpathlineto{\pgfqpoint{1.691830in}{0.958930in}}%
\pgfpathlineto{\pgfqpoint{1.693053in}{0.959997in}}%
\pgfpathlineto{\pgfqpoint{1.694238in}{0.961520in}}%
\pgfpathlineto{\pgfqpoint{1.695741in}{0.963653in}}%
\pgfpathlineto{\pgfqpoint{1.697134in}{0.965176in}}%
\pgfpathlineto{\pgfqpoint{1.698472in}{0.966700in}}%
\pgfpathlineto{\pgfqpoint{1.700329in}{0.968223in}}%
\pgfpathlineto{\pgfqpoint{1.701773in}{0.969899in}}%
\pgfpathlineto{\pgfqpoint{1.704251in}{0.971422in}}%
\pgfpathlineto{\pgfqpoint{1.705541in}{0.973098in}}%
\pgfpathlineto{\pgfqpoint{1.706598in}{0.974622in}}%
\pgfpathlineto{\pgfqpoint{1.708125in}{0.976602in}}%
\pgfpathlineto{\pgfqpoint{1.710248in}{0.978125in}}%
\pgfpathlineto{\pgfqpoint{1.711740in}{0.980106in}}%
\pgfpathlineto{\pgfqpoint{1.712900in}{0.981629in}}%
\pgfpathlineto{\pgfqpoint{1.714259in}{0.983305in}}%
\pgfpathlineto{\pgfqpoint{1.715427in}{0.984828in}}%
\pgfpathlineto{\pgfqpoint{1.716958in}{0.986656in}}%
\pgfpathlineto{\pgfqpoint{1.718480in}{0.988180in}}%
\pgfpathlineto{\pgfqpoint{1.719935in}{0.989856in}}%
\pgfpathlineto{\pgfqpoint{1.721214in}{0.991379in}}%
\pgfpathlineto{\pgfqpoint{1.722675in}{0.993359in}}%
\pgfpathlineto{\pgfqpoint{1.723777in}{0.994883in}}%
\pgfpathlineto{\pgfqpoint{1.725085in}{0.996254in}}%
\pgfpathlineto{\pgfqpoint{1.726539in}{0.997777in}}%
\pgfpathlineto{\pgfqpoint{1.727937in}{0.999910in}}%
\pgfpathlineto{\pgfqpoint{1.729121in}{1.001433in}}%
\pgfpathlineto{\pgfqpoint{1.730509in}{1.003109in}}%
\pgfpathlineto{\pgfqpoint{1.731891in}{1.004633in}}%
\pgfpathlineto{\pgfqpoint{1.733389in}{1.006461in}}%
\pgfpathlineto{\pgfqpoint{1.734097in}{1.007984in}}%
\pgfpathlineto{\pgfqpoint{1.735232in}{1.009812in}}%
\pgfpathlineto{\pgfqpoint{1.736965in}{1.011336in}}%
\pgfpathlineto{\pgfqpoint{1.738401in}{1.013468in}}%
\pgfpathlineto{\pgfqpoint{1.740114in}{1.014992in}}%
\pgfpathlineto{\pgfqpoint{1.741389in}{1.017125in}}%
\pgfpathlineto{\pgfqpoint{1.743224in}{1.018648in}}%
\pgfpathlineto{\pgfqpoint{1.744386in}{1.020933in}}%
\pgfpathlineto{\pgfqpoint{1.747729in}{1.022456in}}%
\pgfpathlineto{\pgfqpoint{1.749249in}{1.024589in}}%
\pgfpathlineto{\pgfqpoint{1.750957in}{1.026113in}}%
\pgfpathlineto{\pgfqpoint{1.752354in}{1.027941in}}%
\pgfpathlineto{\pgfqpoint{1.753821in}{1.029464in}}%
\pgfpathlineto{\pgfqpoint{1.755275in}{1.032206in}}%
\pgfpathlineto{\pgfqpoint{1.757294in}{1.033730in}}%
\pgfpathlineto{\pgfqpoint{1.758595in}{1.035862in}}%
\pgfpathlineto{\pgfqpoint{1.759875in}{1.037386in}}%
\pgfpathlineto{\pgfqpoint{1.761191in}{1.038757in}}%
\pgfpathlineto{\pgfqpoint{1.762261in}{1.040280in}}%
\pgfpathlineto{\pgfqpoint{1.763804in}{1.043175in}}%
\pgfpathlineto{\pgfqpoint{1.765772in}{1.044698in}}%
\pgfpathlineto{\pgfqpoint{1.767230in}{1.047288in}}%
\pgfpathlineto{\pgfqpoint{1.768868in}{1.048811in}}%
\pgfpathlineto{\pgfqpoint{1.770352in}{1.051249in}}%
\pgfpathlineto{\pgfqpoint{1.771465in}{1.052772in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.055210in}}%
\pgfpathlineto{\pgfqpoint{1.774282in}{1.056733in}}%
\pgfpathlineto{\pgfqpoint{1.775702in}{1.059628in}}%
\pgfpathlineto{\pgfqpoint{1.777018in}{1.061151in}}%
\pgfpathlineto{\pgfqpoint{1.778471in}{1.063588in}}%
\pgfpathlineto{\pgfqpoint{1.779797in}{1.065112in}}%
\pgfpathlineto{\pgfqpoint{1.781239in}{1.066483in}}%
\pgfpathlineto{\pgfqpoint{1.783135in}{1.068006in}}%
\pgfpathlineto{\pgfqpoint{1.784257in}{1.070748in}}%
\pgfpathlineto{\pgfqpoint{1.786168in}{1.072272in}}%
\pgfpathlineto{\pgfqpoint{1.787637in}{1.075166in}}%
\pgfpathlineto{\pgfqpoint{1.789337in}{1.076690in}}%
\pgfpathlineto{\pgfqpoint{1.790536in}{1.078061in}}%
\pgfpathlineto{\pgfqpoint{1.791973in}{1.079584in}}%
\pgfpathlineto{\pgfqpoint{1.793509in}{1.082326in}}%
\pgfpathlineto{\pgfqpoint{1.793979in}{1.083850in}}%
\pgfpathlineto{\pgfqpoint{1.795474in}{1.085068in}}%
\pgfpathlineto{\pgfqpoint{1.796959in}{1.086592in}}%
\pgfpathlineto{\pgfqpoint{1.798392in}{1.089029in}}%
\pgfpathlineto{\pgfqpoint{1.800152in}{1.090553in}}%
\pgfpathlineto{\pgfqpoint{1.801633in}{1.093600in}}%
\pgfpathlineto{\pgfqpoint{1.803002in}{1.095123in}}%
\pgfpathlineto{\pgfqpoint{1.804514in}{1.099084in}}%
\pgfpathlineto{\pgfqpoint{1.805777in}{1.100607in}}%
\pgfpathlineto{\pgfqpoint{1.807087in}{1.101978in}}%
\pgfpathlineto{\pgfqpoint{1.807960in}{1.103502in}}%
\pgfpathlineto{\pgfqpoint{1.809391in}{1.105482in}}%
\pgfpathlineto{\pgfqpoint{1.810352in}{1.107005in}}%
\pgfpathlineto{\pgfqpoint{1.811814in}{1.109138in}}%
\pgfpathlineto{\pgfqpoint{1.813242in}{1.110662in}}%
\pgfpathlineto{\pgfqpoint{1.814761in}{1.112947in}}%
\pgfpathlineto{\pgfqpoint{1.816002in}{1.114470in}}%
\pgfpathlineto{\pgfqpoint{1.817507in}{1.116603in}}%
\pgfpathlineto{\pgfqpoint{1.819967in}{1.118126in}}%
\pgfpathlineto{\pgfqpoint{1.821283in}{1.119802in}}%
\pgfpathlineto{\pgfqpoint{1.822404in}{1.121326in}}%
\pgfpathlineto{\pgfqpoint{1.823870in}{1.123763in}}%
\pgfpathlineto{\pgfqpoint{1.824805in}{1.125286in}}%
\pgfpathlineto{\pgfqpoint{1.826315in}{1.126657in}}%
\pgfpathlineto{\pgfqpoint{1.827265in}{1.128181in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{1.129857in}}%
\pgfpathlineto{\pgfqpoint{1.830156in}{1.131380in}}%
\pgfpathlineto{\pgfqpoint{1.831613in}{1.134731in}}%
\pgfpathlineto{\pgfqpoint{1.832935in}{1.136255in}}%
\pgfpathlineto{\pgfqpoint{1.834309in}{1.139302in}}%
\pgfpathlineto{\pgfqpoint{1.835856in}{1.140825in}}%
\pgfpathlineto{\pgfqpoint{1.837290in}{1.143415in}}%
\pgfpathlineto{\pgfqpoint{1.839133in}{1.144938in}}%
\pgfpathlineto{\pgfqpoint{1.840660in}{1.147833in}}%
\pgfpathlineto{\pgfqpoint{1.841569in}{1.149356in}}%
\pgfpathlineto{\pgfqpoint{1.842941in}{1.152098in}}%
\pgfpathlineto{\pgfqpoint{1.844686in}{1.153622in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.157126in}}%
\pgfpathlineto{\pgfqpoint{1.847508in}{1.158649in}}%
\pgfpathlineto{\pgfqpoint{1.848881in}{1.160934in}}%
\pgfpathlineto{\pgfqpoint{1.850502in}{1.162457in}}%
\pgfpathlineto{\pgfqpoint{1.851846in}{1.164133in}}%
\pgfpathlineto{\pgfqpoint{1.853434in}{1.165657in}}%
\pgfpathlineto{\pgfqpoint{1.854893in}{1.167942in}}%
\pgfpathlineto{\pgfqpoint{1.856147in}{1.169465in}}%
\pgfpathlineto{\pgfqpoint{1.857678in}{1.170989in}}%
\pgfpathlineto{\pgfqpoint{1.858930in}{1.172512in}}%
\pgfpathlineto{\pgfqpoint{1.860259in}{1.174645in}}%
\pgfpathlineto{\pgfqpoint{1.861644in}{1.176168in}}%
\pgfpathlineto{\pgfqpoint{1.863155in}{1.178910in}}%
\pgfpathlineto{\pgfqpoint{1.864107in}{1.180434in}}%
\pgfpathlineto{\pgfqpoint{1.865567in}{1.183023in}}%
\pgfpathlineto{\pgfqpoint{1.866919in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.868409in}{1.187441in}}%
\pgfpathlineto{\pgfqpoint{1.869362in}{1.188965in}}%
\pgfpathlineto{\pgfqpoint{1.870879in}{1.192316in}}%
\pgfpathlineto{\pgfqpoint{1.871563in}{1.193840in}}%
\pgfpathlineto{\pgfqpoint{1.873023in}{1.195972in}}%
\pgfpathlineto{\pgfqpoint{1.874254in}{1.197496in}}%
\pgfpathlineto{\pgfqpoint{1.875743in}{1.200543in}}%
\pgfpathlineto{\pgfqpoint{1.876579in}{1.202066in}}%
\pgfpathlineto{\pgfqpoint{1.877996in}{1.203742in}}%
\pgfpathlineto{\pgfqpoint{1.879472in}{1.205265in}}%
\pgfpathlineto{\pgfqpoint{1.880796in}{1.206636in}}%
\pgfpathlineto{\pgfqpoint{1.882327in}{1.208160in}}%
\pgfpathlineto{\pgfqpoint{1.883850in}{1.210445in}}%
\pgfpathlineto{\pgfqpoint{1.884462in}{1.211968in}}%
\pgfpathlineto{\pgfqpoint{1.885883in}{1.214558in}}%
\pgfpathlineto{\pgfqpoint{1.887487in}{1.216081in}}%
\pgfpathlineto{\pgfqpoint{1.888534in}{1.217909in}}%
\pgfpathlineto{\pgfqpoint{1.890396in}{1.219433in}}%
\pgfpathlineto{\pgfqpoint{1.891934in}{1.222023in}}%
\pgfpathlineto{\pgfqpoint{1.894310in}{1.223546in}}%
\pgfpathlineto{\pgfqpoint{1.895713in}{1.225222in}}%
\pgfpathlineto{\pgfqpoint{1.896956in}{1.226745in}}%
\pgfpathlineto{\pgfqpoint{1.898454in}{1.228878in}}%
\pgfpathlineto{\pgfqpoint{1.898984in}{1.230401in}}%
\pgfpathlineto{\pgfqpoint{1.900447in}{1.232534in}}%
\pgfpathlineto{\pgfqpoint{1.900994in}{1.234058in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{1.236190in}}%
\pgfpathlineto{\pgfqpoint{1.903648in}{1.237714in}}%
\pgfpathlineto{\pgfqpoint{1.904533in}{1.239694in}}%
\pgfpathlineto{\pgfqpoint{1.906303in}{1.241218in}}%
\pgfpathlineto{\pgfqpoint{1.907789in}{1.243503in}}%
\pgfpathlineto{\pgfqpoint{1.909213in}{1.245026in}}%
\pgfpathlineto{\pgfqpoint{1.910715in}{1.247159in}}%
\pgfpathlineto{\pgfqpoint{1.911730in}{1.248682in}}%
\pgfpathlineto{\pgfqpoint{1.913265in}{1.252491in}}%
\pgfpathlineto{\pgfqpoint{1.914932in}{1.254014in}}%
\pgfpathlineto{\pgfqpoint{1.916415in}{1.255538in}}%
\pgfpathlineto{\pgfqpoint{1.917538in}{1.257061in}}%
\pgfpathlineto{\pgfqpoint{1.918996in}{1.259498in}}%
\pgfpathlineto{\pgfqpoint{1.920107in}{1.261022in}}%
\pgfpathlineto{\pgfqpoint{1.921581in}{1.263155in}}%
\pgfpathlineto{\pgfqpoint{1.922460in}{1.264678in}}%
\pgfpathlineto{\pgfqpoint{1.923993in}{1.267268in}}%
\pgfpathlineto{\pgfqpoint{1.925078in}{1.268791in}}%
\pgfpathlineto{\pgfqpoint{1.926574in}{1.271533in}}%
\pgfpathlineto{\pgfqpoint{1.927693in}{1.273057in}}%
\pgfpathlineto{\pgfqpoint{1.929199in}{1.276713in}}%
\pgfpathlineto{\pgfqpoint{1.930412in}{1.278236in}}%
\pgfpathlineto{\pgfqpoint{1.931867in}{1.280217in}}%
\pgfpathlineto{\pgfqpoint{1.932931in}{1.281740in}}%
\pgfpathlineto{\pgfqpoint{1.934346in}{1.285244in}}%
\pgfpathlineto{\pgfqpoint{1.935631in}{1.286767in}}%
\pgfpathlineto{\pgfqpoint{1.936770in}{1.288900in}}%
\pgfpathlineto{\pgfqpoint{1.937909in}{1.290424in}}%
\pgfpathlineto{\pgfqpoint{1.939319in}{1.293927in}}%
\pgfpathlineto{\pgfqpoint{1.940081in}{1.295451in}}%
\pgfpathlineto{\pgfqpoint{1.941624in}{1.297431in}}%
\pgfpathlineto{\pgfqpoint{1.943191in}{1.298955in}}%
\pgfpathlineto{\pgfqpoint{1.944718in}{1.301544in}}%
\pgfpathlineto{\pgfqpoint{1.946147in}{1.303068in}}%
\pgfpathlineto{\pgfqpoint{1.947683in}{1.305353in}}%
\pgfpathlineto{\pgfqpoint{1.948766in}{1.306876in}}%
\pgfpathlineto{\pgfqpoint{1.950291in}{1.311294in}}%
\pgfpathlineto{\pgfqpoint{1.950920in}{1.312818in}}%
\pgfpathlineto{\pgfqpoint{1.952440in}{1.314950in}}%
\pgfpathlineto{\pgfqpoint{1.953186in}{1.316474in}}%
\pgfpathlineto{\pgfqpoint{1.954646in}{1.318911in}}%
\pgfpathlineto{\pgfqpoint{1.955843in}{1.320435in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{1.324091in}}%
\pgfpathlineto{\pgfqpoint{1.959044in}{1.325614in}}%
\pgfpathlineto{\pgfqpoint{1.960563in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.961793in}{1.329575in}}%
\pgfpathlineto{\pgfqpoint{1.963320in}{1.332470in}}%
\pgfpathlineto{\pgfqpoint{1.964574in}{1.333993in}}%
\pgfpathlineto{\pgfqpoint{1.966007in}{1.336278in}}%
\pgfpathlineto{\pgfqpoint{1.968007in}{1.337801in}}%
\pgfpathlineto{\pgfqpoint{1.969542in}{1.340087in}}%
\pgfpathlineto{\pgfqpoint{1.971119in}{1.341610in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{1.343743in}}%
\pgfpathlineto{\pgfqpoint{1.974268in}{1.345266in}}%
\pgfpathlineto{\pgfqpoint{1.975755in}{1.348313in}}%
\pgfpathlineto{\pgfqpoint{1.976927in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{1.978399in}{1.352122in}}%
\pgfpathlineto{\pgfqpoint{1.979844in}{1.353645in}}%
\pgfpathlineto{\pgfqpoint{1.981158in}{1.355473in}}%
\pgfpathlineto{\pgfqpoint{1.982286in}{1.356996in}}%
\pgfpathlineto{\pgfqpoint{1.983753in}{1.360500in}}%
\pgfpathlineto{\pgfqpoint{1.985037in}{1.362024in}}%
\pgfpathlineto{\pgfqpoint{1.986548in}{1.364004in}}%
\pgfpathlineto{\pgfqpoint{1.987983in}{1.365527in}}%
\pgfpathlineto{\pgfqpoint{1.989445in}{1.368574in}}%
\pgfpathlineto{\pgfqpoint{1.990439in}{1.370098in}}%
\pgfpathlineto{\pgfqpoint{1.991930in}{1.372383in}}%
\pgfpathlineto{\pgfqpoint{1.993146in}{1.373906in}}%
\pgfpathlineto{\pgfqpoint{1.994507in}{1.376801in}}%
\pgfpathlineto{\pgfqpoint{1.995512in}{1.378324in}}%
\pgfpathlineto{\pgfqpoint{1.997038in}{1.381523in}}%
\pgfpathlineto{\pgfqpoint{1.998256in}{1.383047in}}%
\pgfpathlineto{\pgfqpoint{1.999469in}{1.386093in}}%
\pgfpathlineto{\pgfqpoint{2.000533in}{1.387617in}}%
\pgfpathlineto{\pgfqpoint{2.002064in}{1.390511in}}%
\pgfpathlineto{\pgfqpoint{2.002753in}{1.392035in}}%
\pgfpathlineto{\pgfqpoint{2.004215in}{1.394015in}}%
\pgfpathlineto{\pgfqpoint{2.006188in}{1.395539in}}%
\pgfpathlineto{\pgfqpoint{2.007528in}{1.397671in}}%
\pgfpathlineto{\pgfqpoint{2.008853in}{1.399195in}}%
\pgfpathlineto{\pgfqpoint{2.010376in}{1.401632in}}%
\pgfpathlineto{\pgfqpoint{2.011530in}{1.403156in}}%
\pgfpathlineto{\pgfqpoint{2.013029in}{1.406507in}}%
\pgfpathlineto{\pgfqpoint{2.013996in}{1.408031in}}%
\pgfpathlineto{\pgfqpoint{2.015336in}{1.411687in}}%
\pgfpathlineto{\pgfqpoint{2.016384in}{1.413210in}}%
\pgfpathlineto{\pgfqpoint{2.017779in}{1.415648in}}%
\pgfpathlineto{\pgfqpoint{2.018711in}{1.417171in}}%
\pgfpathlineto{\pgfqpoint{2.019956in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{2.021503in}{1.421589in}}%
\pgfpathlineto{\pgfqpoint{2.022964in}{1.422808in}}%
\pgfpathlineto{\pgfqpoint{2.024012in}{1.424331in}}%
\pgfpathlineto{\pgfqpoint{2.025547in}{1.427073in}}%
\pgfpathlineto{\pgfqpoint{2.026411in}{1.428596in}}%
\pgfpathlineto{\pgfqpoint{2.027938in}{1.431948in}}%
\pgfpathlineto{\pgfqpoint{2.028856in}{1.433471in}}%
\pgfpathlineto{\pgfqpoint{2.030382in}{1.436061in}}%
\pgfpathlineto{\pgfqpoint{2.031246in}{1.437585in}}%
\pgfpathlineto{\pgfqpoint{2.032783in}{1.440479in}}%
\pgfpathlineto{\pgfqpoint{2.033899in}{1.442002in}}%
\pgfpathlineto{\pgfqpoint{2.035387in}{1.444288in}}%
\pgfpathlineto{\pgfqpoint{2.036446in}{1.445811in}}%
\pgfpathlineto{\pgfqpoint{2.037732in}{1.449010in}}%
\pgfpathlineto{\pgfqpoint{2.038773in}{1.450534in}}%
\pgfpathlineto{\pgfqpoint{2.040123in}{1.453276in}}%
\pgfpathlineto{\pgfqpoint{2.041418in}{1.454799in}}%
\pgfpathlineto{\pgfqpoint{2.042662in}{1.457084in}}%
\pgfpathlineto{\pgfqpoint{2.043605in}{1.458608in}}%
\pgfpathlineto{\pgfqpoint{2.045116in}{1.461045in}}%
\pgfpathlineto{\pgfqpoint{2.045660in}{1.462568in}}%
\pgfpathlineto{\pgfqpoint{2.047082in}{1.465920in}}%
\pgfpathlineto{\pgfqpoint{2.048476in}{1.467443in}}%
\pgfpathlineto{\pgfqpoint{2.050014in}{1.468967in}}%
\pgfpathlineto{\pgfqpoint{2.051180in}{1.470490in}}%
\pgfpathlineto{\pgfqpoint{2.052636in}{1.473689in}}%
\pgfpathlineto{\pgfqpoint{2.054119in}{1.475213in}}%
\pgfpathlineto{\pgfqpoint{2.055651in}{1.479021in}}%
\pgfpathlineto{\pgfqpoint{2.057088in}{1.480545in}}%
\pgfpathlineto{\pgfqpoint{2.058580in}{1.483591in}}%
\pgfpathlineto{\pgfqpoint{2.059624in}{1.485115in}}%
\pgfpathlineto{\pgfqpoint{2.061087in}{1.487552in}}%
\pgfpathlineto{\pgfqpoint{2.062247in}{1.489076in}}%
\pgfpathlineto{\pgfqpoint{2.063721in}{1.491208in}}%
\pgfpathlineto{\pgfqpoint{2.064738in}{1.492732in}}%
\pgfpathlineto{\pgfqpoint{2.066136in}{1.495169in}}%
\pgfpathlineto{\pgfqpoint{2.067213in}{1.496693in}}%
\pgfpathlineto{\pgfqpoint{2.068320in}{1.498064in}}%
\pgfpathlineto{\pgfqpoint{2.070015in}{1.499587in}}%
\pgfpathlineto{\pgfqpoint{2.071442in}{1.501872in}}%
\pgfpathlineto{\pgfqpoint{2.072906in}{1.503396in}}%
\pgfpathlineto{\pgfqpoint{2.074371in}{1.505376in}}%
\pgfpathlineto{\pgfqpoint{2.075432in}{1.506900in}}%
\pgfpathlineto{\pgfqpoint{2.076916in}{1.509489in}}%
\pgfpathlineto{\pgfqpoint{2.077727in}{1.511013in}}%
\pgfpathlineto{\pgfqpoint{2.079151in}{1.514212in}}%
\pgfpathlineto{\pgfqpoint{2.079976in}{1.515735in}}%
\pgfpathlineto{\pgfqpoint{2.081487in}{1.518173in}}%
\pgfpathlineto{\pgfqpoint{2.082250in}{1.519696in}}%
\pgfpathlineto{\pgfqpoint{2.083754in}{1.521524in}}%
\pgfpathlineto{\pgfqpoint{2.085257in}{1.523048in}}%
\pgfpathlineto{\pgfqpoint{2.086697in}{1.524723in}}%
\pgfpathlineto{\pgfqpoint{2.088027in}{1.526247in}}%
\pgfpathlineto{\pgfqpoint{2.089526in}{1.529751in}}%
\pgfpathlineto{\pgfqpoint{2.090613in}{1.531274in}}%
\pgfpathlineto{\pgfqpoint{2.092137in}{1.534626in}}%
\pgfpathlineto{\pgfqpoint{2.093473in}{1.536149in}}%
\pgfpathlineto{\pgfqpoint{2.094968in}{1.539196in}}%
\pgfpathlineto{\pgfqpoint{2.096636in}{1.540719in}}%
\pgfpathlineto{\pgfqpoint{2.098135in}{1.542395in}}%
\pgfpathlineto{\pgfqpoint{2.099556in}{1.543918in}}%
\pgfpathlineto{\pgfqpoint{2.100993in}{1.546660in}}%
\pgfpathlineto{\pgfqpoint{2.102009in}{1.548184in}}%
\pgfpathlineto{\pgfqpoint{2.103515in}{1.550774in}}%
\pgfpathlineto{\pgfqpoint{2.104330in}{1.552297in}}%
\pgfpathlineto{\pgfqpoint{2.105799in}{1.554125in}}%
\pgfpathlineto{\pgfqpoint{2.106385in}{1.555649in}}%
\pgfpathlineto{\pgfqpoint{2.107923in}{1.556867in}}%
\pgfpathlineto{\pgfqpoint{2.108656in}{1.558391in}}%
\pgfpathlineto{\pgfqpoint{2.110090in}{1.560371in}}%
\pgfpathlineto{\pgfqpoint{2.112136in}{1.561895in}}%
\pgfpathlineto{\pgfqpoint{2.113673in}{1.563570in}}%
\pgfpathlineto{\pgfqpoint{2.114745in}{1.565094in}}%
\pgfpathlineto{\pgfqpoint{2.116113in}{1.567683in}}%
\pgfpathlineto{\pgfqpoint{2.117443in}{1.569207in}}%
\pgfpathlineto{\pgfqpoint{2.118985in}{1.571035in}}%
\pgfpathlineto{\pgfqpoint{2.119945in}{1.572558in}}%
\pgfpathlineto{\pgfqpoint{2.121460in}{1.574234in}}%
\pgfpathlineto{\pgfqpoint{2.122178in}{1.575758in}}%
\pgfpathlineto{\pgfqpoint{2.123524in}{1.578347in}}%
\pgfpathlineto{\pgfqpoint{2.124854in}{1.579871in}}%
\pgfpathlineto{\pgfqpoint{2.126207in}{1.581242in}}%
\pgfpathlineto{\pgfqpoint{2.127878in}{1.582765in}}%
\pgfpathlineto{\pgfqpoint{2.129316in}{1.584136in}}%
\pgfpathlineto{\pgfqpoint{2.130386in}{1.585660in}}%
\pgfpathlineto{\pgfqpoint{2.131884in}{1.589316in}}%
\pgfpathlineto{\pgfqpoint{2.133480in}{1.590839in}}%
\pgfpathlineto{\pgfqpoint{2.135014in}{1.593581in}}%
\pgfpathlineto{\pgfqpoint{2.136223in}{1.595105in}}%
\pgfpathlineto{\pgfqpoint{2.137733in}{1.597238in}}%
\pgfpathlineto{\pgfqpoint{2.138529in}{1.598761in}}%
\pgfpathlineto{\pgfqpoint{2.140050in}{1.603026in}}%
\pgfpathlineto{\pgfqpoint{2.141674in}{1.604550in}}%
\pgfpathlineto{\pgfqpoint{2.143090in}{1.607444in}}%
\pgfpathlineto{\pgfqpoint{2.144439in}{1.608968in}}%
\pgfpathlineto{\pgfqpoint{2.145775in}{1.610491in}}%
\pgfpathlineto{\pgfqpoint{2.147006in}{1.612015in}}%
\pgfpathlineto{\pgfqpoint{2.148492in}{1.613995in}}%
\pgfpathlineto{\pgfqpoint{2.150057in}{1.615518in}}%
\pgfpathlineto{\pgfqpoint{2.151579in}{1.618261in}}%
\pgfpathlineto{\pgfqpoint{2.153122in}{1.619784in}}%
\pgfpathlineto{\pgfqpoint{2.154659in}{1.622526in}}%
\pgfpathlineto{\pgfqpoint{2.155703in}{1.624049in}}%
\pgfpathlineto{\pgfqpoint{2.156957in}{1.625725in}}%
\pgfpathlineto{\pgfqpoint{2.158307in}{1.627249in}}%
\pgfpathlineto{\pgfqpoint{2.159684in}{1.629686in}}%
\pgfpathlineto{\pgfqpoint{2.160882in}{1.631209in}}%
\pgfpathlineto{\pgfqpoint{2.162388in}{1.633647in}}%
\pgfpathlineto{\pgfqpoint{2.163711in}{1.635170in}}%
\pgfpathlineto{\pgfqpoint{2.165229in}{1.638369in}}%
\pgfpathlineto{\pgfqpoint{2.166129in}{1.639893in}}%
\pgfpathlineto{\pgfqpoint{2.167476in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.169141in}{1.643549in}}%
\pgfpathlineto{\pgfqpoint{2.170513in}{1.645682in}}%
\pgfpathlineto{\pgfqpoint{2.171887in}{1.647205in}}%
\pgfpathlineto{\pgfqpoint{2.173326in}{1.649643in}}%
\pgfpathlineto{\pgfqpoint{2.174199in}{1.651166in}}%
\pgfpathlineto{\pgfqpoint{2.175585in}{1.652080in}}%
\pgfpathlineto{\pgfqpoint{2.176819in}{1.653604in}}%
\pgfpathlineto{\pgfqpoint{2.178324in}{1.655584in}}%
\pgfpathlineto{\pgfqpoint{2.179373in}{1.657107in}}%
\pgfpathlineto{\pgfqpoint{2.180862in}{1.659850in}}%
\pgfpathlineto{\pgfqpoint{2.182265in}{1.661373in}}%
\pgfpathlineto{\pgfqpoint{2.183648in}{1.663506in}}%
\pgfpathlineto{\pgfqpoint{2.184583in}{1.665029in}}%
\pgfpathlineto{\pgfqpoint{2.186013in}{1.667314in}}%
\pgfpathlineto{\pgfqpoint{2.187742in}{1.668838in}}%
\pgfpathlineto{\pgfqpoint{2.189159in}{1.671275in}}%
\pgfpathlineto{\pgfqpoint{2.190193in}{1.672798in}}%
\pgfpathlineto{\pgfqpoint{2.191678in}{1.674474in}}%
\pgfpathlineto{\pgfqpoint{2.193146in}{1.675998in}}%
\pgfpathlineto{\pgfqpoint{2.194423in}{1.678283in}}%
\pgfpathlineto{\pgfqpoint{2.195869in}{1.679806in}}%
\pgfpathlineto{\pgfqpoint{2.197245in}{1.681939in}}%
\pgfpathlineto{\pgfqpoint{2.198780in}{1.683462in}}%
\pgfpathlineto{\pgfqpoint{2.200239in}{1.685595in}}%
\pgfpathlineto{\pgfqpoint{2.201395in}{1.687118in}}%
\pgfpathlineto{\pgfqpoint{2.202912in}{1.689251in}}%
\pgfpathlineto{\pgfqpoint{2.205490in}{1.690775in}}%
\pgfpathlineto{\pgfqpoint{2.206968in}{1.693364in}}%
\pgfpathlineto{\pgfqpoint{2.208112in}{1.694888in}}%
\pgfpathlineto{\pgfqpoint{2.209598in}{1.696716in}}%
\pgfpathlineto{\pgfqpoint{2.212116in}{1.698239in}}%
\pgfpathlineto{\pgfqpoint{2.213521in}{1.700067in}}%
\pgfpathlineto{\pgfqpoint{2.216175in}{1.701591in}}%
\pgfpathlineto{\pgfqpoint{2.217441in}{1.702810in}}%
\pgfpathlineto{\pgfqpoint{2.218677in}{1.704333in}}%
\pgfpathlineto{\pgfqpoint{2.220085in}{1.706618in}}%
\pgfpathlineto{\pgfqpoint{2.221623in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.222987in}{1.711341in}}%
\pgfpathlineto{\pgfqpoint{2.224741in}{1.712864in}}%
\pgfpathlineto{\pgfqpoint{2.226220in}{1.714844in}}%
\pgfpathlineto{\pgfqpoint{2.227398in}{1.716368in}}%
\pgfpathlineto{\pgfqpoint{2.228452in}{1.717739in}}%
\pgfpathlineto{\pgfqpoint{2.230122in}{1.719262in}}%
\pgfpathlineto{\pgfqpoint{2.231615in}{1.721547in}}%
\pgfpathlineto{\pgfqpoint{2.233666in}{1.723071in}}%
\pgfpathlineto{\pgfqpoint{2.235173in}{1.725508in}}%
\pgfpathlineto{\pgfqpoint{2.236627in}{1.727032in}}%
\pgfpathlineto{\pgfqpoint{2.237875in}{1.728403in}}%
\pgfpathlineto{\pgfqpoint{2.239440in}{1.729926in}}%
\pgfpathlineto{\pgfqpoint{2.240693in}{1.731754in}}%
\pgfpathlineto{\pgfqpoint{2.242052in}{1.733278in}}%
\pgfpathlineto{\pgfqpoint{2.243591in}{1.735410in}}%
\pgfpathlineto{\pgfqpoint{2.245837in}{1.736934in}}%
\pgfpathlineto{\pgfqpoint{2.247182in}{1.738914in}}%
\pgfpathlineto{\pgfqpoint{2.248951in}{1.740438in}}%
\pgfpathlineto{\pgfqpoint{2.250221in}{1.741199in}}%
\pgfpathlineto{\pgfqpoint{2.251444in}{1.742723in}}%
\pgfpathlineto{\pgfqpoint{2.252768in}{1.744703in}}%
\pgfpathlineto{\pgfqpoint{2.255244in}{1.746227in}}%
\pgfpathlineto{\pgfqpoint{2.256727in}{1.748207in}}%
\pgfpathlineto{\pgfqpoint{2.259527in}{1.749730in}}%
\pgfpathlineto{\pgfqpoint{2.260986in}{1.751254in}}%
\pgfpathlineto{\pgfqpoint{2.262545in}{1.752777in}}%
\pgfpathlineto{\pgfqpoint{2.264078in}{1.754301in}}%
\pgfpathlineto{\pgfqpoint{2.265458in}{1.755824in}}%
\pgfpathlineto{\pgfqpoint{2.266706in}{1.758109in}}%
\pgfpathlineto{\pgfqpoint{2.269587in}{1.759633in}}%
\pgfpathlineto{\pgfqpoint{2.271017in}{1.761461in}}%
\pgfpathlineto{\pgfqpoint{2.273402in}{1.762984in}}%
\pgfpathlineto{\pgfqpoint{2.274931in}{1.765422in}}%
\pgfpathlineto{\pgfqpoint{2.276135in}{1.766945in}}%
\pgfpathlineto{\pgfqpoint{2.277523in}{1.769230in}}%
\pgfpathlineto{\pgfqpoint{2.280313in}{1.770753in}}%
\pgfpathlineto{\pgfqpoint{2.281591in}{1.772277in}}%
\pgfpathlineto{\pgfqpoint{2.284032in}{1.773800in}}%
\pgfpathlineto{\pgfqpoint{2.285456in}{1.776238in}}%
\pgfpathlineto{\pgfqpoint{2.286869in}{1.777761in}}%
\pgfpathlineto{\pgfqpoint{2.288378in}{1.779742in}}%
\pgfpathlineto{\pgfqpoint{2.290222in}{1.781265in}}%
\pgfpathlineto{\pgfqpoint{2.291569in}{1.783398in}}%
\pgfpathlineto{\pgfqpoint{2.293226in}{1.784921in}}%
\pgfpathlineto{\pgfqpoint{2.294754in}{1.786445in}}%
\pgfpathlineto{\pgfqpoint{2.296345in}{1.787968in}}%
\pgfpathlineto{\pgfqpoint{2.297580in}{1.789339in}}%
\pgfpathlineto{\pgfqpoint{2.299675in}{1.790862in}}%
\pgfpathlineto{\pgfqpoint{2.300953in}{1.792386in}}%
\pgfpathlineto{\pgfqpoint{2.303529in}{1.793909in}}%
\pgfpathlineto{\pgfqpoint{2.305012in}{1.794671in}}%
\pgfpathlineto{\pgfqpoint{2.307075in}{1.796194in}}%
\pgfpathlineto{\pgfqpoint{2.308555in}{1.798784in}}%
\pgfpathlineto{\pgfqpoint{2.310428in}{1.800308in}}%
\pgfpathlineto{\pgfqpoint{2.311881in}{1.802745in}}%
\pgfpathlineto{\pgfqpoint{2.313891in}{1.804268in}}%
\pgfpathlineto{\pgfqpoint{2.315154in}{1.805487in}}%
\pgfpathlineto{\pgfqpoint{2.317864in}{1.807011in}}%
\pgfpathlineto{\pgfqpoint{2.319202in}{1.809143in}}%
\pgfpathlineto{\pgfqpoint{2.322562in}{1.810667in}}%
\pgfpathlineto{\pgfqpoint{2.323958in}{1.812495in}}%
\pgfpathlineto{\pgfqpoint{2.325581in}{1.814018in}}%
\pgfpathlineto{\pgfqpoint{2.327103in}{1.816151in}}%
\pgfpathlineto{\pgfqpoint{2.328988in}{1.817674in}}%
\pgfpathlineto{\pgfqpoint{2.330490in}{1.819045in}}%
\pgfpathlineto{\pgfqpoint{2.332324in}{1.820569in}}%
\pgfpathlineto{\pgfqpoint{2.333526in}{1.821483in}}%
\pgfpathlineto{\pgfqpoint{2.335701in}{1.823006in}}%
\pgfpathlineto{\pgfqpoint{2.337096in}{1.824073in}}%
\pgfpathlineto{\pgfqpoint{2.338825in}{1.825596in}}%
\pgfpathlineto{\pgfqpoint{2.339903in}{1.826358in}}%
\pgfpathlineto{\pgfqpoint{2.342890in}{1.827881in}}%
\pgfpathlineto{\pgfqpoint{2.344359in}{1.829252in}}%
\pgfpathlineto{\pgfqpoint{2.346633in}{1.830776in}}%
\pgfpathlineto{\pgfqpoint{2.348139in}{1.832451in}}%
\pgfpathlineto{\pgfqpoint{2.350419in}{1.833975in}}%
\pgfpathlineto{\pgfqpoint{2.351736in}{1.835346in}}%
\pgfpathlineto{\pgfqpoint{2.354255in}{1.836869in}}%
\pgfpathlineto{\pgfqpoint{2.355645in}{1.838545in}}%
\pgfpathlineto{\pgfqpoint{2.357382in}{1.840068in}}%
\pgfpathlineto{\pgfqpoint{2.358551in}{1.841135in}}%
\pgfpathlineto{\pgfqpoint{2.360530in}{1.842658in}}%
\pgfpathlineto{\pgfqpoint{2.361526in}{1.843420in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.844943in}}%
\pgfpathlineto{\pgfqpoint{2.365119in}{1.846162in}}%
\pgfpathlineto{\pgfqpoint{2.367461in}{1.847685in}}%
\pgfpathlineto{\pgfqpoint{2.368869in}{1.849057in}}%
\pgfpathlineto{\pgfqpoint{2.371539in}{1.850580in}}%
\pgfpathlineto{\pgfqpoint{2.373059in}{1.852256in}}%
\pgfpathlineto{\pgfqpoint{2.375426in}{1.853779in}}%
\pgfpathlineto{\pgfqpoint{2.376164in}{1.854541in}}%
\pgfpathlineto{\pgfqpoint{2.378605in}{1.856064in}}%
\pgfpathlineto{\pgfqpoint{2.379857in}{1.856978in}}%
\pgfpathlineto{\pgfqpoint{2.384218in}{1.858502in}}%
\pgfpathlineto{\pgfqpoint{2.385479in}{1.860330in}}%
\pgfpathlineto{\pgfqpoint{2.387390in}{1.861853in}}%
\pgfpathlineto{\pgfqpoint{2.388874in}{1.862920in}}%
\pgfpathlineto{\pgfqpoint{2.391654in}{1.864443in}}%
\pgfpathlineto{\pgfqpoint{2.393040in}{1.865814in}}%
\pgfpathlineto{\pgfqpoint{2.395972in}{1.867337in}}%
\pgfpathlineto{\pgfqpoint{2.397483in}{1.868861in}}%
\pgfpathlineto{\pgfqpoint{2.401246in}{1.870384in}}%
\pgfpathlineto{\pgfqpoint{2.402713in}{1.871603in}}%
\pgfpathlineto{\pgfqpoint{2.404890in}{1.873126in}}%
\pgfpathlineto{\pgfqpoint{2.406373in}{1.874040in}}%
\pgfpathlineto{\pgfqpoint{2.408354in}{1.875564in}}%
\pgfpathlineto{\pgfqpoint{2.409774in}{1.877087in}}%
\pgfpathlineto{\pgfqpoint{2.412221in}{1.878611in}}%
\pgfpathlineto{\pgfqpoint{2.413644in}{1.879220in}}%
\pgfpathlineto{\pgfqpoint{2.416770in}{1.880743in}}%
\pgfpathlineto{\pgfqpoint{2.418288in}{1.881657in}}%
\pgfpathlineto{\pgfqpoint{2.422590in}{1.883181in}}%
\pgfpathlineto{\pgfqpoint{2.424112in}{1.884552in}}%
\pgfpathlineto{\pgfqpoint{2.427132in}{1.886075in}}%
\pgfpathlineto{\pgfqpoint{2.428637in}{1.886380in}}%
\pgfpathlineto{\pgfqpoint{2.432809in}{1.887903in}}%
\pgfpathlineto{\pgfqpoint{2.434142in}{1.888817in}}%
\pgfpathlineto{\pgfqpoint{2.437057in}{1.890341in}}%
\pgfpathlineto{\pgfqpoint{2.438098in}{1.891255in}}%
\pgfpathlineto{\pgfqpoint{2.443832in}{1.892778in}}%
\pgfpathlineto{\pgfqpoint{2.445258in}{1.893540in}}%
\pgfpathlineto{\pgfqpoint{2.449635in}{1.895063in}}%
\pgfpathlineto{\pgfqpoint{2.450951in}{1.895825in}}%
\pgfpathlineto{\pgfqpoint{2.454044in}{1.897349in}}%
\pgfpathlineto{\pgfqpoint{2.455585in}{1.898415in}}%
\pgfpathlineto{\pgfqpoint{2.457563in}{1.899938in}}%
\pgfpathlineto{\pgfqpoint{2.459061in}{1.901309in}}%
\pgfpathlineto{\pgfqpoint{2.463264in}{1.902833in}}%
\pgfpathlineto{\pgfqpoint{2.464726in}{1.903290in}}%
\pgfpathlineto{\pgfqpoint{2.469656in}{1.904813in}}%
\pgfpathlineto{\pgfqpoint{2.470989in}{1.905880in}}%
\pgfpathlineto{\pgfqpoint{2.474849in}{1.907403in}}%
\pgfpathlineto{\pgfqpoint{2.476382in}{1.908317in}}%
\pgfpathlineto{\pgfqpoint{2.478552in}{1.909840in}}%
\pgfpathlineto{\pgfqpoint{2.479822in}{1.910907in}}%
\pgfpathlineto{\pgfqpoint{2.485190in}{1.912430in}}%
\pgfpathlineto{\pgfqpoint{2.485898in}{1.912887in}}%
\pgfpathlineto{\pgfqpoint{2.490561in}{1.914411in}}%
\pgfpathlineto{\pgfqpoint{2.491734in}{1.915325in}}%
\pgfpathlineto{\pgfqpoint{2.501316in}{1.916848in}}%
\pgfpathlineto{\pgfqpoint{2.502039in}{1.917305in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{1.918829in}}%
\pgfpathlineto{\pgfqpoint{2.510868in}{1.919438in}}%
\pgfpathlineto{\pgfqpoint{2.515345in}{1.920961in}}%
\pgfpathlineto{\pgfqpoint{2.516585in}{1.921266in}}%
\pgfpathlineto{\pgfqpoint{2.524984in}{1.922789in}}%
\pgfpathlineto{\pgfqpoint{2.526039in}{1.923246in}}%
\pgfpathlineto{\pgfqpoint{2.533119in}{1.924770in}}%
\pgfpathlineto{\pgfqpoint{2.533670in}{1.925227in}}%
\pgfpathlineto{\pgfqpoint{2.541309in}{1.926750in}}%
\pgfpathlineto{\pgfqpoint{2.542444in}{1.927207in}}%
\pgfpathlineto{\pgfqpoint{2.550848in}{1.928731in}}%
\pgfpathlineto{\pgfqpoint{2.552190in}{1.929188in}}%
\pgfpathlineto{\pgfqpoint{2.566861in}{1.930711in}}%
\pgfpathlineto{\pgfqpoint{2.568384in}{1.931320in}}%
\pgfpathlineto{\pgfqpoint{2.577552in}{1.932844in}}%
\pgfpathlineto{\pgfqpoint{2.577753in}{1.933301in}}%
\pgfpathlineto{\pgfqpoint{2.589969in}{1.934824in}}%
\pgfpathlineto{\pgfqpoint{2.590803in}{1.935129in}}%
\pgfpathlineto{\pgfqpoint{2.605773in}{1.936652in}}%
\pgfpathlineto{\pgfqpoint{2.605773in}{1.936805in}}%
\pgfpathlineto{\pgfqpoint{2.631658in}{1.938328in}}%
\pgfpathlineto{\pgfqpoint{2.632861in}{1.938633in}}%
\pgfpathlineto{\pgfqpoint{2.650098in}{1.940156in}}%
\pgfpathlineto{\pgfqpoint{2.651454in}{1.940461in}}%
\pgfpathlineto{\pgfqpoint{2.692179in}{1.941984in}}%
\pgfpathlineto{\pgfqpoint{2.692611in}{1.942289in}}%
\pgfpathlineto{\pgfqpoint{2.735273in}{1.943812in}}%
\pgfpathlineto{\pgfqpoint{2.735961in}{1.944117in}}%
\pgfpathlineto{\pgfqpoint{2.879841in}{1.944879in}}%
\pgfpathlineto{\pgfqpoint{2.879841in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473228in}{0.436860in}}%
\pgfpathlineto{\pgfqpoint{0.592045in}{0.438384in}}%
\pgfpathlineto{\pgfqpoint{0.592045in}{0.438536in}}%
\pgfpathlineto{\pgfqpoint{0.680867in}{0.440060in}}%
\pgfpathlineto{\pgfqpoint{0.680867in}{0.440212in}}%
\pgfpathlineto{\pgfqpoint{0.714852in}{0.441736in}}%
\pgfpathlineto{\pgfqpoint{0.716268in}{0.442041in}}%
\pgfpathlineto{\pgfqpoint{0.756816in}{0.443565in}}%
\pgfpathlineto{\pgfqpoint{0.756816in}{0.443717in}}%
\pgfpathlineto{\pgfqpoint{0.786658in}{0.445241in}}%
\pgfpathlineto{\pgfqpoint{0.787628in}{0.445546in}}%
\pgfpathlineto{\pgfqpoint{0.813198in}{0.447070in}}%
\pgfpathlineto{\pgfqpoint{0.813198in}{0.447222in}}%
\pgfpathlineto{\pgfqpoint{0.831387in}{0.448746in}}%
\pgfpathlineto{\pgfqpoint{0.831387in}{0.448898in}}%
\pgfpathlineto{\pgfqpoint{0.854801in}{0.450422in}}%
\pgfpathlineto{\pgfqpoint{0.855440in}{0.450879in}}%
\pgfpathlineto{\pgfqpoint{0.880451in}{0.452403in}}%
\pgfpathlineto{\pgfqpoint{0.881138in}{0.452708in}}%
\pgfpathlineto{\pgfqpoint{0.894127in}{0.454232in}}%
\pgfpathlineto{\pgfqpoint{0.894127in}{0.454384in}}%
\pgfpathlineto{\pgfqpoint{0.913237in}{0.455908in}}%
\pgfpathlineto{\pgfqpoint{0.913237in}{0.456060in}}%
\pgfpathlineto{\pgfqpoint{0.929551in}{0.457584in}}%
\pgfpathlineto{\pgfqpoint{0.930936in}{0.457889in}}%
\pgfpathlineto{\pgfqpoint{0.937589in}{0.459413in}}%
\pgfpathlineto{\pgfqpoint{0.938669in}{0.459870in}}%
\pgfpathlineto{\pgfqpoint{0.946171in}{0.461394in}}%
\pgfpathlineto{\pgfqpoint{0.946741in}{0.461851in}}%
\pgfpathlineto{\pgfqpoint{0.957960in}{0.463375in}}%
\pgfpathlineto{\pgfqpoint{0.958654in}{0.463680in}}%
\pgfpathlineto{\pgfqpoint{0.973223in}{0.465204in}}%
\pgfpathlineto{\pgfqpoint{0.974279in}{0.465661in}}%
\pgfpathlineto{\pgfqpoint{0.983778in}{0.467185in}}%
\pgfpathlineto{\pgfqpoint{0.984289in}{0.467489in}}%
\pgfpathlineto{\pgfqpoint{0.991627in}{0.469013in}}%
\pgfpathlineto{\pgfqpoint{0.991627in}{0.469166in}}%
\pgfpathlineto{\pgfqpoint{1.003405in}{0.470690in}}%
\pgfpathlineto{\pgfqpoint{1.004777in}{0.471452in}}%
\pgfpathlineto{\pgfqpoint{1.013509in}{0.472975in}}%
\pgfpathlineto{\pgfqpoint{1.014328in}{0.473433in}}%
\pgfpathlineto{\pgfqpoint{1.020187in}{0.474956in}}%
\pgfpathlineto{\pgfqpoint{1.021542in}{0.475566in}}%
\pgfpathlineto{\pgfqpoint{1.026581in}{0.477090in}}%
\pgfpathlineto{\pgfqpoint{1.027047in}{0.477547in}}%
\pgfpathlineto{\pgfqpoint{1.036133in}{0.479071in}}%
\pgfpathlineto{\pgfqpoint{1.036479in}{0.479376in}}%
\pgfpathlineto{\pgfqpoint{1.044031in}{0.480900in}}%
\pgfpathlineto{\pgfqpoint{1.045411in}{0.482271in}}%
\pgfpathlineto{\pgfqpoint{1.052942in}{0.483795in}}%
\pgfpathlineto{\pgfqpoint{1.052942in}{0.483947in}}%
\pgfpathlineto{\pgfqpoint{1.057276in}{0.485471in}}%
\pgfpathlineto{\pgfqpoint{1.058707in}{0.486538in}}%
\pgfpathlineto{\pgfqpoint{1.063777in}{0.488062in}}%
\pgfpathlineto{\pgfqpoint{1.065144in}{0.489128in}}%
\pgfpathlineto{\pgfqpoint{1.069247in}{0.490652in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{0.491262in}}%
\pgfpathlineto{\pgfqpoint{1.074491in}{0.492786in}}%
\pgfpathlineto{\pgfqpoint{1.075800in}{0.493395in}}%
\pgfpathlineto{\pgfqpoint{1.081183in}{0.494919in}}%
\pgfpathlineto{\pgfqpoint{1.082704in}{0.495681in}}%
\pgfpathlineto{\pgfqpoint{1.086762in}{0.497205in}}%
\pgfpathlineto{\pgfqpoint{1.088112in}{0.497967in}}%
\pgfpathlineto{\pgfqpoint{1.091379in}{0.499491in}}%
\pgfpathlineto{\pgfqpoint{1.092550in}{0.500557in}}%
\pgfpathlineto{\pgfqpoint{1.096726in}{0.502081in}}%
\pgfpathlineto{\pgfqpoint{1.096766in}{0.502386in}}%
\pgfpathlineto{\pgfqpoint{1.100778in}{0.503910in}}%
\pgfpathlineto{\pgfqpoint{1.102312in}{0.504824in}}%
\pgfpathlineto{\pgfqpoint{1.105276in}{0.506348in}}%
\pgfpathlineto{\pgfqpoint{1.106647in}{0.507110in}}%
\pgfpathlineto{\pgfqpoint{1.110750in}{0.508634in}}%
\pgfpathlineto{\pgfqpoint{1.111778in}{0.510310in}}%
\pgfpathlineto{\pgfqpoint{1.116680in}{0.511834in}}%
\pgfpathlineto{\pgfqpoint{1.117883in}{0.513358in}}%
\pgfpathlineto{\pgfqpoint{1.122397in}{0.514882in}}%
\pgfpathlineto{\pgfqpoint{1.123624in}{0.515491in}}%
\pgfpathlineto{\pgfqpoint{1.126946in}{0.517015in}}%
\pgfpathlineto{\pgfqpoint{1.128443in}{0.517929in}}%
\pgfpathlineto{\pgfqpoint{1.130847in}{0.519453in}}%
\pgfpathlineto{\pgfqpoint{1.132350in}{0.520368in}}%
\pgfpathlineto{\pgfqpoint{1.134584in}{0.521892in}}%
\pgfpathlineto{\pgfqpoint{1.135215in}{0.522501in}}%
\pgfpathlineto{\pgfqpoint{1.139091in}{0.524025in}}%
\pgfpathlineto{\pgfqpoint{1.140570in}{0.525396in}}%
\pgfpathlineto{\pgfqpoint{1.143791in}{0.526920in}}%
\pgfpathlineto{\pgfqpoint{1.144892in}{0.527987in}}%
\pgfpathlineto{\pgfqpoint{1.147608in}{0.529511in}}%
\pgfpathlineto{\pgfqpoint{1.148636in}{0.530578in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{0.532101in}}%
\pgfpathlineto{\pgfqpoint{1.154432in}{0.532711in}}%
\pgfpathlineto{\pgfqpoint{1.156820in}{0.534235in}}%
\pgfpathlineto{\pgfqpoint{1.158006in}{0.536216in}}%
\pgfpathlineto{\pgfqpoint{1.161318in}{0.537740in}}%
\pgfpathlineto{\pgfqpoint{1.162744in}{0.538654in}}%
\pgfpathlineto{\pgfqpoint{1.166533in}{0.540178in}}%
\pgfpathlineto{\pgfqpoint{1.167909in}{0.542007in}}%
\pgfpathlineto{\pgfqpoint{1.169119in}{0.543530in}}%
\pgfpathlineto{\pgfqpoint{1.170110in}{0.544292in}}%
\pgfpathlineto{\pgfqpoint{1.172486in}{0.545816in}}%
\pgfpathlineto{\pgfqpoint{1.173420in}{0.546731in}}%
\pgfpathlineto{\pgfqpoint{1.177604in}{0.548254in}}%
\pgfpathlineto{\pgfqpoint{1.179109in}{0.549474in}}%
\pgfpathlineto{\pgfqpoint{1.182004in}{0.550997in}}%
\pgfpathlineto{\pgfqpoint{1.183408in}{0.552064in}}%
\pgfpathlineto{\pgfqpoint{1.185960in}{0.553588in}}%
\pgfpathlineto{\pgfqpoint{1.186980in}{0.554959in}}%
\pgfpathlineto{\pgfqpoint{1.190012in}{0.556483in}}%
\pgfpathlineto{\pgfqpoint{1.191272in}{0.557702in}}%
\pgfpathlineto{\pgfqpoint{1.193892in}{0.559226in}}%
\pgfpathlineto{\pgfqpoint{1.195406in}{0.559836in}}%
\pgfpathlineto{\pgfqpoint{1.198640in}{0.561360in}}%
\pgfpathlineto{\pgfqpoint{1.200118in}{0.562731in}}%
\pgfpathlineto{\pgfqpoint{1.202888in}{0.564255in}}%
\pgfpathlineto{\pgfqpoint{1.203942in}{0.565474in}}%
\pgfpathlineto{\pgfqpoint{1.206417in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{1.207820in}{0.567608in}}%
\pgfpathlineto{\pgfqpoint{1.209774in}{0.569131in}}%
\pgfpathlineto{\pgfqpoint{1.211075in}{0.570351in}}%
\pgfpathlineto{\pgfqpoint{1.213324in}{0.571874in}}%
\pgfpathlineto{\pgfqpoint{1.214825in}{0.573703in}}%
\pgfpathlineto{\pgfqpoint{1.217185in}{0.575227in}}%
\pgfpathlineto{\pgfqpoint{1.218501in}{0.576751in}}%
\pgfpathlineto{\pgfqpoint{1.220422in}{0.578275in}}%
\pgfpathlineto{\pgfqpoint{1.221763in}{0.578732in}}%
\pgfpathlineto{\pgfqpoint{1.223898in}{0.580256in}}%
\pgfpathlineto{\pgfqpoint{1.224959in}{0.581018in}}%
\pgfpathlineto{\pgfqpoint{1.227504in}{0.582541in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{0.583913in}}%
\pgfpathlineto{\pgfqpoint{1.231804in}{0.585437in}}%
\pgfpathlineto{\pgfqpoint{1.233265in}{0.586351in}}%
\pgfpathlineto{\pgfqpoint{1.234925in}{0.587875in}}%
\pgfpathlineto{\pgfqpoint{1.235923in}{0.589094in}}%
\pgfpathlineto{\pgfqpoint{1.238933in}{0.590618in}}%
\pgfpathlineto{\pgfqpoint{1.240301in}{0.591989in}}%
\pgfpathlineto{\pgfqpoint{1.243250in}{0.593513in}}%
\pgfpathlineto{\pgfqpoint{1.244558in}{0.594732in}}%
\pgfpathlineto{\pgfqpoint{1.247400in}{0.596256in}}%
\pgfpathlineto{\pgfqpoint{1.247944in}{0.597323in}}%
\pgfpathlineto{\pgfqpoint{1.251384in}{0.598847in}}%
\pgfpathlineto{\pgfqpoint{1.252378in}{0.599914in}}%
\pgfpathlineto{\pgfqpoint{1.255423in}{0.601437in}}%
\pgfpathlineto{\pgfqpoint{1.256807in}{0.603266in}}%
\pgfpathlineto{\pgfqpoint{1.258306in}{0.604790in}}%
\pgfpathlineto{\pgfqpoint{1.259759in}{0.606009in}}%
\pgfpathlineto{\pgfqpoint{1.262396in}{0.607533in}}%
\pgfpathlineto{\pgfqpoint{1.263838in}{0.608752in}}%
\pgfpathlineto{\pgfqpoint{1.266518in}{0.610276in}}%
\pgfpathlineto{\pgfqpoint{1.267411in}{0.611190in}}%
\pgfpathlineto{\pgfqpoint{1.270305in}{0.612714in}}%
\pgfpathlineto{\pgfqpoint{1.271832in}{0.614238in}}%
\pgfpathlineto{\pgfqpoint{1.273389in}{0.615762in}}%
\pgfpathlineto{\pgfqpoint{1.274642in}{0.616676in}}%
\pgfpathlineto{\pgfqpoint{1.277508in}{0.618200in}}%
\pgfpathlineto{\pgfqpoint{1.279019in}{0.619876in}}%
\pgfpathlineto{\pgfqpoint{1.281618in}{0.621400in}}%
\pgfpathlineto{\pgfqpoint{1.283146in}{0.622619in}}%
\pgfpathlineto{\pgfqpoint{1.284744in}{0.624143in}}%
\pgfpathlineto{\pgfqpoint{1.286094in}{0.625210in}}%
\pgfpathlineto{\pgfqpoint{1.288281in}{0.626734in}}%
\pgfpathlineto{\pgfqpoint{1.289803in}{0.628257in}}%
\pgfpathlineto{\pgfqpoint{1.291329in}{0.629781in}}%
\pgfpathlineto{\pgfqpoint{1.292201in}{0.630238in}}%
\pgfpathlineto{\pgfqpoint{1.295133in}{0.631762in}}%
\pgfpathlineto{\pgfqpoint{1.296437in}{0.632981in}}%
\pgfpathlineto{\pgfqpoint{1.299499in}{0.634505in}}%
\pgfpathlineto{\pgfqpoint{1.300465in}{0.635267in}}%
\pgfpathlineto{\pgfqpoint{1.303577in}{0.636791in}}%
\pgfpathlineto{\pgfqpoint{1.305017in}{0.638163in}}%
\pgfpathlineto{\pgfqpoint{1.307267in}{0.639686in}}%
\pgfpathlineto{\pgfqpoint{1.308645in}{0.640753in}}%
\pgfpathlineto{\pgfqpoint{1.311450in}{0.642277in}}%
\pgfpathlineto{\pgfqpoint{1.312856in}{0.643801in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{0.645325in}}%
\pgfpathlineto{\pgfqpoint{1.317135in}{0.646696in}}%
\pgfpathlineto{\pgfqpoint{1.322116in}{0.648220in}}%
\pgfpathlineto{\pgfqpoint{1.323486in}{0.650506in}}%
\pgfpathlineto{\pgfqpoint{1.326073in}{0.652030in}}%
\pgfpathlineto{\pgfqpoint{1.327500in}{0.653249in}}%
\pgfpathlineto{\pgfqpoint{1.330386in}{0.654773in}}%
\pgfpathlineto{\pgfqpoint{1.331794in}{0.656601in}}%
\pgfpathlineto{\pgfqpoint{1.332969in}{0.658125in}}%
\pgfpathlineto{\pgfqpoint{1.334189in}{0.659040in}}%
\pgfpathlineto{\pgfqpoint{1.335982in}{0.660563in}}%
\pgfpathlineto{\pgfqpoint{1.337358in}{0.661783in}}%
\pgfpathlineto{\pgfqpoint{1.341023in}{0.663306in}}%
\pgfpathlineto{\pgfqpoint{1.342293in}{0.664068in}}%
\pgfpathlineto{\pgfqpoint{1.347044in}{0.665592in}}%
\pgfpathlineto{\pgfqpoint{1.347885in}{0.666659in}}%
\pgfpathlineto{\pgfqpoint{1.352477in}{0.668183in}}%
\pgfpathlineto{\pgfqpoint{1.353235in}{0.669554in}}%
\pgfpathlineto{\pgfqpoint{1.356061in}{0.671078in}}%
\pgfpathlineto{\pgfqpoint{1.357534in}{0.671992in}}%
\pgfpathlineto{\pgfqpoint{1.361247in}{0.673516in}}%
\pgfpathlineto{\pgfqpoint{1.361922in}{0.674431in}}%
\pgfpathlineto{\pgfqpoint{1.364595in}{0.675955in}}%
\pgfpathlineto{\pgfqpoint{1.365978in}{0.677326in}}%
\pgfpathlineto{\pgfqpoint{1.369298in}{0.678850in}}%
\pgfpathlineto{\pgfqpoint{1.370229in}{0.679917in}}%
\pgfpathlineto{\pgfqpoint{1.373507in}{0.681440in}}%
\pgfpathlineto{\pgfqpoint{1.375011in}{0.682964in}}%
\pgfpathlineto{\pgfqpoint{1.376736in}{0.684488in}}%
\pgfpathlineto{\pgfqpoint{1.377651in}{0.686012in}}%
\pgfpathlineto{\pgfqpoint{1.380157in}{0.687536in}}%
\pgfpathlineto{\pgfqpoint{1.380845in}{0.687993in}}%
\pgfpathlineto{\pgfqpoint{1.385205in}{0.689517in}}%
\pgfpathlineto{\pgfqpoint{1.386708in}{0.691498in}}%
\pgfpathlineto{\pgfqpoint{1.389200in}{0.693022in}}%
\pgfpathlineto{\pgfqpoint{1.390376in}{0.693784in}}%
\pgfpathlineto{\pgfqpoint{1.391954in}{0.695308in}}%
\pgfpathlineto{\pgfqpoint{1.393073in}{0.695765in}}%
\pgfpathlineto{\pgfqpoint{1.396230in}{0.697289in}}%
\pgfpathlineto{\pgfqpoint{1.397723in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{1.400398in}{0.700032in}}%
\pgfpathlineto{\pgfqpoint{1.401534in}{0.701251in}}%
\pgfpathlineto{\pgfqpoint{1.403678in}{0.702775in}}%
\pgfpathlineto{\pgfqpoint{1.405114in}{0.703689in}}%
\pgfpathlineto{\pgfqpoint{1.408312in}{0.705213in}}%
\pgfpathlineto{\pgfqpoint{1.409530in}{0.705975in}}%
\pgfpathlineto{\pgfqpoint{1.412399in}{0.707499in}}%
\pgfpathlineto{\pgfqpoint{1.413868in}{0.708718in}}%
\pgfpathlineto{\pgfqpoint{1.416217in}{0.710242in}}%
\pgfpathlineto{\pgfqpoint{1.417674in}{0.711461in}}%
\pgfpathlineto{\pgfqpoint{1.420129in}{0.712984in}}%
\pgfpathlineto{\pgfqpoint{1.421441in}{0.714051in}}%
\pgfpathlineto{\pgfqpoint{1.424335in}{0.715575in}}%
\pgfpathlineto{\pgfqpoint{1.425504in}{0.716642in}}%
\pgfpathlineto{\pgfqpoint{1.427472in}{0.718166in}}%
\pgfpathlineto{\pgfqpoint{1.428932in}{0.719537in}}%
\pgfpathlineto{\pgfqpoint{1.430451in}{0.721061in}}%
\pgfpathlineto{\pgfqpoint{1.431889in}{0.721671in}}%
\pgfpathlineto{\pgfqpoint{1.433923in}{0.723194in}}%
\pgfpathlineto{\pgfqpoint{1.435365in}{0.724261in}}%
\pgfpathlineto{\pgfqpoint{1.438282in}{0.725785in}}%
\pgfpathlineto{\pgfqpoint{1.439616in}{0.726699in}}%
\pgfpathlineto{\pgfqpoint{1.442405in}{0.728223in}}%
\pgfpathlineto{\pgfqpoint{1.443890in}{0.729290in}}%
\pgfpathlineto{\pgfqpoint{1.445200in}{0.730814in}}%
\pgfpathlineto{\pgfqpoint{1.446657in}{0.732033in}}%
\pgfpathlineto{\pgfqpoint{1.449510in}{0.733557in}}%
\pgfpathlineto{\pgfqpoint{1.450993in}{0.734776in}}%
\pgfpathlineto{\pgfqpoint{1.453241in}{0.736300in}}%
\pgfpathlineto{\pgfqpoint{1.454698in}{0.738281in}}%
\pgfpathlineto{\pgfqpoint{1.458275in}{0.739805in}}%
\pgfpathlineto{\pgfqpoint{1.459697in}{0.741328in}}%
\pgfpathlineto{\pgfqpoint{1.462525in}{0.742852in}}%
\pgfpathlineto{\pgfqpoint{1.464026in}{0.743767in}}%
\pgfpathlineto{\pgfqpoint{1.467127in}{0.745290in}}%
\pgfpathlineto{\pgfqpoint{1.468445in}{0.746357in}}%
\pgfpathlineto{\pgfqpoint{1.470748in}{0.747881in}}%
\pgfpathlineto{\pgfqpoint{1.472002in}{0.748643in}}%
\pgfpathlineto{\pgfqpoint{1.474551in}{0.750167in}}%
\pgfpathlineto{\pgfqpoint{1.476028in}{0.750929in}}%
\pgfpathlineto{\pgfqpoint{1.477981in}{0.752453in}}%
\pgfpathlineto{\pgfqpoint{1.479384in}{0.754281in}}%
\pgfpathlineto{\pgfqpoint{1.481214in}{0.755805in}}%
\pgfpathlineto{\pgfqpoint{1.482677in}{0.757024in}}%
\pgfpathlineto{\pgfqpoint{1.485469in}{0.758548in}}%
\pgfpathlineto{\pgfqpoint{1.486908in}{0.760072in}}%
\pgfpathlineto{\pgfqpoint{1.489813in}{0.761596in}}%
\pgfpathlineto{\pgfqpoint{1.491197in}{0.762815in}}%
\pgfpathlineto{\pgfqpoint{1.493552in}{0.764339in}}%
\pgfpathlineto{\pgfqpoint{1.495023in}{0.765558in}}%
\pgfpathlineto{\pgfqpoint{1.496636in}{0.767082in}}%
\pgfpathlineto{\pgfqpoint{1.497866in}{0.768453in}}%
\pgfpathlineto{\pgfqpoint{1.500650in}{0.769977in}}%
\pgfpathlineto{\pgfqpoint{1.502007in}{0.771196in}}%
\pgfpathlineto{\pgfqpoint{1.504825in}{0.772720in}}%
\pgfpathlineto{\pgfqpoint{1.506319in}{0.773787in}}%
\pgfpathlineto{\pgfqpoint{1.508838in}{0.775311in}}%
\pgfpathlineto{\pgfqpoint{1.509780in}{0.776073in}}%
\pgfpathlineto{\pgfqpoint{1.511888in}{0.777596in}}%
\pgfpathlineto{\pgfqpoint{1.513041in}{0.779425in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{0.780949in}}%
\pgfpathlineto{\pgfqpoint{1.517909in}{0.781711in}}%
\pgfpathlineto{\pgfqpoint{1.519065in}{0.783235in}}%
\pgfpathlineto{\pgfqpoint{1.520550in}{0.784606in}}%
\pgfpathlineto{\pgfqpoint{1.522851in}{0.786130in}}%
\pgfpathlineto{\pgfqpoint{1.524345in}{0.787959in}}%
\pgfpathlineto{\pgfqpoint{1.525931in}{0.789483in}}%
\pgfpathlineto{\pgfqpoint{1.526774in}{0.790549in}}%
\pgfpathlineto{\pgfqpoint{1.529256in}{0.792073in}}%
\pgfpathlineto{\pgfqpoint{1.530655in}{0.793292in}}%
\pgfpathlineto{\pgfqpoint{1.532635in}{0.794816in}}%
\pgfpathlineto{\pgfqpoint{1.533468in}{0.795578in}}%
\pgfpathlineto{\pgfqpoint{1.536812in}{0.797102in}}%
\pgfpathlineto{\pgfqpoint{1.537736in}{0.797712in}}%
\pgfpathlineto{\pgfqpoint{1.539687in}{0.799235in}}%
\pgfpathlineto{\pgfqpoint{1.540976in}{0.801369in}}%
\pgfpathlineto{\pgfqpoint{1.543223in}{0.802893in}}%
\pgfpathlineto{\pgfqpoint{1.544494in}{0.804264in}}%
\pgfpathlineto{\pgfqpoint{1.547878in}{0.805788in}}%
\pgfpathlineto{\pgfqpoint{1.549335in}{0.806550in}}%
\pgfpathlineto{\pgfqpoint{1.551292in}{0.808074in}}%
\pgfpathlineto{\pgfqpoint{1.552664in}{0.808988in}}%
\pgfpathlineto{\pgfqpoint{1.555110in}{0.810512in}}%
\pgfpathlineto{\pgfqpoint{1.556597in}{0.812798in}}%
\pgfpathlineto{\pgfqpoint{1.559418in}{0.814322in}}%
\pgfpathlineto{\pgfqpoint{1.560901in}{0.815998in}}%
\pgfpathlineto{\pgfqpoint{1.562128in}{0.817522in}}%
\pgfpathlineto{\pgfqpoint{1.563622in}{0.819198in}}%
\pgfpathlineto{\pgfqpoint{1.564574in}{0.820722in}}%
\pgfpathlineto{\pgfqpoint{1.566060in}{0.821941in}}%
\pgfpathlineto{\pgfqpoint{1.567219in}{0.823465in}}%
\pgfpathlineto{\pgfqpoint{1.568686in}{0.824684in}}%
\pgfpathlineto{\pgfqpoint{1.571370in}{0.826208in}}%
\pgfpathlineto{\pgfqpoint{1.572862in}{0.828036in}}%
\pgfpathlineto{\pgfqpoint{1.574665in}{0.829560in}}%
\pgfpathlineto{\pgfqpoint{1.575936in}{0.830932in}}%
\pgfpathlineto{\pgfqpoint{1.577821in}{0.832456in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{0.833522in}}%
\pgfpathlineto{\pgfqpoint{1.581179in}{0.835046in}}%
\pgfpathlineto{\pgfqpoint{1.582617in}{0.836723in}}%
\pgfpathlineto{\pgfqpoint{1.584927in}{0.838246in}}%
\pgfpathlineto{\pgfqpoint{1.586248in}{0.839161in}}%
\pgfpathlineto{\pgfqpoint{1.587919in}{0.840685in}}%
\pgfpathlineto{\pgfqpoint{1.589327in}{0.842056in}}%
\pgfpathlineto{\pgfqpoint{1.590736in}{0.843580in}}%
\pgfpathlineto{\pgfqpoint{1.592259in}{0.844951in}}%
\pgfpathlineto{\pgfqpoint{1.593546in}{0.846475in}}%
\pgfpathlineto{\pgfqpoint{1.594985in}{0.847847in}}%
\pgfpathlineto{\pgfqpoint{1.596734in}{0.849371in}}%
\pgfpathlineto{\pgfqpoint{1.598022in}{0.850742in}}%
\pgfpathlineto{\pgfqpoint{1.599934in}{0.852266in}}%
\pgfpathlineto{\pgfqpoint{1.601207in}{0.853942in}}%
\pgfpathlineto{\pgfqpoint{1.603104in}{0.855466in}}%
\pgfpathlineto{\pgfqpoint{1.604569in}{0.856838in}}%
\pgfpathlineto{\pgfqpoint{1.606583in}{0.858361in}}%
\pgfpathlineto{\pgfqpoint{1.607771in}{0.859733in}}%
\pgfpathlineto{\pgfqpoint{1.610211in}{0.861257in}}%
\pgfpathlineto{\pgfqpoint{1.611749in}{0.862476in}}%
\pgfpathlineto{\pgfqpoint{1.613795in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.615216in}{0.865828in}}%
\pgfpathlineto{\pgfqpoint{1.618040in}{0.867352in}}%
\pgfpathlineto{\pgfqpoint{1.619385in}{0.868724in}}%
\pgfpathlineto{\pgfqpoint{1.620992in}{0.870248in}}%
\pgfpathlineto{\pgfqpoint{1.622521in}{0.871010in}}%
\pgfpathlineto{\pgfqpoint{1.624849in}{0.872533in}}%
\pgfpathlineto{\pgfqpoint{1.626273in}{0.874057in}}%
\pgfpathlineto{\pgfqpoint{1.627252in}{0.875581in}}%
\pgfpathlineto{\pgfqpoint{1.628549in}{0.876495in}}%
\pgfpathlineto{\pgfqpoint{1.630452in}{0.878019in}}%
\pgfpathlineto{\pgfqpoint{1.631911in}{0.879391in}}%
\pgfpathlineto{\pgfqpoint{1.633756in}{0.880915in}}%
\pgfpathlineto{\pgfqpoint{1.635289in}{0.882134in}}%
\pgfpathlineto{\pgfqpoint{1.637633in}{0.883658in}}%
\pgfpathlineto{\pgfqpoint{1.639172in}{0.884877in}}%
\pgfpathlineto{\pgfqpoint{1.640620in}{0.886401in}}%
\pgfpathlineto{\pgfqpoint{1.641546in}{0.887315in}}%
\pgfpathlineto{\pgfqpoint{1.644102in}{0.888839in}}%
\pgfpathlineto{\pgfqpoint{1.645551in}{0.890058in}}%
\pgfpathlineto{\pgfqpoint{1.647861in}{0.891582in}}%
\pgfpathlineto{\pgfqpoint{1.649376in}{0.893106in}}%
\pgfpathlineto{\pgfqpoint{1.651497in}{0.894629in}}%
\pgfpathlineto{\pgfqpoint{1.652869in}{0.896306in}}%
\pgfpathlineto{\pgfqpoint{1.655230in}{0.897830in}}%
\pgfpathlineto{\pgfqpoint{1.656613in}{0.899811in}}%
\pgfpathlineto{\pgfqpoint{1.658732in}{0.901334in}}%
\pgfpathlineto{\pgfqpoint{1.660184in}{0.902554in}}%
\pgfpathlineto{\pgfqpoint{1.661706in}{0.904077in}}%
\pgfpathlineto{\pgfqpoint{1.663124in}{0.905754in}}%
\pgfpathlineto{\pgfqpoint{1.664553in}{0.907278in}}%
\pgfpathlineto{\pgfqpoint{1.665997in}{0.909411in}}%
\pgfpathlineto{\pgfqpoint{1.668482in}{0.910935in}}%
\pgfpathlineto{\pgfqpoint{1.669927in}{0.912306in}}%
\pgfpathlineto{\pgfqpoint{1.671466in}{0.913830in}}%
\pgfpathlineto{\pgfqpoint{1.672981in}{0.915202in}}%
\pgfpathlineto{\pgfqpoint{1.674810in}{0.916726in}}%
\pgfpathlineto{\pgfqpoint{1.675893in}{0.917792in}}%
\pgfpathlineto{\pgfqpoint{1.678332in}{0.919316in}}%
\pgfpathlineto{\pgfqpoint{1.679828in}{0.921602in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{0.923126in}}%
\pgfpathlineto{\pgfqpoint{1.682379in}{0.924497in}}%
\pgfpathlineto{\pgfqpoint{1.684395in}{0.926021in}}%
\pgfpathlineto{\pgfqpoint{1.685824in}{0.927697in}}%
\pgfpathlineto{\pgfqpoint{1.687249in}{0.929221in}}%
\pgfpathlineto{\pgfqpoint{1.688511in}{0.933031in}}%
\pgfpathlineto{\pgfqpoint{1.690236in}{0.934555in}}%
\pgfpathlineto{\pgfqpoint{1.691756in}{0.936231in}}%
\pgfpathlineto{\pgfqpoint{1.693324in}{0.937755in}}%
\pgfpathlineto{\pgfqpoint{1.694848in}{0.939431in}}%
\pgfpathlineto{\pgfqpoint{1.696034in}{0.940955in}}%
\pgfpathlineto{\pgfqpoint{1.697560in}{0.942022in}}%
\pgfpathlineto{\pgfqpoint{1.698855in}{0.943546in}}%
\pgfpathlineto{\pgfqpoint{1.700341in}{0.945374in}}%
\pgfpathlineto{\pgfqpoint{1.702248in}{0.946898in}}%
\pgfpathlineto{\pgfqpoint{1.703442in}{0.948117in}}%
\pgfpathlineto{\pgfqpoint{1.705760in}{0.949641in}}%
\pgfpathlineto{\pgfqpoint{1.707189in}{0.951317in}}%
\pgfpathlineto{\pgfqpoint{1.708712in}{0.952841in}}%
\pgfpathlineto{\pgfqpoint{1.710211in}{0.955279in}}%
\pgfpathlineto{\pgfqpoint{1.711758in}{0.956803in}}%
\pgfpathlineto{\pgfqpoint{1.713147in}{0.958632in}}%
\pgfpathlineto{\pgfqpoint{1.714063in}{0.960156in}}%
\pgfpathlineto{\pgfqpoint{1.715418in}{0.962137in}}%
\pgfpathlineto{\pgfqpoint{1.716621in}{0.963661in}}%
\pgfpathlineto{\pgfqpoint{1.718072in}{0.965032in}}%
\pgfpathlineto{\pgfqpoint{1.719886in}{0.966556in}}%
\pgfpathlineto{\pgfqpoint{1.721395in}{0.968994in}}%
\pgfpathlineto{\pgfqpoint{1.723999in}{0.970518in}}%
\pgfpathlineto{\pgfqpoint{1.725491in}{0.972499in}}%
\pgfpathlineto{\pgfqpoint{1.726995in}{0.974023in}}%
\pgfpathlineto{\pgfqpoint{1.728414in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{1.730619in}{0.977071in}}%
\pgfpathlineto{\pgfqpoint{1.732077in}{0.978290in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{0.979814in}}%
\pgfpathlineto{\pgfqpoint{1.734434in}{0.981490in}}%
\pgfpathlineto{\pgfqpoint{1.735053in}{0.983014in}}%
\pgfpathlineto{\pgfqpoint{1.736507in}{0.984690in}}%
\pgfpathlineto{\pgfqpoint{1.738045in}{0.986214in}}%
\pgfpathlineto{\pgfqpoint{1.739350in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{1.740811in}{0.989871in}}%
\pgfpathlineto{\pgfqpoint{1.742208in}{0.991547in}}%
\pgfpathlineto{\pgfqpoint{1.743688in}{0.993071in}}%
\pgfpathlineto{\pgfqpoint{1.745141in}{0.994595in}}%
\pgfpathlineto{\pgfqpoint{1.746125in}{0.996119in}}%
\pgfpathlineto{\pgfqpoint{1.747647in}{0.997795in}}%
\pgfpathlineto{\pgfqpoint{1.749019in}{0.999319in}}%
\pgfpathlineto{\pgfqpoint{1.750548in}{1.001453in}}%
\pgfpathlineto{\pgfqpoint{1.751439in}{1.002976in}}%
\pgfpathlineto{\pgfqpoint{1.752972in}{1.005262in}}%
\pgfpathlineto{\pgfqpoint{1.754826in}{1.006786in}}%
\pgfpathlineto{\pgfqpoint{1.756106in}{1.009224in}}%
\pgfpathlineto{\pgfqpoint{1.757634in}{1.010748in}}%
\pgfpathlineto{\pgfqpoint{1.758617in}{1.013034in}}%
\pgfpathlineto{\pgfqpoint{1.760661in}{1.014558in}}%
\pgfpathlineto{\pgfqpoint{1.762095in}{1.016539in}}%
\pgfpathlineto{\pgfqpoint{1.763992in}{1.018063in}}%
\pgfpathlineto{\pgfqpoint{1.765496in}{1.020501in}}%
\pgfpathlineto{\pgfqpoint{1.768009in}{1.022025in}}%
\pgfpathlineto{\pgfqpoint{1.769548in}{1.024463in}}%
\pgfpathlineto{\pgfqpoint{1.771510in}{1.025987in}}%
\pgfpathlineto{\pgfqpoint{1.772869in}{1.027968in}}%
\pgfpathlineto{\pgfqpoint{1.774849in}{1.029492in}}%
\pgfpathlineto{\pgfqpoint{1.776130in}{1.032692in}}%
\pgfpathlineto{\pgfqpoint{1.777974in}{1.034216in}}%
\pgfpathlineto{\pgfqpoint{1.779034in}{1.035892in}}%
\pgfpathlineto{\pgfqpoint{1.780930in}{1.037416in}}%
\pgfpathlineto{\pgfqpoint{1.782188in}{1.038635in}}%
\pgfpathlineto{\pgfqpoint{1.783319in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{1.784843in}{1.042445in}}%
\pgfpathlineto{\pgfqpoint{1.785575in}{1.043968in}}%
\pgfpathlineto{\pgfqpoint{1.786781in}{1.045797in}}%
\pgfpathlineto{\pgfqpoint{1.789079in}{1.047321in}}%
\pgfpathlineto{\pgfqpoint{1.790561in}{1.049912in}}%
\pgfpathlineto{\pgfqpoint{1.791446in}{1.051435in}}%
\pgfpathlineto{\pgfqpoint{1.792911in}{1.053264in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{1.054788in}}%
\pgfpathlineto{\pgfqpoint{1.795610in}{1.057074in}}%
\pgfpathlineto{\pgfqpoint{1.796691in}{1.058598in}}%
\pgfpathlineto{\pgfqpoint{1.798155in}{1.061645in}}%
\pgfpathlineto{\pgfqpoint{1.799138in}{1.063169in}}%
\pgfpathlineto{\pgfqpoint{1.800596in}{1.065303in}}%
\pgfpathlineto{\pgfqpoint{1.803212in}{1.066826in}}%
\pgfpathlineto{\pgfqpoint{1.804636in}{1.068807in}}%
\pgfpathlineto{\pgfqpoint{1.805575in}{1.070331in}}%
\pgfpathlineto{\pgfqpoint{1.806947in}{1.072312in}}%
\pgfpathlineto{\pgfqpoint{1.808038in}{1.073836in}}%
\pgfpathlineto{\pgfqpoint{1.809486in}{1.075360in}}%
\pgfpathlineto{\pgfqpoint{1.810659in}{1.076884in}}%
\pgfpathlineto{\pgfqpoint{1.812164in}{1.079627in}}%
\pgfpathlineto{\pgfqpoint{1.813853in}{1.081151in}}%
\pgfpathlineto{\pgfqpoint{1.815377in}{1.083741in}}%
\pgfpathlineto{\pgfqpoint{1.816734in}{1.085265in}}%
\pgfpathlineto{\pgfqpoint{1.818146in}{1.088161in}}%
\pgfpathlineto{\pgfqpoint{1.819733in}{1.089684in}}%
\pgfpathlineto{\pgfqpoint{1.821047in}{1.091361in}}%
\pgfpathlineto{\pgfqpoint{1.822624in}{1.092885in}}%
\pgfpathlineto{\pgfqpoint{1.824161in}{1.095323in}}%
\pgfpathlineto{\pgfqpoint{1.825176in}{1.096847in}}%
\pgfpathlineto{\pgfqpoint{1.826653in}{1.100809in}}%
\pgfpathlineto{\pgfqpoint{1.827658in}{1.102333in}}%
\pgfpathlineto{\pgfqpoint{1.829176in}{1.104618in}}%
\pgfpathlineto{\pgfqpoint{1.831138in}{1.106142in}}%
\pgfpathlineto{\pgfqpoint{1.832582in}{1.108428in}}%
\pgfpathlineto{\pgfqpoint{1.833807in}{1.109952in}}%
\pgfpathlineto{\pgfqpoint{1.835245in}{1.112390in}}%
\pgfpathlineto{\pgfqpoint{1.836008in}{1.113914in}}%
\pgfpathlineto{\pgfqpoint{1.836746in}{1.115285in}}%
\pgfpathlineto{\pgfqpoint{1.839006in}{1.116809in}}%
\pgfpathlineto{\pgfqpoint{1.840404in}{1.118790in}}%
\pgfpathlineto{\pgfqpoint{1.841983in}{1.120314in}}%
\pgfpathlineto{\pgfqpoint{1.843458in}{1.122143in}}%
\pgfpathlineto{\pgfqpoint{1.844927in}{1.123667in}}%
\pgfpathlineto{\pgfqpoint{1.846057in}{1.126410in}}%
\pgfpathlineto{\pgfqpoint{1.847554in}{1.127934in}}%
\pgfpathlineto{\pgfqpoint{1.849034in}{1.130372in}}%
\pgfpathlineto{\pgfqpoint{1.850447in}{1.131896in}}%
\pgfpathlineto{\pgfqpoint{1.851873in}{1.134181in}}%
\pgfpathlineto{\pgfqpoint{1.853489in}{1.135705in}}%
\pgfpathlineto{\pgfqpoint{1.855030in}{1.139210in}}%
\pgfpathlineto{\pgfqpoint{1.856607in}{1.140734in}}%
\pgfpathlineto{\pgfqpoint{1.857906in}{1.142715in}}%
\pgfpathlineto{\pgfqpoint{1.859508in}{1.144239in}}%
\pgfpathlineto{\pgfqpoint{1.860936in}{1.146525in}}%
\pgfpathlineto{\pgfqpoint{1.861710in}{1.148049in}}%
\pgfpathlineto{\pgfqpoint{1.863150in}{1.150030in}}%
\pgfpathlineto{\pgfqpoint{1.864028in}{1.151553in}}%
\pgfpathlineto{\pgfqpoint{1.865511in}{1.154754in}}%
\pgfpathlineto{\pgfqpoint{1.866441in}{1.156277in}}%
\pgfpathlineto{\pgfqpoint{1.867791in}{1.159325in}}%
\pgfpathlineto{\pgfqpoint{1.869349in}{1.160849in}}%
\pgfpathlineto{\pgfqpoint{1.870773in}{1.162525in}}%
\pgfpathlineto{\pgfqpoint{1.872114in}{1.164049in}}%
\pgfpathlineto{\pgfqpoint{1.873645in}{1.165421in}}%
\pgfpathlineto{\pgfqpoint{1.875379in}{1.166945in}}%
\pgfpathlineto{\pgfqpoint{1.876775in}{1.168926in}}%
\pgfpathlineto{\pgfqpoint{1.878027in}{1.170449in}}%
\pgfpathlineto{\pgfqpoint{1.879544in}{1.173040in}}%
\pgfpathlineto{\pgfqpoint{1.880748in}{1.174564in}}%
\pgfpathlineto{\pgfqpoint{1.882128in}{1.176545in}}%
\pgfpathlineto{\pgfqpoint{1.883111in}{1.178069in}}%
\pgfpathlineto{\pgfqpoint{1.884588in}{1.181269in}}%
\pgfpathlineto{\pgfqpoint{1.885924in}{1.182793in}}%
\pgfpathlineto{\pgfqpoint{1.887387in}{1.185536in}}%
\pgfpathlineto{\pgfqpoint{1.888363in}{1.187060in}}%
\pgfpathlineto{\pgfqpoint{1.889691in}{1.190107in}}%
\pgfpathlineto{\pgfqpoint{1.890931in}{1.191631in}}%
\pgfpathlineto{\pgfqpoint{1.892407in}{1.194374in}}%
\pgfpathlineto{\pgfqpoint{1.893398in}{1.195898in}}%
\pgfpathlineto{\pgfqpoint{1.894904in}{1.198793in}}%
\pgfpathlineto{\pgfqpoint{1.896223in}{1.200317in}}%
\pgfpathlineto{\pgfqpoint{1.897749in}{1.202908in}}%
\pgfpathlineto{\pgfqpoint{1.899034in}{1.204432in}}%
\pgfpathlineto{\pgfqpoint{1.900540in}{1.206260in}}%
\pgfpathlineto{\pgfqpoint{1.902505in}{1.207784in}}%
\pgfpathlineto{\pgfqpoint{1.903948in}{1.209918in}}%
\pgfpathlineto{\pgfqpoint{1.905244in}{1.211441in}}%
\pgfpathlineto{\pgfqpoint{1.906652in}{1.214642in}}%
\pgfpathlineto{\pgfqpoint{1.907847in}{1.216165in}}%
\pgfpathlineto{\pgfqpoint{1.909330in}{1.218908in}}%
\pgfpathlineto{\pgfqpoint{1.911342in}{1.220432in}}%
\pgfpathlineto{\pgfqpoint{1.912695in}{1.222109in}}%
\pgfpathlineto{\pgfqpoint{1.914358in}{1.223632in}}%
\pgfpathlineto{\pgfqpoint{1.915749in}{1.225918in}}%
\pgfpathlineto{\pgfqpoint{1.917047in}{1.227442in}}%
\pgfpathlineto{\pgfqpoint{1.918547in}{1.229118in}}%
\pgfpathlineto{\pgfqpoint{1.919647in}{1.230642in}}%
\pgfpathlineto{\pgfqpoint{1.921187in}{1.233385in}}%
\pgfpathlineto{\pgfqpoint{1.922485in}{1.234909in}}%
\pgfpathlineto{\pgfqpoint{1.923944in}{1.237347in}}%
\pgfpathlineto{\pgfqpoint{1.925486in}{1.238871in}}%
\pgfpathlineto{\pgfqpoint{1.926945in}{1.241157in}}%
\pgfpathlineto{\pgfqpoint{1.927894in}{1.242681in}}%
\pgfpathlineto{\pgfqpoint{1.929331in}{1.246186in}}%
\pgfpathlineto{\pgfqpoint{1.930862in}{1.247709in}}%
\pgfpathlineto{\pgfqpoint{1.932345in}{1.250757in}}%
\pgfpathlineto{\pgfqpoint{1.933839in}{1.252281in}}%
\pgfpathlineto{\pgfqpoint{1.935347in}{1.255024in}}%
\pgfpathlineto{\pgfqpoint{1.937032in}{1.256548in}}%
\pgfpathlineto{\pgfqpoint{1.938521in}{1.258529in}}%
\pgfpathlineto{\pgfqpoint{1.939939in}{1.260053in}}%
\pgfpathlineto{\pgfqpoint{1.941451in}{1.262948in}}%
\pgfpathlineto{\pgfqpoint{1.942238in}{1.264472in}}%
\pgfpathlineto{\pgfqpoint{1.943738in}{1.266453in}}%
\pgfpathlineto{\pgfqpoint{1.944403in}{1.267977in}}%
\pgfpathlineto{\pgfqpoint{1.945832in}{1.270263in}}%
\pgfpathlineto{\pgfqpoint{1.946967in}{1.271787in}}%
\pgfpathlineto{\pgfqpoint{1.948507in}{1.276206in}}%
\pgfpathlineto{\pgfqpoint{1.950132in}{1.277730in}}%
\pgfpathlineto{\pgfqpoint{1.951606in}{1.280320in}}%
\pgfpathlineto{\pgfqpoint{1.953333in}{1.281844in}}%
\pgfpathlineto{\pgfqpoint{1.954857in}{1.284587in}}%
\pgfpathlineto{\pgfqpoint{1.955649in}{1.286111in}}%
\pgfpathlineto{\pgfqpoint{1.957161in}{1.288702in}}%
\pgfpathlineto{\pgfqpoint{1.958074in}{1.290225in}}%
\pgfpathlineto{\pgfqpoint{1.959529in}{1.293121in}}%
\pgfpathlineto{\pgfqpoint{1.960600in}{1.294645in}}%
\pgfpathlineto{\pgfqpoint{1.961896in}{1.296168in}}%
\pgfpathlineto{\pgfqpoint{1.962809in}{1.297692in}}%
\pgfpathlineto{\pgfqpoint{1.964263in}{1.300131in}}%
\pgfpathlineto{\pgfqpoint{1.965046in}{1.301654in}}%
\pgfpathlineto{\pgfqpoint{1.966491in}{1.303788in}}%
\pgfpathlineto{\pgfqpoint{1.967269in}{1.305312in}}%
\pgfpathlineto{\pgfqpoint{1.968715in}{1.309121in}}%
\pgfpathlineto{\pgfqpoint{1.969960in}{1.310645in}}%
\pgfpathlineto{\pgfqpoint{1.971222in}{1.313388in}}%
\pgfpathlineto{\pgfqpoint{1.972356in}{1.314912in}}%
\pgfpathlineto{\pgfqpoint{1.973813in}{1.316741in}}%
\pgfpathlineto{\pgfqpoint{1.974619in}{1.318265in}}%
\pgfpathlineto{\pgfqpoint{1.976161in}{1.321160in}}%
\pgfpathlineto{\pgfqpoint{1.976990in}{1.322684in}}%
\pgfpathlineto{\pgfqpoint{1.978483in}{1.325427in}}%
\pgfpathlineto{\pgfqpoint{1.980304in}{1.326951in}}%
\pgfpathlineto{\pgfqpoint{1.981666in}{1.329846in}}%
\pgfpathlineto{\pgfqpoint{1.983452in}{1.331370in}}%
\pgfpathlineto{\pgfqpoint{1.984978in}{1.334113in}}%
\pgfpathlineto{\pgfqpoint{1.985775in}{1.335637in}}%
\pgfpathlineto{\pgfqpoint{1.987018in}{1.336856in}}%
\pgfpathlineto{\pgfqpoint{1.988127in}{1.338380in}}%
\pgfpathlineto{\pgfqpoint{1.989529in}{1.340208in}}%
\pgfpathlineto{\pgfqpoint{1.991304in}{1.341732in}}%
\pgfpathlineto{\pgfqpoint{1.992833in}{1.344018in}}%
\pgfpathlineto{\pgfqpoint{1.993757in}{1.345542in}}%
\pgfpathlineto{\pgfqpoint{1.995215in}{1.347370in}}%
\pgfpathlineto{\pgfqpoint{1.996610in}{1.348894in}}%
\pgfpathlineto{\pgfqpoint{1.997892in}{1.350418in}}%
\pgfpathlineto{\pgfqpoint{1.999219in}{1.351942in}}%
\pgfpathlineto{\pgfqpoint{2.000711in}{1.355142in}}%
\pgfpathlineto{\pgfqpoint{2.001961in}{1.356666in}}%
\pgfpathlineto{\pgfqpoint{2.003436in}{1.359714in}}%
\pgfpathlineto{\pgfqpoint{2.004424in}{1.361238in}}%
\pgfpathlineto{\pgfqpoint{2.005708in}{1.363981in}}%
\pgfpathlineto{\pgfqpoint{2.007411in}{1.365504in}}%
\pgfpathlineto{\pgfqpoint{2.008707in}{1.367181in}}%
\pgfpathlineto{\pgfqpoint{2.010440in}{1.368705in}}%
\pgfpathlineto{\pgfqpoint{2.011886in}{1.372514in}}%
\pgfpathlineto{\pgfqpoint{2.013081in}{1.374038in}}%
\pgfpathlineto{\pgfqpoint{2.014612in}{1.376781in}}%
\pgfpathlineto{\pgfqpoint{2.015388in}{1.378305in}}%
\pgfpathlineto{\pgfqpoint{2.016919in}{1.381200in}}%
\pgfpathlineto{\pgfqpoint{2.017633in}{1.382724in}}%
\pgfpathlineto{\pgfqpoint{2.019139in}{1.385162in}}%
\pgfpathlineto{\pgfqpoint{2.019845in}{1.386686in}}%
\pgfpathlineto{\pgfqpoint{2.021380in}{1.389886in}}%
\pgfpathlineto{\pgfqpoint{2.022203in}{1.391410in}}%
\pgfpathlineto{\pgfqpoint{2.023706in}{1.393544in}}%
\pgfpathlineto{\pgfqpoint{2.025109in}{1.395067in}}%
\pgfpathlineto{\pgfqpoint{2.026431in}{1.396744in}}%
\pgfpathlineto{\pgfqpoint{2.027356in}{1.398268in}}%
\pgfpathlineto{\pgfqpoint{2.028873in}{1.400249in}}%
\pgfpathlineto{\pgfqpoint{2.030258in}{1.401772in}}%
\pgfpathlineto{\pgfqpoint{2.031799in}{1.404820in}}%
\pgfpathlineto{\pgfqpoint{2.032691in}{1.406344in}}%
\pgfpathlineto{\pgfqpoint{2.034061in}{1.409087in}}%
\pgfpathlineto{\pgfqpoint{2.035210in}{1.410611in}}%
\pgfpathlineto{\pgfqpoint{2.036720in}{1.413811in}}%
\pgfpathlineto{\pgfqpoint{2.037842in}{1.415335in}}%
\pgfpathlineto{\pgfqpoint{2.039271in}{1.419754in}}%
\pgfpathlineto{\pgfqpoint{2.041128in}{1.421278in}}%
\pgfpathlineto{\pgfqpoint{2.042454in}{1.423107in}}%
\pgfpathlineto{\pgfqpoint{2.043523in}{1.424630in}}%
\pgfpathlineto{\pgfqpoint{2.045046in}{1.427373in}}%
\pgfpathlineto{\pgfqpoint{2.046292in}{1.428897in}}%
\pgfpathlineto{\pgfqpoint{2.047810in}{1.431640in}}%
\pgfpathlineto{\pgfqpoint{2.048709in}{1.433164in}}%
\pgfpathlineto{\pgfqpoint{2.050243in}{1.436364in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{1.437888in}}%
\pgfpathlineto{\pgfqpoint{2.052656in}{1.440631in}}%
\pgfpathlineto{\pgfqpoint{2.053794in}{1.442155in}}%
\pgfpathlineto{\pgfqpoint{2.055313in}{1.445355in}}%
\pgfpathlineto{\pgfqpoint{2.056049in}{1.446879in}}%
\pgfpathlineto{\pgfqpoint{2.057460in}{1.450079in}}%
\pgfpathlineto{\pgfqpoint{2.058616in}{1.451603in}}%
\pgfpathlineto{\pgfqpoint{2.060130in}{1.454651in}}%
\pgfpathlineto{\pgfqpoint{2.061855in}{1.456175in}}%
\pgfpathlineto{\pgfqpoint{2.063366in}{1.458613in}}%
\pgfpathlineto{\pgfqpoint{2.064116in}{1.460137in}}%
\pgfpathlineto{\pgfqpoint{2.065650in}{1.462575in}}%
\pgfpathlineto{\pgfqpoint{2.066515in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.068023in}{1.467299in}}%
\pgfpathlineto{\pgfqpoint{2.068785in}{1.468823in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.470042in}}%
\pgfpathlineto{\pgfqpoint{2.071382in}{1.471566in}}%
\pgfpathlineto{\pgfqpoint{2.072691in}{1.474156in}}%
\pgfpathlineto{\pgfqpoint{2.074089in}{1.475680in}}%
\pgfpathlineto{\pgfqpoint{2.075592in}{1.478423in}}%
\pgfpathlineto{\pgfqpoint{2.076360in}{1.479947in}}%
\pgfpathlineto{\pgfqpoint{2.077673in}{1.482537in}}%
\pgfpathlineto{\pgfqpoint{2.078621in}{1.484061in}}%
\pgfpathlineto{\pgfqpoint{2.080160in}{1.486957in}}%
\pgfpathlineto{\pgfqpoint{2.081415in}{1.488481in}}%
\pgfpathlineto{\pgfqpoint{2.082765in}{1.491681in}}%
\pgfpathlineto{\pgfqpoint{2.084157in}{1.493204in}}%
\pgfpathlineto{\pgfqpoint{2.085402in}{1.495186in}}%
\pgfpathlineto{\pgfqpoint{2.086837in}{1.496709in}}%
\pgfpathlineto{\pgfqpoint{2.088324in}{1.498538in}}%
\pgfpathlineto{\pgfqpoint{2.089816in}{1.500062in}}%
\pgfpathlineto{\pgfqpoint{2.091346in}{1.502195in}}%
\pgfpathlineto{\pgfqpoint{2.092097in}{1.503719in}}%
\pgfpathlineto{\pgfqpoint{2.093639in}{1.505853in}}%
\pgfpathlineto{\pgfqpoint{2.094665in}{1.507376in}}%
\pgfpathlineto{\pgfqpoint{2.095905in}{1.509357in}}%
\pgfpathlineto{\pgfqpoint{2.097225in}{1.510881in}}%
\pgfpathlineto{\pgfqpoint{2.098727in}{1.514386in}}%
\pgfpathlineto{\pgfqpoint{2.100265in}{1.515910in}}%
\pgfpathlineto{\pgfqpoint{2.101802in}{1.518805in}}%
\pgfpathlineto{\pgfqpoint{2.102672in}{1.520329in}}%
\pgfpathlineto{\pgfqpoint{2.104116in}{1.522920in}}%
\pgfpathlineto{\pgfqpoint{2.105505in}{1.524444in}}%
\pgfpathlineto{\pgfqpoint{2.106996in}{1.526882in}}%
\pgfpathlineto{\pgfqpoint{2.108467in}{1.528406in}}%
\pgfpathlineto{\pgfqpoint{2.109896in}{1.531149in}}%
\pgfpathlineto{\pgfqpoint{2.110973in}{1.532673in}}%
\pgfpathlineto{\pgfqpoint{2.112500in}{1.536025in}}%
\pgfpathlineto{\pgfqpoint{2.113299in}{1.537549in}}%
\pgfpathlineto{\pgfqpoint{2.114751in}{1.539530in}}%
\pgfpathlineto{\pgfqpoint{2.115856in}{1.541054in}}%
\pgfpathlineto{\pgfqpoint{2.117398in}{1.542425in}}%
\pgfpathlineto{\pgfqpoint{2.118329in}{1.543949in}}%
\pgfpathlineto{\pgfqpoint{2.119854in}{1.546387in}}%
\pgfpathlineto{\pgfqpoint{2.121214in}{1.547911in}}%
\pgfpathlineto{\pgfqpoint{2.122716in}{1.551721in}}%
\pgfpathlineto{\pgfqpoint{2.123968in}{1.553245in}}%
\pgfpathlineto{\pgfqpoint{2.125119in}{1.555226in}}%
\pgfpathlineto{\pgfqpoint{2.126719in}{1.556750in}}%
\pgfpathlineto{\pgfqpoint{2.128019in}{1.558731in}}%
\pgfpathlineto{\pgfqpoint{2.129911in}{1.560255in}}%
\pgfpathlineto{\pgfqpoint{2.131285in}{1.562236in}}%
\pgfpathlineto{\pgfqpoint{2.132578in}{1.563760in}}%
\pgfpathlineto{\pgfqpoint{2.133861in}{1.565436in}}%
\pgfpathlineto{\pgfqpoint{2.135309in}{1.566960in}}%
\pgfpathlineto{\pgfqpoint{2.136844in}{1.568788in}}%
\pgfpathlineto{\pgfqpoint{2.138407in}{1.570312in}}%
\pgfpathlineto{\pgfqpoint{2.139814in}{1.572750in}}%
\pgfpathlineto{\pgfqpoint{2.140925in}{1.574274in}}%
\pgfpathlineto{\pgfqpoint{2.142405in}{1.577932in}}%
\pgfpathlineto{\pgfqpoint{2.143599in}{1.579455in}}%
\pgfpathlineto{\pgfqpoint{2.145014in}{1.580979in}}%
\pgfpathlineto{\pgfqpoint{2.145835in}{1.582503in}}%
\pgfpathlineto{\pgfqpoint{2.147346in}{1.584027in}}%
\pgfpathlineto{\pgfqpoint{2.149038in}{1.585551in}}%
\pgfpathlineto{\pgfqpoint{2.150464in}{1.588141in}}%
\pgfpathlineto{\pgfqpoint{2.151526in}{1.589665in}}%
\pgfpathlineto{\pgfqpoint{2.153064in}{1.592561in}}%
\pgfpathlineto{\pgfqpoint{2.154499in}{1.594084in}}%
\pgfpathlineto{\pgfqpoint{2.155985in}{1.597285in}}%
\pgfpathlineto{\pgfqpoint{2.157079in}{1.598808in}}%
\pgfpathlineto{\pgfqpoint{2.158563in}{1.600485in}}%
\pgfpathlineto{\pgfqpoint{2.159574in}{1.602009in}}%
\pgfpathlineto{\pgfqpoint{2.160917in}{1.605209in}}%
\pgfpathlineto{\pgfqpoint{2.161899in}{1.606733in}}%
\pgfpathlineto{\pgfqpoint{2.163386in}{1.609171in}}%
\pgfpathlineto{\pgfqpoint{2.165194in}{1.610695in}}%
\pgfpathlineto{\pgfqpoint{2.166710in}{1.612980in}}%
\pgfpathlineto{\pgfqpoint{2.167488in}{1.614504in}}%
\pgfpathlineto{\pgfqpoint{2.168922in}{1.616943in}}%
\pgfpathlineto{\pgfqpoint{2.170352in}{1.618466in}}%
\pgfpathlineto{\pgfqpoint{2.171793in}{1.620143in}}%
\pgfpathlineto{\pgfqpoint{2.172583in}{1.621666in}}%
\pgfpathlineto{\pgfqpoint{2.174099in}{1.623190in}}%
\pgfpathlineto{\pgfqpoint{2.175025in}{1.624714in}}%
\pgfpathlineto{\pgfqpoint{2.176538in}{1.626543in}}%
\pgfpathlineto{\pgfqpoint{2.177424in}{1.628067in}}%
\pgfpathlineto{\pgfqpoint{2.178440in}{1.630048in}}%
\pgfpathlineto{\pgfqpoint{2.179887in}{1.631572in}}%
\pgfpathlineto{\pgfqpoint{2.181389in}{1.633857in}}%
\pgfpathlineto{\pgfqpoint{2.182341in}{1.635381in}}%
\pgfpathlineto{\pgfqpoint{2.183794in}{1.638734in}}%
\pgfpathlineto{\pgfqpoint{2.184855in}{1.640258in}}%
\pgfpathlineto{\pgfqpoint{2.186249in}{1.642086in}}%
\pgfpathlineto{\pgfqpoint{2.187258in}{1.643610in}}%
\pgfpathlineto{\pgfqpoint{2.188649in}{1.645286in}}%
\pgfpathlineto{\pgfqpoint{2.189891in}{1.646810in}}%
\pgfpathlineto{\pgfqpoint{2.191353in}{1.649096in}}%
\pgfpathlineto{\pgfqpoint{2.193410in}{1.650620in}}%
\pgfpathlineto{\pgfqpoint{2.194745in}{1.652906in}}%
\pgfpathlineto{\pgfqpoint{2.196155in}{1.654430in}}%
\pgfpathlineto{\pgfqpoint{2.197461in}{1.656563in}}%
\pgfpathlineto{\pgfqpoint{2.199236in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.200686in}{1.660525in}}%
\pgfpathlineto{\pgfqpoint{2.201544in}{1.662049in}}%
\pgfpathlineto{\pgfqpoint{2.202779in}{1.664487in}}%
\pgfpathlineto{\pgfqpoint{2.204029in}{1.666011in}}%
\pgfpathlineto{\pgfqpoint{2.205562in}{1.667840in}}%
\pgfpathlineto{\pgfqpoint{2.206941in}{1.669364in}}%
\pgfpathlineto{\pgfqpoint{2.208480in}{1.671497in}}%
\pgfpathlineto{\pgfqpoint{2.209856in}{1.673021in}}%
\pgfpathlineto{\pgfqpoint{2.211265in}{1.675916in}}%
\pgfpathlineto{\pgfqpoint{2.212286in}{1.677440in}}%
\pgfpathlineto{\pgfqpoint{2.213647in}{1.679421in}}%
\pgfpathlineto{\pgfqpoint{2.216097in}{1.680945in}}%
\pgfpathlineto{\pgfqpoint{2.217613in}{1.684297in}}%
\pgfpathlineto{\pgfqpoint{2.219466in}{1.685821in}}%
\pgfpathlineto{\pgfqpoint{2.220667in}{1.687498in}}%
\pgfpathlineto{\pgfqpoint{2.222313in}{1.689021in}}%
\pgfpathlineto{\pgfqpoint{2.223805in}{1.691917in}}%
\pgfpathlineto{\pgfqpoint{2.225071in}{1.693441in}}%
\pgfpathlineto{\pgfqpoint{2.226501in}{1.694965in}}%
\pgfpathlineto{\pgfqpoint{2.228505in}{1.696488in}}%
\pgfpathlineto{\pgfqpoint{2.229994in}{1.698622in}}%
\pgfpathlineto{\pgfqpoint{2.231211in}{1.700146in}}%
\pgfpathlineto{\pgfqpoint{2.232617in}{1.701365in}}%
\pgfpathlineto{\pgfqpoint{2.234952in}{1.702889in}}%
\pgfpathlineto{\pgfqpoint{2.236349in}{1.704108in}}%
\pgfpathlineto{\pgfqpoint{2.237715in}{1.705632in}}%
\pgfpathlineto{\pgfqpoint{2.239237in}{1.708375in}}%
\pgfpathlineto{\pgfqpoint{2.241230in}{1.709898in}}%
\pgfpathlineto{\pgfqpoint{2.242769in}{1.712794in}}%
\pgfpathlineto{\pgfqpoint{2.244039in}{1.714318in}}%
\pgfpathlineto{\pgfqpoint{2.245485in}{1.716146in}}%
\pgfpathlineto{\pgfqpoint{2.246700in}{1.717670in}}%
\pgfpathlineto{\pgfqpoint{2.248122in}{1.719499in}}%
\pgfpathlineto{\pgfqpoint{2.249763in}{1.721023in}}%
\pgfpathlineto{\pgfqpoint{2.251235in}{1.722547in}}%
\pgfpathlineto{\pgfqpoint{2.252525in}{1.724070in}}%
\pgfpathlineto{\pgfqpoint{2.254067in}{1.725747in}}%
\pgfpathlineto{\pgfqpoint{2.255199in}{1.727270in}}%
\pgfpathlineto{\pgfqpoint{2.256631in}{1.729252in}}%
\pgfpathlineto{\pgfqpoint{2.258440in}{1.730775in}}%
\pgfpathlineto{\pgfqpoint{2.259885in}{1.733671in}}%
\pgfpathlineto{\pgfqpoint{2.261457in}{1.735195in}}%
\pgfpathlineto{\pgfqpoint{2.262970in}{1.736718in}}%
\pgfpathlineto{\pgfqpoint{2.264395in}{1.738242in}}%
\pgfpathlineto{\pgfqpoint{2.265795in}{1.739919in}}%
\pgfpathlineto{\pgfqpoint{2.268615in}{1.741442in}}%
\pgfpathlineto{\pgfqpoint{2.269877in}{1.743576in}}%
\pgfpathlineto{\pgfqpoint{2.271746in}{1.745100in}}%
\pgfpathlineto{\pgfqpoint{2.273131in}{1.746928in}}%
\pgfpathlineto{\pgfqpoint{2.274747in}{1.748452in}}%
\pgfpathlineto{\pgfqpoint{2.276029in}{1.749519in}}%
\pgfpathlineto{\pgfqpoint{2.278460in}{1.751043in}}%
\pgfpathlineto{\pgfqpoint{2.279962in}{1.752871in}}%
\pgfpathlineto{\pgfqpoint{2.282147in}{1.754395in}}%
\pgfpathlineto{\pgfqpoint{2.283261in}{1.755462in}}%
\pgfpathlineto{\pgfqpoint{2.285715in}{1.756986in}}%
\pgfpathlineto{\pgfqpoint{2.287242in}{1.759119in}}%
\pgfpathlineto{\pgfqpoint{2.288907in}{1.760643in}}%
\pgfpathlineto{\pgfqpoint{2.290394in}{1.762777in}}%
\pgfpathlineto{\pgfqpoint{2.291626in}{1.764300in}}%
\pgfpathlineto{\pgfqpoint{2.293092in}{1.766434in}}%
\pgfpathlineto{\pgfqpoint{2.294709in}{1.767958in}}%
\pgfpathlineto{\pgfqpoint{2.295929in}{1.769482in}}%
\pgfpathlineto{\pgfqpoint{2.297979in}{1.771005in}}%
\pgfpathlineto{\pgfqpoint{2.299450in}{1.772072in}}%
\pgfpathlineto{\pgfqpoint{2.300880in}{1.773596in}}%
\pgfpathlineto{\pgfqpoint{2.302415in}{1.774815in}}%
\pgfpathlineto{\pgfqpoint{2.303776in}{1.776339in}}%
\pgfpathlineto{\pgfqpoint{2.305182in}{1.778930in}}%
\pgfpathlineto{\pgfqpoint{2.306381in}{1.780453in}}%
\pgfpathlineto{\pgfqpoint{2.307858in}{1.781977in}}%
\pgfpathlineto{\pgfqpoint{2.310059in}{1.783501in}}%
\pgfpathlineto{\pgfqpoint{2.311454in}{1.785330in}}%
\pgfpathlineto{\pgfqpoint{2.312987in}{1.786854in}}%
\pgfpathlineto{\pgfqpoint{2.314270in}{1.787920in}}%
\pgfpathlineto{\pgfqpoint{2.315446in}{1.789444in}}%
\pgfpathlineto{\pgfqpoint{2.316659in}{1.790511in}}%
\pgfpathlineto{\pgfqpoint{2.318635in}{1.792035in}}%
\pgfpathlineto{\pgfqpoint{2.319973in}{1.793406in}}%
\pgfpathlineto{\pgfqpoint{2.323407in}{1.794930in}}%
\pgfpathlineto{\pgfqpoint{2.324944in}{1.796454in}}%
\pgfpathlineto{\pgfqpoint{2.326388in}{1.797978in}}%
\pgfpathlineto{\pgfqpoint{2.327864in}{1.799654in}}%
\pgfpathlineto{\pgfqpoint{2.329053in}{1.801178in}}%
\pgfpathlineto{\pgfqpoint{2.330289in}{1.803921in}}%
\pgfpathlineto{\pgfqpoint{2.332256in}{1.805445in}}%
\pgfpathlineto{\pgfqpoint{2.333763in}{1.806664in}}%
\pgfpathlineto{\pgfqpoint{2.336015in}{1.808188in}}%
\pgfpathlineto{\pgfqpoint{2.337548in}{1.809864in}}%
\pgfpathlineto{\pgfqpoint{2.339320in}{1.811388in}}%
\pgfpathlineto{\pgfqpoint{2.339937in}{1.811845in}}%
\pgfpathlineto{\pgfqpoint{2.342372in}{1.813369in}}%
\pgfpathlineto{\pgfqpoint{2.343884in}{1.815655in}}%
\pgfpathlineto{\pgfqpoint{2.345172in}{1.817179in}}%
\pgfpathlineto{\pgfqpoint{2.346558in}{1.817788in}}%
\pgfpathlineto{\pgfqpoint{2.349495in}{1.819312in}}%
\pgfpathlineto{\pgfqpoint{2.350751in}{1.821141in}}%
\pgfpathlineto{\pgfqpoint{2.352727in}{1.822665in}}%
\pgfpathlineto{\pgfqpoint{2.353786in}{1.823122in}}%
\pgfpathlineto{\pgfqpoint{2.355531in}{1.824646in}}%
\pgfpathlineto{\pgfqpoint{2.356942in}{1.826627in}}%
\pgfpathlineto{\pgfqpoint{2.360034in}{1.828150in}}%
\pgfpathlineto{\pgfqpoint{2.361571in}{1.829370in}}%
\pgfpathlineto{\pgfqpoint{2.363600in}{1.830893in}}%
\pgfpathlineto{\pgfqpoint{2.365137in}{1.831960in}}%
\pgfpathlineto{\pgfqpoint{2.366503in}{1.833484in}}%
\pgfpathlineto{\pgfqpoint{2.367205in}{1.834398in}}%
\pgfpathlineto{\pgfqpoint{2.370579in}{1.835922in}}%
\pgfpathlineto{\pgfqpoint{2.372054in}{1.837598in}}%
\pgfpathlineto{\pgfqpoint{2.373876in}{1.839122in}}%
\pgfpathlineto{\pgfqpoint{2.375277in}{1.840646in}}%
\pgfpathlineto{\pgfqpoint{2.377036in}{1.842170in}}%
\pgfpathlineto{\pgfqpoint{2.378564in}{1.842780in}}%
\pgfpathlineto{\pgfqpoint{2.380340in}{1.844303in}}%
\pgfpathlineto{\pgfqpoint{2.381794in}{1.845675in}}%
\pgfpathlineto{\pgfqpoint{2.383272in}{1.847199in}}%
\pgfpathlineto{\pgfqpoint{2.384609in}{1.848570in}}%
\pgfpathlineto{\pgfqpoint{2.387992in}{1.850094in}}%
\pgfpathlineto{\pgfqpoint{2.389455in}{1.851313in}}%
\pgfpathlineto{\pgfqpoint{2.391409in}{1.852837in}}%
\pgfpathlineto{\pgfqpoint{2.392726in}{1.853904in}}%
\pgfpathlineto{\pgfqpoint{2.394635in}{1.855428in}}%
\pgfpathlineto{\pgfqpoint{2.396097in}{1.856494in}}%
\pgfpathlineto{\pgfqpoint{2.398851in}{1.858018in}}%
\pgfpathlineto{\pgfqpoint{2.400237in}{1.858780in}}%
\pgfpathlineto{\pgfqpoint{2.402789in}{1.860304in}}%
\pgfpathlineto{\pgfqpoint{2.404309in}{1.861523in}}%
\pgfpathlineto{\pgfqpoint{2.406030in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{2.407567in}{1.864419in}}%
\pgfpathlineto{\pgfqpoint{2.410723in}{1.865942in}}%
\pgfpathlineto{\pgfqpoint{2.412188in}{1.867314in}}%
\pgfpathlineto{\pgfqpoint{2.414832in}{1.868838in}}%
\pgfpathlineto{\pgfqpoint{2.416180in}{1.869752in}}%
\pgfpathlineto{\pgfqpoint{2.418533in}{1.871276in}}%
\pgfpathlineto{\pgfqpoint{2.419021in}{1.872038in}}%
\pgfpathlineto{\pgfqpoint{2.422762in}{1.873562in}}%
\pgfpathlineto{\pgfqpoint{2.423935in}{1.874476in}}%
\pgfpathlineto{\pgfqpoint{2.426388in}{1.876000in}}%
\pgfpathlineto{\pgfqpoint{2.427437in}{1.877067in}}%
\pgfpathlineto{\pgfqpoint{2.430061in}{1.878591in}}%
\pgfpathlineto{\pgfqpoint{2.431533in}{1.879962in}}%
\pgfpathlineto{\pgfqpoint{2.434114in}{1.881486in}}%
\pgfpathlineto{\pgfqpoint{2.435298in}{1.881791in}}%
\pgfpathlineto{\pgfqpoint{2.439121in}{1.883314in}}%
\pgfpathlineto{\pgfqpoint{2.440602in}{1.884076in}}%
\pgfpathlineto{\pgfqpoint{2.443132in}{1.885600in}}%
\pgfpathlineto{\pgfqpoint{2.444278in}{1.886210in}}%
\pgfpathlineto{\pgfqpoint{2.448621in}{1.887734in}}%
\pgfpathlineto{\pgfqpoint{2.450120in}{1.888648in}}%
\pgfpathlineto{\pgfqpoint{2.452370in}{1.890172in}}%
\pgfpathlineto{\pgfqpoint{2.453318in}{1.891086in}}%
\pgfpathlineto{\pgfqpoint{2.457815in}{1.892610in}}%
\pgfpathlineto{\pgfqpoint{2.459092in}{1.892915in}}%
\pgfpathlineto{\pgfqpoint{2.463877in}{1.894439in}}%
\pgfpathlineto{\pgfqpoint{2.464464in}{1.895048in}}%
\pgfpathlineto{\pgfqpoint{2.469959in}{1.896572in}}%
\pgfpathlineto{\pgfqpoint{2.471298in}{1.898401in}}%
\pgfpathlineto{\pgfqpoint{2.475103in}{1.899925in}}%
\pgfpathlineto{\pgfqpoint{2.476400in}{1.901753in}}%
\pgfpathlineto{\pgfqpoint{2.480779in}{1.903277in}}%
\pgfpathlineto{\pgfqpoint{2.481900in}{1.903887in}}%
\pgfpathlineto{\pgfqpoint{2.486336in}{1.905411in}}%
\pgfpathlineto{\pgfqpoint{2.487730in}{1.906172in}}%
\pgfpathlineto{\pgfqpoint{2.491878in}{1.907696in}}%
\pgfpathlineto{\pgfqpoint{2.493119in}{1.908306in}}%
\pgfpathlineto{\pgfqpoint{2.495618in}{1.909830in}}%
\pgfpathlineto{\pgfqpoint{2.497155in}{1.911049in}}%
\pgfpathlineto{\pgfqpoint{2.501686in}{1.912573in}}%
\pgfpathlineto{\pgfqpoint{2.502374in}{1.913182in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{1.914706in}}%
\pgfpathlineto{\pgfqpoint{2.507172in}{1.915011in}}%
\pgfpathlineto{\pgfqpoint{2.513469in}{1.916535in}}%
\pgfpathlineto{\pgfqpoint{2.514999in}{1.917449in}}%
\pgfpathlineto{\pgfqpoint{2.524646in}{1.918973in}}%
\pgfpathlineto{\pgfqpoint{2.525934in}{1.919583in}}%
\pgfpathlineto{\pgfqpoint{2.531861in}{1.921106in}}%
\pgfpathlineto{\pgfqpoint{2.532764in}{1.921564in}}%
\pgfpathlineto{\pgfqpoint{2.539832in}{1.923087in}}%
\pgfpathlineto{\pgfqpoint{2.539832in}{1.923240in}}%
\pgfpathlineto{\pgfqpoint{2.548273in}{1.924764in}}%
\pgfpathlineto{\pgfqpoint{2.549776in}{1.925678in}}%
\pgfpathlineto{\pgfqpoint{2.558680in}{1.927202in}}%
\pgfpathlineto{\pgfqpoint{2.559602in}{1.927811in}}%
\pgfpathlineto{\pgfqpoint{2.568705in}{1.929335in}}%
\pgfpathlineto{\pgfqpoint{2.570092in}{1.929945in}}%
\pgfpathlineto{\pgfqpoint{2.582622in}{1.931469in}}%
\pgfpathlineto{\pgfqpoint{2.583310in}{1.931773in}}%
\pgfpathlineto{\pgfqpoint{2.594649in}{1.933297in}}%
\pgfpathlineto{\pgfqpoint{2.596072in}{1.934059in}}%
\pgfpathlineto{\pgfqpoint{2.608068in}{1.935583in}}%
\pgfpathlineto{\pgfqpoint{2.608068in}{1.935736in}}%
\pgfpathlineto{\pgfqpoint{2.625254in}{1.937259in}}%
\pgfpathlineto{\pgfqpoint{2.626374in}{1.937564in}}%
\pgfpathlineto{\pgfqpoint{2.646272in}{1.939088in}}%
\pgfpathlineto{\pgfqpoint{2.646272in}{1.939240in}}%
\pgfpathlineto{\pgfqpoint{2.664907in}{1.940764in}}%
\pgfpathlineto{\pgfqpoint{2.664907in}{1.940917in}}%
\pgfpathlineto{\pgfqpoint{2.709321in}{1.942441in}}%
\pgfpathlineto{\pgfqpoint{2.710065in}{1.943050in}}%
\pgfpathlineto{\pgfqpoint{2.764714in}{1.944574in}}%
\pgfpathlineto{\pgfqpoint{2.764714in}{1.944726in}}%
\pgfpathlineto{\pgfqpoint{2.808519in}{1.944879in}}%
\pgfpathlineto{\pgfqpoint{2.808519in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485915in}{0.436555in}}%
\pgfpathlineto{\pgfqpoint{0.642705in}{0.438079in}}%
\pgfpathlineto{\pgfqpoint{0.642705in}{0.438232in}}%
\pgfpathlineto{\pgfqpoint{0.711805in}{0.439756in}}%
\pgfpathlineto{\pgfqpoint{0.711805in}{0.439908in}}%
\pgfpathlineto{\pgfqpoint{0.760461in}{0.441432in}}%
\pgfpathlineto{\pgfqpoint{0.760858in}{0.441737in}}%
\pgfpathlineto{\pgfqpoint{0.796049in}{0.443261in}}%
\pgfpathlineto{\pgfqpoint{0.796049in}{0.443413in}}%
\pgfpathlineto{\pgfqpoint{0.831777in}{0.444937in}}%
\pgfpathlineto{\pgfqpoint{0.832575in}{0.445242in}}%
\pgfpathlineto{\pgfqpoint{0.854161in}{0.446766in}}%
\pgfpathlineto{\pgfqpoint{0.854923in}{0.447071in}}%
\pgfpathlineto{\pgfqpoint{0.872201in}{0.448595in}}%
\pgfpathlineto{\pgfqpoint{0.872201in}{0.448747in}}%
\pgfpathlineto{\pgfqpoint{0.894186in}{0.450271in}}%
\pgfpathlineto{\pgfqpoint{0.895314in}{0.450576in}}%
\pgfpathlineto{\pgfqpoint{0.911399in}{0.452100in}}%
\pgfpathlineto{\pgfqpoint{0.912584in}{0.452405in}}%
\pgfpathlineto{\pgfqpoint{0.931103in}{0.453929in}}%
\pgfpathlineto{\pgfqpoint{0.931847in}{0.454234in}}%
\pgfpathlineto{\pgfqpoint{0.954138in}{0.455758in}}%
\pgfpathlineto{\pgfqpoint{0.954404in}{0.456215in}}%
\pgfpathlineto{\pgfqpoint{0.969451in}{0.457739in}}%
\pgfpathlineto{\pgfqpoint{0.970621in}{0.458196in}}%
\pgfpathlineto{\pgfqpoint{0.979258in}{0.459720in}}%
\pgfpathlineto{\pgfqpoint{0.980207in}{0.460025in}}%
\pgfpathlineto{\pgfqpoint{0.988214in}{0.461549in}}%
\pgfpathlineto{\pgfqpoint{0.988214in}{0.461701in}}%
\pgfpathlineto{\pgfqpoint{1.002445in}{0.463225in}}%
\pgfpathlineto{\pgfqpoint{1.003205in}{0.464140in}}%
\pgfpathlineto{\pgfqpoint{1.015826in}{0.465664in}}%
\pgfpathlineto{\pgfqpoint{1.017257in}{0.466426in}}%
\pgfpathlineto{\pgfqpoint{1.027371in}{0.467950in}}%
\pgfpathlineto{\pgfqpoint{1.028796in}{0.468255in}}%
\pgfpathlineto{\pgfqpoint{1.037161in}{0.469779in}}%
\pgfpathlineto{\pgfqpoint{1.038096in}{0.470388in}}%
\pgfpathlineto{\pgfqpoint{1.046780in}{0.471912in}}%
\pgfpathlineto{\pgfqpoint{1.046780in}{0.472065in}}%
\pgfpathlineto{\pgfqpoint{1.055230in}{0.473589in}}%
\pgfpathlineto{\pgfqpoint{1.056103in}{0.474198in}}%
\pgfpathlineto{\pgfqpoint{1.066596in}{0.475722in}}%
\pgfpathlineto{\pgfqpoint{1.066752in}{0.476027in}}%
\pgfpathlineto{\pgfqpoint{1.072854in}{0.477551in}}%
\pgfpathlineto{\pgfqpoint{1.074187in}{0.478161in}}%
\pgfpathlineto{\pgfqpoint{1.079516in}{0.479685in}}%
\pgfpathlineto{\pgfqpoint{1.080588in}{0.480142in}}%
\pgfpathlineto{\pgfqpoint{1.084653in}{0.481666in}}%
\pgfpathlineto{\pgfqpoint{1.085776in}{0.482428in}}%
\pgfpathlineto{\pgfqpoint{1.091347in}{0.483952in}}%
\pgfpathlineto{\pgfqpoint{1.092141in}{0.484409in}}%
\pgfpathlineto{\pgfqpoint{1.097394in}{0.485933in}}%
\pgfpathlineto{\pgfqpoint{1.098740in}{0.486695in}}%
\pgfpathlineto{\pgfqpoint{1.104013in}{0.488219in}}%
\pgfpathlineto{\pgfqpoint{1.105396in}{0.488981in}}%
\pgfpathlineto{\pgfqpoint{1.108843in}{0.490505in}}%
\pgfpathlineto{\pgfqpoint{1.109407in}{0.490810in}}%
\pgfpathlineto{\pgfqpoint{1.116702in}{0.492334in}}%
\pgfpathlineto{\pgfqpoint{1.117939in}{0.492944in}}%
\pgfpathlineto{\pgfqpoint{1.123932in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{1.125450in}{0.495687in}}%
\pgfpathlineto{\pgfqpoint{1.128689in}{0.497211in}}%
\pgfpathlineto{\pgfqpoint{1.129906in}{0.497821in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{0.499345in}}%
\pgfpathlineto{\pgfqpoint{1.134869in}{0.500259in}}%
\pgfpathlineto{\pgfqpoint{1.138289in}{0.501783in}}%
\pgfpathlineto{\pgfqpoint{1.139283in}{0.503002in}}%
\pgfpathlineto{\pgfqpoint{1.142804in}{0.504526in}}%
\pgfpathlineto{\pgfqpoint{1.143943in}{0.505593in}}%
\pgfpathlineto{\pgfqpoint{1.148890in}{0.507117in}}%
\pgfpathlineto{\pgfqpoint{1.150338in}{0.508184in}}%
\pgfpathlineto{\pgfqpoint{1.153939in}{0.509708in}}%
\pgfpathlineto{\pgfqpoint{1.155197in}{0.510623in}}%
\pgfpathlineto{\pgfqpoint{1.160474in}{0.512147in}}%
\pgfpathlineto{\pgfqpoint{1.161846in}{0.513671in}}%
\pgfpathlineto{\pgfqpoint{1.164863in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{1.166109in}{0.515804in}}%
\pgfpathlineto{\pgfqpoint{1.169871in}{0.517328in}}%
\pgfpathlineto{\pgfqpoint{1.171184in}{0.518547in}}%
\pgfpathlineto{\pgfqpoint{1.173837in}{0.520071in}}%
\pgfpathlineto{\pgfqpoint{1.175335in}{0.521596in}}%
\pgfpathlineto{\pgfqpoint{1.178752in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{0.523882in}}%
\pgfpathlineto{\pgfqpoint{1.183878in}{0.525406in}}%
\pgfpathlineto{\pgfqpoint{1.185350in}{0.526625in}}%
\pgfpathlineto{\pgfqpoint{1.189722in}{0.528149in}}%
\pgfpathlineto{\pgfqpoint{1.190990in}{0.529216in}}%
\pgfpathlineto{\pgfqpoint{1.192929in}{0.530740in}}%
\pgfpathlineto{\pgfqpoint{1.194414in}{0.532416in}}%
\pgfpathlineto{\pgfqpoint{1.196451in}{0.533940in}}%
\pgfpathlineto{\pgfqpoint{1.197990in}{0.535007in}}%
\pgfpathlineto{\pgfqpoint{1.200906in}{0.536531in}}%
\pgfpathlineto{\pgfqpoint{1.202202in}{0.537598in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{0.539122in}}%
\pgfpathlineto{\pgfqpoint{1.207781in}{0.539579in}}%
\pgfpathlineto{\pgfqpoint{1.210376in}{0.541103in}}%
\pgfpathlineto{\pgfqpoint{1.211743in}{0.542475in}}%
\pgfpathlineto{\pgfqpoint{1.214327in}{0.543999in}}%
\pgfpathlineto{\pgfqpoint{1.215773in}{0.545370in}}%
\pgfpathlineto{\pgfqpoint{1.218577in}{0.546894in}}%
\pgfpathlineto{\pgfqpoint{1.219808in}{0.548113in}}%
\pgfpathlineto{\pgfqpoint{1.222973in}{0.549637in}}%
\pgfpathlineto{\pgfqpoint{1.224065in}{0.550247in}}%
\pgfpathlineto{\pgfqpoint{1.226797in}{0.551771in}}%
\pgfpathlineto{\pgfqpoint{1.228274in}{0.552381in}}%
\pgfpathlineto{\pgfqpoint{1.230313in}{0.553905in}}%
\pgfpathlineto{\pgfqpoint{1.231843in}{0.555124in}}%
\pgfpathlineto{\pgfqpoint{1.234258in}{0.556648in}}%
\pgfpathlineto{\pgfqpoint{1.235772in}{0.558172in}}%
\pgfpathlineto{\pgfqpoint{1.238454in}{0.559696in}}%
\pgfpathlineto{\pgfqpoint{1.239944in}{0.561525in}}%
\pgfpathlineto{\pgfqpoint{1.243234in}{0.563049in}}%
\pgfpathlineto{\pgfqpoint{1.244631in}{0.564268in}}%
\pgfpathlineto{\pgfqpoint{1.247954in}{0.565792in}}%
\pgfpathlineto{\pgfqpoint{1.249489in}{0.566402in}}%
\pgfpathlineto{\pgfqpoint{1.251991in}{0.567926in}}%
\pgfpathlineto{\pgfqpoint{1.252911in}{0.568993in}}%
\pgfpathlineto{\pgfqpoint{1.255091in}{0.570517in}}%
\pgfpathlineto{\pgfqpoint{1.256621in}{0.571583in}}%
\pgfpathlineto{\pgfqpoint{1.259244in}{0.573107in}}%
\pgfpathlineto{\pgfqpoint{1.260660in}{0.574174in}}%
\pgfpathlineto{\pgfqpoint{1.263366in}{0.575698in}}%
\pgfpathlineto{\pgfqpoint{1.264463in}{0.576613in}}%
\pgfpathlineto{\pgfqpoint{1.267508in}{0.578137in}}%
\pgfpathlineto{\pgfqpoint{1.268921in}{0.579661in}}%
\pgfpathlineto{\pgfqpoint{1.272471in}{0.581185in}}%
\pgfpathlineto{\pgfqpoint{1.273531in}{0.582556in}}%
\pgfpathlineto{\pgfqpoint{1.275609in}{0.584080in}}%
\pgfpathlineto{\pgfqpoint{1.276983in}{0.585300in}}%
\pgfpathlineto{\pgfqpoint{1.279219in}{0.586824in}}%
\pgfpathlineto{\pgfqpoint{1.280733in}{0.587890in}}%
\pgfpathlineto{\pgfqpoint{1.283754in}{0.589414in}}%
\pgfpathlineto{\pgfqpoint{1.285264in}{0.590938in}}%
\pgfpathlineto{\pgfqpoint{1.288006in}{0.592462in}}%
\pgfpathlineto{\pgfqpoint{1.289524in}{0.594444in}}%
\pgfpathlineto{\pgfqpoint{1.292186in}{0.595968in}}%
\pgfpathlineto{\pgfqpoint{1.293546in}{0.597035in}}%
\pgfpathlineto{\pgfqpoint{1.295822in}{0.598559in}}%
\pgfpathlineto{\pgfqpoint{1.297230in}{0.599778in}}%
\pgfpathlineto{\pgfqpoint{1.300377in}{0.601302in}}%
\pgfpathlineto{\pgfqpoint{1.301464in}{0.602369in}}%
\pgfpathlineto{\pgfqpoint{1.303356in}{0.603893in}}%
\pgfpathlineto{\pgfqpoint{1.304516in}{0.604959in}}%
\pgfpathlineto{\pgfqpoint{1.307417in}{0.606483in}}%
\pgfpathlineto{\pgfqpoint{1.308455in}{0.607703in}}%
\pgfpathlineto{\pgfqpoint{1.311177in}{0.609227in}}%
\pgfpathlineto{\pgfqpoint{1.311620in}{0.609989in}}%
\pgfpathlineto{\pgfqpoint{1.315337in}{0.611513in}}%
\pgfpathlineto{\pgfqpoint{1.316547in}{0.613646in}}%
\pgfpathlineto{\pgfqpoint{1.318792in}{0.615170in}}%
\pgfpathlineto{\pgfqpoint{1.319894in}{0.616542in}}%
\pgfpathlineto{\pgfqpoint{1.322776in}{0.618066in}}%
\pgfpathlineto{\pgfqpoint{1.324301in}{0.620047in}}%
\pgfpathlineto{\pgfqpoint{1.326496in}{0.621571in}}%
\pgfpathlineto{\pgfqpoint{1.327782in}{0.623553in}}%
\pgfpathlineto{\pgfqpoint{1.331894in}{0.625077in}}%
\pgfpathlineto{\pgfqpoint{1.333283in}{0.626448in}}%
\pgfpathlineto{\pgfqpoint{1.335855in}{0.627972in}}%
\pgfpathlineto{\pgfqpoint{1.337217in}{0.628887in}}%
\pgfpathlineto{\pgfqpoint{1.340215in}{0.630411in}}%
\pgfpathlineto{\pgfqpoint{1.341742in}{0.631782in}}%
\pgfpathlineto{\pgfqpoint{1.343671in}{0.633306in}}%
\pgfpathlineto{\pgfqpoint{1.345088in}{0.634525in}}%
\pgfpathlineto{\pgfqpoint{1.348182in}{0.636049in}}%
\pgfpathlineto{\pgfqpoint{1.349566in}{0.636811in}}%
\pgfpathlineto{\pgfqpoint{1.352901in}{0.638336in}}%
\pgfpathlineto{\pgfqpoint{1.354404in}{0.639250in}}%
\pgfpathlineto{\pgfqpoint{1.356081in}{0.640774in}}%
\pgfpathlineto{\pgfqpoint{1.357563in}{0.642298in}}%
\pgfpathlineto{\pgfqpoint{1.360825in}{0.643822in}}%
\pgfpathlineto{\pgfqpoint{1.362052in}{0.644584in}}%
\pgfpathlineto{\pgfqpoint{1.364016in}{0.646108in}}%
\pgfpathlineto{\pgfqpoint{1.365485in}{0.647327in}}%
\pgfpathlineto{\pgfqpoint{1.368880in}{0.648851in}}%
\pgfpathlineto{\pgfqpoint{1.370171in}{0.650070in}}%
\pgfpathlineto{\pgfqpoint{1.373395in}{0.651594in}}%
\pgfpathlineto{\pgfqpoint{1.373960in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{1.377277in}{0.653728in}}%
\pgfpathlineto{\pgfqpoint{1.378202in}{0.654338in}}%
\pgfpathlineto{\pgfqpoint{1.380578in}{0.655862in}}%
\pgfpathlineto{\pgfqpoint{1.382069in}{0.657233in}}%
\pgfpathlineto{\pgfqpoint{1.385419in}{0.658757in}}%
\pgfpathlineto{\pgfqpoint{1.386862in}{0.660434in}}%
\pgfpathlineto{\pgfqpoint{1.390040in}{0.661958in}}%
\pgfpathlineto{\pgfqpoint{1.391376in}{0.662567in}}%
\pgfpathlineto{\pgfqpoint{1.393962in}{0.664091in}}%
\pgfpathlineto{\pgfqpoint{1.394893in}{0.665006in}}%
\pgfpathlineto{\pgfqpoint{1.398247in}{0.666530in}}%
\pgfpathlineto{\pgfqpoint{1.399747in}{0.667292in}}%
\pgfpathlineto{\pgfqpoint{1.402240in}{0.668816in}}%
\pgfpathlineto{\pgfqpoint{1.403516in}{0.669730in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{0.671254in}}%
\pgfpathlineto{\pgfqpoint{1.407611in}{0.671864in}}%
\pgfpathlineto{\pgfqpoint{1.411477in}{0.673388in}}%
\pgfpathlineto{\pgfqpoint{1.412831in}{0.674760in}}%
\pgfpathlineto{\pgfqpoint{1.415416in}{0.676284in}}%
\pgfpathlineto{\pgfqpoint{1.416602in}{0.677503in}}%
\pgfpathlineto{\pgfqpoint{1.418904in}{0.679027in}}%
\pgfpathlineto{\pgfqpoint{1.420326in}{0.681008in}}%
\pgfpathlineto{\pgfqpoint{1.422822in}{0.682532in}}%
\pgfpathlineto{\pgfqpoint{1.422945in}{0.682989in}}%
\pgfpathlineto{\pgfqpoint{1.427618in}{0.684513in}}%
\pgfpathlineto{\pgfqpoint{1.428998in}{0.685428in}}%
\pgfpathlineto{\pgfqpoint{1.432080in}{0.686952in}}%
\pgfpathlineto{\pgfqpoint{1.433449in}{0.688323in}}%
\pgfpathlineto{\pgfqpoint{1.436820in}{0.689847in}}%
\pgfpathlineto{\pgfqpoint{1.438303in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{1.440505in}{0.693810in}}%
\pgfpathlineto{\pgfqpoint{1.441766in}{0.695181in}}%
\pgfpathlineto{\pgfqpoint{1.446234in}{0.696706in}}%
\pgfpathlineto{\pgfqpoint{1.447600in}{0.698077in}}%
\pgfpathlineto{\pgfqpoint{1.450160in}{0.699601in}}%
\pgfpathlineto{\pgfqpoint{1.451469in}{0.700820in}}%
\pgfpathlineto{\pgfqpoint{1.453472in}{0.702344in}}%
\pgfpathlineto{\pgfqpoint{1.454710in}{0.703411in}}%
\pgfpathlineto{\pgfqpoint{1.458060in}{0.704935in}}%
\pgfpathlineto{\pgfqpoint{1.459504in}{0.706002in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{0.707526in}}%
\pgfpathlineto{\pgfqpoint{1.465032in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{1.467984in}{0.710269in}}%
\pgfpathlineto{\pgfqpoint{1.469525in}{0.711641in}}%
\pgfpathlineto{\pgfqpoint{1.472147in}{0.713165in}}%
\pgfpathlineto{\pgfqpoint{1.473528in}{0.715146in}}%
\pgfpathlineto{\pgfqpoint{1.476194in}{0.716670in}}%
\pgfpathlineto{\pgfqpoint{1.477544in}{0.717432in}}%
\pgfpathlineto{\pgfqpoint{1.480055in}{0.718956in}}%
\pgfpathlineto{\pgfqpoint{1.481165in}{0.719413in}}%
\pgfpathlineto{\pgfqpoint{1.483496in}{0.720937in}}%
\pgfpathlineto{\pgfqpoint{1.484938in}{0.721699in}}%
\pgfpathlineto{\pgfqpoint{1.487647in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{1.489079in}{0.724900in}}%
\pgfpathlineto{\pgfqpoint{1.491238in}{0.726424in}}%
\pgfpathlineto{\pgfqpoint{1.492693in}{0.727338in}}%
\pgfpathlineto{\pgfqpoint{1.495758in}{0.728862in}}%
\pgfpathlineto{\pgfqpoint{1.497280in}{0.730082in}}%
\pgfpathlineto{\pgfqpoint{1.498991in}{0.731606in}}%
\pgfpathlineto{\pgfqpoint{1.500298in}{0.732825in}}%
\pgfpathlineto{\pgfqpoint{1.502019in}{0.734349in}}%
\pgfpathlineto{\pgfqpoint{1.503432in}{0.735568in}}%
\pgfpathlineto{\pgfqpoint{1.505842in}{0.737092in}}%
\pgfpathlineto{\pgfqpoint{1.507269in}{0.737854in}}%
\pgfpathlineto{\pgfqpoint{1.510360in}{0.739378in}}%
\pgfpathlineto{\pgfqpoint{1.511365in}{0.740445in}}%
\pgfpathlineto{\pgfqpoint{1.513723in}{0.741969in}}%
\pgfpathlineto{\pgfqpoint{1.515122in}{0.743950in}}%
\pgfpathlineto{\pgfqpoint{1.517622in}{0.745474in}}%
\pgfpathlineto{\pgfqpoint{1.519027in}{0.746389in}}%
\pgfpathlineto{\pgfqpoint{1.522096in}{0.747913in}}%
\pgfpathlineto{\pgfqpoint{1.523343in}{0.749132in}}%
\pgfpathlineto{\pgfqpoint{1.526146in}{0.750656in}}%
\pgfpathlineto{\pgfqpoint{1.527673in}{0.752027in}}%
\pgfpathlineto{\pgfqpoint{1.529621in}{0.753551in}}%
\pgfpathlineto{\pgfqpoint{1.531016in}{0.754771in}}%
\pgfpathlineto{\pgfqpoint{1.535207in}{0.756295in}}%
\pgfpathlineto{\pgfqpoint{1.536177in}{0.756752in}}%
\pgfpathlineto{\pgfqpoint{1.538419in}{0.758276in}}%
\pgfpathlineto{\pgfqpoint{1.539851in}{0.760257in}}%
\pgfpathlineto{\pgfqpoint{1.541715in}{0.761781in}}%
\pgfpathlineto{\pgfqpoint{1.543036in}{0.762848in}}%
\pgfpathlineto{\pgfqpoint{1.546122in}{0.764372in}}%
\pgfpathlineto{\pgfqpoint{1.547458in}{0.765439in}}%
\pgfpathlineto{\pgfqpoint{1.549073in}{0.766963in}}%
\pgfpathlineto{\pgfqpoint{1.550418in}{0.768639in}}%
\pgfpathlineto{\pgfqpoint{1.552870in}{0.770163in}}%
\pgfpathlineto{\pgfqpoint{1.554359in}{0.770925in}}%
\pgfpathlineto{\pgfqpoint{1.555668in}{0.772449in}}%
\pgfpathlineto{\pgfqpoint{1.557198in}{0.773364in}}%
\pgfpathlineto{\pgfqpoint{1.559471in}{0.774888in}}%
\pgfpathlineto{\pgfqpoint{1.560529in}{0.776107in}}%
\pgfpathlineto{\pgfqpoint{1.564271in}{0.777631in}}%
\pgfpathlineto{\pgfqpoint{1.565805in}{0.778545in}}%
\pgfpathlineto{\pgfqpoint{1.567772in}{0.780069in}}%
\pgfpathlineto{\pgfqpoint{1.568674in}{0.781593in}}%
\pgfpathlineto{\pgfqpoint{1.572090in}{0.783118in}}%
\pgfpathlineto{\pgfqpoint{1.573518in}{0.784184in}}%
\pgfpathlineto{\pgfqpoint{1.575627in}{0.785708in}}%
\pgfpathlineto{\pgfqpoint{1.577131in}{0.787537in}}%
\pgfpathlineto{\pgfqpoint{1.579079in}{0.789061in}}%
\pgfpathlineto{\pgfqpoint{1.580371in}{0.790433in}}%
\pgfpathlineto{\pgfqpoint{1.581668in}{0.791957in}}%
\pgfpathlineto{\pgfqpoint{1.583174in}{0.793176in}}%
\pgfpathlineto{\pgfqpoint{1.586380in}{0.794700in}}%
\pgfpathlineto{\pgfqpoint{1.587804in}{0.796681in}}%
\pgfpathlineto{\pgfqpoint{1.589426in}{0.798205in}}%
\pgfpathlineto{\pgfqpoint{1.590819in}{0.799577in}}%
\pgfpathlineto{\pgfqpoint{1.594090in}{0.801101in}}%
\pgfpathlineto{\pgfqpoint{1.595547in}{0.803692in}}%
\pgfpathlineto{\pgfqpoint{1.597348in}{0.805216in}}%
\pgfpathlineto{\pgfqpoint{1.598769in}{0.806587in}}%
\pgfpathlineto{\pgfqpoint{1.602251in}{0.808111in}}%
\pgfpathlineto{\pgfqpoint{1.603687in}{0.809331in}}%
\pgfpathlineto{\pgfqpoint{1.606103in}{0.810855in}}%
\pgfpathlineto{\pgfqpoint{1.607523in}{0.812988in}}%
\pgfpathlineto{\pgfqpoint{1.609651in}{0.814512in}}%
\pgfpathlineto{\pgfqpoint{1.610742in}{0.815427in}}%
\pgfpathlineto{\pgfqpoint{1.612998in}{0.816951in}}%
\pgfpathlineto{\pgfqpoint{1.614519in}{0.818475in}}%
\pgfpathlineto{\pgfqpoint{1.615748in}{0.819999in}}%
\pgfpathlineto{\pgfqpoint{1.616931in}{0.820608in}}%
\pgfpathlineto{\pgfqpoint{1.619483in}{0.822132in}}%
\pgfpathlineto{\pgfqpoint{1.620654in}{0.823352in}}%
\pgfpathlineto{\pgfqpoint{1.622409in}{0.824876in}}%
\pgfpathlineto{\pgfqpoint{1.623907in}{0.826857in}}%
\pgfpathlineto{\pgfqpoint{1.626038in}{0.828381in}}%
\pgfpathlineto{\pgfqpoint{1.627066in}{0.829753in}}%
\pgfpathlineto{\pgfqpoint{1.628438in}{0.831277in}}%
\pgfpathlineto{\pgfqpoint{1.629728in}{0.832496in}}%
\pgfpathlineto{\pgfqpoint{1.633540in}{0.834020in}}%
\pgfpathlineto{\pgfqpoint{1.635052in}{0.835239in}}%
\pgfpathlineto{\pgfqpoint{1.636424in}{0.836763in}}%
\pgfpathlineto{\pgfqpoint{1.637578in}{0.838287in}}%
\pgfpathlineto{\pgfqpoint{1.639477in}{0.839811in}}%
\pgfpathlineto{\pgfqpoint{1.640948in}{0.841945in}}%
\pgfpathlineto{\pgfqpoint{1.642734in}{0.843469in}}%
\pgfpathlineto{\pgfqpoint{1.644253in}{0.845145in}}%
\pgfpathlineto{\pgfqpoint{1.646698in}{0.846669in}}%
\pgfpathlineto{\pgfqpoint{1.648220in}{0.848346in}}%
\pgfpathlineto{\pgfqpoint{1.650297in}{0.849870in}}%
\pgfpathlineto{\pgfqpoint{1.651818in}{0.852460in}}%
\pgfpathlineto{\pgfqpoint{1.653531in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{1.654682in}{0.855813in}}%
\pgfpathlineto{\pgfqpoint{1.657851in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{1.659233in}{0.858861in}}%
\pgfpathlineto{\pgfqpoint{1.661606in}{0.860385in}}%
\pgfpathlineto{\pgfqpoint{1.662980in}{0.861757in}}%
\pgfpathlineto{\pgfqpoint{1.664954in}{0.863281in}}%
\pgfpathlineto{\pgfqpoint{1.666439in}{0.864957in}}%
\pgfpathlineto{\pgfqpoint{1.668519in}{0.866481in}}%
\pgfpathlineto{\pgfqpoint{1.669691in}{0.868158in}}%
\pgfpathlineto{\pgfqpoint{1.672245in}{0.869682in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{0.871054in}}%
\pgfpathlineto{\pgfqpoint{1.674573in}{0.872578in}}%
\pgfpathlineto{\pgfqpoint{1.676049in}{0.874102in}}%
\pgfpathlineto{\pgfqpoint{1.678626in}{0.875626in}}%
\pgfpathlineto{\pgfqpoint{1.679877in}{0.876692in}}%
\pgfpathlineto{\pgfqpoint{1.682504in}{0.878216in}}%
\pgfpathlineto{\pgfqpoint{1.684006in}{0.879588in}}%
\pgfpathlineto{\pgfqpoint{1.685401in}{0.881112in}}%
\pgfpathlineto{\pgfqpoint{1.686558in}{0.882331in}}%
\pgfpathlineto{\pgfqpoint{1.687996in}{0.883855in}}%
\pgfpathlineto{\pgfqpoint{1.689171in}{0.885532in}}%
\pgfpathlineto{\pgfqpoint{1.691934in}{0.887056in}}%
\pgfpathlineto{\pgfqpoint{1.693358in}{0.888427in}}%
\pgfpathlineto{\pgfqpoint{1.695230in}{0.889951in}}%
\pgfpathlineto{\pgfqpoint{1.696701in}{0.891323in}}%
\pgfpathlineto{\pgfqpoint{1.699868in}{0.892847in}}%
\pgfpathlineto{\pgfqpoint{1.700710in}{0.894066in}}%
\pgfpathlineto{\pgfqpoint{1.703318in}{0.895590in}}%
\pgfpathlineto{\pgfqpoint{1.704637in}{0.897419in}}%
\pgfpathlineto{\pgfqpoint{1.705897in}{0.898943in}}%
\pgfpathlineto{\pgfqpoint{1.707283in}{0.900620in}}%
\pgfpathlineto{\pgfqpoint{1.708022in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{1.709524in}{0.903363in}}%
\pgfpathlineto{\pgfqpoint{1.711130in}{0.904887in}}%
\pgfpathlineto{\pgfqpoint{1.712612in}{0.905801in}}%
\pgfpathlineto{\pgfqpoint{1.714419in}{0.907325in}}%
\pgfpathlineto{\pgfqpoint{1.715562in}{0.908697in}}%
\pgfpathlineto{\pgfqpoint{1.718200in}{0.910221in}}%
\pgfpathlineto{\pgfqpoint{1.719629in}{0.911288in}}%
\pgfpathlineto{\pgfqpoint{1.721753in}{0.912812in}}%
\pgfpathlineto{\pgfqpoint{1.722502in}{0.913879in}}%
\pgfpathlineto{\pgfqpoint{1.725469in}{0.915403in}}%
\pgfpathlineto{\pgfqpoint{1.727002in}{0.917536in}}%
\pgfpathlineto{\pgfqpoint{1.728890in}{0.919060in}}%
\pgfpathlineto{\pgfqpoint{1.730429in}{0.921651in}}%
\pgfpathlineto{\pgfqpoint{1.731347in}{0.923175in}}%
\pgfpathlineto{\pgfqpoint{1.732733in}{0.924242in}}%
\pgfpathlineto{\pgfqpoint{1.734007in}{0.925766in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{0.927900in}}%
\pgfpathlineto{\pgfqpoint{1.737265in}{0.929424in}}%
\pgfpathlineto{\pgfqpoint{1.738307in}{0.930948in}}%
\pgfpathlineto{\pgfqpoint{1.739910in}{0.932472in}}%
\pgfpathlineto{\pgfqpoint{1.741376in}{0.934605in}}%
\pgfpathlineto{\pgfqpoint{1.743191in}{0.936129in}}%
\pgfpathlineto{\pgfqpoint{1.744727in}{0.938263in}}%
\pgfpathlineto{\pgfqpoint{1.746329in}{0.939787in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{0.941463in}}%
\pgfpathlineto{\pgfqpoint{1.750011in}{0.942987in}}%
\pgfpathlineto{\pgfqpoint{1.751522in}{0.946035in}}%
\pgfpathlineto{\pgfqpoint{1.753078in}{0.947559in}}%
\pgfpathlineto{\pgfqpoint{1.754557in}{0.948779in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{0.950303in}}%
\pgfpathlineto{\pgfqpoint{1.757378in}{0.952893in}}%
\pgfpathlineto{\pgfqpoint{1.758781in}{0.954417in}}%
\pgfpathlineto{\pgfqpoint{1.759580in}{0.955027in}}%
\pgfpathlineto{\pgfqpoint{1.762019in}{0.956551in}}%
\pgfpathlineto{\pgfqpoint{1.763415in}{0.958380in}}%
\pgfpathlineto{\pgfqpoint{1.764730in}{0.959904in}}%
\pgfpathlineto{\pgfqpoint{1.766199in}{0.960818in}}%
\pgfpathlineto{\pgfqpoint{1.767713in}{0.962342in}}%
\pgfpathlineto{\pgfqpoint{1.769189in}{0.964476in}}%
\pgfpathlineto{\pgfqpoint{1.770067in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{1.771580in}{0.968134in}}%
\pgfpathlineto{\pgfqpoint{1.772972in}{0.969658in}}%
\pgfpathlineto{\pgfqpoint{1.774322in}{0.971487in}}%
\pgfpathlineto{\pgfqpoint{1.775963in}{0.973011in}}%
\pgfpathlineto{\pgfqpoint{1.777408in}{0.974230in}}%
\pgfpathlineto{\pgfqpoint{1.778768in}{0.975754in}}%
\pgfpathlineto{\pgfqpoint{1.780259in}{0.978497in}}%
\pgfpathlineto{\pgfqpoint{1.781244in}{0.980021in}}%
\pgfpathlineto{\pgfqpoint{1.782657in}{0.981850in}}%
\pgfpathlineto{\pgfqpoint{1.783671in}{0.983374in}}%
\pgfpathlineto{\pgfqpoint{1.785152in}{0.985203in}}%
\pgfpathlineto{\pgfqpoint{1.787996in}{0.986727in}}%
\pgfpathlineto{\pgfqpoint{1.789387in}{0.987794in}}%
\pgfpathlineto{\pgfqpoint{1.790786in}{0.989318in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.992061in}}%
\pgfpathlineto{\pgfqpoint{1.793735in}{0.993585in}}%
\pgfpathlineto{\pgfqpoint{1.795239in}{0.995414in}}%
\pgfpathlineto{\pgfqpoint{1.796949in}{0.996938in}}%
\pgfpathlineto{\pgfqpoint{1.798479in}{0.998309in}}%
\pgfpathlineto{\pgfqpoint{1.799882in}{0.999833in}}%
\pgfpathlineto{\pgfqpoint{1.801386in}{1.002881in}}%
\pgfpathlineto{\pgfqpoint{1.802064in}{1.004405in}}%
\pgfpathlineto{\pgfqpoint{1.803416in}{1.006844in}}%
\pgfpathlineto{\pgfqpoint{1.804910in}{1.008368in}}%
\pgfpathlineto{\pgfqpoint{1.806418in}{1.010501in}}%
\pgfpathlineto{\pgfqpoint{1.807524in}{1.012025in}}%
\pgfpathlineto{\pgfqpoint{1.808969in}{1.013549in}}%
\pgfpathlineto{\pgfqpoint{1.810962in}{1.015074in}}%
\pgfpathlineto{\pgfqpoint{1.812471in}{1.017360in}}%
\pgfpathlineto{\pgfqpoint{1.814126in}{1.018884in}}%
\pgfpathlineto{\pgfqpoint{1.815450in}{1.021170in}}%
\pgfpathlineto{\pgfqpoint{1.817446in}{1.022694in}}%
\pgfpathlineto{\pgfqpoint{1.818712in}{1.023456in}}%
\pgfpathlineto{\pgfqpoint{1.820259in}{1.024980in}}%
\pgfpathlineto{\pgfqpoint{1.821795in}{1.026961in}}%
\pgfpathlineto{\pgfqpoint{1.823661in}{1.028485in}}%
\pgfpathlineto{\pgfqpoint{1.825187in}{1.029857in}}%
\pgfpathlineto{\pgfqpoint{1.827076in}{1.031381in}}%
\pgfpathlineto{\pgfqpoint{1.828504in}{1.034429in}}%
\pgfpathlineto{\pgfqpoint{1.830542in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{1.831893in}{1.037781in}}%
\pgfpathlineto{\pgfqpoint{1.833521in}{1.039305in}}%
\pgfpathlineto{\pgfqpoint{1.835042in}{1.041896in}}%
\pgfpathlineto{\pgfqpoint{1.836554in}{1.043420in}}%
\pgfpathlineto{\pgfqpoint{1.838022in}{1.045859in}}%
\pgfpathlineto{\pgfqpoint{1.838731in}{1.047383in}}%
\pgfpathlineto{\pgfqpoint{1.840230in}{1.049059in}}%
\pgfpathlineto{\pgfqpoint{1.841072in}{1.050583in}}%
\pgfpathlineto{\pgfqpoint{1.842440in}{1.052412in}}%
\pgfpathlineto{\pgfqpoint{1.844259in}{1.053936in}}%
\pgfpathlineto{\pgfqpoint{1.845799in}{1.057136in}}%
\pgfpathlineto{\pgfqpoint{1.846829in}{1.058661in}}%
\pgfpathlineto{\pgfqpoint{1.848224in}{1.060185in}}%
\pgfpathlineto{\pgfqpoint{1.849660in}{1.061709in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{1.064909in}}%
\pgfpathlineto{\pgfqpoint{1.852739in}{1.066433in}}%
\pgfpathlineto{\pgfqpoint{1.854221in}{1.069024in}}%
\pgfpathlineto{\pgfqpoint{1.855162in}{1.070548in}}%
\pgfpathlineto{\pgfqpoint{1.856693in}{1.072529in}}%
\pgfpathlineto{\pgfqpoint{1.858134in}{1.074053in}}%
\pgfpathlineto{\pgfqpoint{1.859612in}{1.076644in}}%
\pgfpathlineto{\pgfqpoint{1.860801in}{1.078168in}}%
\pgfpathlineto{\pgfqpoint{1.862315in}{1.081064in}}%
\pgfpathlineto{\pgfqpoint{1.863134in}{1.082588in}}%
\pgfpathlineto{\pgfqpoint{1.864394in}{1.083807in}}%
\pgfpathlineto{\pgfqpoint{1.865715in}{1.085331in}}%
\pgfpathlineto{\pgfqpoint{1.867182in}{1.087007in}}%
\pgfpathlineto{\pgfqpoint{1.868652in}{1.088531in}}%
\pgfpathlineto{\pgfqpoint{1.870046in}{1.090360in}}%
\pgfpathlineto{\pgfqpoint{1.871250in}{1.091884in}}%
\pgfpathlineto{\pgfqpoint{1.872705in}{1.095237in}}%
\pgfpathlineto{\pgfqpoint{1.873731in}{1.096761in}}%
\pgfpathlineto{\pgfqpoint{1.875102in}{1.099199in}}%
\pgfpathlineto{\pgfqpoint{1.876205in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.877610in}{1.103467in}}%
\pgfpathlineto{\pgfqpoint{1.879086in}{1.104991in}}%
\pgfpathlineto{\pgfqpoint{1.880460in}{1.106820in}}%
\pgfpathlineto{\pgfqpoint{1.881589in}{1.108344in}}%
\pgfpathlineto{\pgfqpoint{1.883031in}{1.110934in}}%
\pgfpathlineto{\pgfqpoint{1.884542in}{1.112458in}}%
\pgfpathlineto{\pgfqpoint{1.886038in}{1.114897in}}%
\pgfpathlineto{\pgfqpoint{1.887442in}{1.116421in}}%
\pgfpathlineto{\pgfqpoint{1.888979in}{1.118555in}}%
\pgfpathlineto{\pgfqpoint{1.890355in}{1.120079in}}%
\pgfpathlineto{\pgfqpoint{1.891878in}{1.121755in}}%
\pgfpathlineto{\pgfqpoint{1.892870in}{1.123279in}}%
\pgfpathlineto{\pgfqpoint{1.894382in}{1.125413in}}%
\pgfpathlineto{\pgfqpoint{1.895705in}{1.126937in}}%
\pgfpathlineto{\pgfqpoint{1.897248in}{1.129527in}}%
\pgfpathlineto{\pgfqpoint{1.898981in}{1.131051in}}%
\pgfpathlineto{\pgfqpoint{1.900473in}{1.133795in}}%
\pgfpathlineto{\pgfqpoint{1.901908in}{1.135319in}}%
\pgfpathlineto{\pgfqpoint{1.903264in}{1.139129in}}%
\pgfpathlineto{\pgfqpoint{1.905549in}{1.140653in}}%
\pgfpathlineto{\pgfqpoint{1.906875in}{1.142786in}}%
\pgfpathlineto{\pgfqpoint{1.908157in}{1.144310in}}%
\pgfpathlineto{\pgfqpoint{1.909648in}{1.146597in}}%
\pgfpathlineto{\pgfqpoint{1.911112in}{1.148121in}}%
\pgfpathlineto{\pgfqpoint{1.912351in}{1.149949in}}%
\pgfpathlineto{\pgfqpoint{1.913459in}{1.151473in}}%
\pgfpathlineto{\pgfqpoint{1.914878in}{1.154217in}}%
\pgfpathlineto{\pgfqpoint{1.916133in}{1.155741in}}%
\pgfpathlineto{\pgfqpoint{1.917351in}{1.157874in}}%
\pgfpathlineto{\pgfqpoint{1.918906in}{1.159398in}}%
\pgfpathlineto{\pgfqpoint{1.920324in}{1.162904in}}%
\pgfpathlineto{\pgfqpoint{1.921346in}{1.164428in}}%
\pgfpathlineto{\pgfqpoint{1.922863in}{1.166256in}}%
\pgfpathlineto{\pgfqpoint{1.923405in}{1.167780in}}%
\pgfpathlineto{\pgfqpoint{1.924919in}{1.170524in}}%
\pgfpathlineto{\pgfqpoint{1.926036in}{1.172048in}}%
\pgfpathlineto{\pgfqpoint{1.927485in}{1.174943in}}%
\pgfpathlineto{\pgfqpoint{1.928401in}{1.176467in}}%
\pgfpathlineto{\pgfqpoint{1.929932in}{1.178144in}}%
\pgfpathlineto{\pgfqpoint{1.930991in}{1.179668in}}%
\pgfpathlineto{\pgfqpoint{1.932508in}{1.183325in}}%
\pgfpathlineto{\pgfqpoint{1.933820in}{1.184849in}}%
\pgfpathlineto{\pgfqpoint{1.935318in}{1.186678in}}%
\pgfpathlineto{\pgfqpoint{1.936656in}{1.188202in}}%
\pgfpathlineto{\pgfqpoint{1.938158in}{1.190793in}}%
\pgfpathlineto{\pgfqpoint{1.939567in}{1.192317in}}%
\pgfpathlineto{\pgfqpoint{1.941106in}{1.195213in}}%
\pgfpathlineto{\pgfqpoint{1.942233in}{1.196737in}}%
\pgfpathlineto{\pgfqpoint{1.943756in}{1.199175in}}%
\pgfpathlineto{\pgfqpoint{1.945121in}{1.200699in}}%
\pgfpathlineto{\pgfqpoint{1.946606in}{1.203595in}}%
\pgfpathlineto{\pgfqpoint{1.947394in}{1.205119in}}%
\pgfpathlineto{\pgfqpoint{1.948849in}{1.207253in}}%
\pgfpathlineto{\pgfqpoint{1.950116in}{1.208777in}}%
\pgfpathlineto{\pgfqpoint{1.951651in}{1.210910in}}%
\pgfpathlineto{\pgfqpoint{1.952481in}{1.212434in}}%
\pgfpathlineto{\pgfqpoint{1.953269in}{1.213806in}}%
\pgfpathlineto{\pgfqpoint{1.955199in}{1.215330in}}%
\pgfpathlineto{\pgfqpoint{1.956540in}{1.217311in}}%
\pgfpathlineto{\pgfqpoint{1.957529in}{1.218835in}}%
\pgfpathlineto{\pgfqpoint{1.959045in}{1.221731in}}%
\pgfpathlineto{\pgfqpoint{1.960070in}{1.223255in}}%
\pgfpathlineto{\pgfqpoint{1.961572in}{1.225693in}}%
\pgfpathlineto{\pgfqpoint{1.962291in}{1.227217in}}%
\pgfpathlineto{\pgfqpoint{1.963337in}{1.229198in}}%
\pgfpathlineto{\pgfqpoint{1.965522in}{1.230722in}}%
\pgfpathlineto{\pgfqpoint{1.966927in}{1.232856in}}%
\pgfpathlineto{\pgfqpoint{1.968100in}{1.234380in}}%
\pgfpathlineto{\pgfqpoint{1.969611in}{1.236971in}}%
\pgfpathlineto{\pgfqpoint{1.971163in}{1.238495in}}%
\pgfpathlineto{\pgfqpoint{1.972666in}{1.240629in}}%
\pgfpathlineto{\pgfqpoint{1.973803in}{1.242153in}}%
\pgfpathlineto{\pgfqpoint{1.975181in}{1.243524in}}%
\pgfpathlineto{\pgfqpoint{1.976583in}{1.245048in}}%
\pgfpathlineto{\pgfqpoint{1.978049in}{1.247029in}}%
\pgfpathlineto{\pgfqpoint{1.979399in}{1.248554in}}%
\pgfpathlineto{\pgfqpoint{1.980929in}{1.250992in}}%
\pgfpathlineto{\pgfqpoint{1.982112in}{1.252516in}}%
\pgfpathlineto{\pgfqpoint{1.983635in}{1.254497in}}%
\pgfpathlineto{\pgfqpoint{1.984328in}{1.256021in}}%
\pgfpathlineto{\pgfqpoint{1.985800in}{1.258460in}}%
\pgfpathlineto{\pgfqpoint{1.986489in}{1.259984in}}%
\pgfpathlineto{\pgfqpoint{1.987958in}{1.262879in}}%
\pgfpathlineto{\pgfqpoint{1.988884in}{1.264403in}}%
\pgfpathlineto{\pgfqpoint{1.990337in}{1.266537in}}%
\pgfpathlineto{\pgfqpoint{1.991858in}{1.268061in}}%
\pgfpathlineto{\pgfqpoint{1.993340in}{1.271109in}}%
\pgfpathlineto{\pgfqpoint{1.994312in}{1.272633in}}%
\pgfpathlineto{\pgfqpoint{1.995764in}{1.275376in}}%
\pgfpathlineto{\pgfqpoint{1.996671in}{1.276900in}}%
\pgfpathlineto{\pgfqpoint{1.998158in}{1.278882in}}%
\pgfpathlineto{\pgfqpoint{1.999276in}{1.280406in}}%
\pgfpathlineto{\pgfqpoint{2.000710in}{1.283454in}}%
\pgfpathlineto{\pgfqpoint{2.002223in}{1.284978in}}%
\pgfpathlineto{\pgfqpoint{2.003736in}{1.288178in}}%
\pgfpathlineto{\pgfqpoint{2.004809in}{1.289702in}}%
\pgfpathlineto{\pgfqpoint{2.006242in}{1.292598in}}%
\pgfpathlineto{\pgfqpoint{2.007868in}{1.294122in}}%
\pgfpathlineto{\pgfqpoint{2.009207in}{1.296408in}}%
\pgfpathlineto{\pgfqpoint{2.010294in}{1.297932in}}%
\pgfpathlineto{\pgfqpoint{2.011788in}{1.301894in}}%
\pgfpathlineto{\pgfqpoint{2.012690in}{1.303418in}}%
\pgfpathlineto{\pgfqpoint{2.014126in}{1.306009in}}%
\pgfpathlineto{\pgfqpoint{2.015232in}{1.307533in}}%
\pgfpathlineto{\pgfqpoint{2.016721in}{1.310276in}}%
\pgfpathlineto{\pgfqpoint{2.017526in}{1.311800in}}%
\pgfpathlineto{\pgfqpoint{2.019017in}{1.315306in}}%
\pgfpathlineto{\pgfqpoint{2.019968in}{1.316830in}}%
\pgfpathlineto{\pgfqpoint{2.021377in}{1.319420in}}%
\pgfpathlineto{\pgfqpoint{2.022389in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{2.023832in}{1.322773in}}%
\pgfpathlineto{\pgfqpoint{2.025090in}{1.324297in}}%
\pgfpathlineto{\pgfqpoint{2.026568in}{1.325821in}}%
\pgfpathlineto{\pgfqpoint{2.027747in}{1.327345in}}%
\pgfpathlineto{\pgfqpoint{2.029274in}{1.329479in}}%
\pgfpathlineto{\pgfqpoint{2.030197in}{1.331003in}}%
\pgfpathlineto{\pgfqpoint{2.031646in}{1.333289in}}%
\pgfpathlineto{\pgfqpoint{2.032568in}{1.334813in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{1.336794in}}%
\pgfpathlineto{\pgfqpoint{2.035741in}{1.338318in}}%
\pgfpathlineto{\pgfqpoint{2.037241in}{1.341214in}}%
\pgfpathlineto{\pgfqpoint{2.038950in}{1.342738in}}%
\pgfpathlineto{\pgfqpoint{2.040309in}{1.345329in}}%
\pgfpathlineto{\pgfqpoint{2.041250in}{1.346853in}}%
\pgfpathlineto{\pgfqpoint{2.042695in}{1.349901in}}%
\pgfpathlineto{\pgfqpoint{2.044187in}{1.351425in}}%
\pgfpathlineto{\pgfqpoint{2.045551in}{1.354016in}}%
\pgfpathlineto{\pgfqpoint{2.046298in}{1.355540in}}%
\pgfpathlineto{\pgfqpoint{2.047561in}{1.358588in}}%
\pgfpathlineto{\pgfqpoint{2.048751in}{1.360112in}}%
\pgfpathlineto{\pgfqpoint{2.050221in}{1.361941in}}%
\pgfpathlineto{\pgfqpoint{2.051585in}{1.363465in}}%
\pgfpathlineto{\pgfqpoint{2.052984in}{1.365141in}}%
\pgfpathlineto{\pgfqpoint{2.054180in}{1.366665in}}%
\pgfpathlineto{\pgfqpoint{2.055652in}{1.370170in}}%
\pgfpathlineto{\pgfqpoint{2.056566in}{1.371694in}}%
\pgfpathlineto{\pgfqpoint{2.058108in}{1.374895in}}%
\pgfpathlineto{\pgfqpoint{2.059071in}{1.376419in}}%
\pgfpathlineto{\pgfqpoint{2.060589in}{1.378248in}}%
\pgfpathlineto{\pgfqpoint{2.061954in}{1.379772in}}%
\pgfpathlineto{\pgfqpoint{2.063423in}{1.382515in}}%
\pgfpathlineto{\pgfqpoint{2.064644in}{1.384039in}}%
\pgfpathlineto{\pgfqpoint{2.066138in}{1.386782in}}%
\pgfpathlineto{\pgfqpoint{2.067093in}{1.388306in}}%
\pgfpathlineto{\pgfqpoint{2.068540in}{1.390592in}}%
\pgfpathlineto{\pgfqpoint{2.069938in}{1.392116in}}%
\pgfpathlineto{\pgfqpoint{2.071443in}{1.395164in}}%
\pgfpathlineto{\pgfqpoint{2.072534in}{1.396688in}}%
\pgfpathlineto{\pgfqpoint{2.073936in}{1.399736in}}%
\pgfpathlineto{\pgfqpoint{2.075199in}{1.401260in}}%
\pgfpathlineto{\pgfqpoint{2.076631in}{1.404308in}}%
\pgfpathlineto{\pgfqpoint{2.077687in}{1.405832in}}%
\pgfpathlineto{\pgfqpoint{2.079197in}{1.408576in}}%
\pgfpathlineto{\pgfqpoint{2.080446in}{1.410100in}}%
\pgfpathlineto{\pgfqpoint{2.081927in}{1.411624in}}%
\pgfpathlineto{\pgfqpoint{2.083579in}{1.413148in}}%
\pgfpathlineto{\pgfqpoint{2.085076in}{1.415739in}}%
\pgfpathlineto{\pgfqpoint{2.086427in}{1.417263in}}%
\pgfpathlineto{\pgfqpoint{2.087846in}{1.420006in}}%
\pgfpathlineto{\pgfqpoint{2.089062in}{1.421530in}}%
\pgfpathlineto{\pgfqpoint{2.090385in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{2.091667in}{1.425188in}}%
\pgfpathlineto{\pgfqpoint{2.092861in}{1.428388in}}%
\pgfpathlineto{\pgfqpoint{2.093731in}{1.429912in}}%
\pgfpathlineto{\pgfqpoint{2.095239in}{1.432198in}}%
\pgfpathlineto{\pgfqpoint{2.096072in}{1.433722in}}%
\pgfpathlineto{\pgfqpoint{2.097612in}{1.437075in}}%
\pgfpathlineto{\pgfqpoint{2.098997in}{1.438599in}}%
\pgfpathlineto{\pgfqpoint{2.100514in}{1.441342in}}%
\pgfpathlineto{\pgfqpoint{2.101734in}{1.442866in}}%
\pgfpathlineto{\pgfqpoint{2.102979in}{1.444543in}}%
\pgfpathlineto{\pgfqpoint{2.104303in}{1.446067in}}%
\pgfpathlineto{\pgfqpoint{2.105578in}{1.448505in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.450029in}}%
\pgfpathlineto{\pgfqpoint{2.108340in}{1.453230in}}%
\pgfpathlineto{\pgfqpoint{2.109206in}{1.454754in}}%
\pgfpathlineto{\pgfqpoint{2.110736in}{1.458259in}}%
\pgfpathlineto{\pgfqpoint{2.111375in}{1.459783in}}%
\pgfpathlineto{\pgfqpoint{2.112857in}{1.462831in}}%
\pgfpathlineto{\pgfqpoint{2.114186in}{1.464355in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.467251in}}%
\pgfpathlineto{\pgfqpoint{2.117023in}{1.468775in}}%
\pgfpathlineto{\pgfqpoint{2.118459in}{1.472432in}}%
\pgfpathlineto{\pgfqpoint{2.119490in}{1.473956in}}%
\pgfpathlineto{\pgfqpoint{2.120679in}{1.475937in}}%
\pgfpathlineto{\pgfqpoint{2.121869in}{1.477461in}}%
\pgfpathlineto{\pgfqpoint{2.123390in}{1.480510in}}%
\pgfpathlineto{\pgfqpoint{2.124718in}{1.482034in}}%
\pgfpathlineto{\pgfqpoint{2.126135in}{1.484320in}}%
\pgfpathlineto{\pgfqpoint{2.127620in}{1.485844in}}%
\pgfpathlineto{\pgfqpoint{2.129038in}{1.489349in}}%
\pgfpathlineto{\pgfqpoint{2.129801in}{1.490873in}}%
\pgfpathlineto{\pgfqpoint{2.131112in}{1.494531in}}%
\pgfpathlineto{\pgfqpoint{2.132534in}{1.496055in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{1.498950in}}%
\pgfpathlineto{\pgfqpoint{2.135023in}{1.500474in}}%
\pgfpathlineto{\pgfqpoint{2.136533in}{1.502608in}}%
\pgfpathlineto{\pgfqpoint{2.137946in}{1.504132in}}%
\pgfpathlineto{\pgfqpoint{2.139455in}{1.506570in}}%
\pgfpathlineto{\pgfqpoint{2.140763in}{1.508094in}}%
\pgfpathlineto{\pgfqpoint{2.142266in}{1.510076in}}%
\pgfpathlineto{\pgfqpoint{2.143191in}{1.511600in}}%
\pgfpathlineto{\pgfqpoint{2.144729in}{1.513581in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{1.515105in}}%
\pgfpathlineto{\pgfqpoint{2.147165in}{1.518458in}}%
\pgfpathlineto{\pgfqpoint{2.148071in}{1.519982in}}%
\pgfpathlineto{\pgfqpoint{2.149609in}{1.521963in}}%
\pgfpathlineto{\pgfqpoint{2.150503in}{1.523487in}}%
\pgfpathlineto{\pgfqpoint{2.151988in}{1.525621in}}%
\pgfpathlineto{\pgfqpoint{2.153256in}{1.527145in}}%
\pgfpathlineto{\pgfqpoint{2.154504in}{1.528669in}}%
\pgfpathlineto{\pgfqpoint{2.156108in}{1.530193in}}%
\pgfpathlineto{\pgfqpoint{2.157636in}{1.533393in}}%
\pgfpathlineto{\pgfqpoint{2.158721in}{1.534917in}}%
\pgfpathlineto{\pgfqpoint{2.160232in}{1.537965in}}%
\pgfpathlineto{\pgfqpoint{2.161150in}{1.539489in}}%
\pgfpathlineto{\pgfqpoint{2.162632in}{1.542385in}}%
\pgfpathlineto{\pgfqpoint{2.164096in}{1.543909in}}%
\pgfpathlineto{\pgfqpoint{2.165631in}{1.547109in}}%
\pgfpathlineto{\pgfqpoint{2.166745in}{1.548633in}}%
\pgfpathlineto{\pgfqpoint{2.168224in}{1.550767in}}%
\pgfpathlineto{\pgfqpoint{2.169912in}{1.552291in}}%
\pgfpathlineto{\pgfqpoint{2.171138in}{1.554425in}}%
\pgfpathlineto{\pgfqpoint{2.172552in}{1.555949in}}%
\pgfpathlineto{\pgfqpoint{2.174000in}{1.557777in}}%
\pgfpathlineto{\pgfqpoint{2.175047in}{1.559301in}}%
\pgfpathlineto{\pgfqpoint{2.176509in}{1.562045in}}%
\pgfpathlineto{\pgfqpoint{2.177678in}{1.563569in}}%
\pgfpathlineto{\pgfqpoint{2.178969in}{1.565397in}}%
\pgfpathlineto{\pgfqpoint{2.180935in}{1.566922in}}%
\pgfpathlineto{\pgfqpoint{2.182220in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{2.183388in}{1.570274in}}%
\pgfpathlineto{\pgfqpoint{2.184884in}{1.572865in}}%
\pgfpathlineto{\pgfqpoint{2.186142in}{1.574389in}}%
\pgfpathlineto{\pgfqpoint{2.187617in}{1.576828in}}%
\pgfpathlineto{\pgfqpoint{2.188532in}{1.578352in}}%
\pgfpathlineto{\pgfqpoint{2.189894in}{1.580485in}}%
\pgfpathlineto{\pgfqpoint{2.190925in}{1.582009in}}%
\pgfpathlineto{\pgfqpoint{2.192447in}{1.584295in}}%
\pgfpathlineto{\pgfqpoint{2.193406in}{1.585819in}}%
\pgfpathlineto{\pgfqpoint{2.194820in}{1.587953in}}%
\pgfpathlineto{\pgfqpoint{2.195424in}{1.589477in}}%
\pgfpathlineto{\pgfqpoint{2.196353in}{1.591001in}}%
\pgfpathlineto{\pgfqpoint{2.198294in}{1.592525in}}%
\pgfpathlineto{\pgfqpoint{2.199725in}{1.594659in}}%
\pgfpathlineto{\pgfqpoint{2.201039in}{1.596183in}}%
\pgfpathlineto{\pgfqpoint{2.202562in}{1.599231in}}%
\pgfpathlineto{\pgfqpoint{2.203888in}{1.600755in}}%
\pgfpathlineto{\pgfqpoint{2.205425in}{1.602736in}}%
\pgfpathlineto{\pgfqpoint{2.206025in}{1.604260in}}%
\pgfpathlineto{\pgfqpoint{2.207532in}{1.606698in}}%
\pgfpathlineto{\pgfqpoint{2.208744in}{1.608222in}}%
\pgfpathlineto{\pgfqpoint{2.210158in}{1.610204in}}%
\pgfpathlineto{\pgfqpoint{2.210983in}{1.611728in}}%
\pgfpathlineto{\pgfqpoint{2.212523in}{1.613557in}}%
\pgfpathlineto{\pgfqpoint{2.213960in}{1.615081in}}%
\pgfpathlineto{\pgfqpoint{2.215481in}{1.617519in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{1.619043in}}%
\pgfpathlineto{\pgfqpoint{2.217639in}{1.621177in}}%
\pgfpathlineto{\pgfqpoint{2.219098in}{1.622701in}}%
\pgfpathlineto{\pgfqpoint{2.220584in}{1.626054in}}%
\pgfpathlineto{\pgfqpoint{2.221780in}{1.627578in}}%
\pgfpathlineto{\pgfqpoint{2.223287in}{1.630168in}}%
\pgfpathlineto{\pgfqpoint{2.225096in}{1.631692in}}%
\pgfpathlineto{\pgfqpoint{2.226303in}{1.633521in}}%
\pgfpathlineto{\pgfqpoint{2.227812in}{1.635045in}}%
\pgfpathlineto{\pgfqpoint{2.229335in}{1.636874in}}%
\pgfpathlineto{\pgfqpoint{2.231041in}{1.638398in}}%
\pgfpathlineto{\pgfqpoint{2.232584in}{1.640837in}}%
\pgfpathlineto{\pgfqpoint{2.233788in}{1.642361in}}%
\pgfpathlineto{\pgfqpoint{2.235247in}{1.644494in}}%
\pgfpathlineto{\pgfqpoint{2.236679in}{1.646018in}}%
\pgfpathlineto{\pgfqpoint{2.238162in}{1.649219in}}%
\pgfpathlineto{\pgfqpoint{2.239862in}{1.650743in}}%
\pgfpathlineto{\pgfqpoint{2.241267in}{1.653181in}}%
\pgfpathlineto{\pgfqpoint{2.242737in}{1.654705in}}%
\pgfpathlineto{\pgfqpoint{2.244055in}{1.656229in}}%
\pgfpathlineto{\pgfqpoint{2.246215in}{1.657753in}}%
\pgfpathlineto{\pgfqpoint{2.247729in}{1.660649in}}%
\pgfpathlineto{\pgfqpoint{2.249284in}{1.662173in}}%
\pgfpathlineto{\pgfqpoint{2.250615in}{1.663849in}}%
\pgfpathlineto{\pgfqpoint{2.251511in}{1.665373in}}%
\pgfpathlineto{\pgfqpoint{2.252938in}{1.667354in}}%
\pgfpathlineto{\pgfqpoint{2.253821in}{1.668879in}}%
\pgfpathlineto{\pgfqpoint{2.255312in}{1.671165in}}%
\pgfpathlineto{\pgfqpoint{2.256329in}{1.672689in}}%
\pgfpathlineto{\pgfqpoint{2.257772in}{1.674975in}}%
\pgfpathlineto{\pgfqpoint{2.258800in}{1.676499in}}%
\pgfpathlineto{\pgfqpoint{2.260237in}{1.678785in}}%
\pgfpathlineto{\pgfqpoint{2.261242in}{1.680309in}}%
\pgfpathlineto{\pgfqpoint{2.262690in}{1.682900in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{1.684424in}}%
\pgfpathlineto{\pgfqpoint{2.265246in}{1.685948in}}%
\pgfpathlineto{\pgfqpoint{2.266567in}{1.687472in}}%
\pgfpathlineto{\pgfqpoint{2.267951in}{1.689300in}}%
\pgfpathlineto{\pgfqpoint{2.269971in}{1.690824in}}%
\pgfpathlineto{\pgfqpoint{2.271186in}{1.693110in}}%
\pgfpathlineto{\pgfqpoint{2.272803in}{1.694634in}}%
\pgfpathlineto{\pgfqpoint{2.274282in}{1.696311in}}%
\pgfpathlineto{\pgfqpoint{2.276096in}{1.697835in}}%
\pgfpathlineto{\pgfqpoint{2.277258in}{1.699969in}}%
\pgfpathlineto{\pgfqpoint{2.278465in}{1.701493in}}%
\pgfpathlineto{\pgfqpoint{2.279962in}{1.704236in}}%
\pgfpathlineto{\pgfqpoint{2.281897in}{1.705760in}}%
\pgfpathlineto{\pgfqpoint{2.283221in}{1.706979in}}%
\pgfpathlineto{\pgfqpoint{2.284294in}{1.708503in}}%
\pgfpathlineto{\pgfqpoint{2.285501in}{1.710484in}}%
\pgfpathlineto{\pgfqpoint{2.288026in}{1.712008in}}%
\pgfpathlineto{\pgfqpoint{2.289492in}{1.713685in}}%
\pgfpathlineto{\pgfqpoint{2.291130in}{1.715209in}}%
\pgfpathlineto{\pgfqpoint{2.292469in}{1.717342in}}%
\pgfpathlineto{\pgfqpoint{2.294265in}{1.718866in}}%
\pgfpathlineto{\pgfqpoint{2.295356in}{1.720086in}}%
\pgfpathlineto{\pgfqpoint{2.297739in}{1.721610in}}%
\pgfpathlineto{\pgfqpoint{2.299224in}{1.723438in}}%
\pgfpathlineto{\pgfqpoint{2.300434in}{1.724962in}}%
\pgfpathlineto{\pgfqpoint{2.301963in}{1.726791in}}%
\pgfpathlineto{\pgfqpoint{2.303626in}{1.728315in}}%
\pgfpathlineto{\pgfqpoint{2.305125in}{1.730144in}}%
\pgfpathlineto{\pgfqpoint{2.307047in}{1.731668in}}%
\pgfpathlineto{\pgfqpoint{2.308445in}{1.733345in}}%
\pgfpathlineto{\pgfqpoint{2.309664in}{1.734869in}}%
\pgfpathlineto{\pgfqpoint{2.311198in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.313101in}{1.738069in}}%
\pgfpathlineto{\pgfqpoint{2.314582in}{1.739898in}}%
\pgfpathlineto{\pgfqpoint{2.316267in}{1.741422in}}%
\pgfpathlineto{\pgfqpoint{2.317797in}{1.743251in}}%
\pgfpathlineto{\pgfqpoint{2.319574in}{1.744775in}}%
\pgfpathlineto{\pgfqpoint{2.320892in}{1.747061in}}%
\pgfpathlineto{\pgfqpoint{2.322133in}{1.748585in}}%
\pgfpathlineto{\pgfqpoint{2.323660in}{1.751023in}}%
\pgfpathlineto{\pgfqpoint{2.326612in}{1.752547in}}%
\pgfpathlineto{\pgfqpoint{2.328063in}{1.753919in}}%
\pgfpathlineto{\pgfqpoint{2.330210in}{1.755443in}}%
\pgfpathlineto{\pgfqpoint{2.331578in}{1.756967in}}%
\pgfpathlineto{\pgfqpoint{2.333149in}{1.758491in}}%
\pgfpathlineto{\pgfqpoint{2.334647in}{1.760777in}}%
\pgfpathlineto{\pgfqpoint{2.335634in}{1.762301in}}%
\pgfpathlineto{\pgfqpoint{2.337115in}{1.763520in}}%
\pgfpathlineto{\pgfqpoint{2.339587in}{1.765044in}}%
\pgfpathlineto{\pgfqpoint{2.341114in}{1.767025in}}%
\pgfpathlineto{\pgfqpoint{2.342499in}{1.768549in}}%
\pgfpathlineto{\pgfqpoint{2.343505in}{1.770226in}}%
\pgfpathlineto{\pgfqpoint{2.345003in}{1.771750in}}%
\pgfpathlineto{\pgfqpoint{2.346477in}{1.773579in}}%
\pgfpathlineto{\pgfqpoint{2.348364in}{1.775103in}}%
\pgfpathlineto{\pgfqpoint{2.349700in}{1.776627in}}%
\pgfpathlineto{\pgfqpoint{2.351196in}{1.778151in}}%
\pgfpathlineto{\pgfqpoint{2.352678in}{1.779522in}}%
\pgfpathlineto{\pgfqpoint{2.354560in}{1.781046in}}%
\pgfpathlineto{\pgfqpoint{2.356086in}{1.782570in}}%
\pgfpathlineto{\pgfqpoint{2.358100in}{1.784094in}}%
\pgfpathlineto{\pgfqpoint{2.359595in}{1.785314in}}%
\pgfpathlineto{\pgfqpoint{2.361711in}{1.786838in}}%
\pgfpathlineto{\pgfqpoint{2.362907in}{1.788209in}}%
\pgfpathlineto{\pgfqpoint{2.365064in}{1.789733in}}%
\pgfpathlineto{\pgfqpoint{2.366171in}{1.791562in}}%
\pgfpathlineto{\pgfqpoint{2.367884in}{1.793086in}}%
\pgfpathlineto{\pgfqpoint{2.369402in}{1.794458in}}%
\pgfpathlineto{\pgfqpoint{2.370894in}{1.795982in}}%
\pgfpathlineto{\pgfqpoint{2.371912in}{1.797658in}}%
\pgfpathlineto{\pgfqpoint{2.374236in}{1.799182in}}%
\pgfpathlineto{\pgfqpoint{2.375620in}{1.800859in}}%
\pgfpathlineto{\pgfqpoint{2.377792in}{1.802383in}}%
\pgfpathlineto{\pgfqpoint{2.379161in}{1.804059in}}%
\pgfpathlineto{\pgfqpoint{2.381283in}{1.805583in}}%
\pgfpathlineto{\pgfqpoint{2.382604in}{1.807260in}}%
\pgfpathlineto{\pgfqpoint{2.385266in}{1.808784in}}%
\pgfpathlineto{\pgfqpoint{2.386762in}{1.809850in}}%
\pgfpathlineto{\pgfqpoint{2.388307in}{1.811374in}}%
\pgfpathlineto{\pgfqpoint{2.389657in}{1.812594in}}%
\pgfpathlineto{\pgfqpoint{2.391622in}{1.814118in}}%
\pgfpathlineto{\pgfqpoint{2.392916in}{1.815794in}}%
\pgfpathlineto{\pgfqpoint{2.396005in}{1.817318in}}%
\pgfpathlineto{\pgfqpoint{2.397481in}{1.819452in}}%
\pgfpathlineto{\pgfqpoint{2.398687in}{1.820976in}}%
\pgfpathlineto{\pgfqpoint{2.400104in}{1.822652in}}%
\pgfpathlineto{\pgfqpoint{2.404263in}{1.824176in}}%
\pgfpathlineto{\pgfqpoint{2.405463in}{1.825243in}}%
\pgfpathlineto{\pgfqpoint{2.407230in}{1.826767in}}%
\pgfpathlineto{\pgfqpoint{2.408658in}{1.828444in}}%
\pgfpathlineto{\pgfqpoint{2.410553in}{1.829968in}}%
\pgfpathlineto{\pgfqpoint{2.411797in}{1.831187in}}%
\pgfpathlineto{\pgfqpoint{2.414476in}{1.832711in}}%
\pgfpathlineto{\pgfqpoint{2.415958in}{1.834692in}}%
\pgfpathlineto{\pgfqpoint{2.417729in}{1.836216in}}%
\pgfpathlineto{\pgfqpoint{2.419254in}{1.837130in}}%
\pgfpathlineto{\pgfqpoint{2.421065in}{1.838654in}}%
\pgfpathlineto{\pgfqpoint{2.422600in}{1.840483in}}%
\pgfpathlineto{\pgfqpoint{2.424882in}{1.842007in}}%
\pgfpathlineto{\pgfqpoint{2.426179in}{1.843531in}}%
\pgfpathlineto{\pgfqpoint{2.428229in}{1.845055in}}%
\pgfpathlineto{\pgfqpoint{2.429626in}{1.847037in}}%
\pgfpathlineto{\pgfqpoint{2.432056in}{1.848561in}}%
\pgfpathlineto{\pgfqpoint{2.433483in}{1.849170in}}%
\pgfpathlineto{\pgfqpoint{2.437612in}{1.850694in}}%
\pgfpathlineto{\pgfqpoint{2.438376in}{1.851761in}}%
\pgfpathlineto{\pgfqpoint{2.440645in}{1.853285in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{1.854504in}}%
\pgfpathlineto{\pgfqpoint{2.444039in}{1.856028in}}%
\pgfpathlineto{\pgfqpoint{2.445240in}{1.856943in}}%
\pgfpathlineto{\pgfqpoint{2.448604in}{1.858467in}}%
\pgfpathlineto{\pgfqpoint{2.450078in}{1.859686in}}%
\pgfpathlineto{\pgfqpoint{2.451867in}{1.861210in}}%
\pgfpathlineto{\pgfqpoint{2.453391in}{1.863039in}}%
\pgfpathlineto{\pgfqpoint{2.455792in}{1.864563in}}%
\pgfpathlineto{\pgfqpoint{2.457168in}{1.866239in}}%
\pgfpathlineto{\pgfqpoint{2.459732in}{1.867763in}}%
\pgfpathlineto{\pgfqpoint{2.459732in}{1.867916in}}%
\pgfpathlineto{\pgfqpoint{2.463887in}{1.869440in}}%
\pgfpathlineto{\pgfqpoint{2.465382in}{1.870202in}}%
\pgfpathlineto{\pgfqpoint{2.466992in}{1.871726in}}%
\pgfpathlineto{\pgfqpoint{2.468452in}{1.872793in}}%
\pgfpathlineto{\pgfqpoint{2.470904in}{1.874317in}}%
\pgfpathlineto{\pgfqpoint{2.472298in}{1.875536in}}%
\pgfpathlineto{\pgfqpoint{2.477088in}{1.877060in}}%
\pgfpathlineto{\pgfqpoint{2.478316in}{1.878279in}}%
\pgfpathlineto{\pgfqpoint{2.480623in}{1.879803in}}%
\pgfpathlineto{\pgfqpoint{2.482060in}{1.880565in}}%
\pgfpathlineto{\pgfqpoint{2.485137in}{1.882089in}}%
\pgfpathlineto{\pgfqpoint{2.486333in}{1.882699in}}%
\pgfpathlineto{\pgfqpoint{2.489745in}{1.884223in}}%
\pgfpathlineto{\pgfqpoint{2.490782in}{1.884832in}}%
\pgfpathlineto{\pgfqpoint{2.492226in}{1.886356in}}%
\pgfpathlineto{\pgfqpoint{2.492766in}{1.886814in}}%
\pgfpathlineto{\pgfqpoint{2.498086in}{1.888338in}}%
\pgfpathlineto{\pgfqpoint{2.499578in}{1.889709in}}%
\pgfpathlineto{\pgfqpoint{2.503448in}{1.891233in}}%
\pgfpathlineto{\pgfqpoint{2.504970in}{1.891843in}}%
\pgfpathlineto{\pgfqpoint{2.508934in}{1.893367in}}%
\pgfpathlineto{\pgfqpoint{2.509623in}{1.894281in}}%
\pgfpathlineto{\pgfqpoint{2.514529in}{1.895805in}}%
\pgfpathlineto{\pgfqpoint{2.514874in}{1.896415in}}%
\pgfpathlineto{\pgfqpoint{2.520919in}{1.897939in}}%
\pgfpathlineto{\pgfqpoint{2.522452in}{1.899006in}}%
\pgfpathlineto{\pgfqpoint{2.526608in}{1.900530in}}%
\pgfpathlineto{\pgfqpoint{2.527791in}{1.901444in}}%
\pgfpathlineto{\pgfqpoint{2.531390in}{1.902968in}}%
\pgfpathlineto{\pgfqpoint{2.532160in}{1.903730in}}%
\pgfpathlineto{\pgfqpoint{2.535570in}{1.905254in}}%
\pgfpathlineto{\pgfqpoint{2.536941in}{1.906016in}}%
\pgfpathlineto{\pgfqpoint{2.539723in}{1.907540in}}%
\pgfpathlineto{\pgfqpoint{2.541235in}{1.908455in}}%
\pgfpathlineto{\pgfqpoint{2.544332in}{1.909979in}}%
\pgfpathlineto{\pgfqpoint{2.545072in}{1.910741in}}%
\pgfpathlineto{\pgfqpoint{2.549788in}{1.912265in}}%
\pgfpathlineto{\pgfqpoint{2.551181in}{1.913179in}}%
\pgfpathlineto{\pgfqpoint{2.557059in}{1.914703in}}%
\pgfpathlineto{\pgfqpoint{2.558183in}{1.915160in}}%
\pgfpathlineto{\pgfqpoint{2.562281in}{1.916684in}}%
\pgfpathlineto{\pgfqpoint{2.563687in}{1.916989in}}%
\pgfpathlineto{\pgfqpoint{2.570822in}{1.918513in}}%
\pgfpathlineto{\pgfqpoint{2.570993in}{1.918818in}}%
\pgfpathlineto{\pgfqpoint{2.579973in}{1.920342in}}%
\pgfpathlineto{\pgfqpoint{2.581485in}{1.921256in}}%
\pgfpathlineto{\pgfqpoint{2.590176in}{1.922780in}}%
\pgfpathlineto{\pgfqpoint{2.591098in}{1.923085in}}%
\pgfpathlineto{\pgfqpoint{2.596723in}{1.924609in}}%
\pgfpathlineto{\pgfqpoint{2.598056in}{1.925066in}}%
\pgfpathlineto{\pgfqpoint{2.606586in}{1.926590in}}%
\pgfpathlineto{\pgfqpoint{2.606586in}{1.926743in}}%
\pgfpathlineto{\pgfqpoint{2.613492in}{1.928267in}}%
\pgfpathlineto{\pgfqpoint{2.613546in}{1.928572in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.930096in}}%
\pgfpathlineto{\pgfqpoint{2.622681in}{1.930858in}}%
\pgfpathlineto{\pgfqpoint{2.633169in}{1.932382in}}%
\pgfpathlineto{\pgfqpoint{2.633700in}{1.932839in}}%
\pgfpathlineto{\pgfqpoint{2.650264in}{1.934363in}}%
\pgfpathlineto{\pgfqpoint{2.651485in}{1.934820in}}%
\pgfpathlineto{\pgfqpoint{2.663087in}{1.936344in}}%
\pgfpathlineto{\pgfqpoint{2.663087in}{1.936497in}}%
\pgfpathlineto{\pgfqpoint{2.679574in}{1.938021in}}%
\pgfpathlineto{\pgfqpoint{2.679574in}{1.938173in}}%
\pgfpathlineto{\pgfqpoint{2.696252in}{1.939697in}}%
\pgfpathlineto{\pgfqpoint{2.696961in}{1.940002in}}%
\pgfpathlineto{\pgfqpoint{2.733829in}{1.941526in}}%
\pgfpathlineto{\pgfqpoint{2.735131in}{1.941831in}}%
\pgfpathlineto{\pgfqpoint{2.765781in}{1.943355in}}%
\pgfpathlineto{\pgfqpoint{2.765781in}{1.943507in}}%
\pgfpathlineto{\pgfqpoint{2.830520in}{1.944879in}}%
\pgfpathlineto{\pgfqpoint{2.830520in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473228in}{0.436402in}}%
\pgfpathlineto{\pgfqpoint{0.617632in}{0.437926in}}%
\pgfpathlineto{\pgfqpoint{0.617632in}{0.438078in}}%
\pgfpathlineto{\pgfqpoint{0.710370in}{0.439601in}}%
\pgfpathlineto{\pgfqpoint{0.710370in}{0.439754in}}%
\pgfpathlineto{\pgfqpoint{0.758818in}{0.441277in}}%
\pgfpathlineto{\pgfqpoint{0.759072in}{0.441582in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.443258in}}%
\pgfpathlineto{\pgfqpoint{0.824219in}{0.444781in}}%
\pgfpathlineto{\pgfqpoint{0.824219in}{0.444933in}}%
\pgfpathlineto{\pgfqpoint{0.849844in}{0.446457in}}%
\pgfpathlineto{\pgfqpoint{0.849844in}{0.446609in}}%
\pgfpathlineto{\pgfqpoint{0.867289in}{0.448132in}}%
\pgfpathlineto{\pgfqpoint{0.867289in}{0.448285in}}%
\pgfpathlineto{\pgfqpoint{0.887795in}{0.449808in}}%
\pgfpathlineto{\pgfqpoint{0.889187in}{0.450113in}}%
\pgfpathlineto{\pgfqpoint{0.910521in}{0.451636in}}%
\pgfpathlineto{\pgfqpoint{0.911343in}{0.451941in}}%
\pgfpathlineto{\pgfqpoint{0.929276in}{0.453464in}}%
\pgfpathlineto{\pgfqpoint{0.930732in}{0.453769in}}%
\pgfpathlineto{\pgfqpoint{0.947119in}{0.455292in}}%
\pgfpathlineto{\pgfqpoint{0.947119in}{0.455445in}}%
\pgfpathlineto{\pgfqpoint{0.966996in}{0.456968in}}%
\pgfpathlineto{\pgfqpoint{0.966996in}{0.457120in}}%
\pgfpathlineto{\pgfqpoint{0.976261in}{0.458644in}}%
\pgfpathlineto{\pgfqpoint{0.977572in}{0.459101in}}%
\pgfpathlineto{\pgfqpoint{0.987047in}{0.460624in}}%
\pgfpathlineto{\pgfqpoint{0.988257in}{0.460929in}}%
\pgfpathlineto{\pgfqpoint{0.999632in}{0.462452in}}%
\pgfpathlineto{\pgfqpoint{1.000635in}{0.462757in}}%
\pgfpathlineto{\pgfqpoint{1.007055in}{0.464281in}}%
\pgfpathlineto{\pgfqpoint{1.007838in}{0.464585in}}%
\pgfpathlineto{\pgfqpoint{1.018356in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{1.019866in}{0.466718in}}%
\pgfpathlineto{\pgfqpoint{1.032085in}{0.468241in}}%
\pgfpathlineto{\pgfqpoint{1.032870in}{0.468546in}}%
\pgfpathlineto{\pgfqpoint{1.040779in}{0.470069in}}%
\pgfpathlineto{\pgfqpoint{1.041837in}{0.470679in}}%
\pgfpathlineto{\pgfqpoint{1.052474in}{0.472202in}}%
\pgfpathlineto{\pgfqpoint{1.052484in}{0.472507in}}%
\pgfpathlineto{\pgfqpoint{1.059703in}{0.474030in}}%
\pgfpathlineto{\pgfqpoint{1.060887in}{0.474487in}}%
\pgfpathlineto{\pgfqpoint{1.068953in}{0.476011in}}%
\pgfpathlineto{\pgfqpoint{1.070380in}{0.476315in}}%
\pgfpathlineto{\pgfqpoint{1.075927in}{0.477839in}}%
\pgfpathlineto{\pgfqpoint{1.075927in}{0.477991in}}%
\pgfpathlineto{\pgfqpoint{1.081830in}{0.479515in}}%
\pgfpathlineto{\pgfqpoint{1.083293in}{0.480276in}}%
\pgfpathlineto{\pgfqpoint{1.087063in}{0.481800in}}%
\pgfpathlineto{\pgfqpoint{1.087924in}{0.482409in}}%
\pgfpathlineto{\pgfqpoint{1.093494in}{0.483932in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{0.484389in}}%
\pgfpathlineto{\pgfqpoint{1.100668in}{0.485913in}}%
\pgfpathlineto{\pgfqpoint{1.102155in}{0.487132in}}%
\pgfpathlineto{\pgfqpoint{1.107545in}{0.488655in}}%
\pgfpathlineto{\pgfqpoint{1.107989in}{0.488960in}}%
\pgfpathlineto{\pgfqpoint{1.112072in}{0.490483in}}%
\pgfpathlineto{\pgfqpoint{1.113587in}{0.491092in}}%
\pgfpathlineto{\pgfqpoint{1.120606in}{0.492616in}}%
\pgfpathlineto{\pgfqpoint{1.121755in}{0.493225in}}%
\pgfpathlineto{\pgfqpoint{1.126322in}{0.494749in}}%
\pgfpathlineto{\pgfqpoint{1.127640in}{0.495663in}}%
\pgfpathlineto{\pgfqpoint{1.131426in}{0.497186in}}%
\pgfpathlineto{\pgfqpoint{1.132955in}{0.497795in}}%
\pgfpathlineto{\pgfqpoint{1.136207in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{1.137330in}{0.499776in}}%
\pgfpathlineto{\pgfqpoint{1.139962in}{0.501299in}}%
\pgfpathlineto{\pgfqpoint{1.141234in}{0.502518in}}%
\pgfpathlineto{\pgfqpoint{1.143988in}{0.504041in}}%
\pgfpathlineto{\pgfqpoint{1.144816in}{0.504498in}}%
\pgfpathlineto{\pgfqpoint{1.147993in}{0.506022in}}%
\pgfpathlineto{\pgfqpoint{1.149237in}{0.506631in}}%
\pgfpathlineto{\pgfqpoint{1.153756in}{0.508155in}}%
\pgfpathlineto{\pgfqpoint{1.154911in}{0.508764in}}%
\pgfpathlineto{\pgfqpoint{1.158039in}{0.510287in}}%
\pgfpathlineto{\pgfqpoint{1.158310in}{0.510592in}}%
\pgfpathlineto{\pgfqpoint{1.163400in}{0.512115in}}%
\pgfpathlineto{\pgfqpoint{1.164760in}{0.512877in}}%
\pgfpathlineto{\pgfqpoint{1.167576in}{0.514401in}}%
\pgfpathlineto{\pgfqpoint{1.169001in}{0.515467in}}%
\pgfpathlineto{\pgfqpoint{1.171707in}{0.516990in}}%
\pgfpathlineto{\pgfqpoint{1.173228in}{0.517904in}}%
\pgfpathlineto{\pgfqpoint{1.176451in}{0.519428in}}%
\pgfpathlineto{\pgfqpoint{1.177403in}{0.520951in}}%
\pgfpathlineto{\pgfqpoint{1.180319in}{0.522475in}}%
\pgfpathlineto{\pgfqpoint{1.181036in}{0.523236in}}%
\pgfpathlineto{\pgfqpoint{1.185270in}{0.524760in}}%
\pgfpathlineto{\pgfqpoint{1.186741in}{0.525978in}}%
\pgfpathlineto{\pgfqpoint{1.191168in}{0.527502in}}%
\pgfpathlineto{\pgfqpoint{1.192557in}{0.528264in}}%
\pgfpathlineto{\pgfqpoint{1.195064in}{0.529787in}}%
\pgfpathlineto{\pgfqpoint{1.196540in}{0.531310in}}%
\pgfpathlineto{\pgfqpoint{1.197676in}{0.532834in}}%
\pgfpathlineto{\pgfqpoint{1.198977in}{0.533748in}}%
\pgfpathlineto{\pgfqpoint{1.201812in}{0.535271in}}%
\pgfpathlineto{\pgfqpoint{1.203068in}{0.536338in}}%
\pgfpathlineto{\pgfqpoint{1.205778in}{0.537861in}}%
\pgfpathlineto{\pgfqpoint{1.206610in}{0.538318in}}%
\pgfpathlineto{\pgfqpoint{1.211480in}{0.539841in}}%
\pgfpathlineto{\pgfqpoint{1.212897in}{0.540755in}}%
\pgfpathlineto{\pgfqpoint{1.215016in}{0.542279in}}%
\pgfpathlineto{\pgfqpoint{1.216462in}{0.543650in}}%
\pgfpathlineto{\pgfqpoint{1.219563in}{0.545173in}}%
\pgfpathlineto{\pgfqpoint{1.221069in}{0.546849in}}%
\pgfpathlineto{\pgfqpoint{1.223692in}{0.548373in}}%
\pgfpathlineto{\pgfqpoint{1.224949in}{0.548982in}}%
\pgfpathlineto{\pgfqpoint{1.227969in}{0.550505in}}%
\pgfpathlineto{\pgfqpoint{1.229503in}{0.551419in}}%
\pgfpathlineto{\pgfqpoint{1.232041in}{0.552943in}}%
\pgfpathlineto{\pgfqpoint{1.233480in}{0.553857in}}%
\pgfpathlineto{\pgfqpoint{1.235521in}{0.555380in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{0.557361in}}%
\pgfpathlineto{\pgfqpoint{1.240407in}{0.558884in}}%
\pgfpathlineto{\pgfqpoint{1.241806in}{0.559798in}}%
\pgfpathlineto{\pgfqpoint{1.243812in}{0.561321in}}%
\pgfpathlineto{\pgfqpoint{1.244713in}{0.562236in}}%
\pgfpathlineto{\pgfqpoint{1.247886in}{0.563759in}}%
\pgfpathlineto{\pgfqpoint{1.249056in}{0.565282in}}%
\pgfpathlineto{\pgfqpoint{1.253454in}{0.566806in}}%
\pgfpathlineto{\pgfqpoint{1.254930in}{0.568024in}}%
\pgfpathlineto{\pgfqpoint{1.257795in}{0.569548in}}%
\pgfpathlineto{\pgfqpoint{1.259040in}{0.571071in}}%
\pgfpathlineto{\pgfqpoint{1.261478in}{0.572595in}}%
\pgfpathlineto{\pgfqpoint{1.262961in}{0.573509in}}%
\pgfpathlineto{\pgfqpoint{1.265424in}{0.575032in}}%
\pgfpathlineto{\pgfqpoint{1.266722in}{0.576099in}}%
\pgfpathlineto{\pgfqpoint{1.270158in}{0.577622in}}%
\pgfpathlineto{\pgfqpoint{1.271199in}{0.578688in}}%
\pgfpathlineto{\pgfqpoint{1.274289in}{0.580212in}}%
\pgfpathlineto{\pgfqpoint{1.275728in}{0.580973in}}%
\pgfpathlineto{\pgfqpoint{1.277388in}{0.582497in}}%
\pgfpathlineto{\pgfqpoint{1.278922in}{0.584477in}}%
\pgfpathlineto{\pgfqpoint{1.280563in}{0.586001in}}%
\pgfpathlineto{\pgfqpoint{1.281679in}{0.587219in}}%
\pgfpathlineto{\pgfqpoint{1.285265in}{0.588743in}}%
\pgfpathlineto{\pgfqpoint{1.286252in}{0.589657in}}%
\pgfpathlineto{\pgfqpoint{1.288915in}{0.591180in}}%
\pgfpathlineto{\pgfqpoint{1.289733in}{0.592399in}}%
\pgfpathlineto{\pgfqpoint{1.292603in}{0.593922in}}%
\pgfpathlineto{\pgfqpoint{1.294008in}{0.595446in}}%
\pgfpathlineto{\pgfqpoint{1.296819in}{0.596969in}}%
\pgfpathlineto{\pgfqpoint{1.298090in}{0.597731in}}%
\pgfpathlineto{\pgfqpoint{1.300417in}{0.599254in}}%
\pgfpathlineto{\pgfqpoint{1.301311in}{0.599864in}}%
\pgfpathlineto{\pgfqpoint{1.303622in}{0.601387in}}%
\pgfpathlineto{\pgfqpoint{1.304631in}{0.602606in}}%
\pgfpathlineto{\pgfqpoint{1.307003in}{0.604129in}}%
\pgfpathlineto{\pgfqpoint{1.308416in}{0.605805in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{0.607328in}}%
\pgfpathlineto{\pgfqpoint{1.312506in}{0.608852in}}%
\pgfpathlineto{\pgfqpoint{1.316540in}{0.610375in}}%
\pgfpathlineto{\pgfqpoint{1.317984in}{0.611594in}}%
\pgfpathlineto{\pgfqpoint{1.319328in}{0.613117in}}%
\pgfpathlineto{\pgfqpoint{1.320673in}{0.614336in}}%
\pgfpathlineto{\pgfqpoint{1.323462in}{0.615859in}}%
\pgfpathlineto{\pgfqpoint{1.324997in}{0.617687in}}%
\pgfpathlineto{\pgfqpoint{1.326451in}{0.619211in}}%
\pgfpathlineto{\pgfqpoint{1.327937in}{0.620430in}}%
\pgfpathlineto{\pgfqpoint{1.330036in}{0.621953in}}%
\pgfpathlineto{\pgfqpoint{1.331335in}{0.623476in}}%
\pgfpathlineto{\pgfqpoint{1.334842in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.336352in}{0.626066in}}%
\pgfpathlineto{\pgfqpoint{1.339478in}{0.627590in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{0.628808in}}%
\pgfpathlineto{\pgfqpoint{1.343114in}{0.630332in}}%
\pgfpathlineto{\pgfqpoint{1.344552in}{0.631398in}}%
\pgfpathlineto{\pgfqpoint{1.346247in}{0.632922in}}%
\pgfpathlineto{\pgfqpoint{1.347322in}{0.634140in}}%
\pgfpathlineto{\pgfqpoint{1.350297in}{0.635664in}}%
\pgfpathlineto{\pgfqpoint{1.351761in}{0.636121in}}%
\pgfpathlineto{\pgfqpoint{1.355577in}{0.637644in}}%
\pgfpathlineto{\pgfqpoint{1.356872in}{0.639015in}}%
\pgfpathlineto{\pgfqpoint{1.358441in}{0.640539in}}%
\pgfpathlineto{\pgfqpoint{1.359730in}{0.641757in}}%
\pgfpathlineto{\pgfqpoint{1.363061in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{1.364307in}{0.643890in}}%
\pgfpathlineto{\pgfqpoint{1.366842in}{0.645413in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{0.646937in}}%
\pgfpathlineto{\pgfqpoint{1.371532in}{0.648460in}}%
\pgfpathlineto{\pgfqpoint{1.372727in}{0.649374in}}%
\pgfpathlineto{\pgfqpoint{1.375126in}{0.650898in}}%
\pgfpathlineto{\pgfqpoint{1.375836in}{0.651355in}}%
\pgfpathlineto{\pgfqpoint{1.379531in}{0.652878in}}%
\pgfpathlineto{\pgfqpoint{1.380970in}{0.654859in}}%
\pgfpathlineto{\pgfqpoint{1.383887in}{0.656382in}}%
\pgfpathlineto{\pgfqpoint{1.385299in}{0.657448in}}%
\pgfpathlineto{\pgfqpoint{1.388626in}{0.658972in}}%
\pgfpathlineto{\pgfqpoint{1.389567in}{0.659733in}}%
\pgfpathlineto{\pgfqpoint{1.392425in}{0.661257in}}%
\pgfpathlineto{\pgfqpoint{1.393787in}{0.662171in}}%
\pgfpathlineto{\pgfqpoint{1.396863in}{0.663694in}}%
\pgfpathlineto{\pgfqpoint{1.397913in}{0.664608in}}%
\pgfpathlineto{\pgfqpoint{1.400838in}{0.666132in}}%
\pgfpathlineto{\pgfqpoint{1.401663in}{0.666894in}}%
\pgfpathlineto{\pgfqpoint{1.405208in}{0.668417in}}%
\pgfpathlineto{\pgfqpoint{1.406389in}{0.669788in}}%
\pgfpathlineto{\pgfqpoint{1.410021in}{0.671311in}}%
\pgfpathlineto{\pgfqpoint{1.411311in}{0.671768in}}%
\pgfpathlineto{\pgfqpoint{1.415100in}{0.673292in}}%
\pgfpathlineto{\pgfqpoint{1.416381in}{0.674511in}}%
\pgfpathlineto{\pgfqpoint{1.418636in}{0.676034in}}%
\pgfpathlineto{\pgfqpoint{1.420165in}{0.677862in}}%
\pgfpathlineto{\pgfqpoint{1.422297in}{0.679385in}}%
\pgfpathlineto{\pgfqpoint{1.423636in}{0.680452in}}%
\pgfpathlineto{\pgfqpoint{1.424877in}{0.681975in}}%
\pgfpathlineto{\pgfqpoint{1.426114in}{0.682889in}}%
\pgfpathlineto{\pgfqpoint{1.430343in}{0.684413in}}%
\pgfpathlineto{\pgfqpoint{1.431884in}{0.685022in}}%
\pgfpathlineto{\pgfqpoint{1.434898in}{0.686545in}}%
\pgfpathlineto{\pgfqpoint{1.436252in}{0.687459in}}%
\pgfpathlineto{\pgfqpoint{1.438599in}{0.688983in}}%
\pgfpathlineto{\pgfqpoint{1.440118in}{0.690963in}}%
\pgfpathlineto{\pgfqpoint{1.441892in}{0.692487in}}%
\pgfpathlineto{\pgfqpoint{1.443428in}{0.694315in}}%
\pgfpathlineto{\pgfqpoint{1.448456in}{0.695838in}}%
\pgfpathlineto{\pgfqpoint{1.449596in}{0.696905in}}%
\pgfpathlineto{\pgfqpoint{1.452078in}{0.698428in}}%
\pgfpathlineto{\pgfqpoint{1.453420in}{0.699799in}}%
\pgfpathlineto{\pgfqpoint{1.455397in}{0.701322in}}%
\pgfpathlineto{\pgfqpoint{1.456935in}{0.702846in}}%
\pgfpathlineto{\pgfqpoint{1.461330in}{0.704369in}}%
\pgfpathlineto{\pgfqpoint{1.462730in}{0.705283in}}%
\pgfpathlineto{\pgfqpoint{1.465287in}{0.706807in}}%
\pgfpathlineto{\pgfqpoint{1.466313in}{0.707568in}}%
\pgfpathlineto{\pgfqpoint{1.468752in}{0.709092in}}%
\pgfpathlineto{\pgfqpoint{1.470163in}{0.710463in}}%
\pgfpathlineto{\pgfqpoint{1.474115in}{0.711986in}}%
\pgfpathlineto{\pgfqpoint{1.475527in}{0.714271in}}%
\pgfpathlineto{\pgfqpoint{1.477968in}{0.715795in}}%
\pgfpathlineto{\pgfqpoint{1.479186in}{0.716557in}}%
\pgfpathlineto{\pgfqpoint{1.482024in}{0.718080in}}%
\pgfpathlineto{\pgfqpoint{1.483097in}{0.718994in}}%
\pgfpathlineto{\pgfqpoint{1.486476in}{0.720517in}}%
\pgfpathlineto{\pgfqpoint{1.487262in}{0.721736in}}%
\pgfpathlineto{\pgfqpoint{1.490645in}{0.723260in}}%
\pgfpathlineto{\pgfqpoint{1.492112in}{0.724783in}}%
\pgfpathlineto{\pgfqpoint{1.494985in}{0.726306in}}%
\pgfpathlineto{\pgfqpoint{1.495905in}{0.727068in}}%
\pgfpathlineto{\pgfqpoint{1.498965in}{0.728591in}}%
\pgfpathlineto{\pgfqpoint{1.500459in}{0.730572in}}%
\pgfpathlineto{\pgfqpoint{1.502619in}{0.732095in}}%
\pgfpathlineto{\pgfqpoint{1.504110in}{0.733162in}}%
\pgfpathlineto{\pgfqpoint{1.505951in}{0.734685in}}%
\pgfpathlineto{\pgfqpoint{1.507167in}{0.736056in}}%
\pgfpathlineto{\pgfqpoint{1.509803in}{0.737580in}}%
\pgfpathlineto{\pgfqpoint{1.509890in}{0.737884in}}%
\pgfpathlineto{\pgfqpoint{1.513666in}{0.739408in}}%
\pgfpathlineto{\pgfqpoint{1.514403in}{0.740474in}}%
\pgfpathlineto{\pgfqpoint{1.517734in}{0.741997in}}%
\pgfpathlineto{\pgfqpoint{1.519245in}{0.743978in}}%
\pgfpathlineto{\pgfqpoint{1.520757in}{0.745501in}}%
\pgfpathlineto{\pgfqpoint{1.522122in}{0.746415in}}%
\pgfpathlineto{\pgfqpoint{1.525104in}{0.747939in}}%
\pgfpathlineto{\pgfqpoint{1.526093in}{0.748548in}}%
\pgfpathlineto{\pgfqpoint{1.528828in}{0.750071in}}%
\pgfpathlineto{\pgfqpoint{1.530299in}{0.751747in}}%
\pgfpathlineto{\pgfqpoint{1.532097in}{0.753271in}}%
\pgfpathlineto{\pgfqpoint{1.533498in}{0.754032in}}%
\pgfpathlineto{\pgfqpoint{1.536623in}{0.755556in}}%
\pgfpathlineto{\pgfqpoint{1.538107in}{0.756470in}}%
\pgfpathlineto{\pgfqpoint{1.540986in}{0.757993in}}%
\pgfpathlineto{\pgfqpoint{1.542475in}{0.759517in}}%
\pgfpathlineto{\pgfqpoint{1.543698in}{0.761040in}}%
\pgfpathlineto{\pgfqpoint{1.545235in}{0.762411in}}%
\pgfpathlineto{\pgfqpoint{1.548839in}{0.763934in}}%
\pgfpathlineto{\pgfqpoint{1.549658in}{0.765306in}}%
\pgfpathlineto{\pgfqpoint{1.552437in}{0.766829in}}%
\pgfpathlineto{\pgfqpoint{1.553678in}{0.768505in}}%
\pgfpathlineto{\pgfqpoint{1.556043in}{0.770028in}}%
\pgfpathlineto{\pgfqpoint{1.557558in}{0.771247in}}%
\pgfpathlineto{\pgfqpoint{1.559955in}{0.772770in}}%
\pgfpathlineto{\pgfqpoint{1.561460in}{0.773532in}}%
\pgfpathlineto{\pgfqpoint{1.563508in}{0.775055in}}%
\pgfpathlineto{\pgfqpoint{1.565044in}{0.776274in}}%
\pgfpathlineto{\pgfqpoint{1.568270in}{0.777797in}}%
\pgfpathlineto{\pgfqpoint{1.569804in}{0.779321in}}%
\pgfpathlineto{\pgfqpoint{1.571928in}{0.780844in}}%
\pgfpathlineto{\pgfqpoint{1.573469in}{0.782215in}}%
\pgfpathlineto{\pgfqpoint{1.575602in}{0.783739in}}%
\pgfpathlineto{\pgfqpoint{1.577093in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{1.579608in}{0.786481in}}%
\pgfpathlineto{\pgfqpoint{1.581119in}{0.788004in}}%
\pgfpathlineto{\pgfqpoint{1.582707in}{0.789528in}}%
\pgfpathlineto{\pgfqpoint{1.584017in}{0.790746in}}%
\pgfpathlineto{\pgfqpoint{1.586061in}{0.792270in}}%
\pgfpathlineto{\pgfqpoint{1.587268in}{0.793641in}}%
\pgfpathlineto{\pgfqpoint{1.590413in}{0.795164in}}%
\pgfpathlineto{\pgfqpoint{1.591781in}{0.796840in}}%
\pgfpathlineto{\pgfqpoint{1.594092in}{0.798363in}}%
\pgfpathlineto{\pgfqpoint{1.595566in}{0.799735in}}%
\pgfpathlineto{\pgfqpoint{1.597660in}{0.801258in}}%
\pgfpathlineto{\pgfqpoint{1.599167in}{0.803543in}}%
\pgfpathlineto{\pgfqpoint{1.601122in}{0.805066in}}%
\pgfpathlineto{\pgfqpoint{1.602426in}{0.806437in}}%
\pgfpathlineto{\pgfqpoint{1.605166in}{0.807961in}}%
\pgfpathlineto{\pgfqpoint{1.605786in}{0.808723in}}%
\pgfpathlineto{\pgfqpoint{1.608825in}{0.810246in}}%
\pgfpathlineto{\pgfqpoint{1.610277in}{0.811769in}}%
\pgfpathlineto{\pgfqpoint{1.612107in}{0.813293in}}%
\pgfpathlineto{\pgfqpoint{1.613578in}{0.815426in}}%
\pgfpathlineto{\pgfqpoint{1.616232in}{0.816949in}}%
\pgfpathlineto{\pgfqpoint{1.617751in}{0.818929in}}%
\pgfpathlineto{\pgfqpoint{1.620391in}{0.820453in}}%
\pgfpathlineto{\pgfqpoint{1.621655in}{0.821976in}}%
\pgfpathlineto{\pgfqpoint{1.624144in}{0.823500in}}%
\pgfpathlineto{\pgfqpoint{1.625647in}{0.824871in}}%
\pgfpathlineto{\pgfqpoint{1.626620in}{0.826394in}}%
\pgfpathlineto{\pgfqpoint{1.628150in}{0.827613in}}%
\pgfpathlineto{\pgfqpoint{1.630645in}{0.829136in}}%
\pgfpathlineto{\pgfqpoint{1.631973in}{0.830964in}}%
\pgfpathlineto{\pgfqpoint{1.634447in}{0.832488in}}%
\pgfpathlineto{\pgfqpoint{1.635583in}{0.833706in}}%
\pgfpathlineto{\pgfqpoint{1.638888in}{0.835230in}}%
\pgfpathlineto{\pgfqpoint{1.640410in}{0.836753in}}%
\pgfpathlineto{\pgfqpoint{1.642206in}{0.838277in}}%
\pgfpathlineto{\pgfqpoint{1.643654in}{0.841019in}}%
\pgfpathlineto{\pgfqpoint{1.644920in}{0.842542in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{0.843456in}}%
\pgfpathlineto{\pgfqpoint{1.648353in}{0.844980in}}%
\pgfpathlineto{\pgfqpoint{1.649825in}{0.846655in}}%
\pgfpathlineto{\pgfqpoint{1.651897in}{0.848179in}}%
\pgfpathlineto{\pgfqpoint{1.653417in}{0.849245in}}%
\pgfpathlineto{\pgfqpoint{1.654552in}{0.850769in}}%
\pgfpathlineto{\pgfqpoint{1.656080in}{0.852901in}}%
\pgfpathlineto{\pgfqpoint{1.657666in}{0.854425in}}%
\pgfpathlineto{\pgfqpoint{1.658595in}{0.855339in}}%
\pgfpathlineto{\pgfqpoint{1.661084in}{0.856862in}}%
\pgfpathlineto{\pgfqpoint{1.662423in}{0.858386in}}%
\pgfpathlineto{\pgfqpoint{1.664070in}{0.859909in}}%
\pgfpathlineto{\pgfqpoint{1.665499in}{0.861432in}}%
\pgfpathlineto{\pgfqpoint{1.668233in}{0.862956in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{0.864784in}}%
\pgfpathlineto{\pgfqpoint{1.670849in}{0.866307in}}%
\pgfpathlineto{\pgfqpoint{1.672278in}{0.867526in}}%
\pgfpathlineto{\pgfqpoint{1.675220in}{0.869049in}}%
\pgfpathlineto{\pgfqpoint{1.676681in}{0.870878in}}%
\pgfpathlineto{\pgfqpoint{1.678381in}{0.872401in}}%
\pgfpathlineto{\pgfqpoint{1.679880in}{0.874077in}}%
\pgfpathlineto{\pgfqpoint{1.681890in}{0.875600in}}%
\pgfpathlineto{\pgfqpoint{1.683405in}{0.876514in}}%
\pgfpathlineto{\pgfqpoint{1.685951in}{0.878038in}}%
\pgfpathlineto{\pgfqpoint{1.687356in}{0.879256in}}%
\pgfpathlineto{\pgfqpoint{1.688728in}{0.880780in}}%
\pgfpathlineto{\pgfqpoint{1.690174in}{0.882760in}}%
\pgfpathlineto{\pgfqpoint{1.691971in}{0.884284in}}%
\pgfpathlineto{\pgfqpoint{1.693432in}{0.886112in}}%
\pgfpathlineto{\pgfqpoint{1.695843in}{0.887635in}}%
\pgfpathlineto{\pgfqpoint{1.697273in}{0.888701in}}%
\pgfpathlineto{\pgfqpoint{1.699286in}{0.890225in}}%
\pgfpathlineto{\pgfqpoint{1.700743in}{0.891139in}}%
\pgfpathlineto{\pgfqpoint{1.703700in}{0.892662in}}%
\pgfpathlineto{\pgfqpoint{1.705208in}{0.894186in}}%
\pgfpathlineto{\pgfqpoint{1.706734in}{0.895709in}}%
\pgfpathlineto{\pgfqpoint{1.708261in}{0.897080in}}%
\pgfpathlineto{\pgfqpoint{1.709838in}{0.898604in}}%
\pgfpathlineto{\pgfqpoint{1.711306in}{0.901041in}}%
\pgfpathlineto{\pgfqpoint{1.712060in}{0.902564in}}%
\pgfpathlineto{\pgfqpoint{1.713147in}{0.904240in}}%
\pgfpathlineto{\pgfqpoint{1.716330in}{0.905764in}}%
\pgfpathlineto{\pgfqpoint{1.717847in}{0.907592in}}%
\pgfpathlineto{\pgfqpoint{1.720252in}{0.909115in}}%
\pgfpathlineto{\pgfqpoint{1.721772in}{0.910029in}}%
\pgfpathlineto{\pgfqpoint{1.724196in}{0.911552in}}%
\pgfpathlineto{\pgfqpoint{1.725706in}{0.913076in}}%
\pgfpathlineto{\pgfqpoint{1.727907in}{0.914599in}}%
\pgfpathlineto{\pgfqpoint{1.729347in}{0.916123in}}%
\pgfpathlineto{\pgfqpoint{1.731211in}{0.917646in}}%
\pgfpathlineto{\pgfqpoint{1.732715in}{0.919931in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.921455in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{0.923283in}}%
\pgfpathlineto{\pgfqpoint{1.736411in}{0.924806in}}%
\pgfpathlineto{\pgfqpoint{1.737701in}{0.926482in}}%
\pgfpathlineto{\pgfqpoint{1.739465in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{1.740908in}{0.929224in}}%
\pgfpathlineto{\pgfqpoint{1.742118in}{0.930747in}}%
\pgfpathlineto{\pgfqpoint{1.743514in}{0.932423in}}%
\pgfpathlineto{\pgfqpoint{1.744703in}{0.933947in}}%
\pgfpathlineto{\pgfqpoint{1.745873in}{0.936384in}}%
\pgfpathlineto{\pgfqpoint{1.747902in}{0.937907in}}%
\pgfpathlineto{\pgfqpoint{1.749220in}{0.939583in}}%
\pgfpathlineto{\pgfqpoint{1.751070in}{0.941107in}}%
\pgfpathlineto{\pgfqpoint{1.752555in}{0.943087in}}%
\pgfpathlineto{\pgfqpoint{1.753876in}{0.944610in}}%
\pgfpathlineto{\pgfqpoint{1.755278in}{0.946134in}}%
\pgfpathlineto{\pgfqpoint{1.757132in}{0.947657in}}%
\pgfpathlineto{\pgfqpoint{1.758407in}{0.949028in}}%
\pgfpathlineto{\pgfqpoint{1.759799in}{0.950552in}}%
\pgfpathlineto{\pgfqpoint{1.761205in}{0.952532in}}%
\pgfpathlineto{\pgfqpoint{1.763118in}{0.954056in}}%
\pgfpathlineto{\pgfqpoint{1.764559in}{0.955731in}}%
\pgfpathlineto{\pgfqpoint{1.766146in}{0.957255in}}%
\pgfpathlineto{\pgfqpoint{1.767637in}{0.959083in}}%
\pgfpathlineto{\pgfqpoint{1.768848in}{0.960606in}}%
\pgfpathlineto{\pgfqpoint{1.770378in}{0.962587in}}%
\pgfpathlineto{\pgfqpoint{1.772284in}{0.964110in}}%
\pgfpathlineto{\pgfqpoint{1.773767in}{0.966090in}}%
\pgfpathlineto{\pgfqpoint{1.775313in}{0.967614in}}%
\pgfpathlineto{\pgfqpoint{1.776774in}{0.969290in}}%
\pgfpathlineto{\pgfqpoint{1.777642in}{0.970813in}}%
\pgfpathlineto{\pgfqpoint{1.779177in}{0.972641in}}%
\pgfpathlineto{\pgfqpoint{1.780657in}{0.974164in}}%
\pgfpathlineto{\pgfqpoint{1.782147in}{0.976145in}}%
\pgfpathlineto{\pgfqpoint{1.783379in}{0.977668in}}%
\pgfpathlineto{\pgfqpoint{1.784871in}{0.980410in}}%
\pgfpathlineto{\pgfqpoint{1.786303in}{0.981934in}}%
\pgfpathlineto{\pgfqpoint{1.787822in}{0.984371in}}%
\pgfpathlineto{\pgfqpoint{1.790764in}{0.985895in}}%
\pgfpathlineto{\pgfqpoint{1.792222in}{0.987418in}}%
\pgfpathlineto{\pgfqpoint{1.793672in}{0.988942in}}%
\pgfpathlineto{\pgfqpoint{1.795181in}{0.991379in}}%
\pgfpathlineto{\pgfqpoint{1.796789in}{0.992902in}}%
\pgfpathlineto{\pgfqpoint{1.798213in}{0.995187in}}%
\pgfpathlineto{\pgfqpoint{1.800030in}{0.996711in}}%
\pgfpathlineto{\pgfqpoint{1.801523in}{0.998234in}}%
\pgfpathlineto{\pgfqpoint{1.803040in}{0.999758in}}%
\pgfpathlineto{\pgfqpoint{1.804377in}{1.002500in}}%
\pgfpathlineto{\pgfqpoint{1.805339in}{1.004023in}}%
\pgfpathlineto{\pgfqpoint{1.806772in}{1.006308in}}%
\pgfpathlineto{\pgfqpoint{1.807721in}{1.007832in}}%
\pgfpathlineto{\pgfqpoint{1.809178in}{1.009508in}}%
\pgfpathlineto{\pgfqpoint{1.810891in}{1.011031in}}%
\pgfpathlineto{\pgfqpoint{1.812137in}{1.013164in}}%
\pgfpathlineto{\pgfqpoint{1.813510in}{1.014687in}}%
\pgfpathlineto{\pgfqpoint{1.814945in}{1.016210in}}%
\pgfpathlineto{\pgfqpoint{1.816378in}{1.017734in}}%
\pgfpathlineto{\pgfqpoint{1.817882in}{1.019410in}}%
\pgfpathlineto{\pgfqpoint{1.819149in}{1.020933in}}%
\pgfpathlineto{\pgfqpoint{1.820594in}{1.021999in}}%
\pgfpathlineto{\pgfqpoint{1.822581in}{1.023523in}}%
\pgfpathlineto{\pgfqpoint{1.824102in}{1.025199in}}%
\pgfpathlineto{\pgfqpoint{1.825627in}{1.026722in}}%
\pgfpathlineto{\pgfqpoint{1.827107in}{1.028245in}}%
\pgfpathlineto{\pgfqpoint{1.828909in}{1.029769in}}%
\pgfpathlineto{\pgfqpoint{1.830446in}{1.031749in}}%
\pgfpathlineto{\pgfqpoint{1.831337in}{1.033273in}}%
\pgfpathlineto{\pgfqpoint{1.832852in}{1.035558in}}%
\pgfpathlineto{\pgfqpoint{1.834844in}{1.037081in}}%
\pgfpathlineto{\pgfqpoint{1.836330in}{1.039671in}}%
\pgfpathlineto{\pgfqpoint{1.837714in}{1.041194in}}%
\pgfpathlineto{\pgfqpoint{1.839245in}{1.042565in}}%
\pgfpathlineto{\pgfqpoint{1.840368in}{1.044089in}}%
\pgfpathlineto{\pgfqpoint{1.841861in}{1.046983in}}%
\pgfpathlineto{\pgfqpoint{1.843007in}{1.048507in}}%
\pgfpathlineto{\pgfqpoint{1.844094in}{1.050182in}}%
\pgfpathlineto{\pgfqpoint{1.845992in}{1.051706in}}%
\pgfpathlineto{\pgfqpoint{1.847429in}{1.053839in}}%
\pgfpathlineto{\pgfqpoint{1.848863in}{1.055362in}}%
\pgfpathlineto{\pgfqpoint{1.850321in}{1.058409in}}%
\pgfpathlineto{\pgfqpoint{1.851702in}{1.059932in}}%
\pgfpathlineto{\pgfqpoint{1.853217in}{1.062979in}}%
\pgfpathlineto{\pgfqpoint{1.854207in}{1.064502in}}%
\pgfpathlineto{\pgfqpoint{1.855727in}{1.067092in}}%
\pgfpathlineto{\pgfqpoint{1.857619in}{1.068616in}}%
\pgfpathlineto{\pgfqpoint{1.859144in}{1.070748in}}%
\pgfpathlineto{\pgfqpoint{1.860172in}{1.072272in}}%
\pgfpathlineto{\pgfqpoint{1.861624in}{1.075014in}}%
\pgfpathlineto{\pgfqpoint{1.863486in}{1.076537in}}%
\pgfpathlineto{\pgfqpoint{1.864916in}{1.079737in}}%
\pgfpathlineto{\pgfqpoint{1.865716in}{1.081260in}}%
\pgfpathlineto{\pgfqpoint{1.867145in}{1.083088in}}%
\pgfpathlineto{\pgfqpoint{1.868807in}{1.084611in}}%
\pgfpathlineto{\pgfqpoint{1.870130in}{1.086592in}}%
\pgfpathlineto{\pgfqpoint{1.871716in}{1.088115in}}%
\pgfpathlineto{\pgfqpoint{1.873219in}{1.090400in}}%
\pgfpathlineto{\pgfqpoint{1.874632in}{1.091924in}}%
\pgfpathlineto{\pgfqpoint{1.876091in}{1.094818in}}%
\pgfpathlineto{\pgfqpoint{1.876931in}{1.096342in}}%
\pgfpathlineto{\pgfqpoint{1.878452in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{1.879230in}{1.100150in}}%
\pgfpathlineto{\pgfqpoint{1.880587in}{1.102588in}}%
\pgfpathlineto{\pgfqpoint{1.881544in}{1.104111in}}%
\pgfpathlineto{\pgfqpoint{1.883007in}{1.106091in}}%
\pgfpathlineto{\pgfqpoint{1.884081in}{1.107615in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{1.109748in}}%
\pgfpathlineto{\pgfqpoint{1.886980in}{1.111271in}}%
\pgfpathlineto{\pgfqpoint{1.888265in}{1.112642in}}%
\pgfpathlineto{\pgfqpoint{1.889350in}{1.114165in}}%
\pgfpathlineto{\pgfqpoint{1.890795in}{1.116603in}}%
\pgfpathlineto{\pgfqpoint{1.891907in}{1.118126in}}%
\pgfpathlineto{\pgfqpoint{1.893237in}{1.120107in}}%
\pgfpathlineto{\pgfqpoint{1.894974in}{1.121630in}}%
\pgfpathlineto{\pgfqpoint{1.896403in}{1.123611in}}%
\pgfpathlineto{\pgfqpoint{1.898047in}{1.125134in}}%
\pgfpathlineto{\pgfqpoint{1.899445in}{1.127419in}}%
\pgfpathlineto{\pgfqpoint{1.900937in}{1.128943in}}%
\pgfpathlineto{\pgfqpoint{1.902330in}{1.131685in}}%
\pgfpathlineto{\pgfqpoint{1.903697in}{1.133208in}}%
\pgfpathlineto{\pgfqpoint{1.905155in}{1.136407in}}%
\pgfpathlineto{\pgfqpoint{1.906799in}{1.137931in}}%
\pgfpathlineto{\pgfqpoint{1.907875in}{1.140520in}}%
\pgfpathlineto{\pgfqpoint{1.909871in}{1.142044in}}%
\pgfpathlineto{\pgfqpoint{1.911364in}{1.143872in}}%
\pgfpathlineto{\pgfqpoint{1.912774in}{1.145395in}}%
\pgfpathlineto{\pgfqpoint{1.914262in}{1.148137in}}%
\pgfpathlineto{\pgfqpoint{1.915611in}{1.149661in}}%
\pgfpathlineto{\pgfqpoint{1.917078in}{1.151794in}}%
\pgfpathlineto{\pgfqpoint{1.918057in}{1.153317in}}%
\pgfpathlineto{\pgfqpoint{1.919490in}{1.156211in}}%
\pgfpathlineto{\pgfqpoint{1.920652in}{1.157735in}}%
\pgfpathlineto{\pgfqpoint{1.921889in}{1.160325in}}%
\pgfpathlineto{\pgfqpoint{1.923399in}{1.161848in}}%
\pgfpathlineto{\pgfqpoint{1.924940in}{1.164133in}}%
\pgfpathlineto{\pgfqpoint{1.925777in}{1.165657in}}%
\pgfpathlineto{\pgfqpoint{1.927290in}{1.168703in}}%
\pgfpathlineto{\pgfqpoint{1.928045in}{1.170227in}}%
\pgfpathlineto{\pgfqpoint{1.929552in}{1.172360in}}%
\pgfpathlineto{\pgfqpoint{1.930518in}{1.173883in}}%
\pgfpathlineto{\pgfqpoint{1.931886in}{1.176473in}}%
\pgfpathlineto{\pgfqpoint{1.933561in}{1.177996in}}%
\pgfpathlineto{\pgfqpoint{1.935103in}{1.181043in}}%
\pgfpathlineto{\pgfqpoint{1.935950in}{1.182566in}}%
\pgfpathlineto{\pgfqpoint{1.937472in}{1.185613in}}%
\pgfpathlineto{\pgfqpoint{1.939079in}{1.187137in}}%
\pgfpathlineto{\pgfqpoint{1.940621in}{1.189269in}}%
\pgfpathlineto{\pgfqpoint{1.941458in}{1.190793in}}%
\pgfpathlineto{\pgfqpoint{1.942941in}{1.192469in}}%
\pgfpathlineto{\pgfqpoint{1.944005in}{1.193992in}}%
\pgfpathlineto{\pgfqpoint{1.945544in}{1.196886in}}%
\pgfpathlineto{\pgfqpoint{1.946893in}{1.198410in}}%
\pgfpathlineto{\pgfqpoint{1.948338in}{1.201304in}}%
\pgfpathlineto{\pgfqpoint{1.949504in}{1.202828in}}%
\pgfpathlineto{\pgfqpoint{1.950988in}{1.204808in}}%
\pgfpathlineto{\pgfqpoint{1.952121in}{1.206332in}}%
\pgfpathlineto{\pgfqpoint{1.953507in}{1.209074in}}%
\pgfpathlineto{\pgfqpoint{1.954899in}{1.210597in}}%
\pgfpathlineto{\pgfqpoint{1.956412in}{1.213339in}}%
\pgfpathlineto{\pgfqpoint{1.958170in}{1.214863in}}%
\pgfpathlineto{\pgfqpoint{1.959676in}{1.216691in}}%
\pgfpathlineto{\pgfqpoint{1.960822in}{1.218214in}}%
\pgfpathlineto{\pgfqpoint{1.962325in}{1.220347in}}%
\pgfpathlineto{\pgfqpoint{1.962933in}{1.221870in}}%
\pgfpathlineto{\pgfqpoint{1.964333in}{1.225374in}}%
\pgfpathlineto{\pgfqpoint{1.965642in}{1.226898in}}%
\pgfpathlineto{\pgfqpoint{1.967144in}{1.229487in}}%
\pgfpathlineto{\pgfqpoint{1.968760in}{1.231011in}}%
\pgfpathlineto{\pgfqpoint{1.970266in}{1.232991in}}%
\pgfpathlineto{\pgfqpoint{1.971726in}{1.234515in}}%
\pgfpathlineto{\pgfqpoint{1.973217in}{1.237104in}}%
\pgfpathlineto{\pgfqpoint{1.974537in}{1.238628in}}%
\pgfpathlineto{\pgfqpoint{1.976027in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{1.977418in}{1.241979in}}%
\pgfpathlineto{\pgfqpoint{1.978888in}{1.243503in}}%
\pgfpathlineto{\pgfqpoint{1.979856in}{1.245026in}}%
\pgfpathlineto{\pgfqpoint{1.981356in}{1.247159in}}%
\pgfpathlineto{\pgfqpoint{1.982992in}{1.248682in}}%
\pgfpathlineto{\pgfqpoint{1.984340in}{1.251272in}}%
\pgfpathlineto{\pgfqpoint{1.985299in}{1.252795in}}%
\pgfpathlineto{\pgfqpoint{1.986512in}{1.254471in}}%
\pgfpathlineto{\pgfqpoint{1.987306in}{1.255995in}}%
\pgfpathlineto{\pgfqpoint{1.988720in}{1.258127in}}%
\pgfpathlineto{\pgfqpoint{1.989823in}{1.259651in}}%
\pgfpathlineto{\pgfqpoint{1.991320in}{1.262545in}}%
\pgfpathlineto{\pgfqpoint{1.992329in}{1.264069in}}%
\pgfpathlineto{\pgfqpoint{1.993684in}{1.266658in}}%
\pgfpathlineto{\pgfqpoint{1.995021in}{1.268182in}}%
\pgfpathlineto{\pgfqpoint{1.996465in}{1.270924in}}%
\pgfpathlineto{\pgfqpoint{1.997364in}{1.272447in}}%
\pgfpathlineto{\pgfqpoint{1.998866in}{1.273666in}}%
\pgfpathlineto{\pgfqpoint{1.999492in}{1.275190in}}%
\pgfpathlineto{\pgfqpoint{2.001016in}{1.278236in}}%
\pgfpathlineto{\pgfqpoint{2.002443in}{1.279760in}}%
\pgfpathlineto{\pgfqpoint{2.003907in}{1.282654in}}%
\pgfpathlineto{\pgfqpoint{2.005392in}{1.284178in}}%
\pgfpathlineto{\pgfqpoint{2.006935in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.008091in}{1.288900in}}%
\pgfpathlineto{\pgfqpoint{2.009488in}{1.291642in}}%
\pgfpathlineto{\pgfqpoint{2.010774in}{1.293166in}}%
\pgfpathlineto{\pgfqpoint{2.012306in}{1.295908in}}%
\pgfpathlineto{\pgfqpoint{2.013431in}{1.297431in}}%
\pgfpathlineto{\pgfqpoint{2.014929in}{1.300783in}}%
\pgfpathlineto{\pgfqpoint{2.016116in}{1.302306in}}%
\pgfpathlineto{\pgfqpoint{2.017575in}{1.306419in}}%
\pgfpathlineto{\pgfqpoint{2.018588in}{1.307943in}}%
\pgfpathlineto{\pgfqpoint{2.019983in}{1.310533in}}%
\pgfpathlineto{\pgfqpoint{2.021134in}{1.312056in}}%
\pgfpathlineto{\pgfqpoint{2.022673in}{1.316017in}}%
\pgfpathlineto{\pgfqpoint{2.023589in}{1.317540in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.320435in}}%
\pgfpathlineto{\pgfqpoint{2.027447in}{1.321958in}}%
\pgfpathlineto{\pgfqpoint{2.028981in}{1.324548in}}%
\pgfpathlineto{\pgfqpoint{2.030424in}{1.326071in}}%
\pgfpathlineto{\pgfqpoint{2.031952in}{1.328966in}}%
\pgfpathlineto{\pgfqpoint{2.032552in}{1.330489in}}%
\pgfpathlineto{\pgfqpoint{2.034042in}{1.332165in}}%
\pgfpathlineto{\pgfqpoint{2.035587in}{1.333688in}}%
\pgfpathlineto{\pgfqpoint{2.036912in}{1.335212in}}%
\pgfpathlineto{\pgfqpoint{2.037937in}{1.336735in}}%
\pgfpathlineto{\pgfqpoint{2.039391in}{1.339020in}}%
\pgfpathlineto{\pgfqpoint{2.040399in}{1.340544in}}%
\pgfpathlineto{\pgfqpoint{2.041888in}{1.342829in}}%
\pgfpathlineto{\pgfqpoint{2.042693in}{1.344352in}}%
\pgfpathlineto{\pgfqpoint{2.044229in}{1.346333in}}%
\pgfpathlineto{\pgfqpoint{2.045597in}{1.347856in}}%
\pgfpathlineto{\pgfqpoint{2.047065in}{1.351055in}}%
\pgfpathlineto{\pgfqpoint{2.048545in}{1.352579in}}%
\pgfpathlineto{\pgfqpoint{2.050069in}{1.356082in}}%
\pgfpathlineto{\pgfqpoint{2.051139in}{1.357606in}}%
\pgfpathlineto{\pgfqpoint{2.052581in}{1.360043in}}%
\pgfpathlineto{\pgfqpoint{2.053256in}{1.361567in}}%
\pgfpathlineto{\pgfqpoint{2.054644in}{1.363699in}}%
\pgfpathlineto{\pgfqpoint{2.056324in}{1.365223in}}%
\pgfpathlineto{\pgfqpoint{2.057849in}{1.366746in}}%
\pgfpathlineto{\pgfqpoint{2.058506in}{1.368270in}}%
\pgfpathlineto{\pgfqpoint{2.060024in}{1.371164in}}%
\pgfpathlineto{\pgfqpoint{2.060543in}{1.372687in}}%
\pgfpathlineto{\pgfqpoint{2.061999in}{1.375125in}}%
\pgfpathlineto{\pgfqpoint{2.062940in}{1.376648in}}%
\pgfpathlineto{\pgfqpoint{2.064281in}{1.378629in}}%
\pgfpathlineto{\pgfqpoint{2.065876in}{1.380152in}}%
\pgfpathlineto{\pgfqpoint{2.067366in}{1.381980in}}%
\pgfpathlineto{\pgfqpoint{2.068170in}{1.383504in}}%
\pgfpathlineto{\pgfqpoint{2.069670in}{1.388074in}}%
\pgfpathlineto{\pgfqpoint{2.071090in}{1.389597in}}%
\pgfpathlineto{\pgfqpoint{2.072530in}{1.391578in}}%
\pgfpathlineto{\pgfqpoint{2.073764in}{1.393101in}}%
\pgfpathlineto{\pgfqpoint{2.075300in}{1.396605in}}%
\pgfpathlineto{\pgfqpoint{2.075911in}{1.398128in}}%
\pgfpathlineto{\pgfqpoint{2.077361in}{1.400566in}}%
\pgfpathlineto{\pgfqpoint{2.079082in}{1.402089in}}%
\pgfpathlineto{\pgfqpoint{2.080611in}{1.404679in}}%
\pgfpathlineto{\pgfqpoint{2.081571in}{1.406202in}}%
\pgfpathlineto{\pgfqpoint{2.082977in}{1.408335in}}%
\pgfpathlineto{\pgfqpoint{2.084198in}{1.409859in}}%
\pgfpathlineto{\pgfqpoint{2.085690in}{1.412601in}}%
\pgfpathlineto{\pgfqpoint{2.087116in}{1.414124in}}%
\pgfpathlineto{\pgfqpoint{2.088478in}{1.416866in}}%
\pgfpathlineto{\pgfqpoint{2.090293in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.091835in}{1.420979in}}%
\pgfpathlineto{\pgfqpoint{2.092942in}{1.422503in}}%
\pgfpathlineto{\pgfqpoint{2.094217in}{1.424179in}}%
\pgfpathlineto{\pgfqpoint{2.095475in}{1.425702in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{1.429054in}}%
\pgfpathlineto{\pgfqpoint{2.098190in}{1.430577in}}%
\pgfpathlineto{\pgfqpoint{2.099721in}{1.434538in}}%
\pgfpathlineto{\pgfqpoint{2.100562in}{1.436061in}}%
\pgfpathlineto{\pgfqpoint{2.102043in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{2.103846in}{1.440174in}}%
\pgfpathlineto{\pgfqpoint{2.105335in}{1.443374in}}%
\pgfpathlineto{\pgfqpoint{2.105967in}{1.444897in}}%
\pgfpathlineto{\pgfqpoint{2.107277in}{1.446268in}}%
\pgfpathlineto{\pgfqpoint{2.109006in}{1.447791in}}%
\pgfpathlineto{\pgfqpoint{2.110522in}{1.451295in}}%
\pgfpathlineto{\pgfqpoint{2.111322in}{1.452819in}}%
\pgfpathlineto{\pgfqpoint{2.112856in}{1.455561in}}%
\pgfpathlineto{\pgfqpoint{2.113568in}{1.457084in}}%
\pgfpathlineto{\pgfqpoint{2.115057in}{1.461045in}}%
\pgfpathlineto{\pgfqpoint{2.116164in}{1.462568in}}%
\pgfpathlineto{\pgfqpoint{2.117685in}{1.465311in}}%
\pgfpathlineto{\pgfqpoint{2.119321in}{1.466834in}}%
\pgfpathlineto{\pgfqpoint{2.120728in}{1.470185in}}%
\pgfpathlineto{\pgfqpoint{2.122348in}{1.471709in}}%
\pgfpathlineto{\pgfqpoint{2.123890in}{1.475822in}}%
\pgfpathlineto{\pgfqpoint{2.125176in}{1.477345in}}%
\pgfpathlineto{\pgfqpoint{2.126612in}{1.479326in}}%
\pgfpathlineto{\pgfqpoint{2.127559in}{1.480849in}}%
\pgfpathlineto{\pgfqpoint{2.129057in}{1.484048in}}%
\pgfpathlineto{\pgfqpoint{2.130623in}{1.485572in}}%
\pgfpathlineto{\pgfqpoint{2.132096in}{1.489076in}}%
\pgfpathlineto{\pgfqpoint{2.132857in}{1.490599in}}%
\pgfpathlineto{\pgfqpoint{2.134381in}{1.493189in}}%
\pgfpathlineto{\pgfqpoint{2.135273in}{1.494712in}}%
\pgfpathlineto{\pgfqpoint{2.136809in}{1.497759in}}%
\pgfpathlineto{\pgfqpoint{2.138301in}{1.499283in}}%
\pgfpathlineto{\pgfqpoint{2.139823in}{1.501568in}}%
\pgfpathlineto{\pgfqpoint{2.141038in}{1.503091in}}%
\pgfpathlineto{\pgfqpoint{2.142504in}{1.505833in}}%
\pgfpathlineto{\pgfqpoint{2.144076in}{1.507357in}}%
\pgfpathlineto{\pgfqpoint{2.145490in}{1.510403in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{1.511927in}}%
\pgfpathlineto{\pgfqpoint{2.148276in}{1.514364in}}%
\pgfpathlineto{\pgfqpoint{2.149054in}{1.515888in}}%
\pgfpathlineto{\pgfqpoint{2.150558in}{1.518325in}}%
\pgfpathlineto{\pgfqpoint{2.152265in}{1.519849in}}%
\pgfpathlineto{\pgfqpoint{2.153792in}{1.523809in}}%
\pgfpathlineto{\pgfqpoint{2.154529in}{1.525333in}}%
\pgfpathlineto{\pgfqpoint{2.155923in}{1.527313in}}%
\pgfpathlineto{\pgfqpoint{2.157827in}{1.528837in}}%
\pgfpathlineto{\pgfqpoint{2.159142in}{1.531122in}}%
\pgfpathlineto{\pgfqpoint{2.160493in}{1.532645in}}%
\pgfpathlineto{\pgfqpoint{2.161984in}{1.535692in}}%
\pgfpathlineto{\pgfqpoint{2.163514in}{1.537215in}}%
\pgfpathlineto{\pgfqpoint{2.164955in}{1.539196in}}%
\pgfpathlineto{\pgfqpoint{2.165674in}{1.540719in}}%
\pgfpathlineto{\pgfqpoint{2.167133in}{1.544375in}}%
\pgfpathlineto{\pgfqpoint{2.167975in}{1.545899in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{1.548946in}}%
\pgfpathlineto{\pgfqpoint{2.171867in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.173283in}{1.552906in}}%
\pgfpathlineto{\pgfqpoint{2.175489in}{1.554430in}}%
\pgfpathlineto{\pgfqpoint{2.177000in}{1.556258in}}%
\pgfpathlineto{\pgfqpoint{2.177660in}{1.557781in}}%
\pgfpathlineto{\pgfqpoint{2.179135in}{1.559762in}}%
\pgfpathlineto{\pgfqpoint{2.180306in}{1.561285in}}%
\pgfpathlineto{\pgfqpoint{2.181702in}{1.563723in}}%
\pgfpathlineto{\pgfqpoint{2.182726in}{1.565246in}}%
\pgfpathlineto{\pgfqpoint{2.184217in}{1.566617in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{1.568140in}}%
\pgfpathlineto{\pgfqpoint{2.186818in}{1.570426in}}%
\pgfpathlineto{\pgfqpoint{2.188011in}{1.571949in}}%
\pgfpathlineto{\pgfqpoint{2.189242in}{1.573472in}}%
\pgfpathlineto{\pgfqpoint{2.190621in}{1.574996in}}%
\pgfpathlineto{\pgfqpoint{2.192028in}{1.578652in}}%
\pgfpathlineto{\pgfqpoint{2.192949in}{1.580175in}}%
\pgfpathlineto{\pgfqpoint{2.194387in}{1.582003in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{1.583527in}}%
\pgfpathlineto{\pgfqpoint{2.196503in}{1.585812in}}%
\pgfpathlineto{\pgfqpoint{2.198327in}{1.587335in}}%
\pgfpathlineto{\pgfqpoint{2.199838in}{1.590078in}}%
\pgfpathlineto{\pgfqpoint{2.200750in}{1.591601in}}%
\pgfpathlineto{\pgfqpoint{2.202177in}{1.593886in}}%
\pgfpathlineto{\pgfqpoint{2.203340in}{1.595409in}}%
\pgfpathlineto{\pgfqpoint{2.204765in}{1.597695in}}%
\pgfpathlineto{\pgfqpoint{2.206666in}{1.599218in}}%
\pgfpathlineto{\pgfqpoint{2.208127in}{1.602112in}}%
\pgfpathlineto{\pgfqpoint{2.209565in}{1.603636in}}%
\pgfpathlineto{\pgfqpoint{2.210990in}{1.606683in}}%
\pgfpathlineto{\pgfqpoint{2.212368in}{1.608206in}}%
\pgfpathlineto{\pgfqpoint{2.213662in}{1.610034in}}%
\pgfpathlineto{\pgfqpoint{2.214958in}{1.611558in}}%
\pgfpathlineto{\pgfqpoint{2.216389in}{1.613995in}}%
\pgfpathlineto{\pgfqpoint{2.217234in}{1.615518in}}%
\pgfpathlineto{\pgfqpoint{2.218674in}{1.617499in}}%
\pgfpathlineto{\pgfqpoint{2.219698in}{1.619022in}}%
\pgfpathlineto{\pgfqpoint{2.221032in}{1.621612in}}%
\pgfpathlineto{\pgfqpoint{2.222802in}{1.623135in}}%
\pgfpathlineto{\pgfqpoint{2.224333in}{1.626182in}}%
\pgfpathlineto{\pgfqpoint{2.225639in}{1.627706in}}%
\pgfpathlineto{\pgfqpoint{2.227172in}{1.630295in}}%
\pgfpathlineto{\pgfqpoint{2.228660in}{1.631819in}}%
\pgfpathlineto{\pgfqpoint{2.230180in}{1.633647in}}%
\pgfpathlineto{\pgfqpoint{2.231440in}{1.635170in}}%
\pgfpathlineto{\pgfqpoint{2.232954in}{1.636846in}}%
\pgfpathlineto{\pgfqpoint{2.234036in}{1.638369in}}%
\pgfpathlineto{\pgfqpoint{2.235521in}{1.640807in}}%
\pgfpathlineto{\pgfqpoint{2.236875in}{1.642330in}}%
\pgfpathlineto{\pgfqpoint{2.238198in}{1.643701in}}%
\pgfpathlineto{\pgfqpoint{2.239145in}{1.645225in}}%
\pgfpathlineto{\pgfqpoint{2.240514in}{1.647967in}}%
\pgfpathlineto{\pgfqpoint{2.241733in}{1.649490in}}%
\pgfpathlineto{\pgfqpoint{2.243220in}{1.651471in}}%
\pgfpathlineto{\pgfqpoint{2.244830in}{1.652994in}}%
\pgfpathlineto{\pgfqpoint{2.246342in}{1.654670in}}%
\pgfpathlineto{\pgfqpoint{2.247831in}{1.656193in}}%
\pgfpathlineto{\pgfqpoint{2.249249in}{1.657869in}}%
\pgfpathlineto{\pgfqpoint{2.250896in}{1.659392in}}%
\pgfpathlineto{\pgfqpoint{2.252285in}{1.661830in}}%
\pgfpathlineto{\pgfqpoint{2.253817in}{1.663353in}}%
\pgfpathlineto{\pgfqpoint{2.255230in}{1.666095in}}%
\pgfpathlineto{\pgfqpoint{2.256477in}{1.667619in}}%
\pgfpathlineto{\pgfqpoint{2.257963in}{1.670361in}}%
\pgfpathlineto{\pgfqpoint{2.259215in}{1.671884in}}%
\pgfpathlineto{\pgfqpoint{2.260756in}{1.674474in}}%
\pgfpathlineto{\pgfqpoint{2.261881in}{1.675998in}}%
\pgfpathlineto{\pgfqpoint{2.263375in}{1.678435in}}%
\pgfpathlineto{\pgfqpoint{2.264330in}{1.679958in}}%
\pgfpathlineto{\pgfqpoint{2.265801in}{1.682244in}}%
\pgfpathlineto{\pgfqpoint{2.267117in}{1.683767in}}%
\pgfpathlineto{\pgfqpoint{2.268650in}{1.686052in}}%
\pgfpathlineto{\pgfqpoint{2.269569in}{1.687576in}}%
\pgfpathlineto{\pgfqpoint{2.270925in}{1.688794in}}%
\pgfpathlineto{\pgfqpoint{2.272449in}{1.690318in}}%
\pgfpathlineto{\pgfqpoint{2.273875in}{1.691841in}}%
\pgfpathlineto{\pgfqpoint{2.275466in}{1.693364in}}%
\pgfpathlineto{\pgfqpoint{2.276990in}{1.694888in}}%
\pgfpathlineto{\pgfqpoint{2.278538in}{1.696411in}}%
\pgfpathlineto{\pgfqpoint{2.279947in}{1.698239in}}%
\pgfpathlineto{\pgfqpoint{2.280842in}{1.699763in}}%
\pgfpathlineto{\pgfqpoint{2.282373in}{1.702353in}}%
\pgfpathlineto{\pgfqpoint{2.283347in}{1.703876in}}%
\pgfpathlineto{\pgfqpoint{2.284809in}{1.705399in}}%
\pgfpathlineto{\pgfqpoint{2.286239in}{1.706923in}}%
\pgfpathlineto{\pgfqpoint{2.287541in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.288729in}{1.709665in}}%
\pgfpathlineto{\pgfqpoint{2.290010in}{1.711341in}}%
\pgfpathlineto{\pgfqpoint{2.291877in}{1.712864in}}%
\pgfpathlineto{\pgfqpoint{2.293306in}{1.714235in}}%
\pgfpathlineto{\pgfqpoint{2.295163in}{1.715759in}}%
\pgfpathlineto{\pgfqpoint{2.296504in}{1.716977in}}%
\pgfpathlineto{\pgfqpoint{2.298709in}{1.718501in}}%
\pgfpathlineto{\pgfqpoint{2.300107in}{1.719872in}}%
\pgfpathlineto{\pgfqpoint{2.301616in}{1.721395in}}%
\pgfpathlineto{\pgfqpoint{2.303125in}{1.723680in}}%
\pgfpathlineto{\pgfqpoint{2.304427in}{1.725204in}}%
\pgfpathlineto{\pgfqpoint{2.305788in}{1.726575in}}%
\pgfpathlineto{\pgfqpoint{2.307052in}{1.728098in}}%
\pgfpathlineto{\pgfqpoint{2.308201in}{1.729622in}}%
\pgfpathlineto{\pgfqpoint{2.309771in}{1.731145in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{1.732364in}}%
\pgfpathlineto{\pgfqpoint{2.312777in}{1.733887in}}%
\pgfpathlineto{\pgfqpoint{2.314174in}{1.736020in}}%
\pgfpathlineto{\pgfqpoint{2.316036in}{1.737543in}}%
\pgfpathlineto{\pgfqpoint{2.317528in}{1.739676in}}%
\pgfpathlineto{\pgfqpoint{2.320007in}{1.741199in}}%
\pgfpathlineto{\pgfqpoint{2.321379in}{1.742570in}}%
\pgfpathlineto{\pgfqpoint{2.322802in}{1.744094in}}%
\pgfpathlineto{\pgfqpoint{2.324254in}{1.746988in}}%
\pgfpathlineto{\pgfqpoint{2.325445in}{1.748512in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.750492in}}%
\pgfpathlineto{\pgfqpoint{2.328798in}{1.752016in}}%
\pgfpathlineto{\pgfqpoint{2.330019in}{1.753387in}}%
\pgfpathlineto{\pgfqpoint{2.333804in}{1.754910in}}%
\pgfpathlineto{\pgfqpoint{2.335153in}{1.755976in}}%
\pgfpathlineto{\pgfqpoint{2.336276in}{1.757500in}}%
\pgfpathlineto{\pgfqpoint{2.337759in}{1.759633in}}%
\pgfpathlineto{\pgfqpoint{2.339242in}{1.761156in}}%
\pgfpathlineto{\pgfqpoint{2.340772in}{1.762527in}}%
\pgfpathlineto{\pgfqpoint{2.342252in}{1.764050in}}%
\pgfpathlineto{\pgfqpoint{2.343760in}{1.765879in}}%
\pgfpathlineto{\pgfqpoint{2.345581in}{1.767402in}}%
\pgfpathlineto{\pgfqpoint{2.347030in}{1.768925in}}%
\pgfpathlineto{\pgfqpoint{2.348274in}{1.770449in}}%
\pgfpathlineto{\pgfqpoint{2.349776in}{1.772734in}}%
\pgfpathlineto{\pgfqpoint{2.351429in}{1.774257in}}%
\pgfpathlineto{\pgfqpoint{2.352872in}{1.777152in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{1.778675in}}%
\pgfpathlineto{\pgfqpoint{2.356818in}{1.780351in}}%
\pgfpathlineto{\pgfqpoint{2.359493in}{1.781874in}}%
\pgfpathlineto{\pgfqpoint{2.360814in}{1.783245in}}%
\pgfpathlineto{\pgfqpoint{2.362957in}{1.784769in}}%
\pgfpathlineto{\pgfqpoint{2.364301in}{1.785378in}}%
\pgfpathlineto{\pgfqpoint{2.365271in}{1.786902in}}%
\pgfpathlineto{\pgfqpoint{2.366807in}{1.787968in}}%
\pgfpathlineto{\pgfqpoint{2.368704in}{1.789491in}}%
\pgfpathlineto{\pgfqpoint{2.370220in}{1.792233in}}%
\pgfpathlineto{\pgfqpoint{2.372104in}{1.793757in}}%
\pgfpathlineto{\pgfqpoint{2.373532in}{1.795433in}}%
\pgfpathlineto{\pgfqpoint{2.376311in}{1.796956in}}%
\pgfpathlineto{\pgfqpoint{2.377822in}{1.798784in}}%
\pgfpathlineto{\pgfqpoint{2.379511in}{1.800308in}}%
\pgfpathlineto{\pgfqpoint{2.380912in}{1.801831in}}%
\pgfpathlineto{\pgfqpoint{2.382000in}{1.803354in}}%
\pgfpathlineto{\pgfqpoint{2.383459in}{1.805030in}}%
\pgfpathlineto{\pgfqpoint{2.385704in}{1.806554in}}%
\pgfpathlineto{\pgfqpoint{2.386936in}{1.808382in}}%
\pgfpathlineto{\pgfqpoint{2.390296in}{1.809905in}}%
\pgfpathlineto{\pgfqpoint{2.391810in}{1.811581in}}%
\pgfpathlineto{\pgfqpoint{2.394146in}{1.813104in}}%
\pgfpathlineto{\pgfqpoint{2.395563in}{1.814323in}}%
\pgfpathlineto{\pgfqpoint{2.397964in}{1.815846in}}%
\pgfpathlineto{\pgfqpoint{2.399169in}{1.817827in}}%
\pgfpathlineto{\pgfqpoint{2.400815in}{1.819350in}}%
\pgfpathlineto{\pgfqpoint{2.402199in}{1.821483in}}%
\pgfpathlineto{\pgfqpoint{2.405168in}{1.823006in}}%
\pgfpathlineto{\pgfqpoint{2.405504in}{1.823463in}}%
\pgfpathlineto{\pgfqpoint{2.409017in}{1.824987in}}%
\pgfpathlineto{\pgfqpoint{2.410123in}{1.826053in}}%
\pgfpathlineto{\pgfqpoint{2.411961in}{1.827577in}}%
\pgfpathlineto{\pgfqpoint{2.413294in}{1.829405in}}%
\pgfpathlineto{\pgfqpoint{2.415611in}{1.830928in}}%
\pgfpathlineto{\pgfqpoint{2.417080in}{1.831994in}}%
\pgfpathlineto{\pgfqpoint{2.418399in}{1.833518in}}%
\pgfpathlineto{\pgfqpoint{2.419669in}{1.834889in}}%
\pgfpathlineto{\pgfqpoint{2.422096in}{1.836412in}}%
\pgfpathlineto{\pgfqpoint{2.423633in}{1.838393in}}%
\pgfpathlineto{\pgfqpoint{2.426269in}{1.839916in}}%
\pgfpathlineto{\pgfqpoint{2.427639in}{1.841744in}}%
\pgfpathlineto{\pgfqpoint{2.429455in}{1.843268in}}%
\pgfpathlineto{\pgfqpoint{2.430667in}{1.844791in}}%
\pgfpathlineto{\pgfqpoint{2.432657in}{1.846314in}}%
\pgfpathlineto{\pgfqpoint{2.433999in}{1.847533in}}%
\pgfpathlineto{\pgfqpoint{2.438165in}{1.849057in}}%
\pgfpathlineto{\pgfqpoint{2.439064in}{1.850123in}}%
\pgfpathlineto{\pgfqpoint{2.441973in}{1.851646in}}%
\pgfpathlineto{\pgfqpoint{2.443202in}{1.852256in}}%
\pgfpathlineto{\pgfqpoint{2.445475in}{1.853779in}}%
\pgfpathlineto{\pgfqpoint{2.446657in}{1.855302in}}%
\pgfpathlineto{\pgfqpoint{2.450750in}{1.856826in}}%
\pgfpathlineto{\pgfqpoint{2.451814in}{1.857892in}}%
\pgfpathlineto{\pgfqpoint{2.453930in}{1.859416in}}%
\pgfpathlineto{\pgfqpoint{2.455075in}{1.861091in}}%
\pgfpathlineto{\pgfqpoint{2.456359in}{1.862615in}}%
\pgfpathlineto{\pgfqpoint{2.457895in}{1.863834in}}%
\pgfpathlineto{\pgfqpoint{2.460547in}{1.865357in}}%
\pgfpathlineto{\pgfqpoint{2.461882in}{1.866271in}}%
\pgfpathlineto{\pgfqpoint{2.465883in}{1.867794in}}%
\pgfpathlineto{\pgfqpoint{2.467394in}{1.869318in}}%
\pgfpathlineto{\pgfqpoint{2.469799in}{1.870841in}}%
\pgfpathlineto{\pgfqpoint{2.471035in}{1.872060in}}%
\pgfpathlineto{\pgfqpoint{2.472771in}{1.873583in}}%
\pgfpathlineto{\pgfqpoint{2.473538in}{1.874193in}}%
\pgfpathlineto{\pgfqpoint{2.477692in}{1.875716in}}%
\pgfpathlineto{\pgfqpoint{2.478860in}{1.876478in}}%
\pgfpathlineto{\pgfqpoint{2.482503in}{1.878001in}}%
\pgfpathlineto{\pgfqpoint{2.484042in}{1.879677in}}%
\pgfpathlineto{\pgfqpoint{2.487853in}{1.881200in}}%
\pgfpathlineto{\pgfqpoint{2.489258in}{1.882267in}}%
\pgfpathlineto{\pgfqpoint{2.493042in}{1.883790in}}%
\pgfpathlineto{\pgfqpoint{2.494139in}{1.884400in}}%
\pgfpathlineto{\pgfqpoint{2.495845in}{1.885923in}}%
\pgfpathlineto{\pgfqpoint{2.497146in}{1.886532in}}%
\pgfpathlineto{\pgfqpoint{2.501396in}{1.888056in}}%
\pgfpathlineto{\pgfqpoint{2.502834in}{1.889122in}}%
\pgfpathlineto{\pgfqpoint{2.506822in}{1.890646in}}%
\pgfpathlineto{\pgfqpoint{2.507726in}{1.891255in}}%
\pgfpathlineto{\pgfqpoint{2.511847in}{1.892778in}}%
\pgfpathlineto{\pgfqpoint{2.512418in}{1.893540in}}%
\pgfpathlineto{\pgfqpoint{2.516639in}{1.895063in}}%
\pgfpathlineto{\pgfqpoint{2.517930in}{1.896130in}}%
\pgfpathlineto{\pgfqpoint{2.524863in}{1.897653in}}%
\pgfpathlineto{\pgfqpoint{2.526145in}{1.898872in}}%
\pgfpathlineto{\pgfqpoint{2.530508in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{2.531624in}{1.901919in}}%
\pgfpathlineto{\pgfqpoint{2.536667in}{1.903442in}}%
\pgfpathlineto{\pgfqpoint{2.537821in}{1.904356in}}%
\pgfpathlineto{\pgfqpoint{2.540053in}{1.905880in}}%
\pgfpathlineto{\pgfqpoint{2.541565in}{1.906794in}}%
\pgfpathlineto{\pgfqpoint{2.544393in}{1.908317in}}%
\pgfpathlineto{\pgfqpoint{2.545135in}{1.909079in}}%
\pgfpathlineto{\pgfqpoint{2.549130in}{1.910602in}}%
\pgfpathlineto{\pgfqpoint{2.550671in}{1.911516in}}%
\pgfpathlineto{\pgfqpoint{2.556451in}{1.913040in}}%
\pgfpathlineto{\pgfqpoint{2.557535in}{1.913497in}}%
\pgfpathlineto{\pgfqpoint{2.562979in}{1.915020in}}%
\pgfpathlineto{\pgfqpoint{2.563894in}{1.915629in}}%
\pgfpathlineto{\pgfqpoint{2.569885in}{1.917153in}}%
\pgfpathlineto{\pgfqpoint{2.571078in}{1.917610in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.919133in}}%
\pgfpathlineto{\pgfqpoint{2.579928in}{1.919438in}}%
\pgfpathlineto{\pgfqpoint{2.586990in}{1.920961in}}%
\pgfpathlineto{\pgfqpoint{2.587758in}{1.921571in}}%
\pgfpathlineto{\pgfqpoint{2.598687in}{1.923094in}}%
\pgfpathlineto{\pgfqpoint{2.600136in}{1.923703in}}%
\pgfpathlineto{\pgfqpoint{2.604857in}{1.925227in}}%
\pgfpathlineto{\pgfqpoint{2.605668in}{1.925684in}}%
\pgfpathlineto{\pgfqpoint{2.614798in}{1.927207in}}%
\pgfpathlineto{\pgfqpoint{2.615441in}{1.927512in}}%
\pgfpathlineto{\pgfqpoint{2.621198in}{1.929035in}}%
\pgfpathlineto{\pgfqpoint{2.622466in}{1.929492in}}%
\pgfpathlineto{\pgfqpoint{2.631320in}{1.931016in}}%
\pgfpathlineto{\pgfqpoint{2.632662in}{1.931473in}}%
\pgfpathlineto{\pgfqpoint{2.647628in}{1.932996in}}%
\pgfpathlineto{\pgfqpoint{2.648427in}{1.933301in}}%
\pgfpathlineto{\pgfqpoint{2.658734in}{1.934824in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{1.935129in}}%
\pgfpathlineto{\pgfqpoint{2.675107in}{1.936652in}}%
\pgfpathlineto{\pgfqpoint{2.676030in}{1.936957in}}%
\pgfpathlineto{\pgfqpoint{2.698257in}{1.938480in}}%
\pgfpathlineto{\pgfqpoint{2.698788in}{1.938785in}}%
\pgfpathlineto{\pgfqpoint{2.716201in}{1.940309in}}%
\pgfpathlineto{\pgfqpoint{2.716201in}{1.940461in}}%
\pgfpathlineto{\pgfqpoint{2.751869in}{1.941984in}}%
\pgfpathlineto{\pgfqpoint{2.753087in}{1.942289in}}%
\pgfpathlineto{\pgfqpoint{2.810318in}{1.943812in}}%
\pgfpathlineto{\pgfqpoint{2.811073in}{1.944117in}}%
\pgfpathlineto{\pgfqpoint{2.937671in}{1.944879in}}%
\pgfpathlineto{\pgfqpoint{2.937671in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474903in}{0.435488in}}%
\pgfpathlineto{\pgfqpoint{0.752652in}{0.437012in}}%
\pgfpathlineto{\pgfqpoint{0.752652in}{0.437164in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{0.438687in}}%
\pgfpathlineto{\pgfqpoint{0.894120in}{0.438840in}}%
\pgfpathlineto{\pgfqpoint{0.949410in}{0.440363in}}%
\pgfpathlineto{\pgfqpoint{0.949410in}{0.440515in}}%
\pgfpathlineto{\pgfqpoint{0.983396in}{0.442039in}}%
\pgfpathlineto{\pgfqpoint{0.984831in}{0.442343in}}%
\pgfpathlineto{\pgfqpoint{1.020785in}{0.443867in}}%
\pgfpathlineto{\pgfqpoint{1.020785in}{0.444019in}}%
\pgfpathlineto{\pgfqpoint{1.048012in}{0.445543in}}%
\pgfpathlineto{\pgfqpoint{1.048012in}{0.445695in}}%
\pgfpathlineto{\pgfqpoint{1.059760in}{0.447218in}}%
\pgfpathlineto{\pgfqpoint{1.060753in}{0.447523in}}%
\pgfpathlineto{\pgfqpoint{1.070712in}{0.449046in}}%
\pgfpathlineto{\pgfqpoint{1.070712in}{0.449199in}}%
\pgfpathlineto{\pgfqpoint{1.094657in}{0.450722in}}%
\pgfpathlineto{\pgfqpoint{1.094657in}{0.450875in}}%
\pgfpathlineto{\pgfqpoint{1.116346in}{0.452398in}}%
\pgfpathlineto{\pgfqpoint{1.117296in}{0.452703in}}%
\pgfpathlineto{\pgfqpoint{1.128703in}{0.454226in}}%
\pgfpathlineto{\pgfqpoint{1.128703in}{0.454378in}}%
\pgfpathlineto{\pgfqpoint{1.146666in}{0.455902in}}%
\pgfpathlineto{\pgfqpoint{1.148055in}{0.456206in}}%
\pgfpathlineto{\pgfqpoint{1.161284in}{0.457730in}}%
\pgfpathlineto{\pgfqpoint{1.161284in}{0.457882in}}%
\pgfpathlineto{\pgfqpoint{1.168276in}{0.459406in}}%
\pgfpathlineto{\pgfqpoint{1.169749in}{0.460015in}}%
\pgfpathlineto{\pgfqpoint{1.182007in}{0.461538in}}%
\pgfpathlineto{\pgfqpoint{1.182641in}{0.461843in}}%
\pgfpathlineto{\pgfqpoint{1.194871in}{0.463366in}}%
\pgfpathlineto{\pgfqpoint{1.195947in}{0.464128in}}%
\pgfpathlineto{\pgfqpoint{1.202007in}{0.465652in}}%
\pgfpathlineto{\pgfqpoint{1.203474in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{1.216199in}{0.467632in}}%
\pgfpathlineto{\pgfqpoint{1.216907in}{0.468241in}}%
\pgfpathlineto{\pgfqpoint{1.224083in}{0.469765in}}%
\pgfpathlineto{\pgfqpoint{1.225292in}{0.470374in}}%
\pgfpathlineto{\pgfqpoint{1.231668in}{0.471898in}}%
\pgfpathlineto{\pgfqpoint{1.232876in}{0.472507in}}%
\pgfpathlineto{\pgfqpoint{1.239578in}{0.474030in}}%
\pgfpathlineto{\pgfqpoint{1.240642in}{0.474792in}}%
\pgfpathlineto{\pgfqpoint{1.249145in}{0.476315in}}%
\pgfpathlineto{\pgfqpoint{1.250356in}{0.476925in}}%
\pgfpathlineto{\pgfqpoint{1.257934in}{0.478448in}}%
\pgfpathlineto{\pgfqpoint{1.259466in}{0.479362in}}%
\pgfpathlineto{\pgfqpoint{1.266030in}{0.480886in}}%
\pgfpathlineto{\pgfqpoint{1.267547in}{0.481647in}}%
\pgfpathlineto{\pgfqpoint{1.270698in}{0.483171in}}%
\pgfpathlineto{\pgfqpoint{1.271840in}{0.483475in}}%
\pgfpathlineto{\pgfqpoint{1.278189in}{0.484999in}}%
\pgfpathlineto{\pgfqpoint{1.278960in}{0.485456in}}%
\pgfpathlineto{\pgfqpoint{1.284689in}{0.486979in}}%
\pgfpathlineto{\pgfqpoint{1.285844in}{0.487741in}}%
\pgfpathlineto{\pgfqpoint{1.291723in}{0.489264in}}%
\pgfpathlineto{\pgfqpoint{1.293128in}{0.489874in}}%
\pgfpathlineto{\pgfqpoint{1.299590in}{0.491397in}}%
\pgfpathlineto{\pgfqpoint{1.300896in}{0.492464in}}%
\pgfpathlineto{\pgfqpoint{1.304750in}{0.493987in}}%
\pgfpathlineto{\pgfqpoint{1.305175in}{0.494444in}}%
\pgfpathlineto{\pgfqpoint{1.309650in}{0.495967in}}%
\pgfpathlineto{\pgfqpoint{1.311186in}{0.496424in}}%
\pgfpathlineto{\pgfqpoint{1.315930in}{0.497948in}}%
\pgfpathlineto{\pgfqpoint{1.317418in}{0.498252in}}%
\pgfpathlineto{\pgfqpoint{1.320213in}{0.499776in}}%
\pgfpathlineto{\pgfqpoint{1.321557in}{0.500995in}}%
\pgfpathlineto{\pgfqpoint{1.326312in}{0.502518in}}%
\pgfpathlineto{\pgfqpoint{1.327798in}{0.503280in}}%
\pgfpathlineto{\pgfqpoint{1.330756in}{0.504803in}}%
\pgfpathlineto{\pgfqpoint{1.331197in}{0.505565in}}%
\pgfpathlineto{\pgfqpoint{1.336549in}{0.507088in}}%
\pgfpathlineto{\pgfqpoint{1.338035in}{0.507850in}}%
\pgfpathlineto{\pgfqpoint{1.340557in}{0.509373in}}%
\pgfpathlineto{\pgfqpoint{1.341898in}{0.510744in}}%
\pgfpathlineto{\pgfqpoint{1.345323in}{0.512268in}}%
\pgfpathlineto{\pgfqpoint{1.346811in}{0.513639in}}%
\pgfpathlineto{\pgfqpoint{1.349634in}{0.515162in}}%
\pgfpathlineto{\pgfqpoint{1.351157in}{0.516990in}}%
\pgfpathlineto{\pgfqpoint{1.355174in}{0.518514in}}%
\pgfpathlineto{\pgfqpoint{1.356395in}{0.519885in}}%
\pgfpathlineto{\pgfqpoint{1.359620in}{0.521408in}}%
\pgfpathlineto{\pgfqpoint{1.360935in}{0.522322in}}%
\pgfpathlineto{\pgfqpoint{1.363133in}{0.523846in}}%
\pgfpathlineto{\pgfqpoint{1.364486in}{0.524607in}}%
\pgfpathlineto{\pgfqpoint{1.366833in}{0.526131in}}%
\pgfpathlineto{\pgfqpoint{1.367838in}{0.527197in}}%
\pgfpathlineto{\pgfqpoint{1.371423in}{0.528721in}}%
\pgfpathlineto{\pgfqpoint{1.372676in}{0.529939in}}%
\pgfpathlineto{\pgfqpoint{1.375072in}{0.531463in}}%
\pgfpathlineto{\pgfqpoint{1.376269in}{0.532377in}}%
\pgfpathlineto{\pgfqpoint{1.379560in}{0.533900in}}%
\pgfpathlineto{\pgfqpoint{1.380991in}{0.534510in}}%
\pgfpathlineto{\pgfqpoint{1.383770in}{0.536033in}}%
\pgfpathlineto{\pgfqpoint{1.385084in}{0.537709in}}%
\pgfpathlineto{\pgfqpoint{1.386798in}{0.539232in}}%
\pgfpathlineto{\pgfqpoint{1.387433in}{0.539841in}}%
\pgfpathlineto{\pgfqpoint{1.390355in}{0.541365in}}%
\pgfpathlineto{\pgfqpoint{1.391726in}{0.542431in}}%
\pgfpathlineto{\pgfqpoint{1.394620in}{0.543955in}}%
\pgfpathlineto{\pgfqpoint{1.396044in}{0.545173in}}%
\pgfpathlineto{\pgfqpoint{1.398297in}{0.546697in}}%
\pgfpathlineto{\pgfqpoint{1.399795in}{0.547458in}}%
\pgfpathlineto{\pgfqpoint{1.402218in}{0.548982in}}%
\pgfpathlineto{\pgfqpoint{1.403483in}{0.550353in}}%
\pgfpathlineto{\pgfqpoint{1.405399in}{0.551876in}}%
\pgfpathlineto{\pgfqpoint{1.406602in}{0.552943in}}%
\pgfpathlineto{\pgfqpoint{1.409709in}{0.554466in}}%
\pgfpathlineto{\pgfqpoint{1.410427in}{0.554923in}}%
\pgfpathlineto{\pgfqpoint{1.414100in}{0.556447in}}%
\pgfpathlineto{\pgfqpoint{1.414830in}{0.557665in}}%
\pgfpathlineto{\pgfqpoint{1.417589in}{0.559189in}}%
\pgfpathlineto{\pgfqpoint{1.418531in}{0.560255in}}%
\pgfpathlineto{\pgfqpoint{1.421381in}{0.561778in}}%
\pgfpathlineto{\pgfqpoint{1.422857in}{0.563150in}}%
\pgfpathlineto{\pgfqpoint{1.425780in}{0.564673in}}%
\pgfpathlineto{\pgfqpoint{1.426873in}{0.565587in}}%
\pgfpathlineto{\pgfqpoint{1.429153in}{0.567110in}}%
\pgfpathlineto{\pgfqpoint{1.430685in}{0.568786in}}%
\pgfpathlineto{\pgfqpoint{1.433579in}{0.570310in}}%
\pgfpathlineto{\pgfqpoint{1.435093in}{0.571224in}}%
\pgfpathlineto{\pgfqpoint{1.436706in}{0.572747in}}%
\pgfpathlineto{\pgfqpoint{1.437986in}{0.573966in}}%
\pgfpathlineto{\pgfqpoint{1.441610in}{0.575489in}}%
\pgfpathlineto{\pgfqpoint{1.441610in}{0.575641in}}%
\pgfpathlineto{\pgfqpoint{1.445394in}{0.577165in}}%
\pgfpathlineto{\pgfqpoint{1.446729in}{0.578384in}}%
\pgfpathlineto{\pgfqpoint{1.448815in}{0.579907in}}%
\pgfpathlineto{\pgfqpoint{1.450046in}{0.580516in}}%
\pgfpathlineto{\pgfqpoint{1.453563in}{0.582040in}}%
\pgfpathlineto{\pgfqpoint{1.454977in}{0.583411in}}%
\pgfpathlineto{\pgfqpoint{1.457245in}{0.584934in}}%
\pgfpathlineto{\pgfqpoint{1.458503in}{0.585391in}}%
\pgfpathlineto{\pgfqpoint{1.461645in}{0.586915in}}%
\pgfpathlineto{\pgfqpoint{1.462545in}{0.587829in}}%
\pgfpathlineto{\pgfqpoint{1.465119in}{0.589352in}}%
\pgfpathlineto{\pgfqpoint{1.466067in}{0.589809in}}%
\pgfpathlineto{\pgfqpoint{1.469496in}{0.591333in}}%
\pgfpathlineto{\pgfqpoint{1.470912in}{0.592551in}}%
\pgfpathlineto{\pgfqpoint{1.472760in}{0.594075in}}%
\pgfpathlineto{\pgfqpoint{1.474265in}{0.595446in}}%
\pgfpathlineto{\pgfqpoint{1.476438in}{0.596969in}}%
\pgfpathlineto{\pgfqpoint{1.477780in}{0.598188in}}%
\pgfpathlineto{\pgfqpoint{1.479789in}{0.599711in}}%
\pgfpathlineto{\pgfqpoint{1.481283in}{0.602149in}}%
\pgfpathlineto{\pgfqpoint{1.483047in}{0.603672in}}%
\pgfpathlineto{\pgfqpoint{1.484545in}{0.605043in}}%
\pgfpathlineto{\pgfqpoint{1.487587in}{0.606567in}}%
\pgfpathlineto{\pgfqpoint{1.489094in}{0.608395in}}%
\pgfpathlineto{\pgfqpoint{1.491263in}{0.609918in}}%
\pgfpathlineto{\pgfqpoint{1.492681in}{0.611442in}}%
\pgfpathlineto{\pgfqpoint{1.495060in}{0.612965in}}%
\pgfpathlineto{\pgfqpoint{1.496111in}{0.614641in}}%
\pgfpathlineto{\pgfqpoint{1.498685in}{0.616164in}}%
\pgfpathlineto{\pgfqpoint{1.500037in}{0.617535in}}%
\pgfpathlineto{\pgfqpoint{1.502867in}{0.619059in}}%
\pgfpathlineto{\pgfqpoint{1.503875in}{0.620430in}}%
\pgfpathlineto{\pgfqpoint{1.506643in}{0.621953in}}%
\pgfpathlineto{\pgfqpoint{1.508086in}{0.623019in}}%
\pgfpathlineto{\pgfqpoint{1.510715in}{0.624543in}}%
\pgfpathlineto{\pgfqpoint{1.512214in}{0.626219in}}%
\pgfpathlineto{\pgfqpoint{1.514217in}{0.627742in}}%
\pgfpathlineto{\pgfqpoint{1.515031in}{0.628656in}}%
\pgfpathlineto{\pgfqpoint{1.517528in}{0.630179in}}%
\pgfpathlineto{\pgfqpoint{1.518726in}{0.631246in}}%
\pgfpathlineto{\pgfqpoint{1.521097in}{0.632769in}}%
\pgfpathlineto{\pgfqpoint{1.522222in}{0.634140in}}%
\pgfpathlineto{\pgfqpoint{1.524111in}{0.635664in}}%
\pgfpathlineto{\pgfqpoint{1.525464in}{0.636730in}}%
\pgfpathlineto{\pgfqpoint{1.528618in}{0.638253in}}%
\pgfpathlineto{\pgfqpoint{1.530121in}{0.639472in}}%
\pgfpathlineto{\pgfqpoint{1.531977in}{0.640996in}}%
\pgfpathlineto{\pgfqpoint{1.533429in}{0.642062in}}%
\pgfpathlineto{\pgfqpoint{1.536670in}{0.643585in}}%
\pgfpathlineto{\pgfqpoint{1.537578in}{0.644499in}}%
\pgfpathlineto{\pgfqpoint{1.540788in}{0.646023in}}%
\pgfpathlineto{\pgfqpoint{1.542260in}{0.648613in}}%
\pgfpathlineto{\pgfqpoint{1.544306in}{0.650136in}}%
\pgfpathlineto{\pgfqpoint{1.545605in}{0.651202in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{0.652726in}}%
\pgfpathlineto{\pgfqpoint{1.549850in}{0.654554in}}%
\pgfpathlineto{\pgfqpoint{1.551998in}{0.656077in}}%
\pgfpathlineto{\pgfqpoint{1.553350in}{0.656991in}}%
\pgfpathlineto{\pgfqpoint{1.555630in}{0.658515in}}%
\pgfpathlineto{\pgfqpoint{1.557149in}{0.659733in}}%
\pgfpathlineto{\pgfqpoint{1.559862in}{0.661257in}}%
\pgfpathlineto{\pgfqpoint{1.561395in}{0.662323in}}%
\pgfpathlineto{\pgfqpoint{1.563277in}{0.663847in}}%
\pgfpathlineto{\pgfqpoint{1.564403in}{0.665522in}}%
\pgfpathlineto{\pgfqpoint{1.566621in}{0.667046in}}%
\pgfpathlineto{\pgfqpoint{1.567811in}{0.668417in}}%
\pgfpathlineto{\pgfqpoint{1.570507in}{0.669940in}}%
\pgfpathlineto{\pgfqpoint{1.571662in}{0.671311in}}%
\pgfpathlineto{\pgfqpoint{1.574517in}{0.672835in}}%
\pgfpathlineto{\pgfqpoint{1.575939in}{0.674663in}}%
\pgfpathlineto{\pgfqpoint{1.578144in}{0.676186in}}%
\pgfpathlineto{\pgfqpoint{1.579686in}{0.677557in}}%
\pgfpathlineto{\pgfqpoint{1.581639in}{0.679081in}}%
\pgfpathlineto{\pgfqpoint{1.583137in}{0.680756in}}%
\pgfpathlineto{\pgfqpoint{1.584525in}{0.682280in}}%
\pgfpathlineto{\pgfqpoint{1.585430in}{0.683042in}}%
\pgfpathlineto{\pgfqpoint{1.588466in}{0.684565in}}%
\pgfpathlineto{\pgfqpoint{1.589839in}{0.686393in}}%
\pgfpathlineto{\pgfqpoint{1.593001in}{0.687917in}}%
\pgfpathlineto{\pgfqpoint{1.594141in}{0.689288in}}%
\pgfpathlineto{\pgfqpoint{1.596907in}{0.690811in}}%
\pgfpathlineto{\pgfqpoint{1.598365in}{0.692030in}}%
\pgfpathlineto{\pgfqpoint{1.601386in}{0.693553in}}%
\pgfpathlineto{\pgfqpoint{1.602770in}{0.694772in}}%
\pgfpathlineto{\pgfqpoint{1.604518in}{0.696295in}}%
\pgfpathlineto{\pgfqpoint{1.605970in}{0.697971in}}%
\pgfpathlineto{\pgfqpoint{1.608031in}{0.699494in}}%
\pgfpathlineto{\pgfqpoint{1.609321in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{1.611466in}{0.702084in}}%
\pgfpathlineto{\pgfqpoint{1.612874in}{0.704369in}}%
\pgfpathlineto{\pgfqpoint{1.615478in}{0.705893in}}%
\pgfpathlineto{\pgfqpoint{1.616970in}{0.707264in}}%
\pgfpathlineto{\pgfqpoint{1.619776in}{0.708787in}}%
\pgfpathlineto{\pgfqpoint{1.621303in}{0.710006in}}%
\pgfpathlineto{\pgfqpoint{1.626207in}{0.711529in}}%
\pgfpathlineto{\pgfqpoint{1.627518in}{0.712291in}}%
\pgfpathlineto{\pgfqpoint{1.630517in}{0.713814in}}%
\pgfpathlineto{\pgfqpoint{1.631729in}{0.715033in}}%
\pgfpathlineto{\pgfqpoint{1.634219in}{0.716557in}}%
\pgfpathlineto{\pgfqpoint{1.635710in}{0.718232in}}%
\pgfpathlineto{\pgfqpoint{1.637544in}{0.719756in}}%
\pgfpathlineto{\pgfqpoint{1.638677in}{0.721431in}}%
\pgfpathlineto{\pgfqpoint{1.640768in}{0.722955in}}%
\pgfpathlineto{\pgfqpoint{1.641997in}{0.724021in}}%
\pgfpathlineto{\pgfqpoint{1.645295in}{0.725545in}}%
\pgfpathlineto{\pgfqpoint{1.646502in}{0.726611in}}%
\pgfpathlineto{\pgfqpoint{1.648048in}{0.728134in}}%
\pgfpathlineto{\pgfqpoint{1.649541in}{0.729353in}}%
\pgfpathlineto{\pgfqpoint{1.651176in}{0.730877in}}%
\pgfpathlineto{\pgfqpoint{1.652139in}{0.732857in}}%
\pgfpathlineto{\pgfqpoint{1.655597in}{0.734380in}}%
\pgfpathlineto{\pgfqpoint{1.657121in}{0.736361in}}%
\pgfpathlineto{\pgfqpoint{1.659196in}{0.737884in}}%
\pgfpathlineto{\pgfqpoint{1.660299in}{0.739712in}}%
\pgfpathlineto{\pgfqpoint{1.662415in}{0.741236in}}%
\pgfpathlineto{\pgfqpoint{1.663763in}{0.742302in}}%
\pgfpathlineto{\pgfqpoint{1.666474in}{0.743826in}}%
\pgfpathlineto{\pgfqpoint{1.667929in}{0.745349in}}%
\pgfpathlineto{\pgfqpoint{1.669119in}{0.746872in}}%
\pgfpathlineto{\pgfqpoint{1.670463in}{0.748853in}}%
\pgfpathlineto{\pgfqpoint{1.672542in}{0.750376in}}%
\pgfpathlineto{\pgfqpoint{1.674006in}{0.751443in}}%
\pgfpathlineto{\pgfqpoint{1.675792in}{0.752966in}}%
\pgfpathlineto{\pgfqpoint{1.677328in}{0.753880in}}%
\pgfpathlineto{\pgfqpoint{1.679975in}{0.755403in}}%
\pgfpathlineto{\pgfqpoint{1.681331in}{0.756774in}}%
\pgfpathlineto{\pgfqpoint{1.683509in}{0.758298in}}%
\pgfpathlineto{\pgfqpoint{1.685035in}{0.759669in}}%
\pgfpathlineto{\pgfqpoint{1.686964in}{0.761192in}}%
\pgfpathlineto{\pgfqpoint{1.688443in}{0.762563in}}%
\pgfpathlineto{\pgfqpoint{1.690049in}{0.764087in}}%
\pgfpathlineto{\pgfqpoint{1.691560in}{0.765610in}}%
\pgfpathlineto{\pgfqpoint{1.693619in}{0.767134in}}%
\pgfpathlineto{\pgfqpoint{1.695049in}{0.768505in}}%
\pgfpathlineto{\pgfqpoint{1.696732in}{0.770028in}}%
\pgfpathlineto{\pgfqpoint{1.698237in}{0.771094in}}%
\pgfpathlineto{\pgfqpoint{1.700659in}{0.772618in}}%
\pgfpathlineto{\pgfqpoint{1.702132in}{0.774446in}}%
\pgfpathlineto{\pgfqpoint{1.704761in}{0.775969in}}%
\pgfpathlineto{\pgfqpoint{1.706299in}{0.776883in}}%
\pgfpathlineto{\pgfqpoint{1.708230in}{0.778407in}}%
\pgfpathlineto{\pgfqpoint{1.709686in}{0.780540in}}%
\pgfpathlineto{\pgfqpoint{1.711913in}{0.782063in}}%
\pgfpathlineto{\pgfqpoint{1.713313in}{0.783739in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{0.785262in}}%
\pgfpathlineto{\pgfqpoint{1.717129in}{0.787547in}}%
\pgfpathlineto{\pgfqpoint{1.718329in}{0.789071in}}%
\pgfpathlineto{\pgfqpoint{1.719833in}{0.790442in}}%
\pgfpathlineto{\pgfqpoint{1.721874in}{0.791965in}}%
\pgfpathlineto{\pgfqpoint{1.723206in}{0.793793in}}%
\pgfpathlineto{\pgfqpoint{1.726370in}{0.795317in}}%
\pgfpathlineto{\pgfqpoint{1.727862in}{0.796840in}}%
\pgfpathlineto{\pgfqpoint{1.729300in}{0.798363in}}%
\pgfpathlineto{\pgfqpoint{1.730373in}{0.799277in}}%
\pgfpathlineto{\pgfqpoint{1.732827in}{0.800801in}}%
\pgfpathlineto{\pgfqpoint{1.734299in}{0.802020in}}%
\pgfpathlineto{\pgfqpoint{1.735692in}{0.803543in}}%
\pgfpathlineto{\pgfqpoint{1.737218in}{0.805066in}}%
\pgfpathlineto{\pgfqpoint{1.739515in}{0.806590in}}%
\pgfpathlineto{\pgfqpoint{1.740946in}{0.807809in}}%
\pgfpathlineto{\pgfqpoint{1.742864in}{0.809332in}}%
\pgfpathlineto{\pgfqpoint{1.744185in}{0.811465in}}%
\pgfpathlineto{\pgfqpoint{1.746291in}{0.812988in}}%
\pgfpathlineto{\pgfqpoint{1.747642in}{0.814816in}}%
\pgfpathlineto{\pgfqpoint{1.748925in}{0.816340in}}%
\pgfpathlineto{\pgfqpoint{1.750099in}{0.818625in}}%
\pgfpathlineto{\pgfqpoint{1.752366in}{0.820148in}}%
\pgfpathlineto{\pgfqpoint{1.753757in}{0.821976in}}%
\pgfpathlineto{\pgfqpoint{1.754881in}{0.823500in}}%
\pgfpathlineto{\pgfqpoint{1.756419in}{0.825328in}}%
\pgfpathlineto{\pgfqpoint{1.757675in}{0.826851in}}%
\pgfpathlineto{\pgfqpoint{1.759162in}{0.828679in}}%
\pgfpathlineto{\pgfqpoint{1.761992in}{0.830203in}}%
\pgfpathlineto{\pgfqpoint{1.763506in}{0.831878in}}%
\pgfpathlineto{\pgfqpoint{1.765657in}{0.833402in}}%
\pgfpathlineto{\pgfqpoint{1.767111in}{0.835078in}}%
\pgfpathlineto{\pgfqpoint{1.768846in}{0.836601in}}%
\pgfpathlineto{\pgfqpoint{1.770192in}{0.837820in}}%
\pgfpathlineto{\pgfqpoint{1.771624in}{0.839343in}}%
\pgfpathlineto{\pgfqpoint{1.772663in}{0.840105in}}%
\pgfpathlineto{\pgfqpoint{1.775113in}{0.841628in}}%
\pgfpathlineto{\pgfqpoint{1.776591in}{0.843761in}}%
\pgfpathlineto{\pgfqpoint{1.778109in}{0.845284in}}%
\pgfpathlineto{\pgfqpoint{1.779444in}{0.846503in}}%
\pgfpathlineto{\pgfqpoint{1.781017in}{0.848026in}}%
\pgfpathlineto{\pgfqpoint{1.782097in}{0.848941in}}%
\pgfpathlineto{\pgfqpoint{1.784595in}{0.850464in}}%
\pgfpathlineto{\pgfqpoint{1.786047in}{0.851530in}}%
\pgfpathlineto{\pgfqpoint{1.787433in}{0.853054in}}%
\pgfpathlineto{\pgfqpoint{1.788970in}{0.854729in}}%
\pgfpathlineto{\pgfqpoint{1.790677in}{0.856253in}}%
\pgfpathlineto{\pgfqpoint{1.792165in}{0.857167in}}%
\pgfpathlineto{\pgfqpoint{1.794341in}{0.858690in}}%
\pgfpathlineto{\pgfqpoint{1.795726in}{0.860061in}}%
\pgfpathlineto{\pgfqpoint{1.797534in}{0.861585in}}%
\pgfpathlineto{\pgfqpoint{1.798984in}{0.863718in}}%
\pgfpathlineto{\pgfqpoint{1.800524in}{0.865241in}}%
\pgfpathlineto{\pgfqpoint{1.801924in}{0.866460in}}%
\pgfpathlineto{\pgfqpoint{1.804001in}{0.867983in}}%
\pgfpathlineto{\pgfqpoint{1.805488in}{0.869964in}}%
\pgfpathlineto{\pgfqpoint{1.806760in}{0.871487in}}%
\pgfpathlineto{\pgfqpoint{1.808251in}{0.873467in}}%
\pgfpathlineto{\pgfqpoint{1.810293in}{0.874991in}}%
\pgfpathlineto{\pgfqpoint{1.811815in}{0.876819in}}%
\pgfpathlineto{\pgfqpoint{1.813750in}{0.878342in}}%
\pgfpathlineto{\pgfqpoint{1.815181in}{0.879561in}}%
\pgfpathlineto{\pgfqpoint{1.816120in}{0.881084in}}%
\pgfpathlineto{\pgfqpoint{1.817455in}{0.882760in}}%
\pgfpathlineto{\pgfqpoint{1.820530in}{0.884284in}}%
\pgfpathlineto{\pgfqpoint{1.822036in}{0.886569in}}%
\pgfpathlineto{\pgfqpoint{1.823944in}{0.888092in}}%
\pgfpathlineto{\pgfqpoint{1.825419in}{0.890072in}}%
\pgfpathlineto{\pgfqpoint{1.827356in}{0.891596in}}%
\pgfpathlineto{\pgfqpoint{1.828814in}{0.892967in}}%
\pgfpathlineto{\pgfqpoint{1.830399in}{0.894490in}}%
\pgfpathlineto{\pgfqpoint{1.831767in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{1.832698in}{0.897842in}}%
\pgfpathlineto{\pgfqpoint{1.833859in}{0.898908in}}%
\pgfpathlineto{\pgfqpoint{1.836375in}{0.900432in}}%
\pgfpathlineto{\pgfqpoint{1.837826in}{0.902717in}}%
\pgfpathlineto{\pgfqpoint{1.839758in}{0.904240in}}%
\pgfpathlineto{\pgfqpoint{1.841265in}{0.905611in}}%
\pgfpathlineto{\pgfqpoint{1.843811in}{0.907135in}}%
\pgfpathlineto{\pgfqpoint{1.845231in}{0.908963in}}%
\pgfpathlineto{\pgfqpoint{1.846812in}{0.910486in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{0.912619in}}%
\pgfpathlineto{\pgfqpoint{1.850382in}{0.914142in}}%
\pgfpathlineto{\pgfqpoint{1.851895in}{0.915818in}}%
\pgfpathlineto{\pgfqpoint{1.853589in}{0.917341in}}%
\pgfpathlineto{\pgfqpoint{1.855102in}{0.919170in}}%
\pgfpathlineto{\pgfqpoint{1.856946in}{0.920693in}}%
\pgfpathlineto{\pgfqpoint{1.858470in}{0.921607in}}%
\pgfpathlineto{\pgfqpoint{1.860214in}{0.923130in}}%
\pgfpathlineto{\pgfqpoint{1.861501in}{0.925111in}}%
\pgfpathlineto{\pgfqpoint{1.863087in}{0.926634in}}%
\pgfpathlineto{\pgfqpoint{1.864542in}{0.928310in}}%
\pgfpathlineto{\pgfqpoint{1.866482in}{0.929833in}}%
\pgfpathlineto{\pgfqpoint{1.867996in}{0.931661in}}%
\pgfpathlineto{\pgfqpoint{1.869642in}{0.933185in}}%
\pgfpathlineto{\pgfqpoint{1.871067in}{0.935470in}}%
\pgfpathlineto{\pgfqpoint{1.872222in}{0.936993in}}%
\pgfpathlineto{\pgfqpoint{1.873739in}{0.940040in}}%
\pgfpathlineto{\pgfqpoint{1.875144in}{0.941564in}}%
\pgfpathlineto{\pgfqpoint{1.876645in}{0.944306in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{0.945829in}}%
\pgfpathlineto{\pgfqpoint{1.879822in}{0.948114in}}%
\pgfpathlineto{\pgfqpoint{1.880700in}{0.949638in}}%
\pgfpathlineto{\pgfqpoint{1.882210in}{0.951618in}}%
\pgfpathlineto{\pgfqpoint{1.884445in}{0.953141in}}%
\pgfpathlineto{\pgfqpoint{1.885980in}{0.954970in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{0.956493in}}%
\pgfpathlineto{\pgfqpoint{1.889181in}{0.958473in}}%
\pgfpathlineto{\pgfqpoint{1.890476in}{0.959997in}}%
\pgfpathlineto{\pgfqpoint{1.891862in}{0.962130in}}%
\pgfpathlineto{\pgfqpoint{1.893034in}{0.963653in}}%
\pgfpathlineto{\pgfqpoint{1.894492in}{0.965786in}}%
\pgfpathlineto{\pgfqpoint{1.895715in}{0.967309in}}%
\pgfpathlineto{\pgfqpoint{1.896990in}{0.968528in}}%
\pgfpathlineto{\pgfqpoint{1.898954in}{0.970051in}}%
\pgfpathlineto{\pgfqpoint{1.900444in}{0.971727in}}%
\pgfpathlineto{\pgfqpoint{1.901912in}{0.973250in}}%
\pgfpathlineto{\pgfqpoint{1.903415in}{0.975383in}}%
\pgfpathlineto{\pgfqpoint{1.904926in}{0.976907in}}%
\pgfpathlineto{\pgfqpoint{1.906205in}{0.978430in}}%
\pgfpathlineto{\pgfqpoint{1.907168in}{0.979953in}}%
\pgfpathlineto{\pgfqpoint{1.908644in}{0.983000in}}%
\pgfpathlineto{\pgfqpoint{1.909587in}{0.984524in}}%
\pgfpathlineto{\pgfqpoint{1.911085in}{0.987266in}}%
\pgfpathlineto{\pgfqpoint{1.912783in}{0.988789in}}%
\pgfpathlineto{\pgfqpoint{1.914165in}{0.990465in}}%
\pgfpathlineto{\pgfqpoint{1.915389in}{0.991988in}}%
\pgfpathlineto{\pgfqpoint{1.916923in}{0.994121in}}%
\pgfpathlineto{\pgfqpoint{1.918448in}{0.995645in}}%
\pgfpathlineto{\pgfqpoint{1.919834in}{0.997320in}}%
\pgfpathlineto{\pgfqpoint{1.921069in}{0.998844in}}%
\pgfpathlineto{\pgfqpoint{1.922533in}{1.001738in}}%
\pgfpathlineto{\pgfqpoint{1.924026in}{1.003262in}}%
\pgfpathlineto{\pgfqpoint{1.925525in}{1.005699in}}%
\pgfpathlineto{\pgfqpoint{1.927313in}{1.007222in}}%
\pgfpathlineto{\pgfqpoint{1.928819in}{1.009812in}}%
\pgfpathlineto{\pgfqpoint{1.930095in}{1.011336in}}%
\pgfpathlineto{\pgfqpoint{1.931483in}{1.013925in}}%
\pgfpathlineto{\pgfqpoint{1.932327in}{1.015449in}}%
\pgfpathlineto{\pgfqpoint{1.933783in}{1.016972in}}%
\pgfpathlineto{\pgfqpoint{1.935519in}{1.018496in}}%
\pgfpathlineto{\pgfqpoint{1.936772in}{1.020171in}}%
\pgfpathlineto{\pgfqpoint{1.938551in}{1.021695in}}%
\pgfpathlineto{\pgfqpoint{1.940008in}{1.024285in}}%
\pgfpathlineto{\pgfqpoint{1.941073in}{1.025808in}}%
\pgfpathlineto{\pgfqpoint{1.942499in}{1.028398in}}%
\pgfpathlineto{\pgfqpoint{1.943798in}{1.029921in}}%
\pgfpathlineto{\pgfqpoint{1.945334in}{1.032968in}}%
\pgfpathlineto{\pgfqpoint{1.946205in}{1.034491in}}%
\pgfpathlineto{\pgfqpoint{1.947671in}{1.035862in}}%
\pgfpathlineto{\pgfqpoint{1.948612in}{1.037386in}}%
\pgfpathlineto{\pgfqpoint{1.949888in}{1.039823in}}%
\pgfpathlineto{\pgfqpoint{1.951346in}{1.041347in}}%
\pgfpathlineto{\pgfqpoint{1.952887in}{1.045003in}}%
\pgfpathlineto{\pgfqpoint{1.954102in}{1.046526in}}%
\pgfpathlineto{\pgfqpoint{1.955634in}{1.049573in}}%
\pgfpathlineto{\pgfqpoint{1.956745in}{1.051096in}}%
\pgfpathlineto{\pgfqpoint{1.958187in}{1.053077in}}%
\pgfpathlineto{\pgfqpoint{1.959540in}{1.054600in}}%
\pgfpathlineto{\pgfqpoint{1.961036in}{1.057342in}}%
\pgfpathlineto{\pgfqpoint{1.962358in}{1.058866in}}%
\pgfpathlineto{\pgfqpoint{1.963828in}{1.061303in}}%
\pgfpathlineto{\pgfqpoint{1.964452in}{1.062827in}}%
\pgfpathlineto{\pgfqpoint{1.965982in}{1.064959in}}%
\pgfpathlineto{\pgfqpoint{1.967264in}{1.066483in}}%
\pgfpathlineto{\pgfqpoint{1.968798in}{1.068463in}}%
\pgfpathlineto{\pgfqpoint{1.969698in}{1.069987in}}%
\pgfpathlineto{\pgfqpoint{1.971215in}{1.072272in}}%
\pgfpathlineto{\pgfqpoint{1.972580in}{1.073795in}}%
\pgfpathlineto{\pgfqpoint{1.974016in}{1.076080in}}%
\pgfpathlineto{\pgfqpoint{1.975731in}{1.077604in}}%
\pgfpathlineto{\pgfqpoint{1.977238in}{1.079737in}}%
\pgfpathlineto{\pgfqpoint{1.979184in}{1.081260in}}%
\pgfpathlineto{\pgfqpoint{1.980623in}{1.084002in}}%
\pgfpathlineto{\pgfqpoint{1.981710in}{1.085525in}}%
\pgfpathlineto{\pgfqpoint{1.983176in}{1.087811in}}%
\pgfpathlineto{\pgfqpoint{1.984319in}{1.089334in}}%
\pgfpathlineto{\pgfqpoint{1.985848in}{1.091010in}}%
\pgfpathlineto{\pgfqpoint{1.986943in}{1.092533in}}%
\pgfpathlineto{\pgfqpoint{1.988289in}{1.094818in}}%
\pgfpathlineto{\pgfqpoint{1.989769in}{1.096342in}}%
\pgfpathlineto{\pgfqpoint{1.991262in}{1.099084in}}%
\pgfpathlineto{\pgfqpoint{1.992113in}{1.100607in}}%
\pgfpathlineto{\pgfqpoint{1.993646in}{1.102740in}}%
\pgfpathlineto{\pgfqpoint{1.994672in}{1.104263in}}%
\pgfpathlineto{\pgfqpoint{1.996213in}{1.107005in}}%
\pgfpathlineto{\pgfqpoint{1.997087in}{1.108529in}}%
\pgfpathlineto{\pgfqpoint{1.998512in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.999299in}{1.112337in}}%
\pgfpathlineto{\pgfqpoint{2.000631in}{1.115232in}}%
\pgfpathlineto{\pgfqpoint{2.002892in}{1.116755in}}%
\pgfpathlineto{\pgfqpoint{2.004425in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{2.005830in}{1.121478in}}%
\pgfpathlineto{\pgfqpoint{2.007360in}{1.124220in}}%
\pgfpathlineto{\pgfqpoint{2.008559in}{1.125743in}}%
\pgfpathlineto{\pgfqpoint{2.010035in}{1.128333in}}%
\pgfpathlineto{\pgfqpoint{2.011334in}{1.129857in}}%
\pgfpathlineto{\pgfqpoint{2.012836in}{1.132446in}}%
\pgfpathlineto{\pgfqpoint{2.014263in}{1.133970in}}%
\pgfpathlineto{\pgfqpoint{2.015782in}{1.135950in}}%
\pgfpathlineto{\pgfqpoint{2.016620in}{1.137474in}}%
\pgfpathlineto{\pgfqpoint{2.018059in}{1.139149in}}%
\pgfpathlineto{\pgfqpoint{2.018969in}{1.140673in}}%
\pgfpathlineto{\pgfqpoint{2.020493in}{1.143110in}}%
\pgfpathlineto{\pgfqpoint{2.021546in}{1.144634in}}%
\pgfpathlineto{\pgfqpoint{2.022918in}{1.147680in}}%
\pgfpathlineto{\pgfqpoint{2.023911in}{1.149204in}}%
\pgfpathlineto{\pgfqpoint{2.025303in}{1.151489in}}%
\pgfpathlineto{\pgfqpoint{2.027657in}{1.153012in}}%
\pgfpathlineto{\pgfqpoint{2.029078in}{1.155754in}}%
\pgfpathlineto{\pgfqpoint{2.030333in}{1.157278in}}%
\pgfpathlineto{\pgfqpoint{2.031744in}{1.160477in}}%
\pgfpathlineto{\pgfqpoint{2.033378in}{1.162000in}}%
\pgfpathlineto{\pgfqpoint{2.034874in}{1.164438in}}%
\pgfpathlineto{\pgfqpoint{2.036390in}{1.165961in}}%
\pgfpathlineto{\pgfqpoint{2.037850in}{1.169465in}}%
\pgfpathlineto{\pgfqpoint{2.038718in}{1.170989in}}%
\pgfpathlineto{\pgfqpoint{2.040175in}{1.173274in}}%
\pgfpathlineto{\pgfqpoint{2.041118in}{1.174797in}}%
\pgfpathlineto{\pgfqpoint{2.042640in}{1.178453in}}%
\pgfpathlineto{\pgfqpoint{2.043687in}{1.179977in}}%
\pgfpathlineto{\pgfqpoint{2.045176in}{1.182414in}}%
\pgfpathlineto{\pgfqpoint{2.046509in}{1.183937in}}%
\pgfpathlineto{\pgfqpoint{2.047872in}{1.185918in}}%
\pgfpathlineto{\pgfqpoint{2.048927in}{1.187441in}}%
\pgfpathlineto{\pgfqpoint{2.050309in}{1.191097in}}%
\pgfpathlineto{\pgfqpoint{2.051186in}{1.192621in}}%
\pgfpathlineto{\pgfqpoint{2.052692in}{1.195211in}}%
\pgfpathlineto{\pgfqpoint{2.053322in}{1.196734in}}%
\pgfpathlineto{\pgfqpoint{2.054763in}{1.199781in}}%
\pgfpathlineto{\pgfqpoint{2.055909in}{1.201304in}}%
\pgfpathlineto{\pgfqpoint{2.057433in}{1.204046in}}%
\pgfpathlineto{\pgfqpoint{2.058581in}{1.205570in}}%
\pgfpathlineto{\pgfqpoint{2.060034in}{1.208921in}}%
\pgfpathlineto{\pgfqpoint{2.060771in}{1.210445in}}%
\pgfpathlineto{\pgfqpoint{2.062226in}{1.213187in}}%
\pgfpathlineto{\pgfqpoint{2.063903in}{1.214710in}}%
\pgfpathlineto{\pgfqpoint{2.065414in}{1.217605in}}%
\pgfpathlineto{\pgfqpoint{2.066223in}{1.219128in}}%
\pgfpathlineto{\pgfqpoint{2.067578in}{1.221413in}}%
\pgfpathlineto{\pgfqpoint{2.068774in}{1.222937in}}%
\pgfpathlineto{\pgfqpoint{2.070132in}{1.225069in}}%
\pgfpathlineto{\pgfqpoint{2.071247in}{1.226593in}}%
\pgfpathlineto{\pgfqpoint{2.072785in}{1.229487in}}%
\pgfpathlineto{\pgfqpoint{2.073997in}{1.231011in}}%
\pgfpathlineto{\pgfqpoint{2.075494in}{1.232991in}}%
\pgfpathlineto{\pgfqpoint{2.076181in}{1.234515in}}%
\pgfpathlineto{\pgfqpoint{2.077523in}{1.236190in}}%
\pgfpathlineto{\pgfqpoint{2.078872in}{1.237714in}}%
\pgfpathlineto{\pgfqpoint{2.080392in}{1.240913in}}%
\pgfpathlineto{\pgfqpoint{2.081803in}{1.242436in}}%
\pgfpathlineto{\pgfqpoint{2.083335in}{1.246245in}}%
\pgfpathlineto{\pgfqpoint{2.084095in}{1.247768in}}%
\pgfpathlineto{\pgfqpoint{2.085583in}{1.250358in}}%
\pgfpathlineto{\pgfqpoint{2.086329in}{1.251881in}}%
\pgfpathlineto{\pgfqpoint{2.087630in}{1.255081in}}%
\pgfpathlineto{\pgfqpoint{2.088977in}{1.256604in}}%
\pgfpathlineto{\pgfqpoint{2.090463in}{1.259651in}}%
\pgfpathlineto{\pgfqpoint{2.091902in}{1.261174in}}%
\pgfpathlineto{\pgfqpoint{2.093276in}{1.264221in}}%
\pgfpathlineto{\pgfqpoint{2.094632in}{1.265744in}}%
\pgfpathlineto{\pgfqpoint{2.095969in}{1.267725in}}%
\pgfpathlineto{\pgfqpoint{2.097335in}{1.269248in}}%
\pgfpathlineto{\pgfqpoint{2.098857in}{1.271381in}}%
\pgfpathlineto{\pgfqpoint{2.099393in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{2.100828in}{1.275799in}}%
\pgfpathlineto{\pgfqpoint{2.102178in}{1.277322in}}%
\pgfpathlineto{\pgfqpoint{2.103671in}{1.279303in}}%
\pgfpathlineto{\pgfqpoint{2.104739in}{1.280826in}}%
\pgfpathlineto{\pgfqpoint{2.106257in}{1.282807in}}%
\pgfpathlineto{\pgfqpoint{2.107687in}{1.284330in}}%
\pgfpathlineto{\pgfqpoint{2.109227in}{1.287072in}}%
\pgfpathlineto{\pgfqpoint{2.110488in}{1.288595in}}%
\pgfpathlineto{\pgfqpoint{2.111991in}{1.291033in}}%
\pgfpathlineto{\pgfqpoint{2.112566in}{1.292556in}}%
\pgfpathlineto{\pgfqpoint{2.114103in}{1.295755in}}%
\pgfpathlineto{\pgfqpoint{2.115401in}{1.297279in}}%
\pgfpathlineto{\pgfqpoint{2.116761in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{2.118083in}{1.302001in}}%
\pgfpathlineto{\pgfqpoint{2.119466in}{1.305201in}}%
\pgfpathlineto{\pgfqpoint{2.120514in}{1.306724in}}%
\pgfpathlineto{\pgfqpoint{2.122009in}{1.309314in}}%
\pgfpathlineto{\pgfqpoint{2.123060in}{1.310837in}}%
\pgfpathlineto{\pgfqpoint{2.124476in}{1.313732in}}%
\pgfpathlineto{\pgfqpoint{2.125650in}{1.315255in}}%
\pgfpathlineto{\pgfqpoint{2.126880in}{1.317540in}}%
\pgfpathlineto{\pgfqpoint{2.128449in}{1.319064in}}%
\pgfpathlineto{\pgfqpoint{2.129992in}{1.322415in}}%
\pgfpathlineto{\pgfqpoint{2.131269in}{1.323938in}}%
\pgfpathlineto{\pgfqpoint{2.132768in}{1.326224in}}%
\pgfpathlineto{\pgfqpoint{2.134172in}{1.327747in}}%
\pgfpathlineto{\pgfqpoint{2.135675in}{1.331556in}}%
\pgfpathlineto{\pgfqpoint{2.136130in}{1.333079in}}%
\pgfpathlineto{\pgfqpoint{2.137665in}{1.335973in}}%
\pgfpathlineto{\pgfqpoint{2.138193in}{1.337497in}}%
\pgfpathlineto{\pgfqpoint{2.139711in}{1.339477in}}%
\pgfpathlineto{\pgfqpoint{2.140484in}{1.341001in}}%
\pgfpathlineto{\pgfqpoint{2.141941in}{1.344047in}}%
\pgfpathlineto{\pgfqpoint{2.143026in}{1.345571in}}%
\pgfpathlineto{\pgfqpoint{2.144348in}{1.348008in}}%
\pgfpathlineto{\pgfqpoint{2.146068in}{1.349532in}}%
\pgfpathlineto{\pgfqpoint{2.147611in}{1.352122in}}%
\pgfpathlineto{\pgfqpoint{2.148341in}{1.353645in}}%
\pgfpathlineto{\pgfqpoint{2.149881in}{1.357453in}}%
\pgfpathlineto{\pgfqpoint{2.150377in}{1.358977in}}%
\pgfpathlineto{\pgfqpoint{2.151534in}{1.362176in}}%
\pgfpathlineto{\pgfqpoint{2.152840in}{1.363699in}}%
\pgfpathlineto{\pgfqpoint{2.154308in}{1.366594in}}%
\pgfpathlineto{\pgfqpoint{2.155642in}{1.368117in}}%
\pgfpathlineto{\pgfqpoint{2.157152in}{1.372230in}}%
\pgfpathlineto{\pgfqpoint{2.158385in}{1.373754in}}%
\pgfpathlineto{\pgfqpoint{2.159919in}{1.376801in}}%
\pgfpathlineto{\pgfqpoint{2.161036in}{1.378324in}}%
\pgfpathlineto{\pgfqpoint{2.162341in}{1.380609in}}%
\pgfpathlineto{\pgfqpoint{2.163623in}{1.382133in}}%
\pgfpathlineto{\pgfqpoint{2.165076in}{1.385179in}}%
\pgfpathlineto{\pgfqpoint{2.166225in}{1.386703in}}%
\pgfpathlineto{\pgfqpoint{2.167489in}{1.389293in}}%
\pgfpathlineto{\pgfqpoint{2.169336in}{1.390816in}}%
\pgfpathlineto{\pgfqpoint{2.170633in}{1.392796in}}%
\pgfpathlineto{\pgfqpoint{2.171615in}{1.394320in}}%
\pgfpathlineto{\pgfqpoint{2.172989in}{1.396605in}}%
\pgfpathlineto{\pgfqpoint{2.173737in}{1.398128in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.400413in}}%
\pgfpathlineto{\pgfqpoint{2.176542in}{1.401937in}}%
\pgfpathlineto{\pgfqpoint{2.178021in}{1.404222in}}%
\pgfpathlineto{\pgfqpoint{2.179382in}{1.405745in}}%
\pgfpathlineto{\pgfqpoint{2.180674in}{1.408183in}}%
\pgfpathlineto{\pgfqpoint{2.182016in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{2.183355in}{1.411839in}}%
\pgfpathlineto{\pgfqpoint{2.185103in}{1.413362in}}%
\pgfpathlineto{\pgfqpoint{2.186522in}{1.416866in}}%
\pgfpathlineto{\pgfqpoint{2.187770in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.189244in}{1.421284in}}%
\pgfpathlineto{\pgfqpoint{2.190009in}{1.422808in}}%
\pgfpathlineto{\pgfqpoint{2.191551in}{1.425702in}}%
\pgfpathlineto{\pgfqpoint{2.192848in}{1.427225in}}%
\pgfpathlineto{\pgfqpoint{2.194182in}{1.429511in}}%
\pgfpathlineto{\pgfqpoint{2.195094in}{1.431034in}}%
\pgfpathlineto{\pgfqpoint{2.196633in}{1.434385in}}%
\pgfpathlineto{\pgfqpoint{2.197814in}{1.435909in}}%
\pgfpathlineto{\pgfqpoint{2.199284in}{1.439108in}}%
\pgfpathlineto{\pgfqpoint{2.200102in}{1.440631in}}%
\pgfpathlineto{\pgfqpoint{2.201568in}{1.443678in}}%
\pgfpathlineto{\pgfqpoint{2.202952in}{1.445202in}}%
\pgfpathlineto{\pgfqpoint{2.204441in}{1.447182in}}%
\pgfpathlineto{\pgfqpoint{2.205865in}{1.448705in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{1.451905in}}%
\pgfpathlineto{\pgfqpoint{2.208227in}{1.453428in}}%
\pgfpathlineto{\pgfqpoint{2.209460in}{1.456322in}}%
\pgfpathlineto{\pgfqpoint{2.210512in}{1.457846in}}%
\pgfpathlineto{\pgfqpoint{2.211781in}{1.459826in}}%
\pgfpathlineto{\pgfqpoint{2.212768in}{1.461350in}}%
\pgfpathlineto{\pgfqpoint{2.214305in}{1.465158in}}%
\pgfpathlineto{\pgfqpoint{2.215146in}{1.466682in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{1.469271in}}%
\pgfpathlineto{\pgfqpoint{2.217401in}{1.470795in}}%
\pgfpathlineto{\pgfqpoint{2.218726in}{1.473689in}}%
\pgfpathlineto{\pgfqpoint{2.219735in}{1.475213in}}%
\pgfpathlineto{\pgfqpoint{2.221049in}{1.476736in}}%
\pgfpathlineto{\pgfqpoint{2.222198in}{1.478260in}}%
\pgfpathlineto{\pgfqpoint{2.223694in}{1.481002in}}%
\pgfpathlineto{\pgfqpoint{2.224376in}{1.482525in}}%
\pgfpathlineto{\pgfqpoint{2.225822in}{1.485877in}}%
\pgfpathlineto{\pgfqpoint{2.226259in}{1.487400in}}%
\pgfpathlineto{\pgfqpoint{2.227727in}{1.490447in}}%
\pgfpathlineto{\pgfqpoint{2.229002in}{1.491970in}}%
\pgfpathlineto{\pgfqpoint{2.230386in}{1.494712in}}%
\pgfpathlineto{\pgfqpoint{2.231709in}{1.496236in}}%
\pgfpathlineto{\pgfqpoint{2.233171in}{1.500197in}}%
\pgfpathlineto{\pgfqpoint{2.234251in}{1.501720in}}%
\pgfpathlineto{\pgfqpoint{2.235792in}{1.504157in}}%
\pgfpathlineto{\pgfqpoint{2.237162in}{1.505681in}}%
\pgfpathlineto{\pgfqpoint{2.238599in}{1.508271in}}%
\pgfpathlineto{\pgfqpoint{2.240185in}{1.509794in}}%
\pgfpathlineto{\pgfqpoint{2.241676in}{1.512841in}}%
\pgfpathlineto{\pgfqpoint{2.242538in}{1.514364in}}%
\pgfpathlineto{\pgfqpoint{2.244076in}{1.517563in}}%
\pgfpathlineto{\pgfqpoint{2.244859in}{1.519087in}}%
\pgfpathlineto{\pgfqpoint{2.246165in}{1.521524in}}%
\pgfpathlineto{\pgfqpoint{2.247208in}{1.523048in}}%
\pgfpathlineto{\pgfqpoint{2.248692in}{1.525942in}}%
\pgfpathlineto{\pgfqpoint{2.249526in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{2.251044in}{1.531731in}}%
\pgfpathlineto{\pgfqpoint{2.251780in}{1.533254in}}%
\pgfpathlineto{\pgfqpoint{2.253074in}{1.535235in}}%
\pgfpathlineto{\pgfqpoint{2.254054in}{1.536758in}}%
\pgfpathlineto{\pgfqpoint{2.255569in}{1.539043in}}%
\pgfpathlineto{\pgfqpoint{2.256657in}{1.540567in}}%
\pgfpathlineto{\pgfqpoint{2.258109in}{1.542547in}}%
\pgfpathlineto{\pgfqpoint{2.258997in}{1.544071in}}%
\pgfpathlineto{\pgfqpoint{2.260339in}{1.547422in}}%
\pgfpathlineto{\pgfqpoint{2.261700in}{1.548946in}}%
\pgfpathlineto{\pgfqpoint{2.263200in}{1.552145in}}%
\pgfpathlineto{\pgfqpoint{2.264564in}{1.553668in}}%
\pgfpathlineto{\pgfqpoint{2.266083in}{1.555953in}}%
\pgfpathlineto{\pgfqpoint{2.267101in}{1.557477in}}%
\pgfpathlineto{\pgfqpoint{2.268434in}{1.559914in}}%
\pgfpathlineto{\pgfqpoint{2.269739in}{1.561437in}}%
\pgfpathlineto{\pgfqpoint{2.270707in}{1.564484in}}%
\pgfpathlineto{\pgfqpoint{2.272609in}{1.566008in}}%
\pgfpathlineto{\pgfqpoint{2.274140in}{1.568902in}}%
\pgfpathlineto{\pgfqpoint{2.275545in}{1.570426in}}%
\pgfpathlineto{\pgfqpoint{2.276971in}{1.572558in}}%
\pgfpathlineto{\pgfqpoint{2.278556in}{1.574082in}}%
\pgfpathlineto{\pgfqpoint{2.279668in}{1.576519in}}%
\pgfpathlineto{\pgfqpoint{2.281009in}{1.578043in}}%
\pgfpathlineto{\pgfqpoint{2.282383in}{1.581242in}}%
\pgfpathlineto{\pgfqpoint{2.283452in}{1.582765in}}%
\pgfpathlineto{\pgfqpoint{2.284992in}{1.585507in}}%
\pgfpathlineto{\pgfqpoint{2.286401in}{1.587031in}}%
\pgfpathlineto{\pgfqpoint{2.287715in}{1.588859in}}%
\pgfpathlineto{\pgfqpoint{2.288957in}{1.590382in}}%
\pgfpathlineto{\pgfqpoint{2.290499in}{1.592210in}}%
\pgfpathlineto{\pgfqpoint{2.291910in}{1.593734in}}%
\pgfpathlineto{\pgfqpoint{2.293318in}{1.596019in}}%
\pgfpathlineto{\pgfqpoint{2.293918in}{1.597542in}}%
\pgfpathlineto{\pgfqpoint{2.294953in}{1.599066in}}%
\pgfpathlineto{\pgfqpoint{2.296440in}{1.600589in}}%
\pgfpathlineto{\pgfqpoint{2.297940in}{1.603483in}}%
\pgfpathlineto{\pgfqpoint{2.298791in}{1.605007in}}%
\pgfpathlineto{\pgfqpoint{2.300072in}{1.607292in}}%
\pgfpathlineto{\pgfqpoint{2.301217in}{1.608815in}}%
\pgfpathlineto{\pgfqpoint{2.302703in}{1.611101in}}%
\pgfpathlineto{\pgfqpoint{2.303633in}{1.612624in}}%
\pgfpathlineto{\pgfqpoint{2.305063in}{1.615366in}}%
\pgfpathlineto{\pgfqpoint{2.306442in}{1.616889in}}%
\pgfpathlineto{\pgfqpoint{2.307833in}{1.619632in}}%
\pgfpathlineto{\pgfqpoint{2.309247in}{1.621155in}}%
\pgfpathlineto{\pgfqpoint{2.310723in}{1.623440in}}%
\pgfpathlineto{\pgfqpoint{2.311920in}{1.624964in}}%
\pgfpathlineto{\pgfqpoint{2.313152in}{1.626030in}}%
\pgfpathlineto{\pgfqpoint{2.314726in}{1.627553in}}%
\pgfpathlineto{\pgfqpoint{2.316202in}{1.629991in}}%
\pgfpathlineto{\pgfqpoint{2.317050in}{1.631514in}}%
\pgfpathlineto{\pgfqpoint{2.318567in}{1.635475in}}%
\pgfpathlineto{\pgfqpoint{2.319521in}{1.636998in}}%
\pgfpathlineto{\pgfqpoint{2.321007in}{1.639588in}}%
\pgfpathlineto{\pgfqpoint{2.322226in}{1.641112in}}%
\pgfpathlineto{\pgfqpoint{2.323693in}{1.643397in}}%
\pgfpathlineto{\pgfqpoint{2.324849in}{1.644920in}}%
\pgfpathlineto{\pgfqpoint{2.326378in}{1.647662in}}%
\pgfpathlineto{\pgfqpoint{2.327173in}{1.649186in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.330190in}{1.653299in}}%
\pgfpathlineto{\pgfqpoint{2.331591in}{1.655736in}}%
\pgfpathlineto{\pgfqpoint{2.332983in}{1.657260in}}%
\pgfpathlineto{\pgfqpoint{2.334457in}{1.659240in}}%
\pgfpathlineto{\pgfqpoint{2.335647in}{1.660764in}}%
\pgfpathlineto{\pgfqpoint{2.336920in}{1.662592in}}%
\pgfpathlineto{\pgfqpoint{2.339114in}{1.664115in}}%
\pgfpathlineto{\pgfqpoint{2.340515in}{1.665638in}}%
\pgfpathlineto{\pgfqpoint{2.341163in}{1.667162in}}%
\pgfpathlineto{\pgfqpoint{2.342428in}{1.669447in}}%
\pgfpathlineto{\pgfqpoint{2.343854in}{1.670970in}}%
\pgfpathlineto{\pgfqpoint{2.345387in}{1.673408in}}%
\pgfpathlineto{\pgfqpoint{2.346155in}{1.674931in}}%
\pgfpathlineto{\pgfqpoint{2.347647in}{1.675845in}}%
\pgfpathlineto{\pgfqpoint{2.348417in}{1.677369in}}%
\pgfpathlineto{\pgfqpoint{2.349703in}{1.679349in}}%
\pgfpathlineto{\pgfqpoint{2.351222in}{1.680873in}}%
\pgfpathlineto{\pgfqpoint{2.352698in}{1.683158in}}%
\pgfpathlineto{\pgfqpoint{2.353450in}{1.684681in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{1.686357in}}%
\pgfpathlineto{\pgfqpoint{2.355912in}{1.687880in}}%
\pgfpathlineto{\pgfqpoint{2.357453in}{1.690013in}}%
\pgfpathlineto{\pgfqpoint{2.359111in}{1.691536in}}%
\pgfpathlineto{\pgfqpoint{2.360639in}{1.692755in}}%
\pgfpathlineto{\pgfqpoint{2.362446in}{1.694278in}}%
\pgfpathlineto{\pgfqpoint{2.363984in}{1.696411in}}%
\pgfpathlineto{\pgfqpoint{2.365403in}{1.697935in}}%
\pgfpathlineto{\pgfqpoint{2.366946in}{1.700220in}}%
\pgfpathlineto{\pgfqpoint{2.368994in}{1.701743in}}%
\pgfpathlineto{\pgfqpoint{2.370527in}{1.704790in}}%
\pgfpathlineto{\pgfqpoint{2.371942in}{1.706313in}}%
\pgfpathlineto{\pgfqpoint{2.373411in}{1.708294in}}%
\pgfpathlineto{\pgfqpoint{2.375479in}{1.709817in}}%
\pgfpathlineto{\pgfqpoint{2.376932in}{1.711493in}}%
\pgfpathlineto{\pgfqpoint{2.378952in}{1.713016in}}%
\pgfpathlineto{\pgfqpoint{2.380331in}{1.714540in}}%
\pgfpathlineto{\pgfqpoint{2.382021in}{1.716063in}}%
\pgfpathlineto{\pgfqpoint{2.383278in}{1.718044in}}%
\pgfpathlineto{\pgfqpoint{2.385357in}{1.719567in}}%
\pgfpathlineto{\pgfqpoint{2.386676in}{1.721090in}}%
\pgfpathlineto{\pgfqpoint{2.388743in}{1.722614in}}%
\pgfpathlineto{\pgfqpoint{2.390285in}{1.725204in}}%
\pgfpathlineto{\pgfqpoint{2.391496in}{1.726727in}}%
\pgfpathlineto{\pgfqpoint{2.392905in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{2.394194in}{1.730993in}}%
\pgfpathlineto{\pgfqpoint{2.395443in}{1.732668in}}%
\pgfpathlineto{\pgfqpoint{2.396487in}{1.734192in}}%
\pgfpathlineto{\pgfqpoint{2.398023in}{1.736020in}}%
\pgfpathlineto{\pgfqpoint{2.399013in}{1.737543in}}%
\pgfpathlineto{\pgfqpoint{2.400514in}{1.739828in}}%
\pgfpathlineto{\pgfqpoint{2.401796in}{1.741352in}}%
\pgfpathlineto{\pgfqpoint{2.403176in}{1.742723in}}%
\pgfpathlineto{\pgfqpoint{2.405159in}{1.744246in}}%
\pgfpathlineto{\pgfqpoint{2.406573in}{1.745313in}}%
\pgfpathlineto{\pgfqpoint{2.408539in}{1.746836in}}%
\pgfpathlineto{\pgfqpoint{2.410050in}{1.748969in}}%
\pgfpathlineto{\pgfqpoint{2.411265in}{1.750492in}}%
\pgfpathlineto{\pgfqpoint{2.412478in}{1.751559in}}%
\pgfpathlineto{\pgfqpoint{2.414270in}{1.753082in}}%
\pgfpathlineto{\pgfqpoint{2.415778in}{1.755367in}}%
\pgfpathlineto{\pgfqpoint{2.416633in}{1.756890in}}%
\pgfpathlineto{\pgfqpoint{2.418170in}{1.759023in}}%
\pgfpathlineto{\pgfqpoint{2.419474in}{1.760547in}}%
\pgfpathlineto{\pgfqpoint{2.420995in}{1.762527in}}%
\pgfpathlineto{\pgfqpoint{2.423054in}{1.764050in}}%
\pgfpathlineto{\pgfqpoint{2.424572in}{1.765574in}}%
\pgfpathlineto{\pgfqpoint{2.426288in}{1.767097in}}%
\pgfpathlineto{\pgfqpoint{2.427721in}{1.768925in}}%
\pgfpathlineto{\pgfqpoint{2.428424in}{1.770449in}}%
\pgfpathlineto{\pgfqpoint{2.429596in}{1.772277in}}%
\pgfpathlineto{\pgfqpoint{2.431088in}{1.773800in}}%
\pgfpathlineto{\pgfqpoint{2.432611in}{1.775324in}}%
\pgfpathlineto{\pgfqpoint{2.434333in}{1.776847in}}%
\pgfpathlineto{\pgfqpoint{2.435798in}{1.778828in}}%
\pgfpathlineto{\pgfqpoint{2.438128in}{1.780351in}}%
\pgfpathlineto{\pgfqpoint{2.439456in}{1.781722in}}%
\pgfpathlineto{\pgfqpoint{2.440638in}{1.783245in}}%
\pgfpathlineto{\pgfqpoint{2.442173in}{1.786140in}}%
\pgfpathlineto{\pgfqpoint{2.443331in}{1.787663in}}%
\pgfpathlineto{\pgfqpoint{2.444747in}{1.789034in}}%
\pgfpathlineto{\pgfqpoint{2.446716in}{1.790558in}}%
\pgfpathlineto{\pgfqpoint{2.447987in}{1.791472in}}%
\pgfpathlineto{\pgfqpoint{2.449858in}{1.792995in}}%
\pgfpathlineto{\pgfqpoint{2.451296in}{1.795280in}}%
\pgfpathlineto{\pgfqpoint{2.452489in}{1.796804in}}%
\pgfpathlineto{\pgfqpoint{2.453998in}{1.798175in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{1.799698in}}%
\pgfpathlineto{\pgfqpoint{2.457448in}{1.801374in}}%
\pgfpathlineto{\pgfqpoint{2.459127in}{1.802897in}}%
\pgfpathlineto{\pgfqpoint{2.460653in}{1.804421in}}%
\pgfpathlineto{\pgfqpoint{2.462273in}{1.805944in}}%
\pgfpathlineto{\pgfqpoint{2.463713in}{1.808077in}}%
\pgfpathlineto{\pgfqpoint{2.465508in}{1.809600in}}%
\pgfpathlineto{\pgfqpoint{2.467047in}{1.811276in}}%
\pgfpathlineto{\pgfqpoint{2.468804in}{1.812799in}}%
\pgfpathlineto{\pgfqpoint{2.470242in}{1.814323in}}%
\pgfpathlineto{\pgfqpoint{2.472918in}{1.815846in}}%
\pgfpathlineto{\pgfqpoint{2.474441in}{1.817522in}}%
\pgfpathlineto{\pgfqpoint{2.476927in}{1.819045in}}%
\pgfpathlineto{\pgfqpoint{2.478121in}{1.820112in}}%
\pgfpathlineto{\pgfqpoint{2.480240in}{1.821635in}}%
\pgfpathlineto{\pgfqpoint{2.481565in}{1.822397in}}%
\pgfpathlineto{\pgfqpoint{2.483362in}{1.823920in}}%
\pgfpathlineto{\pgfqpoint{2.484829in}{1.825748in}}%
\pgfpathlineto{\pgfqpoint{2.486918in}{1.827272in}}%
\pgfpathlineto{\pgfqpoint{2.488148in}{1.828795in}}%
\pgfpathlineto{\pgfqpoint{2.489468in}{1.830319in}}%
\pgfpathlineto{\pgfqpoint{2.490912in}{1.832147in}}%
\pgfpathlineto{\pgfqpoint{2.493153in}{1.833670in}}%
\pgfpathlineto{\pgfqpoint{2.494071in}{1.834279in}}%
\pgfpathlineto{\pgfqpoint{2.497389in}{1.835803in}}%
\pgfpathlineto{\pgfqpoint{2.498851in}{1.837022in}}%
\pgfpathlineto{\pgfqpoint{2.500162in}{1.838545in}}%
\pgfpathlineto{\pgfqpoint{2.501275in}{1.840525in}}%
\pgfpathlineto{\pgfqpoint{2.503873in}{1.842049in}}%
\pgfpathlineto{\pgfqpoint{2.505197in}{1.843725in}}%
\pgfpathlineto{\pgfqpoint{2.507116in}{1.845248in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{1.846314in}}%
\pgfpathlineto{\pgfqpoint{2.510484in}{1.847838in}}%
\pgfpathlineto{\pgfqpoint{2.511925in}{1.849361in}}%
\pgfpathlineto{\pgfqpoint{2.514000in}{1.850885in}}%
\pgfpathlineto{\pgfqpoint{2.515493in}{1.852865in}}%
\pgfpathlineto{\pgfqpoint{2.517244in}{1.854388in}}%
\pgfpathlineto{\pgfqpoint{2.518707in}{1.856064in}}%
\pgfpathlineto{\pgfqpoint{2.520876in}{1.857588in}}%
\pgfpathlineto{\pgfqpoint{2.522298in}{1.858502in}}%
\pgfpathlineto{\pgfqpoint{2.526022in}{1.860025in}}%
\pgfpathlineto{\pgfqpoint{2.527045in}{1.861244in}}%
\pgfpathlineto{\pgfqpoint{2.530020in}{1.862767in}}%
\pgfpathlineto{\pgfqpoint{2.530447in}{1.863072in}}%
\pgfpathlineto{\pgfqpoint{2.533043in}{1.864595in}}%
\pgfpathlineto{\pgfqpoint{2.534513in}{1.865966in}}%
\pgfpathlineto{\pgfqpoint{2.536883in}{1.867490in}}%
\pgfpathlineto{\pgfqpoint{2.538306in}{1.869165in}}%
\pgfpathlineto{\pgfqpoint{2.540952in}{1.870689in}}%
\pgfpathlineto{\pgfqpoint{2.542230in}{1.871603in}}%
\pgfpathlineto{\pgfqpoint{2.544487in}{1.873126in}}%
\pgfpathlineto{\pgfqpoint{2.545918in}{1.873888in}}%
\pgfpathlineto{\pgfqpoint{2.547542in}{1.875411in}}%
\pgfpathlineto{\pgfqpoint{2.549028in}{1.877087in}}%
\pgfpathlineto{\pgfqpoint{2.552610in}{1.878611in}}%
\pgfpathlineto{\pgfqpoint{2.553636in}{1.879982in}}%
\pgfpathlineto{\pgfqpoint{2.556112in}{1.881505in}}%
\pgfpathlineto{\pgfqpoint{2.557518in}{1.882267in}}%
\pgfpathlineto{\pgfqpoint{2.560450in}{1.883790in}}%
\pgfpathlineto{\pgfqpoint{2.561921in}{1.884704in}}%
\pgfpathlineto{\pgfqpoint{2.566969in}{1.886228in}}%
\pgfpathlineto{\pgfqpoint{2.568399in}{1.887599in}}%
\pgfpathlineto{\pgfqpoint{2.570708in}{1.889122in}}%
\pgfpathlineto{\pgfqpoint{2.572154in}{1.890036in}}%
\pgfpathlineto{\pgfqpoint{2.575777in}{1.891560in}}%
\pgfpathlineto{\pgfqpoint{2.577168in}{1.892778in}}%
\pgfpathlineto{\pgfqpoint{2.580514in}{1.894302in}}%
\pgfpathlineto{\pgfqpoint{2.581980in}{1.895673in}}%
\pgfpathlineto{\pgfqpoint{2.584880in}{1.897196in}}%
\pgfpathlineto{\pgfqpoint{2.586259in}{1.898263in}}%
\pgfpathlineto{\pgfqpoint{2.589059in}{1.899786in}}%
\pgfpathlineto{\pgfqpoint{2.590384in}{1.900548in}}%
\pgfpathlineto{\pgfqpoint{2.595844in}{1.902071in}}%
\pgfpathlineto{\pgfqpoint{2.597069in}{1.902985in}}%
\pgfpathlineto{\pgfqpoint{2.600741in}{1.904509in}}%
\pgfpathlineto{\pgfqpoint{2.602169in}{1.905727in}}%
\pgfpathlineto{\pgfqpoint{2.607099in}{1.907251in}}%
\pgfpathlineto{\pgfqpoint{2.608633in}{1.907860in}}%
\pgfpathlineto{\pgfqpoint{2.614030in}{1.909383in}}%
\pgfpathlineto{\pgfqpoint{2.615407in}{1.910145in}}%
\pgfpathlineto{\pgfqpoint{2.619525in}{1.911669in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.911973in}}%
\pgfpathlineto{\pgfqpoint{2.627180in}{1.913497in}}%
\pgfpathlineto{\pgfqpoint{2.628390in}{1.913954in}}%
\pgfpathlineto{\pgfqpoint{2.631762in}{1.915477in}}%
\pgfpathlineto{\pgfqpoint{2.633210in}{1.916391in}}%
\pgfpathlineto{\pgfqpoint{2.639862in}{1.917914in}}%
\pgfpathlineto{\pgfqpoint{2.641204in}{1.918372in}}%
\pgfpathlineto{\pgfqpoint{2.646739in}{1.919895in}}%
\pgfpathlineto{\pgfqpoint{2.648141in}{1.920504in}}%
\pgfpathlineto{\pgfqpoint{2.655213in}{1.922028in}}%
\pgfpathlineto{\pgfqpoint{2.656361in}{1.922637in}}%
\pgfpathlineto{\pgfqpoint{2.663317in}{1.924160in}}%
\pgfpathlineto{\pgfqpoint{2.664688in}{1.924770in}}%
\pgfpathlineto{\pgfqpoint{2.670336in}{1.926293in}}%
\pgfpathlineto{\pgfqpoint{2.671179in}{1.926750in}}%
\pgfpathlineto{\pgfqpoint{2.677997in}{1.928274in}}%
\pgfpathlineto{\pgfqpoint{2.678180in}{1.928578in}}%
\pgfpathlineto{\pgfqpoint{2.687253in}{1.930102in}}%
\pgfpathlineto{\pgfqpoint{2.688395in}{1.930406in}}%
\pgfpathlineto{\pgfqpoint{2.695589in}{1.931930in}}%
\pgfpathlineto{\pgfqpoint{2.695589in}{1.932082in}}%
\pgfpathlineto{\pgfqpoint{2.702353in}{1.933606in}}%
\pgfpathlineto{\pgfqpoint{2.702771in}{1.933910in}}%
\pgfpathlineto{\pgfqpoint{2.720575in}{1.935434in}}%
\pgfpathlineto{\pgfqpoint{2.720740in}{1.935738in}}%
\pgfpathlineto{\pgfqpoint{2.745413in}{1.937262in}}%
\pgfpathlineto{\pgfqpoint{2.745797in}{1.937566in}}%
\pgfpathlineto{\pgfqpoint{2.764537in}{1.939090in}}%
\pgfpathlineto{\pgfqpoint{2.766078in}{1.939395in}}%
\pgfpathlineto{\pgfqpoint{2.789181in}{1.940918in}}%
\pgfpathlineto{\pgfqpoint{2.789926in}{1.941223in}}%
\pgfpathlineto{\pgfqpoint{2.829231in}{1.942746in}}%
\pgfpathlineto{\pgfqpoint{2.829231in}{1.942898in}}%
\pgfpathlineto{\pgfqpoint{2.908522in}{1.944422in}}%
\pgfpathlineto{\pgfqpoint{2.908522in}{1.944574in}}%
\pgfpathlineto{\pgfqpoint{2.995936in}{1.944879in}}%
\pgfpathlineto{\pgfqpoint{2.995936in}{1.945031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487117in}{0.435031in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212798in}{0.435031in}}%
\pgfpathlineto{\pgfqpoint{1.212798in}{0.435185in}}%
\pgfpathlineto{\pgfqpoint{1.521916in}{0.436727in}}%
\pgfpathlineto{\pgfqpoint{1.522992in}{0.437035in}}%
\pgfpathlineto{\pgfqpoint{1.581401in}{0.438576in}}%
\pgfpathlineto{\pgfqpoint{1.581401in}{0.438731in}}%
\pgfpathlineto{\pgfqpoint{1.620937in}{0.440272in}}%
\pgfpathlineto{\pgfqpoint{1.620937in}{0.440426in}}%
\pgfpathlineto{\pgfqpoint{1.638921in}{0.441968in}}%
\pgfpathlineto{\pgfqpoint{1.639987in}{0.442276in}}%
\pgfpathlineto{\pgfqpoint{1.655306in}{0.443817in}}%
\pgfpathlineto{\pgfqpoint{1.655374in}{0.444126in}}%
\pgfpathlineto{\pgfqpoint{1.672264in}{0.445667in}}%
\pgfpathlineto{\pgfqpoint{1.672860in}{0.445975in}}%
\pgfpathlineto{\pgfqpoint{1.684187in}{0.447517in}}%
\pgfpathlineto{\pgfqpoint{1.685612in}{0.447979in}}%
\pgfpathlineto{\pgfqpoint{1.702215in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{1.702326in}{0.449829in}}%
\pgfpathlineto{\pgfqpoint{1.721478in}{0.451370in}}%
\pgfpathlineto{\pgfqpoint{1.723012in}{0.452141in}}%
\pgfpathlineto{\pgfqpoint{1.731520in}{0.453683in}}%
\pgfpathlineto{\pgfqpoint{1.733048in}{0.454299in}}%
\pgfpathlineto{\pgfqpoint{1.740006in}{0.455841in}}%
\pgfpathlineto{\pgfqpoint{1.740394in}{0.456149in}}%
\pgfpathlineto{\pgfqpoint{1.747046in}{0.457690in}}%
\pgfpathlineto{\pgfqpoint{1.748589in}{0.457999in}}%
\pgfpathlineto{\pgfqpoint{1.757526in}{0.459540in}}%
\pgfpathlineto{\pgfqpoint{1.758508in}{0.459848in}}%
\pgfpathlineto{\pgfqpoint{1.765331in}{0.461390in}}%
\pgfpathlineto{\pgfqpoint{1.766831in}{0.462161in}}%
\pgfpathlineto{\pgfqpoint{1.772489in}{0.463702in}}%
\pgfpathlineto{\pgfqpoint{1.773445in}{0.465089in}}%
\pgfpathlineto{\pgfqpoint{1.778086in}{0.466631in}}%
\pgfpathlineto{\pgfqpoint{1.779395in}{0.467401in}}%
\pgfpathlineto{\pgfqpoint{1.784140in}{0.468943in}}%
\pgfpathlineto{\pgfqpoint{1.784613in}{0.469405in}}%
\pgfpathlineto{\pgfqpoint{1.790324in}{0.470947in}}%
\pgfpathlineto{\pgfqpoint{1.791635in}{0.471718in}}%
\pgfpathlineto{\pgfqpoint{1.796130in}{0.473259in}}%
\pgfpathlineto{\pgfqpoint{1.796935in}{0.473876in}}%
\pgfpathlineto{\pgfqpoint{1.803136in}{0.475417in}}%
\pgfpathlineto{\pgfqpoint{1.803866in}{0.476342in}}%
\pgfpathlineto{\pgfqpoint{1.807299in}{0.477883in}}%
\pgfpathlineto{\pgfqpoint{1.808441in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{1.812441in}{0.480041in}}%
\pgfpathlineto{\pgfqpoint{1.812765in}{0.480966in}}%
\pgfpathlineto{\pgfqpoint{1.817565in}{0.482508in}}%
\pgfpathlineto{\pgfqpoint{1.819023in}{0.483278in}}%
\pgfpathlineto{\pgfqpoint{1.822452in}{0.484820in}}%
\pgfpathlineto{\pgfqpoint{1.823650in}{0.485899in}}%
\pgfpathlineto{\pgfqpoint{1.827322in}{0.487440in}}%
\pgfpathlineto{\pgfqpoint{1.828854in}{0.488365in}}%
\pgfpathlineto{\pgfqpoint{1.835167in}{0.489907in}}%
\pgfpathlineto{\pgfqpoint{1.836315in}{0.490831in}}%
\pgfpathlineto{\pgfqpoint{1.838982in}{0.492373in}}%
\pgfpathlineto{\pgfqpoint{1.840316in}{0.493452in}}%
\pgfpathlineto{\pgfqpoint{1.841963in}{0.494993in}}%
\pgfpathlineto{\pgfqpoint{1.843206in}{0.495764in}}%
\pgfpathlineto{\pgfqpoint{1.845365in}{0.497306in}}%
\pgfpathlineto{\pgfqpoint{1.846839in}{0.498539in}}%
\pgfpathlineto{\pgfqpoint{1.849025in}{0.500080in}}%
\pgfpathlineto{\pgfqpoint{1.849578in}{0.500543in}}%
\pgfpathlineto{\pgfqpoint{1.852775in}{0.502084in}}%
\pgfpathlineto{\pgfqpoint{1.853868in}{0.503009in}}%
\pgfpathlineto{\pgfqpoint{1.856697in}{0.504550in}}%
\pgfpathlineto{\pgfqpoint{1.857927in}{0.505629in}}%
\pgfpathlineto{\pgfqpoint{1.859978in}{0.507171in}}%
\pgfpathlineto{\pgfqpoint{1.861403in}{0.508712in}}%
\pgfpathlineto{\pgfqpoint{1.863437in}{0.510254in}}%
\pgfpathlineto{\pgfqpoint{1.864816in}{0.512566in}}%
\pgfpathlineto{\pgfqpoint{1.866626in}{0.514107in}}%
\pgfpathlineto{\pgfqpoint{1.868073in}{0.515186in}}%
\pgfpathlineto{\pgfqpoint{1.870045in}{0.516728in}}%
\pgfpathlineto{\pgfqpoint{1.871523in}{0.518115in}}%
\pgfpathlineto{\pgfqpoint{1.873658in}{0.519656in}}%
\pgfpathlineto{\pgfqpoint{1.874992in}{0.520427in}}%
\pgfpathlineto{\pgfqpoint{1.877610in}{0.521969in}}%
\pgfpathlineto{\pgfqpoint{1.878436in}{0.522431in}}%
\pgfpathlineto{\pgfqpoint{1.879952in}{0.523973in}}%
\pgfpathlineto{\pgfqpoint{1.881466in}{0.525514in}}%
\pgfpathlineto{\pgfqpoint{1.883639in}{0.527055in}}%
\pgfpathlineto{\pgfqpoint{1.884907in}{0.528134in}}%
\pgfpathlineto{\pgfqpoint{1.886475in}{0.529676in}}%
\pgfpathlineto{\pgfqpoint{1.887943in}{0.531371in}}%
\pgfpathlineto{\pgfqpoint{1.890191in}{0.532913in}}%
\pgfpathlineto{\pgfqpoint{1.891539in}{0.534146in}}%
\pgfpathlineto{\pgfqpoint{1.895576in}{0.535688in}}%
\pgfpathlineto{\pgfqpoint{1.897107in}{0.536767in}}%
\pgfpathlineto{\pgfqpoint{1.899375in}{0.538308in}}%
\pgfpathlineto{\pgfqpoint{1.900764in}{0.540004in}}%
\pgfpathlineto{\pgfqpoint{1.902154in}{0.541545in}}%
\pgfpathlineto{\pgfqpoint{1.903686in}{0.543703in}}%
\pgfpathlineto{\pgfqpoint{1.906402in}{0.545244in}}%
\pgfpathlineto{\pgfqpoint{1.907937in}{0.546786in}}%
\pgfpathlineto{\pgfqpoint{1.911037in}{0.548327in}}%
\pgfpathlineto{\pgfqpoint{1.912096in}{0.549715in}}%
\pgfpathlineto{\pgfqpoint{1.913827in}{0.551256in}}%
\pgfpathlineto{\pgfqpoint{1.915250in}{0.552489in}}%
\pgfpathlineto{\pgfqpoint{1.917234in}{0.554031in}}%
\pgfpathlineto{\pgfqpoint{1.918727in}{0.555726in}}%
\pgfpathlineto{\pgfqpoint{1.921409in}{0.557268in}}%
\pgfpathlineto{\pgfqpoint{1.922883in}{0.558809in}}%
\pgfpathlineto{\pgfqpoint{1.924990in}{0.560351in}}%
\pgfpathlineto{\pgfqpoint{1.926182in}{0.562509in}}%
\pgfpathlineto{\pgfqpoint{1.929334in}{0.564050in}}%
\pgfpathlineto{\pgfqpoint{1.930837in}{0.566054in}}%
\pgfpathlineto{\pgfqpoint{1.934489in}{0.567595in}}%
\pgfpathlineto{\pgfqpoint{1.935819in}{0.569137in}}%
\pgfpathlineto{\pgfqpoint{1.937624in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.939160in}{0.572066in}}%
\pgfpathlineto{\pgfqpoint{1.940709in}{0.573607in}}%
\pgfpathlineto{\pgfqpoint{1.942172in}{0.574840in}}%
\pgfpathlineto{\pgfqpoint{1.943755in}{0.576382in}}%
\pgfpathlineto{\pgfqpoint{1.945208in}{0.578231in}}%
\pgfpathlineto{\pgfqpoint{1.947978in}{0.579773in}}%
\pgfpathlineto{\pgfqpoint{1.949382in}{0.581623in}}%
\pgfpathlineto{\pgfqpoint{1.951068in}{0.583164in}}%
\pgfpathlineto{\pgfqpoint{1.952505in}{0.585476in}}%
\pgfpathlineto{\pgfqpoint{1.955049in}{0.587018in}}%
\pgfpathlineto{\pgfqpoint{1.956305in}{0.588559in}}%
\pgfpathlineto{\pgfqpoint{1.959086in}{0.590101in}}%
\pgfpathlineto{\pgfqpoint{1.959879in}{0.590871in}}%
\pgfpathlineto{\pgfqpoint{1.963596in}{0.592413in}}%
\pgfpathlineto{\pgfqpoint{1.964934in}{0.593954in}}%
\pgfpathlineto{\pgfqpoint{1.966485in}{0.595496in}}%
\pgfpathlineto{\pgfqpoint{1.968007in}{0.597499in}}%
\pgfpathlineto{\pgfqpoint{1.969884in}{0.599041in}}%
\pgfpathlineto{\pgfqpoint{1.971242in}{0.600582in}}%
\pgfpathlineto{\pgfqpoint{1.972841in}{0.602124in}}%
\pgfpathlineto{\pgfqpoint{1.974176in}{0.603665in}}%
\pgfpathlineto{\pgfqpoint{1.975691in}{0.605207in}}%
\pgfpathlineto{\pgfqpoint{1.976635in}{0.605669in}}%
\pgfpathlineto{\pgfqpoint{1.978442in}{0.607211in}}%
\pgfpathlineto{\pgfqpoint{1.979781in}{0.608752in}}%
\pgfpathlineto{\pgfqpoint{1.983163in}{0.610293in}}%
\pgfpathlineto{\pgfqpoint{1.984528in}{0.610910in}}%
\pgfpathlineto{\pgfqpoint{1.986390in}{0.612451in}}%
\pgfpathlineto{\pgfqpoint{1.987664in}{0.613530in}}%
\pgfpathlineto{\pgfqpoint{1.990341in}{0.615072in}}%
\pgfpathlineto{\pgfqpoint{1.991787in}{0.616613in}}%
\pgfpathlineto{\pgfqpoint{1.994017in}{0.618155in}}%
\pgfpathlineto{\pgfqpoint{1.995445in}{0.620005in}}%
\pgfpathlineto{\pgfqpoint{1.996850in}{0.621546in}}%
\pgfpathlineto{\pgfqpoint{1.998310in}{0.622625in}}%
\pgfpathlineto{\pgfqpoint{1.999394in}{0.624166in}}%
\pgfpathlineto{\pgfqpoint{2.000821in}{0.625554in}}%
\pgfpathlineto{\pgfqpoint{2.002527in}{0.627095in}}%
\pgfpathlineto{\pgfqpoint{2.003979in}{0.628945in}}%
\pgfpathlineto{\pgfqpoint{2.006697in}{0.630486in}}%
\pgfpathlineto{\pgfqpoint{2.008171in}{0.631874in}}%
\pgfpathlineto{\pgfqpoint{2.009805in}{0.633415in}}%
\pgfpathlineto{\pgfqpoint{2.010898in}{0.634648in}}%
\pgfpathlineto{\pgfqpoint{2.012739in}{0.636190in}}%
\pgfpathlineto{\pgfqpoint{2.014226in}{0.637115in}}%
\pgfpathlineto{\pgfqpoint{2.016696in}{0.638656in}}%
\pgfpathlineto{\pgfqpoint{2.018234in}{0.640660in}}%
\pgfpathlineto{\pgfqpoint{2.019185in}{0.642201in}}%
\pgfpathlineto{\pgfqpoint{2.020604in}{0.643435in}}%
\pgfpathlineto{\pgfqpoint{2.022688in}{0.644976in}}%
\pgfpathlineto{\pgfqpoint{2.024227in}{0.645901in}}%
\pgfpathlineto{\pgfqpoint{2.026552in}{0.647442in}}%
\pgfpathlineto{\pgfqpoint{2.027780in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{2.030199in}{0.649909in}}%
\pgfpathlineto{\pgfqpoint{2.031601in}{0.651296in}}%
\pgfpathlineto{\pgfqpoint{2.033948in}{0.652837in}}%
\pgfpathlineto{\pgfqpoint{2.035403in}{0.654379in}}%
\pgfpathlineto{\pgfqpoint{2.037073in}{0.655920in}}%
\pgfpathlineto{\pgfqpoint{2.038239in}{0.657308in}}%
\pgfpathlineto{\pgfqpoint{2.040866in}{0.658849in}}%
\pgfpathlineto{\pgfqpoint{2.042197in}{0.660699in}}%
\pgfpathlineto{\pgfqpoint{2.044539in}{0.662240in}}%
\pgfpathlineto{\pgfqpoint{2.045857in}{0.663627in}}%
\pgfpathlineto{\pgfqpoint{2.048492in}{0.665169in}}%
\pgfpathlineto{\pgfqpoint{2.049728in}{0.666248in}}%
\pgfpathlineto{\pgfqpoint{2.052540in}{0.667789in}}%
\pgfpathlineto{\pgfqpoint{2.054060in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{2.056781in}{0.670872in}}%
\pgfpathlineto{\pgfqpoint{2.058255in}{0.672260in}}%
\pgfpathlineto{\pgfqpoint{2.061515in}{0.673801in}}%
\pgfpathlineto{\pgfqpoint{2.062669in}{0.674880in}}%
\pgfpathlineto{\pgfqpoint{2.065137in}{0.676421in}}%
\pgfpathlineto{\pgfqpoint{2.066630in}{0.678117in}}%
\pgfpathlineto{\pgfqpoint{2.067911in}{0.679659in}}%
\pgfpathlineto{\pgfqpoint{2.069232in}{0.681354in}}%
\pgfpathlineto{\pgfqpoint{2.071456in}{0.682896in}}%
\pgfpathlineto{\pgfqpoint{2.072974in}{0.684283in}}%
\pgfpathlineto{\pgfqpoint{2.075934in}{0.685824in}}%
\pgfpathlineto{\pgfqpoint{2.076513in}{0.686749in}}%
\pgfpathlineto{\pgfqpoint{2.078920in}{0.688291in}}%
\pgfpathlineto{\pgfqpoint{2.080308in}{0.689524in}}%
\pgfpathlineto{\pgfqpoint{2.081537in}{0.691065in}}%
\pgfpathlineto{\pgfqpoint{2.082608in}{0.691836in}}%
\pgfpathlineto{\pgfqpoint{2.084805in}{0.693377in}}%
\pgfpathlineto{\pgfqpoint{2.086272in}{0.694919in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{0.696460in}}%
\pgfpathlineto{\pgfqpoint{2.090103in}{0.696769in}}%
\pgfpathlineto{\pgfqpoint{2.092564in}{0.698310in}}%
\pgfpathlineto{\pgfqpoint{2.094062in}{0.700468in}}%
\pgfpathlineto{\pgfqpoint{2.096071in}{0.702009in}}%
\pgfpathlineto{\pgfqpoint{2.097589in}{0.703551in}}%
\pgfpathlineto{\pgfqpoint{2.099974in}{0.705092in}}%
\pgfpathlineto{\pgfqpoint{2.101340in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{2.103309in}{0.707559in}}%
\pgfpathlineto{\pgfqpoint{2.104489in}{0.708484in}}%
\pgfpathlineto{\pgfqpoint{2.106432in}{0.710025in}}%
\pgfpathlineto{\pgfqpoint{2.107942in}{0.710950in}}%
\pgfpathlineto{\pgfqpoint{2.109310in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{2.110773in}{0.713879in}}%
\pgfpathlineto{\pgfqpoint{2.113055in}{0.715420in}}%
\pgfpathlineto{\pgfqpoint{2.114282in}{0.716961in}}%
\pgfpathlineto{\pgfqpoint{2.116237in}{0.718503in}}%
\pgfpathlineto{\pgfqpoint{2.117114in}{0.719582in}}%
\pgfpathlineto{\pgfqpoint{2.119113in}{0.721123in}}%
\pgfpathlineto{\pgfqpoint{2.120142in}{0.722665in}}%
\pgfpathlineto{\pgfqpoint{2.122513in}{0.724206in}}%
\pgfpathlineto{\pgfqpoint{2.124049in}{0.725285in}}%
\pgfpathlineto{\pgfqpoint{2.126080in}{0.726827in}}%
\pgfpathlineto{\pgfqpoint{2.127464in}{0.728368in}}%
\pgfpathlineto{\pgfqpoint{2.129720in}{0.729910in}}%
\pgfpathlineto{\pgfqpoint{2.131173in}{0.730835in}}%
\pgfpathlineto{\pgfqpoint{2.132766in}{0.732376in}}%
\pgfpathlineto{\pgfqpoint{2.134262in}{0.734842in}}%
\pgfpathlineto{\pgfqpoint{2.137406in}{0.736384in}}%
\pgfpathlineto{\pgfqpoint{2.138753in}{0.737771in}}%
\pgfpathlineto{\pgfqpoint{2.140031in}{0.739312in}}%
\pgfpathlineto{\pgfqpoint{2.141207in}{0.740700in}}%
\pgfpathlineto{\pgfqpoint{2.144260in}{0.742241in}}%
\pgfpathlineto{\pgfqpoint{2.145803in}{0.743783in}}%
\pgfpathlineto{\pgfqpoint{2.147163in}{0.745324in}}%
\pgfpathlineto{\pgfqpoint{2.148662in}{0.747174in}}%
\pgfpathlineto{\pgfqpoint{2.150175in}{0.748715in}}%
\pgfpathlineto{\pgfqpoint{2.151698in}{0.750719in}}%
\pgfpathlineto{\pgfqpoint{2.154520in}{0.752261in}}%
\pgfpathlineto{\pgfqpoint{2.155557in}{0.753494in}}%
\pgfpathlineto{\pgfqpoint{2.156965in}{0.755035in}}%
\pgfpathlineto{\pgfqpoint{2.158508in}{0.757656in}}%
\pgfpathlineto{\pgfqpoint{2.161326in}{0.759197in}}%
\pgfpathlineto{\pgfqpoint{2.162796in}{0.760893in}}%
\pgfpathlineto{\pgfqpoint{2.165111in}{0.762434in}}%
\pgfpathlineto{\pgfqpoint{2.166562in}{0.763667in}}%
\pgfpathlineto{\pgfqpoint{2.168272in}{0.765209in}}%
\pgfpathlineto{\pgfqpoint{2.169612in}{0.766750in}}%
\pgfpathlineto{\pgfqpoint{2.171330in}{0.768292in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{0.769987in}}%
\pgfpathlineto{\pgfqpoint{2.174309in}{0.771529in}}%
\pgfpathlineto{\pgfqpoint{2.175847in}{0.772762in}}%
\pgfpathlineto{\pgfqpoint{2.177308in}{0.774303in}}%
\pgfpathlineto{\pgfqpoint{2.178849in}{0.776770in}}%
\pgfpathlineto{\pgfqpoint{2.180915in}{0.778311in}}%
\pgfpathlineto{\pgfqpoint{2.182200in}{0.779852in}}%
\pgfpathlineto{\pgfqpoint{2.184391in}{0.781394in}}%
\pgfpathlineto{\pgfqpoint{2.185735in}{0.783090in}}%
\pgfpathlineto{\pgfqpoint{2.187349in}{0.784631in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{0.787097in}}%
\pgfpathlineto{\pgfqpoint{2.190101in}{0.788639in}}%
\pgfpathlineto{\pgfqpoint{2.191525in}{0.789564in}}%
\pgfpathlineto{\pgfqpoint{2.193592in}{0.791105in}}%
\pgfpathlineto{\pgfqpoint{2.195104in}{0.793571in}}%
\pgfpathlineto{\pgfqpoint{2.196657in}{0.795113in}}%
\pgfpathlineto{\pgfqpoint{2.198128in}{0.796192in}}%
\pgfpathlineto{\pgfqpoint{2.199455in}{0.797733in}}%
\pgfpathlineto{\pgfqpoint{2.200725in}{0.798658in}}%
\pgfpathlineto{\pgfqpoint{2.202644in}{0.800200in}}%
\pgfpathlineto{\pgfqpoint{2.204110in}{0.801895in}}%
\pgfpathlineto{\pgfqpoint{2.205904in}{0.803437in}}%
\pgfpathlineto{\pgfqpoint{2.206635in}{0.804361in}}%
\pgfpathlineto{\pgfqpoint{2.208651in}{0.805903in}}%
\pgfpathlineto{\pgfqpoint{2.210166in}{0.808523in}}%
\pgfpathlineto{\pgfqpoint{2.212263in}{0.810065in}}%
\pgfpathlineto{\pgfqpoint{2.213338in}{0.811606in}}%
\pgfpathlineto{\pgfqpoint{2.215439in}{0.813148in}}%
\pgfpathlineto{\pgfqpoint{2.216923in}{0.815460in}}%
\pgfpathlineto{\pgfqpoint{2.218614in}{0.817001in}}%
\pgfpathlineto{\pgfqpoint{2.220012in}{0.818851in}}%
\pgfpathlineto{\pgfqpoint{2.221100in}{0.820392in}}%
\pgfpathlineto{\pgfqpoint{2.222634in}{0.822705in}}%
\pgfpathlineto{\pgfqpoint{2.224330in}{0.824246in}}%
\pgfpathlineto{\pgfqpoint{2.225774in}{0.825942in}}%
\pgfpathlineto{\pgfqpoint{2.226892in}{0.827483in}}%
\pgfpathlineto{\pgfqpoint{2.228257in}{0.829487in}}%
\pgfpathlineto{\pgfqpoint{2.229571in}{0.831028in}}%
\pgfpathlineto{\pgfqpoint{2.231100in}{0.834420in}}%
\pgfpathlineto{\pgfqpoint{2.231926in}{0.835961in}}%
\pgfpathlineto{\pgfqpoint{2.233198in}{0.837811in}}%
\pgfpathlineto{\pgfqpoint{2.234914in}{0.839352in}}%
\pgfpathlineto{\pgfqpoint{2.236449in}{0.841664in}}%
\pgfpathlineto{\pgfqpoint{2.237588in}{0.843206in}}%
\pgfpathlineto{\pgfqpoint{2.239103in}{0.844593in}}%
\pgfpathlineto{\pgfqpoint{2.240167in}{0.846135in}}%
\pgfpathlineto{\pgfqpoint{2.241584in}{0.847984in}}%
\pgfpathlineto{\pgfqpoint{2.242344in}{0.849526in}}%
\pgfpathlineto{\pgfqpoint{2.243714in}{0.852609in}}%
\pgfpathlineto{\pgfqpoint{2.245254in}{0.854150in}}%
\pgfpathlineto{\pgfqpoint{2.246707in}{0.856462in}}%
\pgfpathlineto{\pgfqpoint{2.248128in}{0.858004in}}%
\pgfpathlineto{\pgfqpoint{2.249663in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{2.252042in}{0.861857in}}%
\pgfpathlineto{\pgfqpoint{2.253469in}{0.863399in}}%
\pgfpathlineto{\pgfqpoint{2.255155in}{0.864940in}}%
\pgfpathlineto{\pgfqpoint{2.256688in}{0.867561in}}%
\pgfpathlineto{\pgfqpoint{2.258312in}{0.869102in}}%
\pgfpathlineto{\pgfqpoint{2.259602in}{0.870798in}}%
\pgfpathlineto{\pgfqpoint{2.260519in}{0.872339in}}%
\pgfpathlineto{\pgfqpoint{2.261897in}{0.874806in}}%
\pgfpathlineto{\pgfqpoint{2.263357in}{0.876347in}}%
\pgfpathlineto{\pgfqpoint{2.264778in}{0.878043in}}%
\pgfpathlineto{\pgfqpoint{2.266077in}{0.879584in}}%
\pgfpathlineto{\pgfqpoint{2.267486in}{0.881742in}}%
\pgfpathlineto{\pgfqpoint{2.268367in}{0.883283in}}%
\pgfpathlineto{\pgfqpoint{2.269544in}{0.885441in}}%
\pgfpathlineto{\pgfqpoint{2.271299in}{0.886983in}}%
\pgfpathlineto{\pgfqpoint{2.272793in}{0.889295in}}%
\pgfpathlineto{\pgfqpoint{2.274789in}{0.890837in}}%
\pgfpathlineto{\pgfqpoint{2.276113in}{0.892995in}}%
\pgfpathlineto{\pgfqpoint{2.277674in}{0.894536in}}%
\pgfpathlineto{\pgfqpoint{2.279164in}{0.897311in}}%
\pgfpathlineto{\pgfqpoint{2.280682in}{0.898852in}}%
\pgfpathlineto{\pgfqpoint{2.282163in}{0.900856in}}%
\pgfpathlineto{\pgfqpoint{2.283754in}{0.902397in}}%
\pgfpathlineto{\pgfqpoint{2.285187in}{0.905172in}}%
\pgfpathlineto{\pgfqpoint{2.286703in}{0.906713in}}%
\pgfpathlineto{\pgfqpoint{2.288136in}{0.909180in}}%
\pgfpathlineto{\pgfqpoint{2.289456in}{0.910721in}}%
\pgfpathlineto{\pgfqpoint{2.290952in}{0.913342in}}%
\pgfpathlineto{\pgfqpoint{2.292167in}{0.914883in}}%
\pgfpathlineto{\pgfqpoint{2.293701in}{0.918428in}}%
\pgfpathlineto{\pgfqpoint{2.294673in}{0.919970in}}%
\pgfpathlineto{\pgfqpoint{2.296193in}{0.922128in}}%
\pgfpathlineto{\pgfqpoint{2.297112in}{0.923669in}}%
\pgfpathlineto{\pgfqpoint{2.298649in}{0.926444in}}%
\pgfpathlineto{\pgfqpoint{2.299382in}{0.927985in}}%
\pgfpathlineto{\pgfqpoint{2.300867in}{0.931068in}}%
\pgfpathlineto{\pgfqpoint{2.302450in}{0.932610in}}%
\pgfpathlineto{\pgfqpoint{2.303945in}{0.934922in}}%
\pgfpathlineto{\pgfqpoint{2.304619in}{0.936463in}}%
\pgfpathlineto{\pgfqpoint{2.306161in}{0.939855in}}%
\pgfpathlineto{\pgfqpoint{2.307188in}{0.941396in}}%
\pgfpathlineto{\pgfqpoint{2.308686in}{0.944016in}}%
\pgfpathlineto{\pgfqpoint{2.309896in}{0.945558in}}%
\pgfpathlineto{\pgfqpoint{2.311192in}{0.947716in}}%
\pgfpathlineto{\pgfqpoint{2.312801in}{0.949257in}}%
\pgfpathlineto{\pgfqpoint{2.314248in}{0.952649in}}%
\pgfpathlineto{\pgfqpoint{2.315587in}{0.954190in}}%
\pgfpathlineto{\pgfqpoint{2.317034in}{0.956965in}}%
\pgfpathlineto{\pgfqpoint{2.318193in}{0.958506in}}%
\pgfpathlineto{\pgfqpoint{2.319672in}{0.962822in}}%
\pgfpathlineto{\pgfqpoint{2.320920in}{0.964363in}}%
\pgfpathlineto{\pgfqpoint{2.322449in}{0.967138in}}%
\pgfpathlineto{\pgfqpoint{2.323255in}{0.968680in}}%
\pgfpathlineto{\pgfqpoint{2.324701in}{0.972996in}}%
\pgfpathlineto{\pgfqpoint{2.325469in}{0.974537in}}%
\pgfpathlineto{\pgfqpoint{2.326738in}{0.977466in}}%
\pgfpathlineto{\pgfqpoint{2.328034in}{0.979007in}}%
\pgfpathlineto{\pgfqpoint{2.329241in}{0.981011in}}%
\pgfpathlineto{\pgfqpoint{2.330383in}{0.982553in}}%
\pgfpathlineto{\pgfqpoint{2.331419in}{0.984711in}}%
\pgfpathlineto{\pgfqpoint{2.333034in}{0.986252in}}%
\pgfpathlineto{\pgfqpoint{2.334327in}{0.989643in}}%
\pgfpathlineto{\pgfqpoint{2.335142in}{0.991185in}}%
\pgfpathlineto{\pgfqpoint{2.336665in}{0.994268in}}%
\pgfpathlineto{\pgfqpoint{2.337540in}{0.995809in}}%
\pgfpathlineto{\pgfqpoint{2.338974in}{0.997659in}}%
\pgfpathlineto{\pgfqpoint{2.340126in}{0.999200in}}%
\pgfpathlineto{\pgfqpoint{2.341648in}{1.002129in}}%
\pgfpathlineto{\pgfqpoint{2.343538in}{1.003670in}}%
\pgfpathlineto{\pgfqpoint{2.345061in}{1.007062in}}%
\pgfpathlineto{\pgfqpoint{2.346209in}{1.008603in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.011069in}}%
\pgfpathlineto{\pgfqpoint{2.348393in}{1.012611in}}%
\pgfpathlineto{\pgfqpoint{2.349886in}{1.015848in}}%
\pgfpathlineto{\pgfqpoint{2.350999in}{1.017389in}}%
\pgfpathlineto{\pgfqpoint{2.352396in}{1.020780in}}%
\pgfpathlineto{\pgfqpoint{2.353699in}{1.022322in}}%
\pgfpathlineto{\pgfqpoint{2.355127in}{1.025405in}}%
\pgfpathlineto{\pgfqpoint{2.356641in}{1.026946in}}%
\pgfpathlineto{\pgfqpoint{2.357948in}{1.029721in}}%
\pgfpathlineto{\pgfqpoint{2.359672in}{1.031262in}}%
\pgfpathlineto{\pgfqpoint{2.361134in}{1.033883in}}%
\pgfpathlineto{\pgfqpoint{2.362150in}{1.035424in}}%
\pgfpathlineto{\pgfqpoint{2.363434in}{1.038199in}}%
\pgfpathlineto{\pgfqpoint{2.364386in}{1.039740in}}%
\pgfpathlineto{\pgfqpoint{2.365927in}{1.043440in}}%
\pgfpathlineto{\pgfqpoint{2.366488in}{1.044981in}}%
\pgfpathlineto{\pgfqpoint{2.367790in}{1.047756in}}%
\pgfpathlineto{\pgfqpoint{2.368755in}{1.049297in}}%
\pgfpathlineto{\pgfqpoint{2.370211in}{1.052534in}}%
\pgfpathlineto{\pgfqpoint{2.370916in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{2.372390in}{1.055925in}}%
\pgfpathlineto{\pgfqpoint{2.373380in}{1.057467in}}%
\pgfpathlineto{\pgfqpoint{2.374889in}{1.062091in}}%
\pgfpathlineto{\pgfqpoint{2.376148in}{1.063633in}}%
\pgfpathlineto{\pgfqpoint{2.377645in}{1.067332in}}%
\pgfpathlineto{\pgfqpoint{2.378362in}{1.068873in}}%
\pgfpathlineto{\pgfqpoint{2.379892in}{1.071494in}}%
\pgfpathlineto{\pgfqpoint{2.380369in}{1.073035in}}%
\pgfpathlineto{\pgfqpoint{2.381666in}{1.075964in}}%
\pgfpathlineto{\pgfqpoint{2.382554in}{1.077506in}}%
\pgfpathlineto{\pgfqpoint{2.384079in}{1.079972in}}%
\pgfpathlineto{\pgfqpoint{2.384742in}{1.081513in}}%
\pgfpathlineto{\pgfqpoint{2.386264in}{1.084750in}}%
\pgfpathlineto{\pgfqpoint{2.386875in}{1.086292in}}%
\pgfpathlineto{\pgfqpoint{2.388361in}{1.089066in}}%
\pgfpathlineto{\pgfqpoint{2.389226in}{1.090608in}}%
\pgfpathlineto{\pgfqpoint{2.390755in}{1.093537in}}%
\pgfpathlineto{\pgfqpoint{2.391520in}{1.095078in}}%
\pgfpathlineto{\pgfqpoint{2.392953in}{1.097082in}}%
\pgfpathlineto{\pgfqpoint{2.394145in}{1.098623in}}%
\pgfpathlineto{\pgfqpoint{2.395662in}{1.101244in}}%
\pgfpathlineto{\pgfqpoint{2.396348in}{1.102785in}}%
\pgfpathlineto{\pgfqpoint{2.397748in}{1.105252in}}%
\pgfpathlineto{\pgfqpoint{2.398783in}{1.106793in}}%
\pgfpathlineto{\pgfqpoint{2.400307in}{1.110338in}}%
\pgfpathlineto{\pgfqpoint{2.401782in}{1.111880in}}%
\pgfpathlineto{\pgfqpoint{2.403266in}{1.114963in}}%
\pgfpathlineto{\pgfqpoint{2.403812in}{1.116504in}}%
\pgfpathlineto{\pgfqpoint{2.405299in}{1.118816in}}%
\pgfpathlineto{\pgfqpoint{2.405974in}{1.120358in}}%
\pgfpathlineto{\pgfqpoint{2.407477in}{1.124520in}}%
\pgfpathlineto{\pgfqpoint{2.408536in}{1.126061in}}%
\pgfpathlineto{\pgfqpoint{2.410039in}{1.129761in}}%
\pgfpathlineto{\pgfqpoint{2.410553in}{1.131302in}}%
\pgfpathlineto{\pgfqpoint{2.412002in}{1.135002in}}%
\pgfpathlineto{\pgfqpoint{2.412560in}{1.136543in}}%
\pgfpathlineto{\pgfqpoint{2.414076in}{1.139009in}}%
\pgfpathlineto{\pgfqpoint{2.414472in}{1.140551in}}%
\pgfpathlineto{\pgfqpoint{2.415968in}{1.144096in}}%
\pgfpathlineto{\pgfqpoint{2.417380in}{1.145637in}}%
\pgfpathlineto{\pgfqpoint{2.418901in}{1.150570in}}%
\pgfpathlineto{\pgfqpoint{2.419285in}{1.152112in}}%
\pgfpathlineto{\pgfqpoint{2.420698in}{1.155657in}}%
\pgfpathlineto{\pgfqpoint{2.421755in}{1.157198in}}%
\pgfpathlineto{\pgfqpoint{2.423267in}{1.160127in}}%
\pgfpathlineto{\pgfqpoint{2.424078in}{1.161669in}}%
\pgfpathlineto{\pgfqpoint{2.425587in}{1.164906in}}%
\pgfpathlineto{\pgfqpoint{2.426372in}{1.166447in}}%
\pgfpathlineto{\pgfqpoint{2.427824in}{1.168759in}}%
\pgfpathlineto{\pgfqpoint{2.428647in}{1.170301in}}%
\pgfpathlineto{\pgfqpoint{2.430145in}{1.173075in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{2.432440in}{1.178470in}}%
\pgfpathlineto{\pgfqpoint{2.434181in}{1.180012in}}%
\pgfpathlineto{\pgfqpoint{2.435662in}{1.182940in}}%
\pgfpathlineto{\pgfqpoint{2.436563in}{1.184482in}}%
\pgfpathlineto{\pgfqpoint{2.438102in}{1.188490in}}%
\pgfpathlineto{\pgfqpoint{2.438801in}{1.190031in}}%
\pgfpathlineto{\pgfqpoint{2.440333in}{1.193576in}}%
\pgfpathlineto{\pgfqpoint{2.441366in}{1.195118in}}%
\pgfpathlineto{\pgfqpoint{2.442755in}{1.198817in}}%
\pgfpathlineto{\pgfqpoint{2.443454in}{1.200359in}}%
\pgfpathlineto{\pgfqpoint{2.444996in}{1.204829in}}%
\pgfpathlineto{\pgfqpoint{2.445698in}{1.206370in}}%
\pgfpathlineto{\pgfqpoint{2.447149in}{1.208683in}}%
\pgfpathlineto{\pgfqpoint{2.448221in}{1.210224in}}%
\pgfpathlineto{\pgfqpoint{2.449614in}{1.213769in}}%
\pgfpathlineto{\pgfqpoint{2.450215in}{1.215311in}}%
\pgfpathlineto{\pgfqpoint{2.451702in}{1.218394in}}%
\pgfpathlineto{\pgfqpoint{2.452954in}{1.219935in}}%
\pgfpathlineto{\pgfqpoint{2.454351in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{2.455325in}{1.225639in}}%
\pgfpathlineto{\pgfqpoint{2.456780in}{1.228876in}}%
\pgfpathlineto{\pgfqpoint{2.457635in}{1.230417in}}%
\pgfpathlineto{\pgfqpoint{2.459150in}{1.233346in}}%
\pgfpathlineto{\pgfqpoint{2.460047in}{1.234887in}}%
\pgfpathlineto{\pgfqpoint{2.461458in}{1.239820in}}%
\pgfpathlineto{\pgfqpoint{2.462029in}{1.241361in}}%
\pgfpathlineto{\pgfqpoint{2.463535in}{1.245523in}}%
\pgfpathlineto{\pgfqpoint{2.464426in}{1.247065in}}%
\pgfpathlineto{\pgfqpoint{2.465809in}{1.248914in}}%
\pgfpathlineto{\pgfqpoint{2.466916in}{1.250456in}}%
\pgfpathlineto{\pgfqpoint{2.468313in}{1.253076in}}%
\pgfpathlineto{\pgfqpoint{2.469352in}{1.254618in}}%
\pgfpathlineto{\pgfqpoint{2.470747in}{1.256313in}}%
\pgfpathlineto{\pgfqpoint{2.471657in}{1.257855in}}%
\pgfpathlineto{\pgfqpoint{2.473134in}{1.261708in}}%
\pgfpathlineto{\pgfqpoint{2.473827in}{1.263250in}}%
\pgfpathlineto{\pgfqpoint{2.475353in}{1.266641in}}%
\pgfpathlineto{\pgfqpoint{2.475933in}{1.268182in}}%
\pgfpathlineto{\pgfqpoint{2.477426in}{1.269878in}}%
\pgfpathlineto{\pgfqpoint{2.478215in}{1.271419in}}%
\pgfpathlineto{\pgfqpoint{2.479682in}{1.273732in}}%
\pgfpathlineto{\pgfqpoint{2.480487in}{1.275273in}}%
\pgfpathlineto{\pgfqpoint{2.482001in}{1.278664in}}%
\pgfpathlineto{\pgfqpoint{2.482354in}{1.280206in}}%
\pgfpathlineto{\pgfqpoint{2.483874in}{1.284059in}}%
\pgfpathlineto{\pgfqpoint{2.484405in}{1.285601in}}%
\pgfpathlineto{\pgfqpoint{2.485933in}{1.289300in}}%
\pgfpathlineto{\pgfqpoint{2.486778in}{1.290842in}}%
\pgfpathlineto{\pgfqpoint{2.488295in}{1.293770in}}%
\pgfpathlineto{\pgfqpoint{2.488970in}{1.295312in}}%
\pgfpathlineto{\pgfqpoint{2.490454in}{1.299628in}}%
\pgfpathlineto{\pgfqpoint{2.491387in}{1.301169in}}%
\pgfpathlineto{\pgfqpoint{2.492864in}{1.304098in}}%
\pgfpathlineto{\pgfqpoint{2.493501in}{1.305640in}}%
\pgfpathlineto{\pgfqpoint{2.494999in}{1.308414in}}%
\pgfpathlineto{\pgfqpoint{2.496267in}{1.309956in}}%
\pgfpathlineto{\pgfqpoint{2.497779in}{1.313809in}}%
\pgfpathlineto{\pgfqpoint{2.498617in}{1.315351in}}%
\pgfpathlineto{\pgfqpoint{2.500090in}{1.319358in}}%
\pgfpathlineto{\pgfqpoint{2.501255in}{1.320900in}}%
\pgfpathlineto{\pgfqpoint{2.502783in}{1.322750in}}%
\pgfpathlineto{\pgfqpoint{2.503765in}{1.324291in}}%
\pgfpathlineto{\pgfqpoint{2.505217in}{1.327528in}}%
\pgfpathlineto{\pgfqpoint{2.506496in}{1.329069in}}%
\pgfpathlineto{\pgfqpoint{2.508025in}{1.333540in}}%
\pgfpathlineto{\pgfqpoint{2.508799in}{1.335081in}}%
\pgfpathlineto{\pgfqpoint{2.510336in}{1.339860in}}%
\pgfpathlineto{\pgfqpoint{2.510798in}{1.341401in}}%
\pgfpathlineto{\pgfqpoint{2.512168in}{1.345717in}}%
\pgfpathlineto{\pgfqpoint{2.512995in}{1.347259in}}%
\pgfpathlineto{\pgfqpoint{2.514418in}{1.350958in}}%
\pgfpathlineto{\pgfqpoint{2.515569in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{2.517045in}{1.354503in}}%
\pgfpathlineto{\pgfqpoint{2.517770in}{1.356045in}}%
\pgfpathlineto{\pgfqpoint{2.519284in}{1.360823in}}%
\pgfpathlineto{\pgfqpoint{2.520313in}{1.362365in}}%
\pgfpathlineto{\pgfqpoint{2.521829in}{1.365139in}}%
\pgfpathlineto{\pgfqpoint{2.522454in}{1.366681in}}%
\pgfpathlineto{\pgfqpoint{2.523966in}{1.369455in}}%
\pgfpathlineto{\pgfqpoint{2.524563in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{2.526087in}{1.375005in}}%
\pgfpathlineto{\pgfqpoint{2.526736in}{1.376546in}}%
\pgfpathlineto{\pgfqpoint{2.528202in}{1.379166in}}%
\pgfpathlineto{\pgfqpoint{2.529061in}{1.380708in}}%
\pgfpathlineto{\pgfqpoint{2.530591in}{1.383483in}}%
\pgfpathlineto{\pgfqpoint{2.531591in}{1.385024in}}%
\pgfpathlineto{\pgfqpoint{2.533102in}{1.389648in}}%
\pgfpathlineto{\pgfqpoint{2.533775in}{1.391190in}}%
\pgfpathlineto{\pgfqpoint{2.535310in}{1.394735in}}%
\pgfpathlineto{\pgfqpoint{2.536277in}{1.396277in}}%
\pgfpathlineto{\pgfqpoint{2.537767in}{1.399668in}}%
\pgfpathlineto{\pgfqpoint{2.538899in}{1.401209in}}%
\pgfpathlineto{\pgfqpoint{2.540428in}{1.405679in}}%
\pgfpathlineto{\pgfqpoint{2.541177in}{1.407221in}}%
\pgfpathlineto{\pgfqpoint{2.542693in}{1.410766in}}%
\pgfpathlineto{\pgfqpoint{2.543704in}{1.412308in}}%
\pgfpathlineto{\pgfqpoint{2.545229in}{1.415390in}}%
\pgfpathlineto{\pgfqpoint{2.546200in}{1.416932in}}%
\pgfpathlineto{\pgfqpoint{2.547743in}{1.420631in}}%
\pgfpathlineto{\pgfqpoint{2.548581in}{1.422173in}}%
\pgfpathlineto{\pgfqpoint{2.550117in}{1.424947in}}%
\pgfpathlineto{\pgfqpoint{2.551131in}{1.426489in}}%
\pgfpathlineto{\pgfqpoint{2.552647in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{2.553725in}{1.430651in}}%
\pgfpathlineto{\pgfqpoint{2.555266in}{1.432655in}}%
\pgfpathlineto{\pgfqpoint{2.555769in}{1.434196in}}%
\pgfpathlineto{\pgfqpoint{2.557255in}{1.436817in}}%
\pgfpathlineto{\pgfqpoint{2.558225in}{1.438358in}}%
\pgfpathlineto{\pgfqpoint{2.559580in}{1.441749in}}%
\pgfpathlineto{\pgfqpoint{2.560499in}{1.443291in}}%
\pgfpathlineto{\pgfqpoint{2.561922in}{1.446682in}}%
\pgfpathlineto{\pgfqpoint{2.562469in}{1.448223in}}%
\pgfpathlineto{\pgfqpoint{2.563841in}{1.450844in}}%
\pgfpathlineto{\pgfqpoint{2.564741in}{1.452385in}}%
\pgfpathlineto{\pgfqpoint{2.566180in}{1.455468in}}%
\pgfpathlineto{\pgfqpoint{2.566832in}{1.457009in}}%
\pgfpathlineto{\pgfqpoint{2.568211in}{1.460555in}}%
\pgfpathlineto{\pgfqpoint{2.569529in}{1.462096in}}%
\pgfpathlineto{\pgfqpoint{2.571003in}{1.464563in}}%
\pgfpathlineto{\pgfqpoint{2.571968in}{1.466104in}}%
\pgfpathlineto{\pgfqpoint{2.573506in}{1.469341in}}%
\pgfpathlineto{\pgfqpoint{2.574786in}{1.470882in}}%
\pgfpathlineto{\pgfqpoint{2.576301in}{1.474890in}}%
\pgfpathlineto{\pgfqpoint{2.577035in}{1.476432in}}%
\pgfpathlineto{\pgfqpoint{2.578569in}{1.479823in}}%
\pgfpathlineto{\pgfqpoint{2.579759in}{1.481364in}}%
\pgfpathlineto{\pgfqpoint{2.581162in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{2.582125in}{1.485372in}}%
\pgfpathlineto{\pgfqpoint{2.583668in}{1.488609in}}%
\pgfpathlineto{\pgfqpoint{2.584232in}{1.490151in}}%
\pgfpathlineto{\pgfqpoint{2.585754in}{1.493696in}}%
\pgfpathlineto{\pgfqpoint{2.586535in}{1.495237in}}%
\pgfpathlineto{\pgfqpoint{2.588034in}{1.498166in}}%
\pgfpathlineto{\pgfqpoint{2.588980in}{1.499708in}}%
\pgfpathlineto{\pgfqpoint{2.590451in}{1.502174in}}%
\pgfpathlineto{\pgfqpoint{2.591413in}{1.503715in}}%
\pgfpathlineto{\pgfqpoint{2.592856in}{1.506336in}}%
\pgfpathlineto{\pgfqpoint{2.593969in}{1.507877in}}%
\pgfpathlineto{\pgfqpoint{2.595491in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{2.596366in}{1.511731in}}%
\pgfpathlineto{\pgfqpoint{2.597876in}{1.514505in}}%
\pgfpathlineto{\pgfqpoint{2.598369in}{1.516047in}}%
\pgfpathlineto{\pgfqpoint{2.599893in}{1.518205in}}%
\pgfpathlineto{\pgfqpoint{2.600899in}{1.519746in}}%
\pgfpathlineto{\pgfqpoint{2.602405in}{1.522521in}}%
\pgfpathlineto{\pgfqpoint{2.603620in}{1.524062in}}%
\pgfpathlineto{\pgfqpoint{2.605162in}{1.526991in}}%
\pgfpathlineto{\pgfqpoint{2.605797in}{1.528533in}}%
\pgfpathlineto{\pgfqpoint{2.607190in}{1.530691in}}%
\pgfpathlineto{\pgfqpoint{2.608854in}{1.532232in}}%
\pgfpathlineto{\pgfqpoint{2.610335in}{1.534852in}}%
\pgfpathlineto{\pgfqpoint{2.611361in}{1.536394in}}%
\pgfpathlineto{\pgfqpoint{2.612816in}{1.539169in}}%
\pgfpathlineto{\pgfqpoint{2.613496in}{1.540710in}}%
\pgfpathlineto{\pgfqpoint{2.614678in}{1.542714in}}%
\pgfpathlineto{\pgfqpoint{2.616377in}{1.544255in}}%
\pgfpathlineto{\pgfqpoint{2.617881in}{1.548725in}}%
\pgfpathlineto{\pgfqpoint{2.618678in}{1.550267in}}%
\pgfpathlineto{\pgfqpoint{2.620181in}{1.553196in}}%
\pgfpathlineto{\pgfqpoint{2.621625in}{1.554737in}}%
\pgfpathlineto{\pgfqpoint{2.622993in}{1.557820in}}%
\pgfpathlineto{\pgfqpoint{2.624224in}{1.559361in}}%
\pgfpathlineto{\pgfqpoint{2.625716in}{1.561982in}}%
\pgfpathlineto{\pgfqpoint{2.626669in}{1.563523in}}%
\pgfpathlineto{\pgfqpoint{2.628178in}{1.566760in}}%
\pgfpathlineto{\pgfqpoint{2.629141in}{1.568302in}}%
\pgfpathlineto{\pgfqpoint{2.630663in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{2.631733in}{1.572926in}}%
\pgfpathlineto{\pgfqpoint{2.633270in}{1.575392in}}%
\pgfpathlineto{\pgfqpoint{2.633859in}{1.576934in}}%
\pgfpathlineto{\pgfqpoint{2.635326in}{1.579863in}}%
\pgfpathlineto{\pgfqpoint{2.636559in}{1.581404in}}%
\pgfpathlineto{\pgfqpoint{2.638010in}{1.584949in}}%
\pgfpathlineto{\pgfqpoint{2.638918in}{1.586491in}}%
\pgfpathlineto{\pgfqpoint{2.640303in}{1.589111in}}%
\pgfpathlineto{\pgfqpoint{2.641221in}{1.590653in}}%
\pgfpathlineto{\pgfqpoint{2.642616in}{1.592965in}}%
\pgfpathlineto{\pgfqpoint{2.643426in}{1.594506in}}%
\pgfpathlineto{\pgfqpoint{2.644833in}{1.597898in}}%
\pgfpathlineto{\pgfqpoint{2.646386in}{1.599439in}}%
\pgfpathlineto{\pgfqpoint{2.647743in}{1.601751in}}%
\pgfpathlineto{\pgfqpoint{2.648739in}{1.603293in}}%
\pgfpathlineto{\pgfqpoint{2.650229in}{1.606376in}}%
\pgfpathlineto{\pgfqpoint{2.651303in}{1.607917in}}%
\pgfpathlineto{\pgfqpoint{2.652833in}{1.610846in}}%
\pgfpathlineto{\pgfqpoint{2.654211in}{1.612387in}}%
\pgfpathlineto{\pgfqpoint{2.655538in}{1.615008in}}%
\pgfpathlineto{\pgfqpoint{2.657035in}{1.616549in}}%
\pgfpathlineto{\pgfqpoint{2.658479in}{1.619786in}}%
\pgfpathlineto{\pgfqpoint{2.659523in}{1.621328in}}%
\pgfpathlineto{\pgfqpoint{2.661034in}{1.624102in}}%
\pgfpathlineto{\pgfqpoint{2.661881in}{1.625644in}}%
\pgfpathlineto{\pgfqpoint{2.663402in}{1.629035in}}%
\pgfpathlineto{\pgfqpoint{2.664641in}{1.630576in}}%
\pgfpathlineto{\pgfqpoint{2.666145in}{1.633505in}}%
\pgfpathlineto{\pgfqpoint{2.667137in}{1.635046in}}%
\pgfpathlineto{\pgfqpoint{2.668558in}{1.637359in}}%
\pgfpathlineto{\pgfqpoint{2.669717in}{1.638900in}}%
\pgfpathlineto{\pgfqpoint{2.671233in}{1.641212in}}%
\pgfpathlineto{\pgfqpoint{2.672549in}{1.642754in}}%
\pgfpathlineto{\pgfqpoint{2.674077in}{1.645528in}}%
\pgfpathlineto{\pgfqpoint{2.674646in}{1.647070in}}%
\pgfpathlineto{\pgfqpoint{2.676154in}{1.649844in}}%
\pgfpathlineto{\pgfqpoint{2.677726in}{1.651386in}}%
\pgfpathlineto{\pgfqpoint{2.678989in}{1.654160in}}%
\pgfpathlineto{\pgfqpoint{2.680383in}{1.655702in}}%
\pgfpathlineto{\pgfqpoint{2.681810in}{1.658631in}}%
\pgfpathlineto{\pgfqpoint{2.683103in}{1.660172in}}%
\pgfpathlineto{\pgfqpoint{2.684512in}{1.662176in}}%
\pgfpathlineto{\pgfqpoint{2.686683in}{1.663717in}}%
\pgfpathlineto{\pgfqpoint{2.688082in}{1.666800in}}%
\pgfpathlineto{\pgfqpoint{2.689037in}{1.668342in}}%
\pgfpathlineto{\pgfqpoint{2.690550in}{1.671116in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{1.672658in}}%
\pgfpathlineto{\pgfqpoint{2.693422in}{1.674662in}}%
\pgfpathlineto{\pgfqpoint{2.694680in}{1.676203in}}%
\pgfpathlineto{\pgfqpoint{2.695659in}{1.677744in}}%
\pgfpathlineto{\pgfqpoint{2.697015in}{1.679286in}}%
\pgfpathlineto{\pgfqpoint{2.698537in}{1.681290in}}%
\pgfpathlineto{\pgfqpoint{2.699389in}{1.682831in}}%
\pgfpathlineto{\pgfqpoint{2.700887in}{1.685143in}}%
\pgfpathlineto{\pgfqpoint{2.702272in}{1.686685in}}%
\pgfpathlineto{\pgfqpoint{2.703689in}{1.688997in}}%
\pgfpathlineto{\pgfqpoint{2.704310in}{1.690538in}}%
\pgfpathlineto{\pgfqpoint{2.705596in}{1.692851in}}%
\pgfpathlineto{\pgfqpoint{2.706735in}{1.694392in}}%
\pgfpathlineto{\pgfqpoint{2.707956in}{1.695471in}}%
\pgfpathlineto{\pgfqpoint{2.709602in}{1.697013in}}%
\pgfpathlineto{\pgfqpoint{2.710825in}{1.698708in}}%
\pgfpathlineto{\pgfqpoint{2.712367in}{1.700250in}}%
\pgfpathlineto{\pgfqpoint{2.713681in}{1.701791in}}%
\pgfpathlineto{\pgfqpoint{2.715077in}{1.703332in}}%
\pgfpathlineto{\pgfqpoint{2.716447in}{1.707032in}}%
\pgfpathlineto{\pgfqpoint{2.718145in}{1.708573in}}%
\pgfpathlineto{\pgfqpoint{2.719668in}{1.711348in}}%
\pgfpathlineto{\pgfqpoint{2.721121in}{1.712889in}}%
\pgfpathlineto{\pgfqpoint{2.722558in}{1.714585in}}%
\pgfpathlineto{\pgfqpoint{2.723915in}{1.716126in}}%
\pgfpathlineto{\pgfqpoint{2.725412in}{1.718284in}}%
\pgfpathlineto{\pgfqpoint{2.726761in}{1.719826in}}%
\pgfpathlineto{\pgfqpoint{2.728082in}{1.722446in}}%
\pgfpathlineto{\pgfqpoint{2.729201in}{1.723988in}}%
\pgfpathlineto{\pgfqpoint{2.730435in}{1.726608in}}%
\pgfpathlineto{\pgfqpoint{2.732464in}{1.728150in}}%
\pgfpathlineto{\pgfqpoint{2.733932in}{1.729999in}}%
\pgfpathlineto{\pgfqpoint{2.735037in}{1.731541in}}%
\pgfpathlineto{\pgfqpoint{2.736475in}{1.733545in}}%
\pgfpathlineto{\pgfqpoint{2.737839in}{1.735086in}}%
\pgfpathlineto{\pgfqpoint{2.739190in}{1.737090in}}%
\pgfpathlineto{\pgfqpoint{2.740551in}{1.738632in}}%
\pgfpathlineto{\pgfqpoint{2.741876in}{1.741098in}}%
\pgfpathlineto{\pgfqpoint{2.743029in}{1.742639in}}%
\pgfpathlineto{\pgfqpoint{2.744148in}{1.744951in}}%
\pgfpathlineto{\pgfqpoint{2.746012in}{1.746493in}}%
\pgfpathlineto{\pgfqpoint{2.747260in}{1.747726in}}%
\pgfpathlineto{\pgfqpoint{2.748402in}{1.749268in}}%
\pgfpathlineto{\pgfqpoint{2.749765in}{1.751888in}}%
\pgfpathlineto{\pgfqpoint{2.751373in}{1.753429in}}%
\pgfpathlineto{\pgfqpoint{2.752895in}{1.755587in}}%
\pgfpathlineto{\pgfqpoint{2.753895in}{1.757129in}}%
\pgfpathlineto{\pgfqpoint{2.755367in}{1.758670in}}%
\pgfpathlineto{\pgfqpoint{2.756330in}{1.760212in}}%
\pgfpathlineto{\pgfqpoint{2.757839in}{1.762216in}}%
\pgfpathlineto{\pgfqpoint{2.759655in}{1.763757in}}%
\pgfpathlineto{\pgfqpoint{2.761087in}{1.765915in}}%
\pgfpathlineto{\pgfqpoint{2.762721in}{1.767457in}}%
\pgfpathlineto{\pgfqpoint{2.764032in}{1.770539in}}%
\pgfpathlineto{\pgfqpoint{2.765638in}{1.772081in}}%
\pgfpathlineto{\pgfqpoint{2.767015in}{1.774547in}}%
\pgfpathlineto{\pgfqpoint{2.768262in}{1.776089in}}%
\pgfpathlineto{\pgfqpoint{2.769789in}{1.777168in}}%
\pgfpathlineto{\pgfqpoint{2.771421in}{1.778709in}}%
\pgfpathlineto{\pgfqpoint{2.772805in}{1.779634in}}%
\pgfpathlineto{\pgfqpoint{2.774690in}{1.781175in}}%
\pgfpathlineto{\pgfqpoint{2.776012in}{1.783025in}}%
\pgfpathlineto{\pgfqpoint{2.777030in}{1.784567in}}%
\pgfpathlineto{\pgfqpoint{2.778541in}{1.787650in}}%
\pgfpathlineto{\pgfqpoint{2.779676in}{1.789191in}}%
\pgfpathlineto{\pgfqpoint{2.781093in}{1.790424in}}%
\pgfpathlineto{\pgfqpoint{2.782196in}{1.791966in}}%
\pgfpathlineto{\pgfqpoint{2.783665in}{1.793815in}}%
\pgfpathlineto{\pgfqpoint{2.785222in}{1.795357in}}%
\pgfpathlineto{\pgfqpoint{2.786620in}{1.797515in}}%
\pgfpathlineto{\pgfqpoint{2.787791in}{1.799056in}}%
\pgfpathlineto{\pgfqpoint{2.789311in}{1.801060in}}%
\pgfpathlineto{\pgfqpoint{2.791260in}{1.802602in}}%
\pgfpathlineto{\pgfqpoint{2.792798in}{1.804605in}}%
\pgfpathlineto{\pgfqpoint{2.794152in}{1.806147in}}%
\pgfpathlineto{\pgfqpoint{2.795670in}{1.808305in}}%
\pgfpathlineto{\pgfqpoint{2.797085in}{1.809846in}}%
\pgfpathlineto{\pgfqpoint{2.798355in}{1.811079in}}%
\pgfpathlineto{\pgfqpoint{2.799463in}{1.812621in}}%
\pgfpathlineto{\pgfqpoint{2.800972in}{1.814779in}}%
\pgfpathlineto{\pgfqpoint{2.801508in}{1.816320in}}%
\pgfpathlineto{\pgfqpoint{2.802851in}{1.817554in}}%
\pgfpathlineto{\pgfqpoint{2.804576in}{1.819095in}}%
\pgfpathlineto{\pgfqpoint{2.806073in}{1.820482in}}%
\pgfpathlineto{\pgfqpoint{2.807219in}{1.822024in}}%
\pgfpathlineto{\pgfqpoint{2.808526in}{1.823873in}}%
\pgfpathlineto{\pgfqpoint{2.810638in}{1.825415in}}%
\pgfpathlineto{\pgfqpoint{2.812125in}{1.826648in}}%
\pgfpathlineto{\pgfqpoint{2.813836in}{1.828190in}}%
\pgfpathlineto{\pgfqpoint{2.815098in}{1.829423in}}%
\pgfpathlineto{\pgfqpoint{2.817066in}{1.830964in}}%
\pgfpathlineto{\pgfqpoint{2.818593in}{1.832351in}}%
\pgfpathlineto{\pgfqpoint{2.820590in}{1.833893in}}%
\pgfpathlineto{\pgfqpoint{2.821963in}{1.835743in}}%
\pgfpathlineto{\pgfqpoint{2.823531in}{1.837284in}}%
\pgfpathlineto{\pgfqpoint{2.824964in}{1.838363in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.839905in}}%
\pgfpathlineto{\pgfqpoint{2.828554in}{1.842217in}}%
\pgfpathlineto{\pgfqpoint{2.830373in}{1.843758in}}%
\pgfpathlineto{\pgfqpoint{2.831009in}{1.844529in}}%
\pgfpathlineto{\pgfqpoint{2.833222in}{1.846070in}}%
\pgfpathlineto{\pgfqpoint{2.834654in}{1.848074in}}%
\pgfpathlineto{\pgfqpoint{2.836362in}{1.849616in}}%
\pgfpathlineto{\pgfqpoint{2.837720in}{1.851157in}}%
\pgfpathlineto{\pgfqpoint{2.839871in}{1.852699in}}%
\pgfpathlineto{\pgfqpoint{2.841198in}{1.853932in}}%
\pgfpathlineto{\pgfqpoint{2.842944in}{1.855473in}}%
\pgfpathlineto{\pgfqpoint{2.844435in}{1.857631in}}%
\pgfpathlineto{\pgfqpoint{2.846021in}{1.859173in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{1.860560in}}%
\pgfpathlineto{\pgfqpoint{2.849713in}{1.862101in}}%
\pgfpathlineto{\pgfqpoint{2.851138in}{1.862872in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{1.864414in}}%
\pgfpathlineto{\pgfqpoint{2.854963in}{1.866726in}}%
\pgfpathlineto{\pgfqpoint{2.857252in}{1.868267in}}%
\pgfpathlineto{\pgfqpoint{2.858560in}{1.869346in}}%
\pgfpathlineto{\pgfqpoint{2.860796in}{1.870888in}}%
\pgfpathlineto{\pgfqpoint{2.862329in}{1.872121in}}%
\pgfpathlineto{\pgfqpoint{2.865079in}{1.873662in}}%
\pgfpathlineto{\pgfqpoint{2.866516in}{1.874741in}}%
\pgfpathlineto{\pgfqpoint{2.867949in}{1.876283in}}%
\pgfpathlineto{\pgfqpoint{2.869094in}{1.877208in}}%
\pgfpathlineto{\pgfqpoint{2.870999in}{1.878749in}}%
\pgfpathlineto{\pgfqpoint{2.872393in}{1.879982in}}%
\pgfpathlineto{\pgfqpoint{2.875020in}{1.881524in}}%
\pgfpathlineto{\pgfqpoint{2.876541in}{1.882757in}}%
\pgfpathlineto{\pgfqpoint{2.879682in}{1.884298in}}%
\pgfpathlineto{\pgfqpoint{2.881138in}{1.885994in}}%
\pgfpathlineto{\pgfqpoint{2.884526in}{1.887535in}}%
\pgfpathlineto{\pgfqpoint{2.885964in}{1.888768in}}%
\pgfpathlineto{\pgfqpoint{2.888905in}{1.890310in}}%
\pgfpathlineto{\pgfqpoint{2.889924in}{1.891235in}}%
\pgfpathlineto{\pgfqpoint{2.892725in}{1.892776in}}%
\pgfpathlineto{\pgfqpoint{2.894204in}{1.893701in}}%
\pgfpathlineto{\pgfqpoint{2.896493in}{1.895242in}}%
\pgfpathlineto{\pgfqpoint{2.897536in}{1.896321in}}%
\pgfpathlineto{\pgfqpoint{2.901214in}{1.897863in}}%
\pgfpathlineto{\pgfqpoint{2.902574in}{1.899096in}}%
\pgfpathlineto{\pgfqpoint{2.905923in}{1.900637in}}%
\pgfpathlineto{\pgfqpoint{2.906533in}{1.901562in}}%
\pgfpathlineto{\pgfqpoint{2.909919in}{1.903104in}}%
\pgfpathlineto{\pgfqpoint{2.911326in}{1.903720in}}%
\pgfpathlineto{\pgfqpoint{2.915571in}{1.905262in}}%
\pgfpathlineto{\pgfqpoint{2.917033in}{1.906033in}}%
\pgfpathlineto{\pgfqpoint{2.919370in}{1.907574in}}%
\pgfpathlineto{\pgfqpoint{2.920871in}{1.908036in}}%
\pgfpathlineto{\pgfqpoint{2.924529in}{1.909578in}}%
\pgfpathlineto{\pgfqpoint{2.924835in}{1.910194in}}%
\pgfpathlineto{\pgfqpoint{2.929165in}{1.911736in}}%
\pgfpathlineto{\pgfqpoint{2.929747in}{1.912198in}}%
\pgfpathlineto{\pgfqpoint{2.935108in}{1.913740in}}%
\pgfpathlineto{\pgfqpoint{2.936342in}{1.914665in}}%
\pgfpathlineto{\pgfqpoint{2.939642in}{1.916206in}}%
\pgfpathlineto{\pgfqpoint{2.939642in}{1.916360in}}%
\pgfpathlineto{\pgfqpoint{2.945349in}{1.917902in}}%
\pgfpathlineto{\pgfqpoint{2.946799in}{1.918672in}}%
\pgfpathlineto{\pgfqpoint{2.949950in}{1.920214in}}%
\pgfpathlineto{\pgfqpoint{2.950675in}{1.920830in}}%
\pgfpathlineto{\pgfqpoint{2.957959in}{1.922372in}}%
\pgfpathlineto{\pgfqpoint{2.958121in}{1.922680in}}%
\pgfpathlineto{\pgfqpoint{2.965185in}{1.924222in}}%
\pgfpathlineto{\pgfqpoint{2.966558in}{1.925146in}}%
\pgfpathlineto{\pgfqpoint{2.971482in}{1.926688in}}%
\pgfpathlineto{\pgfqpoint{2.972832in}{1.927304in}}%
\pgfpathlineto{\pgfqpoint{2.978603in}{1.928846in}}%
\pgfpathlineto{\pgfqpoint{2.979275in}{1.929308in}}%
\pgfpathlineto{\pgfqpoint{2.993655in}{1.930850in}}%
\pgfpathlineto{\pgfqpoint{2.995084in}{1.931621in}}%
\pgfpathlineto{\pgfqpoint{3.001143in}{1.933162in}}%
\pgfpathlineto{\pgfqpoint{3.002613in}{1.933470in}}%
\pgfpathlineto{\pgfqpoint{3.015032in}{1.935012in}}%
\pgfpathlineto{\pgfqpoint{3.015799in}{1.935320in}}%
\pgfpathlineto{\pgfqpoint{3.034514in}{1.936861in}}%
\pgfpathlineto{\pgfqpoint{3.035863in}{1.937170in}}%
\pgfpathlineto{\pgfqpoint{3.057060in}{1.938711in}}%
\pgfpathlineto{\pgfqpoint{3.057060in}{1.938865in}}%
\pgfpathlineto{\pgfqpoint{3.070880in}{1.940407in}}%
\pgfpathlineto{\pgfqpoint{3.070880in}{1.940561in}}%
\pgfpathlineto{\pgfqpoint{3.094719in}{1.942102in}}%
\pgfpathlineto{\pgfqpoint{3.095287in}{1.942411in}}%
\pgfpathlineto{\pgfqpoint{3.164533in}{1.943952in}}%
\pgfpathlineto{\pgfqpoint{3.164533in}{1.944106in}}%
\pgfpathlineto{\pgfqpoint{3.204980in}{1.944260in}}%
\pgfpathlineto{\pgfqpoint{3.204980in}{1.944415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mnist_wide_diff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.996335in}{2.007377in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.996335in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.996335in}{2.007377in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.007377in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.957377in}}%
\pgfpathlineto{\pgfqpoint{0.204321in}{1.957377in}}%
\pgfpathlineto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405247in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{0.405247in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405247in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907562in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{0.907562in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907562in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409877in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{1.409877in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409877in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912191in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{1.912191in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912191in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414506in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.414506in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.414506in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916821in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.916821in,y=0.315432in,,top]{\color{textcolor}\rmfamily\fontsize{7.700000}{9.240000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.560571in,y=0.161111in,,top]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Bound Difference (other \ensuremath{-} reference)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.447377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.680377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.680377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.913377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.913377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{1.146377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.146377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{1.379377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.379377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{1.612377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.612377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{1.845377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.845377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148766in,y=1.202377in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585321in}{0.447944in}}%
\pgfpathlineto{\pgfqpoint{0.870649in}{0.450310in}}%
\pgfpathlineto{\pgfqpoint{0.912920in}{0.451989in}}%
\pgfpathlineto{\pgfqpoint{0.976326in}{0.456558in}}%
\pgfpathlineto{\pgfqpoint{1.060868in}{0.458667in}}%
\pgfpathlineto{\pgfqpoint{1.155978in}{0.469130in}}%
\pgfpathlineto{\pgfqpoint{1.208816in}{0.482750in}}%
\pgfpathlineto{\pgfqpoint{1.282790in}{0.494774in}}%
\pgfpathlineto{\pgfqpoint{1.303925in}{0.502758in}}%
\pgfpathlineto{\pgfqpoint{1.335629in}{0.519279in}}%
\pgfpathlineto{\pgfqpoint{1.388467in}{0.552915in}}%
\pgfpathlineto{\pgfqpoint{1.420170in}{0.576263in}}%
\pgfpathlineto{\pgfqpoint{1.441306in}{0.595679in}}%
\pgfpathlineto{\pgfqpoint{1.473009in}{0.629834in}}%
\pgfpathlineto{\pgfqpoint{1.515280in}{0.679409in}}%
\pgfpathlineto{\pgfqpoint{1.536415in}{0.708165in}}%
\pgfpathlineto{\pgfqpoint{1.557550in}{0.742951in}}%
\pgfpathlineto{\pgfqpoint{1.578686in}{0.786117in}}%
\pgfpathlineto{\pgfqpoint{1.599821in}{0.839215in}}%
\pgfpathlineto{\pgfqpoint{1.631524in}{0.933936in}}%
\pgfpathlineto{\pgfqpoint{1.663227in}{1.027668in}}%
\pgfpathlineto{\pgfqpoint{1.684363in}{1.079663in}}%
\pgfpathlineto{\pgfqpoint{1.705498in}{1.123538in}}%
\pgfpathlineto{\pgfqpoint{1.747769in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{1.768904in}{1.258289in}}%
\pgfpathlineto{\pgfqpoint{1.790040in}{1.317062in}}%
\pgfpathlineto{\pgfqpoint{1.842878in}{1.476468in}}%
\pgfpathlineto{\pgfqpoint{1.864014in}{1.527132in}}%
\pgfpathlineto{\pgfqpoint{1.885149in}{1.565586in}}%
\pgfpathlineto{\pgfqpoint{1.927420in}{1.632018in}}%
\pgfpathlineto{\pgfqpoint{1.959123in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{1.980259in}{1.732490in}}%
\pgfpathlineto{\pgfqpoint{2.001394in}{1.767018in}}%
\pgfpathlineto{\pgfqpoint{2.064800in}{1.860976in}}%
\pgfpathlineto{\pgfqpoint{2.075368in}{1.872992in}}%
\pgfpathlineto{\pgfqpoint{2.085936in}{1.881446in}}%
\pgfpathlineto{\pgfqpoint{2.096503in}{1.885484in}}%
\pgfpathlineto{\pgfqpoint{2.107071in}{1.884762in}}%
\pgfpathlineto{\pgfqpoint{2.117639in}{1.879570in}}%
\pgfpathlineto{\pgfqpoint{2.128207in}{1.870770in}}%
\pgfpathlineto{\pgfqpoint{2.149342in}{1.847214in}}%
\pgfpathlineto{\pgfqpoint{2.223316in}{1.757655in}}%
\pgfpathlineto{\pgfqpoint{2.233884in}{1.738524in}}%
\pgfpathlineto{\pgfqpoint{2.244451in}{1.714713in}}%
\pgfpathlineto{\pgfqpoint{2.255019in}{1.685200in}}%
\pgfpathlineto{\pgfqpoint{2.265587in}{1.649457in}}%
\pgfpathlineto{\pgfqpoint{2.286722in}{1.560596in}}%
\pgfpathlineto{\pgfqpoint{2.318425in}{1.401104in}}%
\pgfpathlineto{\pgfqpoint{2.424102in}{0.845996in}}%
\pgfpathlineto{\pgfqpoint{2.445238in}{0.754868in}}%
\pgfpathlineto{\pgfqpoint{2.466373in}{0.676198in}}%
\pgfpathlineto{\pgfqpoint{2.487509in}{0.611437in}}%
\pgfpathlineto{\pgfqpoint{2.508644in}{0.561670in}}%
\pgfpathlineto{\pgfqpoint{2.529779in}{0.525904in}}%
\pgfpathlineto{\pgfqpoint{2.550915in}{0.501060in}}%
\pgfpathlineto{\pgfqpoint{2.572050in}{0.483611in}}%
\pgfpathlineto{\pgfqpoint{2.593186in}{0.470999in}}%
\pgfpathlineto{\pgfqpoint{2.614321in}{0.461860in}}%
\pgfpathlineto{\pgfqpoint{2.635456in}{0.455536in}}%
\pgfpathlineto{\pgfqpoint{2.667160in}{0.450233in}}%
\pgfpathlineto{\pgfqpoint{2.688295in}{0.448613in}}%
\pgfpathlineto{\pgfqpoint{2.688295in}{0.448613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190432in}{0.449321in}}%
\pgfpathlineto{\pgfqpoint{0.374240in}{0.452210in}}%
\pgfpathlineto{\pgfqpoint{0.512476in}{0.456201in}}%
\pgfpathlineto{\pgfqpoint{0.581594in}{0.458343in}}%
\pgfpathlineto{\pgfqpoint{0.650712in}{0.464355in}}%
\pgfpathlineto{\pgfqpoint{0.747477in}{0.475493in}}%
\pgfpathlineto{\pgfqpoint{0.816595in}{0.485225in}}%
\pgfpathlineto{\pgfqpoint{0.844242in}{0.491483in}}%
\pgfpathlineto{\pgfqpoint{0.871889in}{0.500003in}}%
\pgfpathlineto{\pgfqpoint{0.913360in}{0.516446in}}%
\pgfpathlineto{\pgfqpoint{1.023949in}{0.564569in}}%
\pgfpathlineto{\pgfqpoint{1.051596in}{0.583167in}}%
\pgfpathlineto{\pgfqpoint{1.079243in}{0.607221in}}%
\pgfpathlineto{\pgfqpoint{1.120714in}{0.648955in}}%
\pgfpathlineto{\pgfqpoint{1.148361in}{0.679702in}}%
\pgfpathlineto{\pgfqpoint{1.176008in}{0.715031in}}%
\pgfpathlineto{\pgfqpoint{1.203655in}{0.756404in}}%
\pgfpathlineto{\pgfqpoint{1.231302in}{0.803692in}}%
\pgfpathlineto{\pgfqpoint{1.272773in}{0.883294in}}%
\pgfpathlineto{\pgfqpoint{1.314244in}{0.962496in}}%
\pgfpathlineto{\pgfqpoint{1.341891in}{1.006062in}}%
\pgfpathlineto{\pgfqpoint{1.369538in}{1.039592in}}%
\pgfpathlineto{\pgfqpoint{1.397185in}{1.065788in}}%
\pgfpathlineto{\pgfqpoint{1.438656in}{1.102271in}}%
\pgfpathlineto{\pgfqpoint{1.466303in}{1.130299in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{1.206636in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{1.229420in}}%
\pgfpathlineto{\pgfqpoint{1.590715in}{1.245085in}}%
\pgfpathlineto{\pgfqpoint{1.632186in}{1.265609in}}%
\pgfpathlineto{\pgfqpoint{1.646010in}{1.275209in}}%
\pgfpathlineto{\pgfqpoint{1.659833in}{1.287258in}}%
\pgfpathlineto{\pgfqpoint{1.673657in}{1.301874in}}%
\pgfpathlineto{\pgfqpoint{1.701304in}{1.337488in}}%
\pgfpathlineto{\pgfqpoint{1.756598in}{1.414848in}}%
\pgfpathlineto{\pgfqpoint{1.784245in}{1.447317in}}%
\pgfpathlineto{\pgfqpoint{1.811893in}{1.474791in}}%
\pgfpathlineto{\pgfqpoint{1.853363in}{1.510818in}}%
\pgfpathlineto{\pgfqpoint{1.881011in}{1.531491in}}%
\pgfpathlineto{\pgfqpoint{1.894834in}{1.539947in}}%
\pgfpathlineto{\pgfqpoint{1.908658in}{1.546560in}}%
\pgfpathlineto{\pgfqpoint{1.922481in}{1.550893in}}%
\pgfpathlineto{\pgfqpoint{1.936305in}{1.552591in}}%
\pgfpathlineto{\pgfqpoint{1.950128in}{1.551457in}}%
\pgfpathlineto{\pgfqpoint{1.963952in}{1.547488in}}%
\pgfpathlineto{\pgfqpoint{1.977776in}{1.540859in}}%
\pgfpathlineto{\pgfqpoint{1.991599in}{1.531822in}}%
\pgfpathlineto{\pgfqpoint{2.005423in}{1.520538in}}%
\pgfpathlineto{\pgfqpoint{2.019246in}{1.506920in}}%
\pgfpathlineto{\pgfqpoint{2.033070in}{1.490561in}}%
\pgfpathlineto{\pgfqpoint{2.046893in}{1.470796in}}%
\pgfpathlineto{\pgfqpoint{2.060717in}{1.446911in}}%
\pgfpathlineto{\pgfqpoint{2.074541in}{1.418387in}}%
\pgfpathlineto{\pgfqpoint{2.088364in}{1.385122in}}%
\pgfpathlineto{\pgfqpoint{2.116011in}{1.306335in}}%
\pgfpathlineto{\pgfqpoint{2.157482in}{1.171943in}}%
\pgfpathlineto{\pgfqpoint{2.212776in}{0.993581in}}%
\pgfpathlineto{\pgfqpoint{2.254247in}{0.867336in}}%
\pgfpathlineto{\pgfqpoint{2.281894in}{0.788694in}}%
\pgfpathlineto{\pgfqpoint{2.309541in}{0.717654in}}%
\pgfpathlineto{\pgfqpoint{2.337189in}{0.656167in}}%
\pgfpathlineto{\pgfqpoint{2.364836in}{0.604032in}}%
\pgfpathlineto{\pgfqpoint{2.392483in}{0.560107in}}%
\pgfpathlineto{\pgfqpoint{2.420130in}{0.524090in}}%
\pgfpathlineto{\pgfqpoint{2.447777in}{0.496617in}}%
\pgfpathlineto{\pgfqpoint{2.461601in}{0.486188in}}%
\pgfpathlineto{\pgfqpoint{2.475424in}{0.477825in}}%
\pgfpathlineto{\pgfqpoint{2.503072in}{0.466232in}}%
\pgfpathlineto{\pgfqpoint{2.530719in}{0.459236in}}%
\pgfpathlineto{\pgfqpoint{2.572189in}{0.452820in}}%
\pgfpathlineto{\pgfqpoint{2.599837in}{0.450124in}}%
\pgfpathlineto{\pgfqpoint{2.599837in}{0.450124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190432in}{0.449232in}}%
\pgfpathlineto{\pgfqpoint{0.411223in}{0.453543in}}%
\pgfpathlineto{\pgfqpoint{0.602127in}{0.460117in}}%
\pgfpathlineto{\pgfqpoint{0.683942in}{0.468266in}}%
\pgfpathlineto{\pgfqpoint{0.793030in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{0.833938in}{0.491148in}}%
\pgfpathlineto{\pgfqpoint{0.861210in}{0.498976in}}%
\pgfpathlineto{\pgfqpoint{0.902118in}{0.514587in}}%
\pgfpathlineto{\pgfqpoint{1.011206in}{0.561375in}}%
\pgfpathlineto{\pgfqpoint{1.038478in}{0.578621in}}%
\pgfpathlineto{\pgfqpoint{1.065750in}{0.601398in}}%
\pgfpathlineto{\pgfqpoint{1.106658in}{0.641834in}}%
\pgfpathlineto{\pgfqpoint{1.133930in}{0.671338in}}%
\pgfpathlineto{\pgfqpoint{1.161202in}{0.704603in}}%
\pgfpathlineto{\pgfqpoint{1.188474in}{0.743363in}}%
\pgfpathlineto{\pgfqpoint{1.215746in}{0.787989in}}%
\pgfpathlineto{\pgfqpoint{1.243018in}{0.838179in}}%
\pgfpathlineto{\pgfqpoint{1.311198in}{0.970441in}}%
\pgfpathlineto{\pgfqpoint{1.338470in}{1.012507in}}%
\pgfpathlineto{\pgfqpoint{1.365742in}{1.044643in}}%
\pgfpathlineto{\pgfqpoint{1.393014in}{1.069959in}}%
\pgfpathlineto{\pgfqpoint{1.433922in}{1.105969in}}%
\pgfpathlineto{\pgfqpoint{1.461194in}{1.133676in}}%
\pgfpathlineto{\pgfqpoint{1.529374in}{1.206959in}}%
\pgfpathlineto{\pgfqpoint{1.556645in}{1.228160in}}%
\pgfpathlineto{\pgfqpoint{1.583917in}{1.242524in}}%
\pgfpathlineto{\pgfqpoint{1.611189in}{1.254502in}}%
\pgfpathlineto{\pgfqpoint{1.624825in}{1.261871in}}%
\pgfpathlineto{\pgfqpoint{1.638461in}{1.271273in}}%
\pgfpathlineto{\pgfqpoint{1.652097in}{1.283186in}}%
\pgfpathlineto{\pgfqpoint{1.665733in}{1.297699in}}%
\pgfpathlineto{\pgfqpoint{1.693005in}{1.333037in}}%
\pgfpathlineto{\pgfqpoint{1.747549in}{1.409370in}}%
\pgfpathlineto{\pgfqpoint{1.774821in}{1.441876in}}%
\pgfpathlineto{\pgfqpoint{1.802093in}{1.470137in}}%
\pgfpathlineto{\pgfqpoint{1.843001in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.870273in}{1.528629in}}%
\pgfpathlineto{\pgfqpoint{1.897545in}{1.544216in}}%
\pgfpathlineto{\pgfqpoint{1.911181in}{1.549230in}}%
\pgfpathlineto{\pgfqpoint{1.924817in}{1.552050in}}%
\pgfpathlineto{\pgfqpoint{1.938453in}{1.552486in}}%
\pgfpathlineto{\pgfqpoint{1.952089in}{1.550439in}}%
\pgfpathlineto{\pgfqpoint{1.965725in}{1.545911in}}%
\pgfpathlineto{\pgfqpoint{1.979361in}{1.538967in}}%
\pgfpathlineto{\pgfqpoint{1.992997in}{1.529641in}}%
\pgfpathlineto{\pgfqpoint{2.006633in}{1.517822in}}%
\pgfpathlineto{\pgfqpoint{2.020269in}{1.503176in}}%
\pgfpathlineto{\pgfqpoint{2.033905in}{1.485165in}}%
\pgfpathlineto{\pgfqpoint{2.047541in}{1.463177in}}%
\pgfpathlineto{\pgfqpoint{2.061177in}{1.436722in}}%
\pgfpathlineto{\pgfqpoint{2.074813in}{1.405626in}}%
\pgfpathlineto{\pgfqpoint{2.102085in}{1.330851in}}%
\pgfpathlineto{\pgfqpoint{2.142993in}{1.199447in}}%
\pgfpathlineto{\pgfqpoint{2.211173in}{0.975951in}}%
\pgfpathlineto{\pgfqpoint{2.252081in}{0.850841in}}%
\pgfpathlineto{\pgfqpoint{2.279353in}{0.774147in}}%
\pgfpathlineto{\pgfqpoint{2.306625in}{0.705542in}}%
\pgfpathlineto{\pgfqpoint{2.333897in}{0.646258in}}%
\pgfpathlineto{\pgfqpoint{2.361169in}{0.595829in}}%
\pgfpathlineto{\pgfqpoint{2.388441in}{0.553361in}}%
\pgfpathlineto{\pgfqpoint{2.415713in}{0.518829in}}%
\pgfpathlineto{\pgfqpoint{2.442985in}{0.492824in}}%
\pgfpathlineto{\pgfqpoint{2.456621in}{0.483041in}}%
\pgfpathlineto{\pgfqpoint{2.483892in}{0.469131in}}%
\pgfpathlineto{\pgfqpoint{2.511164in}{0.460817in}}%
\pgfpathlineto{\pgfqpoint{2.552072in}{0.453792in}}%
\pgfpathlineto{\pgfqpoint{2.592980in}{0.449839in}}%
\pgfpathlineto{\pgfqpoint{2.592980in}{0.449839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190432in}{0.450507in}}%
\pgfpathlineto{\pgfqpoint{0.437896in}{0.458321in}}%
\pgfpathlineto{\pgfqpoint{0.521391in}{0.465772in}}%
\pgfpathlineto{\pgfqpoint{0.632719in}{0.479765in}}%
\pgfpathlineto{\pgfqpoint{0.674466in}{0.486811in}}%
\pgfpathlineto{\pgfqpoint{0.716214in}{0.497302in}}%
\pgfpathlineto{\pgfqpoint{0.785794in}{0.519659in}}%
\pgfpathlineto{\pgfqpoint{0.883205in}{0.552708in}}%
\pgfpathlineto{\pgfqpoint{0.911037in}{0.567545in}}%
\pgfpathlineto{\pgfqpoint{0.938869in}{0.587481in}}%
\pgfpathlineto{\pgfqpoint{0.980616in}{0.624197in}}%
\pgfpathlineto{\pgfqpoint{1.036280in}{0.678403in}}%
\pgfpathlineto{\pgfqpoint{1.064112in}{0.709477in}}%
\pgfpathlineto{\pgfqpoint{1.091943in}{0.746454in}}%
\pgfpathlineto{\pgfqpoint{1.119775in}{0.791560in}}%
\pgfpathlineto{\pgfqpoint{1.147607in}{0.845080in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{0.989052in}}%
\pgfpathlineto{\pgfqpoint{1.245018in}{1.037644in}}%
\pgfpathlineto{\pgfqpoint{1.272850in}{1.078683in}}%
\pgfpathlineto{\pgfqpoint{1.300682in}{1.113168in}}%
\pgfpathlineto{\pgfqpoint{1.328514in}{1.142717in}}%
\pgfpathlineto{\pgfqpoint{1.370262in}{1.182223in}}%
\pgfpathlineto{\pgfqpoint{1.412009in}{1.217741in}}%
\pgfpathlineto{\pgfqpoint{1.439841in}{1.236849in}}%
\pgfpathlineto{\pgfqpoint{1.467673in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{1.509421in}{1.272511in}}%
\pgfpathlineto{\pgfqpoint{1.537252in}{1.291107in}}%
\pgfpathlineto{\pgfqpoint{1.565084in}{1.314683in}}%
\pgfpathlineto{\pgfqpoint{1.620748in}{1.364164in}}%
\pgfpathlineto{\pgfqpoint{1.648580in}{1.384585in}}%
\pgfpathlineto{\pgfqpoint{1.745991in}{1.448865in}}%
\pgfpathlineto{\pgfqpoint{1.773823in}{1.465308in}}%
\pgfpathlineto{\pgfqpoint{1.801655in}{1.478192in}}%
\pgfpathlineto{\pgfqpoint{1.815571in}{1.482300in}}%
\pgfpathlineto{\pgfqpoint{1.829486in}{1.484273in}}%
\pgfpathlineto{\pgfqpoint{1.843402in}{1.483809in}}%
\pgfpathlineto{\pgfqpoint{1.857318in}{1.480793in}}%
\pgfpathlineto{\pgfqpoint{1.871234in}{1.475279in}}%
\pgfpathlineto{\pgfqpoint{1.885150in}{1.467422in}}%
\pgfpathlineto{\pgfqpoint{1.899066in}{1.457363in}}%
\pgfpathlineto{\pgfqpoint{1.912982in}{1.445145in}}%
\pgfpathlineto{\pgfqpoint{1.926898in}{1.430662in}}%
\pgfpathlineto{\pgfqpoint{1.940814in}{1.413666in}}%
\pgfpathlineto{\pgfqpoint{1.954730in}{1.393825in}}%
\pgfpathlineto{\pgfqpoint{1.968645in}{1.370812in}}%
\pgfpathlineto{\pgfqpoint{1.982561in}{1.344399in}}%
\pgfpathlineto{\pgfqpoint{2.010393in}{1.281415in}}%
\pgfpathlineto{\pgfqpoint{2.038225in}{1.207219in}}%
\pgfpathlineto{\pgfqpoint{2.177384in}{0.813275in}}%
\pgfpathlineto{\pgfqpoint{2.205216in}{0.742477in}}%
\pgfpathlineto{\pgfqpoint{2.233048in}{0.678169in}}%
\pgfpathlineto{\pgfqpoint{2.260879in}{0.622001in}}%
\pgfpathlineto{\pgfqpoint{2.288711in}{0.574532in}}%
\pgfpathlineto{\pgfqpoint{2.316543in}{0.535881in}}%
\pgfpathlineto{\pgfqpoint{2.344375in}{0.506126in}}%
\pgfpathlineto{\pgfqpoint{2.358291in}{0.494538in}}%
\pgfpathlineto{\pgfqpoint{2.372207in}{0.485022in}}%
\pgfpathlineto{\pgfqpoint{2.400039in}{0.471415in}}%
\pgfpathlineto{\pgfqpoint{2.427870in}{0.463115in}}%
\pgfpathlineto{\pgfqpoint{2.469618in}{0.455584in}}%
\pgfpathlineto{\pgfqpoint{2.511366in}{0.450739in}}%
\pgfpathlineto{\pgfqpoint{2.511366in}{0.450739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190432in}{0.453029in}}%
\pgfpathlineto{\pgfqpoint{0.265952in}{0.455389in}}%
\pgfpathlineto{\pgfqpoint{0.364662in}{0.457301in}}%
\pgfpathlineto{\pgfqpoint{0.449270in}{0.464441in}}%
\pgfpathlineto{\pgfqpoint{0.547979in}{0.475334in}}%
\pgfpathlineto{\pgfqpoint{0.604385in}{0.483061in}}%
\pgfpathlineto{\pgfqpoint{0.646689in}{0.492277in}}%
\pgfpathlineto{\pgfqpoint{0.703094in}{0.509192in}}%
\pgfpathlineto{\pgfqpoint{0.815905in}{0.546931in}}%
\pgfpathlineto{\pgfqpoint{0.844107in}{0.559725in}}%
\pgfpathlineto{\pgfqpoint{0.872310in}{0.577455in}}%
\pgfpathlineto{\pgfqpoint{0.900513in}{0.600156in}}%
\pgfpathlineto{\pgfqpoint{0.956918in}{0.652533in}}%
\pgfpathlineto{\pgfqpoint{0.999222in}{0.696126in}}%
\pgfpathlineto{\pgfqpoint{1.027425in}{0.730883in}}%
\pgfpathlineto{\pgfqpoint{1.055628in}{0.772776in}}%
\pgfpathlineto{\pgfqpoint{1.083830in}{0.822784in}}%
\pgfpathlineto{\pgfqpoint{1.126134in}{0.908666in}}%
\pgfpathlineto{\pgfqpoint{1.154337in}{0.965528in}}%
\pgfpathlineto{\pgfqpoint{1.182540in}{1.016018in}}%
\pgfpathlineto{\pgfqpoint{1.210743in}{1.058265in}}%
\pgfpathlineto{\pgfqpoint{1.238945in}{1.092970in}}%
\pgfpathlineto{\pgfqpoint{1.267148in}{1.122034in}}%
\pgfpathlineto{\pgfqpoint{1.309452in}{1.160294in}}%
\pgfpathlineto{\pgfqpoint{1.351756in}{1.196161in}}%
\pgfpathlineto{\pgfqpoint{1.379959in}{1.217161in}}%
\pgfpathlineto{\pgfqpoint{1.408161in}{1.233882in}}%
\pgfpathlineto{\pgfqpoint{1.464567in}{1.261479in}}%
\pgfpathlineto{\pgfqpoint{1.492770in}{1.280847in}}%
\pgfpathlineto{\pgfqpoint{1.520972in}{1.306257in}}%
\pgfpathlineto{\pgfqpoint{1.563276in}{1.346915in}}%
\pgfpathlineto{\pgfqpoint{1.591479in}{1.369166in}}%
\pgfpathlineto{\pgfqpoint{1.633783in}{1.395707in}}%
\pgfpathlineto{\pgfqpoint{1.746594in}{1.462017in}}%
\pgfpathlineto{\pgfqpoint{1.760695in}{1.467106in}}%
\pgfpathlineto{\pgfqpoint{1.774796in}{1.470205in}}%
\pgfpathlineto{\pgfqpoint{1.788898in}{1.470956in}}%
\pgfpathlineto{\pgfqpoint{1.802999in}{1.469182in}}%
\pgfpathlineto{\pgfqpoint{1.817101in}{1.464900in}}%
\pgfpathlineto{\pgfqpoint{1.831202in}{1.458271in}}%
\pgfpathlineto{\pgfqpoint{1.845303in}{1.449489in}}%
\pgfpathlineto{\pgfqpoint{1.859405in}{1.438679in}}%
\pgfpathlineto{\pgfqpoint{1.873506in}{1.425817in}}%
\pgfpathlineto{\pgfqpoint{1.887607in}{1.410716in}}%
\pgfpathlineto{\pgfqpoint{1.901709in}{1.393059in}}%
\pgfpathlineto{\pgfqpoint{1.915810in}{1.372480in}}%
\pgfpathlineto{\pgfqpoint{1.929911in}{1.348658in}}%
\pgfpathlineto{\pgfqpoint{1.944013in}{1.321417in}}%
\pgfpathlineto{\pgfqpoint{1.972215in}{1.257125in}}%
\pgfpathlineto{\pgfqpoint{2.000418in}{1.182852in}}%
\pgfpathlineto{\pgfqpoint{2.113229in}{0.872098in}}%
\pgfpathlineto{\pgfqpoint{2.155533in}{0.764610in}}%
\pgfpathlineto{\pgfqpoint{2.183736in}{0.699854in}}%
\pgfpathlineto{\pgfqpoint{2.211938in}{0.642608in}}%
\pgfpathlineto{\pgfqpoint{2.240141in}{0.593446in}}%
\pgfpathlineto{\pgfqpoint{2.268344in}{0.552405in}}%
\pgfpathlineto{\pgfqpoint{2.296546in}{0.519497in}}%
\pgfpathlineto{\pgfqpoint{2.324749in}{0.494750in}}%
\pgfpathlineto{\pgfqpoint{2.352952in}{0.477746in}}%
\pgfpathlineto{\pgfqpoint{2.381154in}{0.467042in}}%
\pgfpathlineto{\pgfqpoint{2.409357in}{0.460359in}}%
\pgfpathlineto{\pgfqpoint{2.451661in}{0.453797in}}%
\pgfpathlineto{\pgfqpoint{2.479864in}{0.450790in}}%
\pgfpathlineto{\pgfqpoint{2.479864in}{0.450790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.204321in}{0.447377in}}{\pgfqpoint{2.712500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.916821in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{0.204321in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916821in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.447377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.204321in}{1.957377in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.957377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272377in}{1.066714in}}%
\pgfpathlineto{\pgfqpoint{1.041650in}{1.066714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.061094in}{1.066714in}}{\pgfqpoint{1.061094in}{1.086159in}}%
\pgfpathlineto{\pgfqpoint{1.061094in}{1.889321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.061094in}{1.908766in}}{\pgfqpoint{1.041650in}{1.908766in}}%
\pgfpathlineto{\pgfqpoint{0.272377in}{1.908766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.252932in}{1.908766in}}{\pgfqpoint{0.252932in}{1.889321in}}%
\pgfpathlineto{\pgfqpoint{0.252932in}{1.086159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.252932in}{1.066714in}}{\pgfqpoint{0.272377in}{1.066714in}}%
\pgfpathlineto{\pgfqpoint{0.272377in}{1.066714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409520in,y=1.802361in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.700818in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.700818in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.700818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.666791in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont BDD+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.565247in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.565247in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.565247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.531220in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.429677in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.429677in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.429677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.395649in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Anderson}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.294106in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.294106in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.294106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.260078in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont AS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291821in}{1.158535in}}%
\pgfpathlineto{\pgfqpoint{0.389043in}{1.158535in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.158535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564043in,y=1.124507in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textbf{ZD-2D}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

